Korff $F$-signatures of Hirzebruch surfaces

M. Von Korff introduced the $F$-signature of a normal projective variety, and computed the $F$-signature of the product of two projective lines $\mathbb{P}^1\times \mathbb{P}^1$. In this paper, we compute $F$-signatures of Hirzebruch surfaces.

==> (inline-0) <==
\begin{picture}(40.0000,40.0000)(0.0000,-40.0000)%
% STR 2 0 3 0 Black White  
% 4 1990 1997 1990 2010 4 0 0 0
% O
\put(19.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 1960 -13 1960 0 4 0 0 0
% $y$
\put(19.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 4000 2027 4000 2040 4 0 0 0
% $x$
\put(40.0000,-20.4000){\makebox(0,0)[rt]{$x$}}%
% VECTOR 2 0 3 0 Black White  
% 2 2000 4000 2000 0
% 
\special{pn 8}%
\special{pa 2000 4000}%
\special{pa 2000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 2000 0}%
\special{pa 1980 67}%
\special{pa 2000 53}%
\special{pa 2020 67}%
\special{pa 2000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 4000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 4000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 2000}%
\special{pa 3933 1980}%
\special{pa 3947 2000}%
\special{pa 3933 2020}%
\special{pa 4000 2000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 0 0 4000 4000 2000 2000 2200 2000 2000 1800 0 0 4000 4000 0 2 0 1
% -5
\special{pn 13}%
\special{pa 1000 0}%
\special{pa 1000 4000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 10 0 0 4000 4000 2000 2000 2200 2000 2000 1800 0 0 4000 4000 0 2 0 0 0 0
% -5
\special{pn 13}%
\special{pa 0 3000}%
\special{pa 4000 3000}%
\special{fp}%
% FUNC 1 0 3 0 Black White  
% 9 0 0 4000 4000 2000 2000 2200 2000 2000 1800 0 0 4000 4000 0 2 0 0
% 1.2x
\special{pn 13}%
\special{pa 333 4000}%
\special{pa 335 3998}%
\special{pa 3665 2}%
\special{pa 3667 0}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 1900 1000 2000 2 0 0 0
% $-a_1$
\put(10.0000,-20.0000){\makebox(0,0)[lb]{$-a_1$}}%
% STR 2 0 3 0 Black White  
% 4 2040 3050 2040 3150 2 0 0 0
% $-a_2$
\put(20.4000,-31.5000){\makebox(0,0)[lb]{$-a_2$}}%
% STR 2 0 3 0 Black White  
% 4 3000 900 3000 1000 2 0 0 0
% $y=\dfrac{x}{r}$
\put(30.0000,-10.0000){\makebox(0,0)[lb]{$y=\dfrac{x}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 1290 2880 1290 2980 2 0 0 0
% $(-ra_2,-a_2)$
\put(12.9000,-29.8000){\makebox(0,0)[lb]{$(-ra_2,-a_2)$}}%
% LINE 3 0 3 0 Black White  
% 36 1780 2000 1000 2780 1840 2000 1000 2840 1900 2000 1000 2900 1960 2000 1000 2960 1810 2210 1030 2990 1510 2570 1090 2990 1720 2000 1000 2720 1660 2000 1000 2660 1600 2000 1000 2600 1540 2000 1000 2540 1480 2000 1000 2480 1420 2000 1000 2420 1360 2000 1000 2360 1300 2000 1000 2300 1240 2000 1000 2240 1180 2000 1000 2180 1120 2000 1000 2120 1060 2000 1000 2060
% 
\special{pn 4}%
\special{pa 1780 2000}%
\special{pa 1000 2780}%
\special{fp}%
\special{pa 1840 2000}%
\special{pa 1000 2840}%
\special{fp}%
\special{pa 1900 2000}%
\special{pa 1000 2900}%
\special{fp}%
\special{pa 1960 2000}%
\special{pa 1000 2960}%
\special{fp}%
\special{pa 1810 2210}%
\special{pa 1030 2990}%
\special{fp}%
\special{pa 1510 2570}%
\special{pa 1090 2990}%
\special{fp}%
\special{pa 1720 2000}%
\special{pa 1000 2720}%
\special{fp}%
\special{pa 1660 2000}%
\special{pa 1000 2660}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1000 2600}%
\special{fp}%
\special{pa 1540 2000}%
\special{pa 1000 2540}%
\special{fp}%
\special{pa 1480 2000}%
\special{pa 1000 2480}%
\special{fp}%
\special{pa 1420 2000}%
\special{pa 1000 2420}%
\special{fp}%
\special{pa 1360 2000}%
\special{pa 1000 2360}%
\special{fp}%
\special{pa 1300 2000}%
\special{pa 1000 2300}%
\special{fp}%
\special{pa 1240 2000}%
\special{pa 1000 2240}%
\special{fp}%
\special{pa 1180 2000}%
\special{pa 1000 2180}%
\special{fp}%
\special{pa 1120 2000}%
\special{pa 1000 2120}%
\special{fp}%
\special{pa 1060 2000}%
\special{pa 1000 2060}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 3300 1000 3400 2 0 0 0
% $\left(-a_1,-\dfrac{a_1}{r}\right)$
\put(10.0000,-34.0000){\makebox(0,0)[lb]{$\left(-a_1,-\dfrac{a_1}{r}\right)$}}%
\end{picture}
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1400 0 2200 5000 0 4 0 0 0 0
% -1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 0 3000}%
\special{pa 8 3000}%
\special{ip}%
\special{pa 45 3000}%
\special{pa 53 3000}%
\special{ip}%
\special{pa 90 3000}%
\special{pa 98 3000}%
\special{ip}%
\special{pa 135 3000}%
\special{pa 144 3000}%
\special{ip}%
\special{pa 181 3000}%
\special{pa 189 3000}%
\special{ip}%
\special{pa 226 3000}%
\special{pa 234 3000}%
\special{ip}%
\special{pa 271 3000}%
\special{pa 279 3000}%
\special{ip}%
\special{pa 316 3000}%
\special{pa 324 3000}%
\special{ip}%
\special{pa 361 3000}%
\special{pa 369 3000}%
\special{ip}%
\special{pa 406 3000}%
\special{pa 414 3000}%
\special{ip}%
\special{pa 452 3000}%
\special{pa 460 3000}%
\special{ip}%
\special{pa 497 3000}%
\special{pa 505 3000}%
\special{ip}%
\special{pa 542 3000}%
\special{pa 550 3000}%
\special{ip}%
\special{pa 587 3000}%
\special{pa 595 3000}%
\special{ip}%
\special{pa 632 3000}%
\special{pa 640 3000}%
\special{ip}%
\special{pa 677 3000}%
\special{pa 685 3000}%
\special{ip}%
\special{pa 723 3000}%
\special{pa 731 3000}%
\special{ip}%
\special{pa 768 3000}%
\special{pa 776 3000}%
\special{ip}%
\special{pa 813 3000}%
\special{pa 821 3000}%
\special{ip}%
\special{pa 858 3000}%
\special{pa 866 3000}%
\special{ip}%
\special{pa 903 3000}%
\special{pa 911 3000}%
\special{ip}%
\special{pa 948 3000}%
\special{pa 956 3000}%
\special{ip}%
\special{pa 994 3000}%
\special{pa 1002 3000}%
\special{ip}%
\special{pa 1039 3000}%
\special{pa 1047 3000}%
\special{ip}%
\special{pa 1084 3000}%
\special{pa 1092 3000}%
\special{ip}%
\special{pa 1129 3000}%
\special{pa 1137 3000}%
\special{ip}%
\special{pa 1174 3000}%
\special{pa 1182 3000}%
\special{ip}%
\special{pa 1219 3000}%
\special{pa 1227 3000}%
\special{ip}%
\special{pa 1265 3000}%
\special{pa 1273 3000}%
\special{ip}%
\special{pa 1310 3000}%
\special{pa 1318 3000}%
\special{ip}%
\special{pa 1355 3000}%
\special{pa 1363 3000}%
\special{ip}%
\special{pa 1400 3000}%
\special{pa 2200 3000}%
\special{fp}%
\special{pn 8}%
\special{pa 2208 3000}%
\special{pa 2245 3000}%
\special{ip}%
\special{pa 2253 3000}%
\special{pa 2290 3000}%
\special{ip}%
\special{pa 2299 3000}%
\special{pa 2336 3000}%
\special{ip}%
\special{pa 2344 3000}%
\special{pa 2381 3000}%
\special{ip}%
\special{pa 2389 3000}%
\special{pa 2426 3000}%
\special{ip}%
\special{pa 2434 3000}%
\special{pa 2471 3000}%
\special{ip}%
\special{pa 2479 3000}%
\special{pa 2517 3000}%
\special{ip}%
\special{pa 2525 3000}%
\special{pa 2562 3000}%
\special{ip}%
\special{pa 2570 3000}%
\special{pa 2607 3000}%
\special{ip}%
\special{pa 2615 3000}%
\special{pa 2652 3000}%
\special{ip}%
\special{pa 2660 3000}%
\special{pa 2698 3000}%
\special{ip}%
\special{pa 2706 3000}%
\special{pa 2743 3000}%
\special{ip}%
\special{pa 2751 3000}%
\special{pa 2788 3000}%
\special{ip}%
\special{pa 2796 3000}%
\special{pa 2833 3000}%
\special{ip}%
\special{pa 2841 3000}%
\special{pa 2879 3000}%
\special{ip}%
\special{pa 2887 3000}%
\special{pa 2924 3000}%
\special{ip}%
\special{pa 2932 3000}%
\special{pa 2969 3000}%
\special{ip}%
\special{pa 2977 3000}%
\special{pa 3014 3000}%
\special{ip}%
\special{pa 3022 3000}%
\special{pa 3060 3000}%
\special{ip}%
\special{pa 3068 3000}%
\special{pa 3105 3000}%
\special{ip}%
\special{pa 3113 3000}%
\special{pa 3150 3000}%
\special{ip}%
\special{pa 3158 3000}%
\special{pa 3195 3000}%
\special{ip}%
\special{pa 3203 3000}%
\special{pa 3240 3000}%
\special{ip}%
\special{pa 3249 3000}%
\special{pa 3286 3000}%
\special{ip}%
\special{pa 3294 3000}%
\special{pa 3331 3000}%
\special{ip}%
\special{pa 3339 3000}%
\special{pa 3376 3000}%
\special{ip}%
\special{pa 3384 3000}%
\special{pa 3421 3000}%
\special{ip}%
\special{pa 3429 3000}%
\special{pa 3467 3000}%
\special{ip}%
\special{pa 3475 3000}%
\special{pa 3512 3000}%
\special{ip}%
\special{pa 3520 3000}%
\special{pa 3557 3000}%
\special{ip}%
\special{pa 3565 3000}%
\special{pa 3602 3000}%
\special{ip}%
\special{pa 3610 3000}%
\special{pa 3648 3000}%
\special{ip}%
\special{pa 3656 3000}%
\special{pa 3693 3000}%
\special{ip}%
\special{pa 3701 3000}%
\special{pa 3738 3000}%
\special{ip}%
\special{pa 3746 3000}%
\special{pa 3783 3000}%
\special{ip}%
\special{pa 3791 3000}%
\special{pa 3829 3000}%
\special{ip}%
\special{pa 3837 3000}%
\special{pa 3874 3000}%
\special{ip}%
\special{pa 3882 3000}%
\special{pa 3919 3000}%
\special{ip}%
\special{pa 3927 3000}%
\special{pa 3964 3000}%
\special{ip}%
\special{pa 3972 3000}%
\special{pa 4010 3000}%
\special{ip}%
\special{pa 4018 3000}%
\special{pa 4055 3000}%
\special{ip}%
\special{pa 4063 3000}%
\special{pa 4100 3000}%
\special{ip}%
\special{pa 4108 3000}%
\special{pa 4145 3000}%
\special{ip}%
\special{pa 4153 3000}%
\special{pa 4190 3000}%
\special{ip}%
\special{pa 4199 3000}%
\special{pa 4236 3000}%
\special{ip}%
\special{pa 4244 3000}%
\special{pa 4281 3000}%
\special{ip}%
\special{pa 4289 3000}%
\special{pa 4326 3000}%
\special{ip}%
\special{pa 4334 3000}%
\special{pa 4371 3000}%
\special{ip}%
\special{pa 4379 3000}%
\special{pa 4417 3000}%
\special{ip}%
\special{pa 4425 3000}%
\special{pa 4462 3000}%
\special{ip}%
\special{pa 4470 3000}%
\special{pa 4507 3000}%
\special{ip}%
\special{pa 4515 3000}%
\special{pa 4552 3000}%
\special{ip}%
\special{pa 4560 3000}%
\special{pa 4598 3000}%
\special{ip}%
\special{pa 4606 3000}%
\special{pa 4643 3000}%
\special{ip}%
\special{pa 4651 3000}%
\special{pa 4688 3000}%
\special{ip}%
\special{pa 4696 3000}%
\special{pa 4733 3000}%
\special{ip}%
\special{pa 4741 3000}%
\special{pa 4779 3000}%
\special{ip}%
\special{pa 4787 3000}%
\special{pa 4824 3000}%
\special{ip}%
\special{pa 4832 3000}%
\special{pa 4869 3000}%
\special{ip}%
\special{pa 4877 3000}%
\special{pa 4914 3000}%
\special{ip}%
\special{pa 4922 3000}%
\special{pa 4960 3000}%
\special{ip}%
\special{pa 4968 3000}%
\special{pa 5005 3000}%
\special{ip}%
\special{pa 5013 3000}%
\special{pa 5050 3000}%
\special{ip}%
\special{pa 5058 3000}%
\special{pa 5095 3000}%
\special{ip}%
\special{pa 5103 3000}%
\special{pa 5140 3000}%
\special{ip}%
\special{pa 5149 3000}%
\special{pa 5186 3000}%
\special{ip}%
\special{pa 5194 3000}%
\special{pa 5231 3000}%
\special{ip}%
\special{pa 5239 3000}%
\special{pa 5276 3000}%
\special{ip}%
\special{pa 5284 3000}%
\special{pa 5321 3000}%
\special{ip}%
\special{pa 5329 3000}%
\special{pa 5367 3000}%
\special{ip}%
\special{pa 5375 3000}%
\special{pa 5412 3000}%
\special{ip}%
\special{pa 5420 3000}%
\special{pa 5457 3000}%
\special{ip}%
\special{pa 5465 3000}%
\special{pa 5502 3000}%
\special{ip}%
\special{pa 5510 3000}%
\special{pa 5548 3000}%
\special{ip}%
\special{pa 5556 3000}%
\special{pa 5593 3000}%
\special{ip}%
\special{pa 5601 3000}%
\special{pa 5638 3000}%
\special{ip}%
\special{pa 5646 3000}%
\special{pa 5683 3000}%
\special{ip}%
\special{pa 5691 3000}%
\special{pa 5729 3000}%
\special{ip}%
\special{pa 5737 3000}%
\special{pa 5774 3000}%
\special{ip}%
\special{pa 5782 3000}%
\special{pa 5819 3000}%
\special{ip}%
\special{pa 5827 3000}%
\special{pa 5864 3000}%
\special{ip}%
\special{pa 5872 3000}%
\special{pa 5910 3000}%
\special{ip}%
\special{pa 5918 3000}%
\special{pa 5955 3000}%
\special{ip}%
\special{pa 5963 3000}%
\special{pa 6000 3000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1400 0 2200 5000 0 4 0 0 0 0
% 1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 8 1000}%
\special{ip}%
\special{pa 45 1000}%
\special{pa 53 1000}%
\special{ip}%
\special{pa 90 1000}%
\special{pa 98 1000}%
\special{ip}%
\special{pa 135 1000}%
\special{pa 144 1000}%
\special{ip}%
\special{pa 181 1000}%
\special{pa 189 1000}%
\special{ip}%
\special{pa 226 1000}%
\special{pa 234 1000}%
\special{ip}%
\special{pa 271 1000}%
\special{pa 279 1000}%
\special{ip}%
\special{pa 316 1000}%
\special{pa 324 1000}%
\special{ip}%
\special{pa 361 1000}%
\special{pa 369 1000}%
\special{ip}%
\special{pa 406 1000}%
\special{pa 414 1000}%
\special{ip}%
\special{pa 452 1000}%
\special{pa 460 1000}%
\special{ip}%
\special{pa 497 1000}%
\special{pa 505 1000}%
\special{ip}%
\special{pa 542 1000}%
\special{pa 550 1000}%
\special{ip}%
\special{pa 587 1000}%
\special{pa 595 1000}%
\special{ip}%
\special{pa 632 1000}%
\special{pa 640 1000}%
\special{ip}%
\special{pa 677 1000}%
\special{pa 685 1000}%
\special{ip}%
\special{pa 723 1000}%
\special{pa 731 1000}%
\special{ip}%
\special{pa 768 1000}%
\special{pa 776 1000}%
\special{ip}%
\special{pa 813 1000}%
\special{pa 821 1000}%
\special{ip}%
\special{pa 858 1000}%
\special{pa 866 1000}%
\special{ip}%
\special{pa 903 1000}%
\special{pa 911 1000}%
\special{ip}%
\special{pa 948 1000}%
\special{pa 956 1000}%
\special{ip}%
\special{pa 994 1000}%
\special{pa 1002 1000}%
\special{ip}%
\special{pa 1039 1000}%
\special{pa 1047 1000}%
\special{ip}%
\special{pa 1084 1000}%
\special{pa 1092 1000}%
\special{ip}%
\special{pa 1129 1000}%
\special{pa 1137 1000}%
\special{ip}%
\special{pa 1174 1000}%
\special{pa 1182 1000}%
\special{ip}%
\special{pa 1219 1000}%
\special{pa 1227 1000}%
\special{ip}%
\special{pa 1265 1000}%
\special{pa 1273 1000}%
\special{ip}%
\special{pa 1310 1000}%
\special{pa 1318 1000}%
\special{ip}%
\special{pa 1355 1000}%
\special{pa 1363 1000}%
\special{ip}%
\special{pa 1400 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 2208 1000}%
\special{pa 2245 1000}%
\special{ip}%
\special{pa 2253 1000}%
\special{pa 2290 1000}%
\special{ip}%
\special{pa 2299 1000}%
\special{pa 2336 1000}%
\special{ip}%
\special{pa 2344 1000}%
\special{pa 2381 1000}%
\special{ip}%
\special{pa 2389 1000}%
\special{pa 2426 1000}%
\special{ip}%
\special{pa 2434 1000}%
\special{pa 2471 1000}%
\special{ip}%
\special{pa 2479 1000}%
\special{pa 2517 1000}%
\special{ip}%
\special{pa 2525 1000}%
\special{pa 2562 1000}%
\special{ip}%
\special{pa 2570 1000}%
\special{pa 2607 1000}%
\special{ip}%
\special{pa 2615 1000}%
\special{pa 2652 1000}%
\special{ip}%
\special{pa 2660 1000}%
\special{pa 2698 1000}%
\special{ip}%
\special{pa 2706 1000}%
\special{pa 2743 1000}%
\special{ip}%
\special{pa 2751 1000}%
\special{pa 2788 1000}%
\special{ip}%
\special{pa 2796 1000}%
\special{pa 2833 1000}%
\special{ip}%
\special{pa 2841 1000}%
\special{pa 2879 1000}%
\special{ip}%
\special{pa 2887 1000}%
\special{pa 2924 1000}%
\special{ip}%
\special{pa 2932 1000}%
\special{pa 2969 1000}%
\special{ip}%
\special{pa 2977 1000}%
\special{pa 3014 1000}%
\special{ip}%
\special{pa 3022 1000}%
\special{pa 3060 1000}%
\special{ip}%
\special{pa 3068 1000}%
\special{pa 3105 1000}%
\special{ip}%
\special{pa 3113 1000}%
\special{pa 3150 1000}%
\special{ip}%
\special{pa 3158 1000}%
\special{pa 3195 1000}%
\special{ip}%
\special{pa 3203 1000}%
\special{pa 3240 1000}%
\special{ip}%
\special{pa 3249 1000}%
\special{pa 3286 1000}%
\special{ip}%
\special{pa 3294 1000}%
\special{pa 3331 1000}%
\special{ip}%
\special{pa 3339 1000}%
\special{pa 3376 1000}%
\special{ip}%
\special{pa 3384 1000}%
\special{pa 3421 1000}%
\special{ip}%
\special{pa 3429 1000}%
\special{pa 3467 1000}%
\special{ip}%
\special{pa 3475 1000}%
\special{pa 3512 1000}%
\special{ip}%
\special{pa 3520 1000}%
\special{pa 3557 1000}%
\special{ip}%
\special{pa 3565 1000}%
\special{pa 3602 1000}%
\special{ip}%
\special{pa 3610 1000}%
\special{pa 3648 1000}%
\special{ip}%
\special{pa 3656 1000}%
\special{pa 3693 1000}%
\special{ip}%
\special{pa 3701 1000}%
\special{pa 3738 1000}%
\special{ip}%
\special{pa 3746 1000}%
\special{pa 3783 1000}%
\special{ip}%
\special{pa 3791 1000}%
\special{pa 3829 1000}%
\special{ip}%
\special{pa 3837 1000}%
\special{pa 3874 1000}%
\special{ip}%
\special{pa 3882 1000}%
\special{pa 3919 1000}%
\special{ip}%
\special{pa 3927 1000}%
\special{pa 3964 1000}%
\special{ip}%
\special{pa 3972 1000}%
\special{pa 4010 1000}%
\special{ip}%
\special{pa 4018 1000}%
\special{pa 4055 1000}%
\special{ip}%
\special{pa 4063 1000}%
\special{pa 4100 1000}%
\special{ip}%
\special{pa 4108 1000}%
\special{pa 4145 1000}%
\special{ip}%
\special{pa 4153 1000}%
\special{pa 4190 1000}%
\special{ip}%
\special{pa 4199 1000}%
\special{pa 4236 1000}%
\special{ip}%
\special{pa 4244 1000}%
\special{pa 4281 1000}%
\special{ip}%
\special{pa 4289 1000}%
\special{pa 4326 1000}%
\special{ip}%
\special{pa 4334 1000}%
\special{pa 4371 1000}%
\special{ip}%
\special{pa 4379 1000}%
\special{pa 4417 1000}%
\special{ip}%
\special{pa 4425 1000}%
\special{pa 4462 1000}%
\special{ip}%
\special{pa 4470 1000}%
\special{pa 4507 1000}%
\special{ip}%
\special{pa 4515 1000}%
\special{pa 4552 1000}%
\special{ip}%
\special{pa 4560 1000}%
\special{pa 4598 1000}%
\special{ip}%
\special{pa 4606 1000}%
\special{pa 4643 1000}%
\special{ip}%
\special{pa 4651 1000}%
\special{pa 4688 1000}%
\special{ip}%
\special{pa 4696 1000}%
\special{pa 4733 1000}%
\special{ip}%
\special{pa 4741 1000}%
\special{pa 4779 1000}%
\special{ip}%
\special{pa 4787 1000}%
\special{pa 4824 1000}%
\special{ip}%
\special{pa 4832 1000}%
\special{pa 4869 1000}%
\special{ip}%
\special{pa 4877 1000}%
\special{pa 4914 1000}%
\special{ip}%
\special{pa 4922 1000}%
\special{pa 4960 1000}%
\special{ip}%
\special{pa 4968 1000}%
\special{pa 5005 1000}%
\special{ip}%
\special{pa 5013 1000}%
\special{pa 5050 1000}%
\special{ip}%
\special{pa 5058 1000}%
\special{pa 5095 1000}%
\special{ip}%
\special{pa 5103 1000}%
\special{pa 5140 1000}%
\special{ip}%
\special{pa 5149 1000}%
\special{pa 5186 1000}%
\special{ip}%
\special{pa 5194 1000}%
\special{pa 5231 1000}%
\special{ip}%
\special{pa 5239 1000}%
\special{pa 5276 1000}%
\special{ip}%
\special{pa 5284 1000}%
\special{pa 5321 1000}%
\special{ip}%
\special{pa 5329 1000}%
\special{pa 5367 1000}%
\special{ip}%
\special{pa 5375 1000}%
\special{pa 5412 1000}%
\special{ip}%
\special{pa 5420 1000}%
\special{pa 5457 1000}%
\special{ip}%
\special{pa 5465 1000}%
\special{pa 5502 1000}%
\special{ip}%
\special{pa 5510 1000}%
\special{pa 5548 1000}%
\special{ip}%
\special{pa 5556 1000}%
\special{pa 5593 1000}%
\special{ip}%
\special{pa 5601 1000}%
\special{pa 5638 1000}%
\special{ip}%
\special{pa 5646 1000}%
\special{pa 5683 1000}%
\special{ip}%
\special{pa 5691 1000}%
\special{pa 5729 1000}%
\special{ip}%
\special{pa 5737 1000}%
\special{pa 5774 1000}%
\special{ip}%
\special{pa 5782 1000}%
\special{pa 5819 1000}%
\special{ip}%
\special{pa 5827 1000}%
\special{pa 5864 1000}%
\special{ip}%
\special{pa 5872 1000}%
\special{pa 5910 1000}%
\special{ip}%
\special{pa 5918 1000}%
\special{pa 5955 1000}%
\special{ip}%
\special{pa 5963 1000}%
\special{pa 6000 1000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 0 1000 6000 3000 0 4 0 1 0 0
% 1/5
\special{pn 8}%
\special{pn 8}%
\special{pa 1400 0}%
\special{pa 1400 8}%
\special{ip}%
\special{pa 1400 45}%
\special{pa 1400 54}%
\special{ip}%
\special{pa 1400 91}%
\special{pa 1400 99}%
\special{ip}%
\special{pa 1400 136}%
\special{pa 1400 144}%
\special{ip}%
\special{pa 1400 182}%
\special{pa 1400 190}%
\special{ip}%
\special{pa 1400 227}%
\special{pa 1400 235}%
\special{ip}%
\special{pa 1400 273}%
\special{pa 1400 281}%
\special{ip}%
\special{pa 1400 318}%
\special{pa 1400 326}%
\special{ip}%
\special{pa 1400 364}%
\special{pa 1400 372}%
\special{ip}%
\special{pa 1400 409}%
\special{pa 1400 417}%
\special{ip}%
\special{pa 1400 455}%
\special{pa 1400 463}%
\special{ip}%
\special{pa 1400 500}%
\special{pa 1400 508}%
\special{ip}%
\special{pa 1400 545}%
\special{pa 1400 554}%
\special{ip}%
\special{pa 1400 591}%
\special{pa 1400 599}%
\special{ip}%
\special{pa 1400 636}%
\special{pa 1400 644}%
\special{ip}%
\special{pa 1400 682}%
\special{pa 1400 690}%
\special{ip}%
\special{pa 1400 727}%
\special{pa 1400 735}%
\special{ip}%
\special{pa 1400 773}%
\special{pa 1400 781}%
\special{ip}%
\special{pa 1400 818}%
\special{pa 1400 826}%
\special{ip}%
\special{pa 1400 864}%
\special{pa 1400 872}%
\special{ip}%
\special{pa 1400 909}%
\special{pa 1400 917}%
\special{ip}%
\special{pa 1400 955}%
\special{pa 1400 963}%
\special{ip}%
\special{pa 1400 1000}%
\special{pa 1400 3000}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 3008}%
\special{pa 1400 3045}%
\special{ip}%
\special{pa 1400 3054}%
\special{pa 1400 3091}%
\special{ip}%
\special{pa 1400 3099}%
\special{pa 1400 3136}%
\special{ip}%
\special{pa 1400 3144}%
\special{pa 1400 3182}%
\special{ip}%
\special{pa 1400 3190}%
\special{pa 1400 3227}%
\special{ip}%
\special{pa 1400 3235}%
\special{pa 1400 3273}%
\special{ip}%
\special{pa 1400 3281}%
\special{pa 1400 3318}%
\special{ip}%
\special{pa 1400 3326}%
\special{pa 1400 3364}%
\special{ip}%
\special{pa 1400 3372}%
\special{pa 1400 3409}%
\special{ip}%
\special{pa 1400 3417}%
\special{pa 1400 3455}%
\special{ip}%
\special{pa 1400 3463}%
\special{pa 1400 3500}%
\special{ip}%
\special{pa 1400 3508}%
\special{pa 1400 3545}%
\special{ip}%
\special{pa 1400 3554}%
\special{pa 1400 3591}%
\special{ip}%
\special{pa 1400 3599}%
\special{pa 1400 3636}%
\special{ip}%
\special{pa 1400 3644}%
\special{pa 1400 3682}%
\special{ip}%
\special{pa 1400 3690}%
\special{pa 1400 3727}%
\special{ip}%
\special{pa 1400 3735}%
\special{pa 1400 3773}%
\special{ip}%
\special{pa 1400 3781}%
\special{pa 1400 3818}%
\special{ip}%
\special{pa 1400 3826}%
\special{pa 1400 3864}%
\special{ip}%
\special{pa 1400 3872}%
\special{pa 1400 3909}%
\special{ip}%
\special{pa 1400 3917}%
\special{pa 1400 3955}%
\special{ip}%
\special{pa 1400 3963}%
\special{pa 1400 4000}%
\special{ip}%
\special{pa 1400 4008}%
\special{pa 1400 4045}%
\special{ip}%
\special{pa 1400 4054}%
\special{pa 1400 4091}%
\special{ip}%
\special{pa 1400 4099}%
\special{pa 1400 4136}%
\special{ip}%
\special{pa 1400 4144}%
\special{pa 1400 4182}%
\special{ip}%
\special{pa 1400 4190}%
\special{pa 1400 4227}%
\special{ip}%
\special{pa 1400 4235}%
\special{pa 1400 4273}%
\special{ip}%
\special{pa 1400 4281}%
\special{pa 1400 4318}%
\special{ip}%
\special{pa 1400 4326}%
\special{pa 1400 4364}%
\special{ip}%
\special{pa 1400 4372}%
\special{pa 1400 4409}%
\special{ip}%
\special{pa 1400 4417}%
\special{pa 1400 4455}%
\special{ip}%
\special{pa 1400 4463}%
\special{pa 1400 4500}%
\special{ip}%
\special{pa 1400 4508}%
\special{pa 1400 4545}%
\special{ip}%
\special{pa 1400 4554}%
\special{pa 1400 4591}%
\special{ip}%
\special{pa 1400 4599}%
\special{pa 1400 4636}%
\special{ip}%
\special{pa 1400 4644}%
\special{pa 1400 4682}%
\special{ip}%
\special{pa 1400 4690}%
\special{pa 1400 4727}%
\special{ip}%
\special{pa 1400 4735}%
\special{pa 1400 4773}%
\special{ip}%
\special{pa 1400 4781}%
\special{pa 1400 4818}%
\special{ip}%
\special{pa 1400 4826}%
\special{pa 1400 4864}%
\special{ip}%
\special{pa 1400 4872}%
\special{pa 1400 4909}%
\special{ip}%
\special{pa 1400 4917}%
\special{pa 1400 4955}%
\special{ip}%
\special{pa 1400 4963}%
\special{pa 1400 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 0 1000 6000 3000 0 4 0 1 0 0
% 3/5
\special{pn 8}%
\special{pn 8}%
\special{pa 2200 0}%
\special{pa 2200 8}%
\special{ip}%
\special{pa 2200 45}%
\special{pa 2200 54}%
\special{ip}%
\special{pa 2200 91}%
\special{pa 2200 99}%
\special{ip}%
\special{pa 2200 136}%
\special{pa 2200 144}%
\special{ip}%
\special{pa 2200 182}%
\special{pa 2200 190}%
\special{ip}%
\special{pa 2200 227}%
\special{pa 2200 235}%
\special{ip}%
\special{pa 2200 273}%
\special{pa 2200 281}%
\special{ip}%
\special{pa 2200 318}%
\special{pa 2200 326}%
\special{ip}%
\special{pa 2200 364}%
\special{pa 2200 372}%
\special{ip}%
\special{pa 2200 409}%
\special{pa 2200 417}%
\special{ip}%
\special{pa 2200 455}%
\special{pa 2200 463}%
\special{ip}%
\special{pa 2200 500}%
\special{pa 2200 508}%
\special{ip}%
\special{pa 2200 545}%
\special{pa 2200 554}%
\special{ip}%
\special{pa 2200 591}%
\special{pa 2200 599}%
\special{ip}%
\special{pa 2200 636}%
\special{pa 2200 644}%
\special{ip}%
\special{pa 2200 682}%
\special{pa 2200 690}%
\special{ip}%
\special{pa 2200 727}%
\special{pa 2200 735}%
\special{ip}%
\special{pa 2200 773}%
\special{pa 2200 781}%
\special{ip}%
\special{pa 2200 818}%
\special{pa 2200 826}%
\special{ip}%
\special{pa 2200 864}%
\special{pa 2200 872}%
\special{ip}%
\special{pa 2200 909}%
\special{pa 2200 917}%
\special{ip}%
\special{pa 2200 955}%
\special{pa 2200 963}%
\special{ip}%
\special{pa 2200 1000}%
\special{pa 2200 3000}%
\special{fp}%
\special{pn 8}%
\special{pa 2200 3008}%
\special{pa 2200 3045}%
\special{ip}%
\special{pa 2200 3054}%
\special{pa 2200 3091}%
\special{ip}%
\special{pa 2200 3099}%
\special{pa 2200 3136}%
\special{ip}%
\special{pa 2200 3144}%
\special{pa 2200 3182}%
\special{ip}%
\special{pa 2200 3190}%
\special{pa 2200 3227}%
\special{ip}%
\special{pa 2200 3235}%
\special{pa 2200 3273}%
\special{ip}%
\special{pa 2200 3281}%
\special{pa 2200 3318}%
\special{ip}%
\special{pa 2200 3326}%
\special{pa 2200 3364}%
\special{ip}%
\special{pa 2200 3372}%
\special{pa 2200 3409}%
\special{ip}%
\special{pa 2200 3417}%
\special{pa 2200 3455}%
\special{ip}%
\special{pa 2200 3463}%
\special{pa 2200 3500}%
\special{ip}%
\special{pa 2200 3508}%
\special{pa 2200 3545}%
\special{ip}%
\special{pa 2200 3554}%
\special{pa 2200 3591}%
\special{ip}%
\special{pa 2200 3599}%
\special{pa 2200 3636}%
\special{ip}%
\special{pa 2200 3644}%
\special{pa 2200 3682}%
\special{ip}%
\special{pa 2200 3690}%
\special{pa 2200 3727}%
\special{ip}%
\special{pa 2200 3735}%
\special{pa 2200 3773}%
\special{ip}%
\special{pa 2200 3781}%
\special{pa 2200 3818}%
\special{ip}%
\special{pa 2200 3826}%
\special{pa 2200 3864}%
\special{ip}%
\special{pa 2200 3872}%
\special{pa 2200 3909}%
\special{ip}%
\special{pa 2200 3917}%
\special{pa 2200 3955}%
\special{ip}%
\special{pa 2200 3963}%
\special{pa 2200 4000}%
\special{ip}%
\special{pa 2200 4008}%
\special{pa 2200 4045}%
\special{ip}%
\special{pa 2200 4054}%
\special{pa 2200 4091}%
\special{ip}%
\special{pa 2200 4099}%
\special{pa 2200 4136}%
\special{ip}%
\special{pa 2200 4144}%
\special{pa 2200 4182}%
\special{ip}%
\special{pa 2200 4190}%
\special{pa 2200 4227}%
\special{ip}%
\special{pa 2200 4235}%
\special{pa 2200 4273}%
\special{ip}%
\special{pa 2200 4281}%
\special{pa 2200 4318}%
\special{ip}%
\special{pa 2200 4326}%
\special{pa 2200 4364}%
\special{ip}%
\special{pa 2200 4372}%
\special{pa 2200 4409}%
\special{ip}%
\special{pa 2200 4417}%
\special{pa 2200 4455}%
\special{ip}%
\special{pa 2200 4463}%
\special{pa 2200 4500}%
\special{ip}%
\special{pa 2200 4508}%
\special{pa 2200 4545}%
\special{ip}%
\special{pa 2200 4554}%
\special{pa 2200 4591}%
\special{ip}%
\special{pa 2200 4599}%
\special{pa 2200 4636}%
\special{ip}%
\special{pa 2200 4644}%
\special{pa 2200 4682}%
\special{ip}%
\special{pa 2200 4690}%
\special{pa 2200 4727}%
\special{ip}%
\special{pa 2200 4735}%
\special{pa 2200 4773}%
\special{ip}%
\special{pa 2200 4781}%
\special{pa 2200 4818}%
\special{ip}%
\special{pa 2200 4826}%
\special{pa 2200 4864}%
\special{ip}%
\special{pa 2200 4872}%
\special{pa 2200 4909}%
\special{ip}%
\special{pa 2200 4917}%
\special{pa 2200 4955}%
\special{ip}%
\special{pa 2200 4963}%
\special{pa 2200 5000}%
\special{ip}%
% LINE 3 0 3 0 Black White  
% 58 2140 2000 1570 2570 2190 2010 1600 2600 2200 2060 1630 2630 2200 2120 1660 2660 2200 2180 1690 2690 2200 2240 1720 2720 2200 2300 1750 2750 2200 2360 1780 2780 2200 2420 1810 2810 2200 2480 1840 2840 2200 2540 1870 2870 2200 2600 1900 2900 2200 2660 1930 2930 2200 2720 1960 2960 2200 2780 1990 2990 2200 2840 2040 3000 2200 2900 2100 3000 2200 2960 2160 3000 2080 2000 1540 2540 2020 2000 1510 2510 1960 2000 1480 2480 1900 2000 1450 2450 1840 2000 1420 2420 1780 2000 1400 2380 1720 2000 1400 2320 1660 2000 1400 2260 1600 2000 1400 2200 1540 2000 1400 2140 1480 2000 1400 2080
% 
\special{pn 4}%
\special{pa 2140 2000}%
\special{pa 1570 2570}%
\special{fp}%
\special{pa 2190 2010}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 2200 2060}%
\special{pa 1630 2630}%
\special{fp}%
\special{pa 2200 2120}%
\special{pa 1660 2660}%
\special{fp}%
\special{pa 2200 2180}%
\special{pa 1690 2690}%
\special{fp}%
\special{pa 2200 2240}%
\special{pa 1720 2720}%
\special{fp}%
\special{pa 2200 2300}%
\special{pa 1750 2750}%
\special{fp}%
\special{pa 2200 2360}%
\special{pa 1780 2780}%
\special{fp}%
\special{pa 2200 2420}%
\special{pa 1810 2810}%
\special{fp}%
\special{pa 2200 2480}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 2200 2540}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 2200 2600}%
\special{pa 1900 2900}%
\special{fp}%
\special{pa 2200 2660}%
\special{pa 1930 2930}%
\special{fp}%
\special{pa 2200 2720}%
\special{pa 1960 2960}%
\special{fp}%
\special{pa 2200 2780}%
\special{pa 1990 2990}%
\special{fp}%
\special{pa 2200 2840}%
\special{pa 2040 3000}%
\special{fp}%
\special{pa 2200 2900}%
\special{pa 2100 3000}%
\special{fp}%
\special{pa 2200 2960}%
\special{pa 2160 3000}%
\special{fp}%
\special{pa 2080 2000}%
\special{pa 1540 2540}%
\special{fp}%
\special{pa 2020 2000}%
\special{pa 1510 2510}%
\special{fp}%
\special{pa 1960 2000}%
\special{pa 1480 2480}%
\special{fp}%
\special{pa 1900 2000}%
\special{pa 1450 2450}%
\special{fp}%
\special{pa 1840 2000}%
\special{pa 1420 2420}%
\special{fp}%
\special{pa 1780 2000}%
\special{pa 1400 2380}%
\special{fp}%
\special{pa 1720 2000}%
\special{pa 1400 2320}%
\special{fp}%
\special{pa 1660 2000}%
\special{pa 1400 2260}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1540 2000}%
\special{pa 1400 2140}%
\special{fp}%
\special{pa 1480 2000}%
\special{pa 1400 2080}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 2900 2400 3000 2 0 0 0
% $Q$
\put(24.0000,-30.0000){\makebox(0,0)[lb]{$Q$}}%
% STR 2 0 3 0 Black White  
% 4 1600 2300 1600 2400 2 0 0 0
% $S(x)$
\put(16.0000,-24.0000){\makebox(0,0)[lb]{$S(x)$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1500 1600 1600 2 0 0 0
% $R(x)$
\put(16.0000,-16.0000){\makebox(0,0)[lb]{$R(x)$}}%
\end{picture}
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1400 0 2200 5000 0 4 0 0 0 0
% -1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 0 3000}%
\special{pa 8 3000}%
\special{ip}%
\special{pa 45 3000}%
\special{pa 53 3000}%
\special{ip}%
\special{pa 90 3000}%
\special{pa 98 3000}%
\special{ip}%
\special{pa 135 3000}%
\special{pa 144 3000}%
\special{ip}%
\special{pa 181 3000}%
\special{pa 189 3000}%
\special{ip}%
\special{pa 226 3000}%
\special{pa 234 3000}%
\special{ip}%
\special{pa 271 3000}%
\special{pa 279 3000}%
\special{ip}%
\special{pa 316 3000}%
\special{pa 324 3000}%
\special{ip}%
\special{pa 361 3000}%
\special{pa 369 3000}%
\special{ip}%
\special{pa 406 3000}%
\special{pa 414 3000}%
\special{ip}%
\special{pa 452 3000}%
\special{pa 460 3000}%
\special{ip}%
\special{pa 497 3000}%
\special{pa 505 3000}%
\special{ip}%
\special{pa 542 3000}%
\special{pa 550 3000}%
\special{ip}%
\special{pa 587 3000}%
\special{pa 595 3000}%
\special{ip}%
\special{pa 632 3000}%
\special{pa 640 3000}%
\special{ip}%
\special{pa 677 3000}%
\special{pa 685 3000}%
\special{ip}%
\special{pa 723 3000}%
\special{pa 731 3000}%
\special{ip}%
\special{pa 768 3000}%
\special{pa 776 3000}%
\special{ip}%
\special{pa 813 3000}%
\special{pa 821 3000}%
\special{ip}%
\special{pa 858 3000}%
\special{pa 866 3000}%
\special{ip}%
\special{pa 903 3000}%
\special{pa 911 3000}%
\special{ip}%
\special{pa 948 3000}%
\special{pa 956 3000}%
\special{ip}%
\special{pa 994 3000}%
\special{pa 1002 3000}%
\special{ip}%
\special{pa 1039 3000}%
\special{pa 1047 3000}%
\special{ip}%
\special{pa 1084 3000}%
\special{pa 1092 3000}%
\special{ip}%
\special{pa 1129 3000}%
\special{pa 1137 3000}%
\special{ip}%
\special{pa 1174 3000}%
\special{pa 1182 3000}%
\special{ip}%
\special{pa 1219 3000}%
\special{pa 1227 3000}%
\special{ip}%
\special{pa 1265 3000}%
\special{pa 1273 3000}%
\special{ip}%
\special{pa 1310 3000}%
\special{pa 1318 3000}%
\special{ip}%
\special{pa 1355 3000}%
\special{pa 1363 3000}%
\special{ip}%
\special{pa 1400 3000}%
\special{pa 2200 3000}%
\special{fp}%
\special{pn 8}%
\special{pa 2208 3000}%
\special{pa 2245 3000}%
\special{ip}%
\special{pa 2253 3000}%
\special{pa 2290 3000}%
\special{ip}%
\special{pa 2299 3000}%
\special{pa 2336 3000}%
\special{ip}%
\special{pa 2344 3000}%
\special{pa 2381 3000}%
\special{ip}%
\special{pa 2389 3000}%
\special{pa 2426 3000}%
\special{ip}%
\special{pa 2434 3000}%
\special{pa 2471 3000}%
\special{ip}%
\special{pa 2479 3000}%
\special{pa 2517 3000}%
\special{ip}%
\special{pa 2525 3000}%
\special{pa 2562 3000}%
\special{ip}%
\special{pa 2570 3000}%
\special{pa 2607 3000}%
\special{ip}%
\special{pa 2615 3000}%
\special{pa 2652 3000}%
\special{ip}%
\special{pa 2660 3000}%
\special{pa 2698 3000}%
\special{ip}%
\special{pa 2706 3000}%
\special{pa 2743 3000}%
\special{ip}%
\special{pa 2751 3000}%
\special{pa 2788 3000}%
\special{ip}%
\special{pa 2796 3000}%
\special{pa 2833 3000}%
\special{ip}%
\special{pa 2841 3000}%
\special{pa 2879 3000}%
\special{ip}%
\special{pa 2887 3000}%
\special{pa 2924 3000}%
\special{ip}%
\special{pa 2932 3000}%
\special{pa 2969 3000}%
\special{ip}%
\special{pa 2977 3000}%
\special{pa 3014 3000}%
\special{ip}%
\special{pa 3022 3000}%
\special{pa 3060 3000}%
\special{ip}%
\special{pa 3068 3000}%
\special{pa 3105 3000}%
\special{ip}%
\special{pa 3113 3000}%
\special{pa 3150 3000}%
\special{ip}%
\special{pa 3158 3000}%
\special{pa 3195 3000}%
\special{ip}%
\special{pa 3203 3000}%
\special{pa 3240 3000}%
\special{ip}%
\special{pa 3249 3000}%
\special{pa 3286 3000}%
\special{ip}%
\special{pa 3294 3000}%
\special{pa 3331 3000}%
\special{ip}%
\special{pa 3339 3000}%
\special{pa 3376 3000}%
\special{ip}%
\special{pa 3384 3000}%
\special{pa 3421 3000}%
\special{ip}%
\special{pa 3429 3000}%
\special{pa 3467 3000}%
\special{ip}%
\special{pa 3475 3000}%
\special{pa 3512 3000}%
\special{ip}%
\special{pa 3520 3000}%
\special{pa 3557 3000}%
\special{ip}%
\special{pa 3565 3000}%
\special{pa 3602 3000}%
\special{ip}%
\special{pa 3610 3000}%
\special{pa 3648 3000}%
\special{ip}%
\special{pa 3656 3000}%
\special{pa 3693 3000}%
\special{ip}%
\special{pa 3701 3000}%
\special{pa 3738 3000}%
\special{ip}%
\special{pa 3746 3000}%
\special{pa 3783 3000}%
\special{ip}%
\special{pa 3791 3000}%
\special{pa 3829 3000}%
\special{ip}%
\special{pa 3837 3000}%
\special{pa 3874 3000}%
\special{ip}%
\special{pa 3882 3000}%
\special{pa 3919 3000}%
\special{ip}%
\special{pa 3927 3000}%
\special{pa 3964 3000}%
\special{ip}%
\special{pa 3972 3000}%
\special{pa 4010 3000}%
\special{ip}%
\special{pa 4018 3000}%
\special{pa 4055 3000}%
\special{ip}%
\special{pa 4063 3000}%
\special{pa 4100 3000}%
\special{ip}%
\special{pa 4108 3000}%
\special{pa 4145 3000}%
\special{ip}%
\special{pa 4153 3000}%
\special{pa 4190 3000}%
\special{ip}%
\special{pa 4199 3000}%
\special{pa 4236 3000}%
\special{ip}%
\special{pa 4244 3000}%
\special{pa 4281 3000}%
\special{ip}%
\special{pa 4289 3000}%
\special{pa 4326 3000}%
\special{ip}%
\special{pa 4334 3000}%
\special{pa 4371 3000}%
\special{ip}%
\special{pa 4379 3000}%
\special{pa 4417 3000}%
\special{ip}%
\special{pa 4425 3000}%
\special{pa 4462 3000}%
\special{ip}%
\special{pa 4470 3000}%
\special{pa 4507 3000}%
\special{ip}%
\special{pa 4515 3000}%
\special{pa 4552 3000}%
\special{ip}%
\special{pa 4560 3000}%
\special{pa 4598 3000}%
\special{ip}%
\special{pa 4606 3000}%
\special{pa 4643 3000}%
\special{ip}%
\special{pa 4651 3000}%
\special{pa 4688 3000}%
\special{ip}%
\special{pa 4696 3000}%
\special{pa 4733 3000}%
\special{ip}%
\special{pa 4741 3000}%
\special{pa 4779 3000}%
\special{ip}%
\special{pa 4787 3000}%
\special{pa 4824 3000}%
\special{ip}%
\special{pa 4832 3000}%
\special{pa 4869 3000}%
\special{ip}%
\special{pa 4877 3000}%
\special{pa 4914 3000}%
\special{ip}%
\special{pa 4922 3000}%
\special{pa 4960 3000}%
\special{ip}%
\special{pa 4968 3000}%
\special{pa 5005 3000}%
\special{ip}%
\special{pa 5013 3000}%
\special{pa 5050 3000}%
\special{ip}%
\special{pa 5058 3000}%
\special{pa 5095 3000}%
\special{ip}%
\special{pa 5103 3000}%
\special{pa 5140 3000}%
\special{ip}%
\special{pa 5149 3000}%
\special{pa 5186 3000}%
\special{ip}%
\special{pa 5194 3000}%
\special{pa 5231 3000}%
\special{ip}%
\special{pa 5239 3000}%
\special{pa 5276 3000}%
\special{ip}%
\special{pa 5284 3000}%
\special{pa 5321 3000}%
\special{ip}%
\special{pa 5329 3000}%
\special{pa 5367 3000}%
\special{ip}%
\special{pa 5375 3000}%
\special{pa 5412 3000}%
\special{ip}%
\special{pa 5420 3000}%
\special{pa 5457 3000}%
\special{ip}%
\special{pa 5465 3000}%
\special{pa 5502 3000}%
\special{ip}%
\special{pa 5510 3000}%
\special{pa 5548 3000}%
\special{ip}%
\special{pa 5556 3000}%
\special{pa 5593 3000}%
\special{ip}%
\special{pa 5601 3000}%
\special{pa 5638 3000}%
\special{ip}%
\special{pa 5646 3000}%
\special{pa 5683 3000}%
\special{ip}%
\special{pa 5691 3000}%
\special{pa 5729 3000}%
\special{ip}%
\special{pa 5737 3000}%
\special{pa 5774 3000}%
\special{ip}%
\special{pa 5782 3000}%
\special{pa 5819 3000}%
\special{ip}%
\special{pa 5827 3000}%
\special{pa 5864 3000}%
\special{ip}%
\special{pa 5872 3000}%
\special{pa 5910 3000}%
\special{ip}%
\special{pa 5918 3000}%
\special{pa 5955 3000}%
\special{ip}%
\special{pa 5963 3000}%
\special{pa 6000 3000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1400 0 2200 5000 0 4 0 0 0 0
% 1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 8 1000}%
\special{ip}%
\special{pa 45 1000}%
\special{pa 53 1000}%
\special{ip}%
\special{pa 90 1000}%
\special{pa 98 1000}%
\special{ip}%
\special{pa 135 1000}%
\special{pa 144 1000}%
\special{ip}%
\special{pa 181 1000}%
\special{pa 189 1000}%
\special{ip}%
\special{pa 226 1000}%
\special{pa 234 1000}%
\special{ip}%
\special{pa 271 1000}%
\special{pa 279 1000}%
\special{ip}%
\special{pa 316 1000}%
\special{pa 324 1000}%
\special{ip}%
\special{pa 361 1000}%
\special{pa 369 1000}%
\special{ip}%
\special{pa 406 1000}%
\special{pa 414 1000}%
\special{ip}%
\special{pa 452 1000}%
\special{pa 460 1000}%
\special{ip}%
\special{pa 497 1000}%
\special{pa 505 1000}%
\special{ip}%
\special{pa 542 1000}%
\special{pa 550 1000}%
\special{ip}%
\special{pa 587 1000}%
\special{pa 595 1000}%
\special{ip}%
\special{pa 632 1000}%
\special{pa 640 1000}%
\special{ip}%
\special{pa 677 1000}%
\special{pa 685 1000}%
\special{ip}%
\special{pa 723 1000}%
\special{pa 731 1000}%
\special{ip}%
\special{pa 768 1000}%
\special{pa 776 1000}%
\special{ip}%
\special{pa 813 1000}%
\special{pa 821 1000}%
\special{ip}%
\special{pa 858 1000}%
\special{pa 866 1000}%
\special{ip}%
\special{pa 903 1000}%
\special{pa 911 1000}%
\special{ip}%
\special{pa 948 1000}%
\special{pa 956 1000}%
\special{ip}%
\special{pa 994 1000}%
\special{pa 1002 1000}%
\special{ip}%
\special{pa 1039 1000}%
\special{pa 1047 1000}%
\special{ip}%
\special{pa 1084 1000}%
\special{pa 1092 1000}%
\special{ip}%
\special{pa 1129 1000}%
\special{pa 1137 1000}%
\special{ip}%
\special{pa 1174 1000}%
\special{pa 1182 1000}%
\special{ip}%
\special{pa 1219 1000}%
\special{pa 1227 1000}%
\special{ip}%
\special{pa 1265 1000}%
\special{pa 1273 1000}%
\special{ip}%
\special{pa 1310 1000}%
\special{pa 1318 1000}%
\special{ip}%
\special{pa 1355 1000}%
\special{pa 1363 1000}%
\special{ip}%
\special{pa 1400 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 2208 1000}%
\special{pa 2245 1000}%
\special{ip}%
\special{pa 2253 1000}%
\special{pa 2290 1000}%
\special{ip}%
\special{pa 2299 1000}%
\special{pa 2336 1000}%
\special{ip}%
\special{pa 2344 1000}%
\special{pa 2381 1000}%
\special{ip}%
\special{pa 2389 1000}%
\special{pa 2426 1000}%
\special{ip}%
\special{pa 2434 1000}%
\special{pa 2471 1000}%
\special{ip}%
\special{pa 2479 1000}%
\special{pa 2517 1000}%
\special{ip}%
\special{pa 2525 1000}%
\special{pa 2562 1000}%
\special{ip}%
\special{pa 2570 1000}%
\special{pa 2607 1000}%
\special{ip}%
\special{pa 2615 1000}%
\special{pa 2652 1000}%
\special{ip}%
\special{pa 2660 1000}%
\special{pa 2698 1000}%
\special{ip}%
\special{pa 2706 1000}%
\special{pa 2743 1000}%
\special{ip}%
\special{pa 2751 1000}%
\special{pa 2788 1000}%
\special{ip}%
\special{pa 2796 1000}%
\special{pa 2833 1000}%
\special{ip}%
\special{pa 2841 1000}%
\special{pa 2879 1000}%
\special{ip}%
\special{pa 2887 1000}%
\special{pa 2924 1000}%
\special{ip}%
\special{pa 2932 1000}%
\special{pa 2969 1000}%
\special{ip}%
\special{pa 2977 1000}%
\special{pa 3014 1000}%
\special{ip}%
\special{pa 3022 1000}%
\special{pa 3060 1000}%
\special{ip}%
\special{pa 3068 1000}%
\special{pa 3105 1000}%
\special{ip}%
\special{pa 3113 1000}%
\special{pa 3150 1000}%
\special{ip}%
\special{pa 3158 1000}%
\special{pa 3195 1000}%
\special{ip}%
\special{pa 3203 1000}%
\special{pa 3240 1000}%
\special{ip}%
\special{pa 3249 1000}%
\special{pa 3286 1000}%
\special{ip}%
\special{pa 3294 1000}%
\special{pa 3331 1000}%
\special{ip}%
\special{pa 3339 1000}%
\special{pa 3376 1000}%
\special{ip}%
\special{pa 3384 1000}%
\special{pa 3421 1000}%
\special{ip}%
\special{pa 3429 1000}%
\special{pa 3467 1000}%
\special{ip}%
\special{pa 3475 1000}%
\special{pa 3512 1000}%
\special{ip}%
\special{pa 3520 1000}%
\special{pa 3557 1000}%
\special{ip}%
\special{pa 3565 1000}%
\special{pa 3602 1000}%
\special{ip}%
\special{pa 3610 1000}%
\special{pa 3648 1000}%
\special{ip}%
\special{pa 3656 1000}%
\special{pa 3693 1000}%
\special{ip}%
\special{pa 3701 1000}%
\special{pa 3738 1000}%
\special{ip}%
\special{pa 3746 1000}%
\special{pa 3783 1000}%
\special{ip}%
\special{pa 3791 1000}%
\special{pa 3829 1000}%
\special{ip}%
\special{pa 3837 1000}%
\special{pa 3874 1000}%
\special{ip}%
\special{pa 3882 1000}%
\special{pa 3919 1000}%
\special{ip}%
\special{pa 3927 1000}%
\special{pa 3964 1000}%
\special{ip}%
\special{pa 3972 1000}%
\special{pa 4010 1000}%
\special{ip}%
\special{pa 4018 1000}%
\special{pa 4055 1000}%
\special{ip}%
\special{pa 4063 1000}%
\special{pa 4100 1000}%
\special{ip}%
\special{pa 4108 1000}%
\special{pa 4145 1000}%
\special{ip}%
\special{pa 4153 1000}%
\special{pa 4190 1000}%
\special{ip}%
\special{pa 4199 1000}%
\special{pa 4236 1000}%
\special{ip}%
\special{pa 4244 1000}%
\special{pa 4281 1000}%
\special{ip}%
\special{pa 4289 1000}%
\special{pa 4326 1000}%
\special{ip}%
\special{pa 4334 1000}%
\special{pa 4371 1000}%
\special{ip}%
\special{pa 4379 1000}%
\special{pa 4417 1000}%
\special{ip}%
\special{pa 4425 1000}%
\special{pa 4462 1000}%
\special{ip}%
\special{pa 4470 1000}%
\special{pa 4507 1000}%
\special{ip}%
\special{pa 4515 1000}%
\special{pa 4552 1000}%
\special{ip}%
\special{pa 4560 1000}%
\special{pa 4598 1000}%
\special{ip}%
\special{pa 4606 1000}%
\special{pa 4643 1000}%
\special{ip}%
\special{pa 4651 1000}%
\special{pa 4688 1000}%
\special{ip}%
\special{pa 4696 1000}%
\special{pa 4733 1000}%
\special{ip}%
\special{pa 4741 1000}%
\special{pa 4779 1000}%
\special{ip}%
\special{pa 4787 1000}%
\special{pa 4824 1000}%
\special{ip}%
\special{pa 4832 1000}%
\special{pa 4869 1000}%
\special{ip}%
\special{pa 4877 1000}%
\special{pa 4914 1000}%
\special{ip}%
\special{pa 4922 1000}%
\special{pa 4960 1000}%
\special{ip}%
\special{pa 4968 1000}%
\special{pa 5005 1000}%
\special{ip}%
\special{pa 5013 1000}%
\special{pa 5050 1000}%
\special{ip}%
\special{pa 5058 1000}%
\special{pa 5095 1000}%
\special{ip}%
\special{pa 5103 1000}%
\special{pa 5140 1000}%
\special{ip}%
\special{pa 5149 1000}%
\special{pa 5186 1000}%
\special{ip}%
\special{pa 5194 1000}%
\special{pa 5231 1000}%
\special{ip}%
\special{pa 5239 1000}%
\special{pa 5276 1000}%
\special{ip}%
\special{pa 5284 1000}%
\special{pa 5321 1000}%
\special{ip}%
\special{pa 5329 1000}%
\special{pa 5367 1000}%
\special{ip}%
\special{pa 5375 1000}%
\special{pa 5412 1000}%
\special{ip}%
\special{pa 5420 1000}%
\special{pa 5457 1000}%
\special{ip}%
\special{pa 5465 1000}%
\special{pa 5502 1000}%
\special{ip}%
\special{pa 5510 1000}%
\special{pa 5548 1000}%
\special{ip}%
\special{pa 5556 1000}%
\special{pa 5593 1000}%
\special{ip}%
\special{pa 5601 1000}%
\special{pa 5638 1000}%
\special{ip}%
\special{pa 5646 1000}%
\special{pa 5683 1000}%
\special{ip}%
\special{pa 5691 1000}%
\special{pa 5729 1000}%
\special{ip}%
\special{pa 5737 1000}%
\special{pa 5774 1000}%
\special{ip}%
\special{pa 5782 1000}%
\special{pa 5819 1000}%
\special{ip}%
\special{pa 5827 1000}%
\special{pa 5864 1000}%
\special{ip}%
\special{pa 5872 1000}%
\special{pa 5910 1000}%
\special{ip}%
\special{pa 5918 1000}%
\special{pa 5955 1000}%
\special{ip}%
\special{pa 5963 1000}%
\special{pa 6000 1000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 0 1000 6000 3000 0 4 0 1 0 0
% 1/5
\special{pn 8}%
\special{pn 8}%
\special{pa 1400 0}%
\special{pa 1400 8}%
\special{ip}%
\special{pa 1400 45}%
\special{pa 1400 54}%
\special{ip}%
\special{pa 1400 91}%
\special{pa 1400 99}%
\special{ip}%
\special{pa 1400 136}%
\special{pa 1400 144}%
\special{ip}%
\special{pa 1400 182}%
\special{pa 1400 190}%
\special{ip}%
\special{pa 1400 227}%
\special{pa 1400 235}%
\special{ip}%
\special{pa 1400 273}%
\special{pa 1400 281}%
\special{ip}%
\special{pa 1400 318}%
\special{pa 1400 326}%
\special{ip}%
\special{pa 1400 364}%
\special{pa 1400 372}%
\special{ip}%
\special{pa 1400 409}%
\special{pa 1400 417}%
\special{ip}%
\special{pa 1400 455}%
\special{pa 1400 463}%
\special{ip}%
\special{pa 1400 500}%
\special{pa 1400 508}%
\special{ip}%
\special{pa 1400 545}%
\special{pa 1400 554}%
\special{ip}%
\special{pa 1400 591}%
\special{pa 1400 599}%
\special{ip}%
\special{pa 1400 636}%
\special{pa 1400 644}%
\special{ip}%
\special{pa 1400 682}%
\special{pa 1400 690}%
\special{ip}%
\special{pa 1400 727}%
\special{pa 1400 735}%
\special{ip}%
\special{pa 1400 773}%
\special{pa 1400 781}%
\special{ip}%
\special{pa 1400 818}%
\special{pa 1400 826}%
\special{ip}%
\special{pa 1400 864}%
\special{pa 1400 872}%
\special{ip}%
\special{pa 1400 909}%
\special{pa 1400 917}%
\special{ip}%
\special{pa 1400 955}%
\special{pa 1400 963}%
\special{ip}%
\special{pa 1400 1000}%
\special{pa 1400 3000}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 3008}%
\special{pa 1400 3045}%
\special{ip}%
\special{pa 1400 3054}%
\special{pa 1400 3091}%
\special{ip}%
\special{pa 1400 3099}%
\special{pa 1400 3136}%
\special{ip}%
\special{pa 1400 3144}%
\special{pa 1400 3182}%
\special{ip}%
\special{pa 1400 3190}%
\special{pa 1400 3227}%
\special{ip}%
\special{pa 1400 3235}%
\special{pa 1400 3273}%
\special{ip}%
\special{pa 1400 3281}%
\special{pa 1400 3318}%
\special{ip}%
\special{pa 1400 3326}%
\special{pa 1400 3364}%
\special{ip}%
\special{pa 1400 3372}%
\special{pa 1400 3409}%
\special{ip}%
\special{pa 1400 3417}%
\special{pa 1400 3455}%
\special{ip}%
\special{pa 1400 3463}%
\special{pa 1400 3500}%
\special{ip}%
\special{pa 1400 3508}%
\special{pa 1400 3545}%
\special{ip}%
\special{pa 1400 3554}%
\special{pa 1400 3591}%
\special{ip}%
\special{pa 1400 3599}%
\special{pa 1400 3636}%
\special{ip}%
\special{pa 1400 3644}%
\special{pa 1400 3682}%
\special{ip}%
\special{pa 1400 3690}%
\special{pa 1400 3727}%
\special{ip}%
\special{pa 1400 3735}%
\special{pa 1400 3773}%
\special{ip}%
\special{pa 1400 3781}%
\special{pa 1400 3818}%
\special{ip}%
\special{pa 1400 3826}%
\special{pa 1400 3864}%
\special{ip}%
\special{pa 1400 3872}%
\special{pa 1400 3909}%
\special{ip}%
\special{pa 1400 3917}%
\special{pa 1400 3955}%
\special{ip}%
\special{pa 1400 3963}%
\special{pa 1400 4000}%
\special{ip}%
\special{pa 1400 4008}%
\special{pa 1400 4045}%
\special{ip}%
\special{pa 1400 4054}%
\special{pa 1400 4091}%
\special{ip}%
\special{pa 1400 4099}%
\special{pa 1400 4136}%
\special{ip}%
\special{pa 1400 4144}%
\special{pa 1400 4182}%
\special{ip}%
\special{pa 1400 4190}%
\special{pa 1400 4227}%
\special{ip}%
\special{pa 1400 4235}%
\special{pa 1400 4273}%
\special{ip}%
\special{pa 1400 4281}%
\special{pa 1400 4318}%
\special{ip}%
\special{pa 1400 4326}%
\special{pa 1400 4364}%
\special{ip}%
\special{pa 1400 4372}%
\special{pa 1400 4409}%
\special{ip}%
\special{pa 1400 4417}%
\special{pa 1400 4455}%
\special{ip}%
\special{pa 1400 4463}%
\special{pa 1400 4500}%
\special{ip}%
\special{pa 1400 4508}%
\special{pa 1400 4545}%
\special{ip}%
\special{pa 1400 4554}%
\special{pa 1400 4591}%
\special{ip}%
\special{pa 1400 4599}%
\special{pa 1400 4636}%
\special{ip}%
\special{pa 1400 4644}%
\special{pa 1400 4682}%
\special{ip}%
\special{pa 1400 4690}%
\special{pa 1400 4727}%
\special{ip}%
\special{pa 1400 4735}%
\special{pa 1400 4773}%
\special{ip}%
\special{pa 1400 4781}%
\special{pa 1400 4818}%
\special{ip}%
\special{pa 1400 4826}%
\special{pa 1400 4864}%
\special{ip}%
\special{pa 1400 4872}%
\special{pa 1400 4909}%
\special{ip}%
\special{pa 1400 4917}%
\special{pa 1400 4955}%
\special{ip}%
\special{pa 1400 4963}%
\special{pa 1400 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 0 1000 6000 3000 0 4 0 1 0 0
% 3/5
\special{pn 8}%
\special{pn 8}%
\special{pa 2200 0}%
\special{pa 2200 8}%
\special{ip}%
\special{pa 2200 45}%
\special{pa 2200 54}%
\special{ip}%
\special{pa 2200 91}%
\special{pa 2200 99}%
\special{ip}%
\special{pa 2200 136}%
\special{pa 2200 144}%
\special{ip}%
\special{pa 2200 182}%
\special{pa 2200 190}%
\special{ip}%
\special{pa 2200 227}%
\special{pa 2200 235}%
\special{ip}%
\special{pa 2200 273}%
\special{pa 2200 281}%
\special{ip}%
\special{pa 2200 318}%
\special{pa 2200 326}%
\special{ip}%
\special{pa 2200 364}%
\special{pa 2200 372}%
\special{ip}%
\special{pa 2200 409}%
\special{pa 2200 417}%
\special{ip}%
\special{pa 2200 455}%
\special{pa 2200 463}%
\special{ip}%
\special{pa 2200 500}%
\special{pa 2200 508}%
\special{ip}%
\special{pa 2200 545}%
\special{pa 2200 554}%
\special{ip}%
\special{pa 2200 591}%
\special{pa 2200 599}%
\special{ip}%
\special{pa 2200 636}%
\special{pa 2200 644}%
\special{ip}%
\special{pa 2200 682}%
\special{pa 2200 690}%
\special{ip}%
\special{pa 2200 727}%
\special{pa 2200 735}%
\special{ip}%
\special{pa 2200 773}%
\special{pa 2200 781}%
\special{ip}%
\special{pa 2200 818}%
\special{pa 2200 826}%
\special{ip}%
\special{pa 2200 864}%
\special{pa 2200 872}%
\special{ip}%
\special{pa 2200 909}%
\special{pa 2200 917}%
\special{ip}%
\special{pa 2200 955}%
\special{pa 2200 963}%
\special{ip}%
\special{pa 2200 1000}%
\special{pa 2200 3000}%
\special{fp}%
\special{pn 8}%
\special{pa 2200 3008}%
\special{pa 2200 3045}%
\special{ip}%
\special{pa 2200 3054}%
\special{pa 2200 3091}%
\special{ip}%
\special{pa 2200 3099}%
\special{pa 2200 3136}%
\special{ip}%
\special{pa 2200 3144}%
\special{pa 2200 3182}%
\special{ip}%
\special{pa 2200 3190}%
\special{pa 2200 3227}%
\special{ip}%
\special{pa 2200 3235}%
\special{pa 2200 3273}%
\special{ip}%
\special{pa 2200 3281}%
\special{pa 2200 3318}%
\special{ip}%
\special{pa 2200 3326}%
\special{pa 2200 3364}%
\special{ip}%
\special{pa 2200 3372}%
\special{pa 2200 3409}%
\special{ip}%
\special{pa 2200 3417}%
\special{pa 2200 3455}%
\special{ip}%
\special{pa 2200 3463}%
\special{pa 2200 3500}%
\special{ip}%
\special{pa 2200 3508}%
\special{pa 2200 3545}%
\special{ip}%
\special{pa 2200 3554}%
\special{pa 2200 3591}%
\special{ip}%
\special{pa 2200 3599}%
\special{pa 2200 3636}%
\special{ip}%
\special{pa 2200 3644}%
\special{pa 2200 3682}%
\special{ip}%
\special{pa 2200 3690}%
\special{pa 2200 3727}%
\special{ip}%
\special{pa 2200 3735}%
\special{pa 2200 3773}%
\special{ip}%
\special{pa 2200 3781}%
\special{pa 2200 3818}%
\special{ip}%
\special{pa 2200 3826}%
\special{pa 2200 3864}%
\special{ip}%
\special{pa 2200 3872}%
\special{pa 2200 3909}%
\special{ip}%
\special{pa 2200 3917}%
\special{pa 2200 3955}%
\special{ip}%
\special{pa 2200 3963}%
\special{pa 2200 4000}%
\special{ip}%
\special{pa 2200 4008}%
\special{pa 2200 4045}%
\special{ip}%
\special{pa 2200 4054}%
\special{pa 2200 4091}%
\special{ip}%
\special{pa 2200 4099}%
\special{pa 2200 4136}%
\special{ip}%
\special{pa 2200 4144}%
\special{pa 2200 4182}%
\special{ip}%
\special{pa 2200 4190}%
\special{pa 2200 4227}%
\special{ip}%
\special{pa 2200 4235}%
\special{pa 2200 4273}%
\special{ip}%
\special{pa 2200 4281}%
\special{pa 2200 4318}%
\special{ip}%
\special{pa 2200 4326}%
\special{pa 2200 4364}%
\special{ip}%
\special{pa 2200 4372}%
\special{pa 2200 4409}%
\special{ip}%
\special{pa 2200 4417}%
\special{pa 2200 4455}%
\special{ip}%
\special{pa 2200 4463}%
\special{pa 2200 4500}%
\special{ip}%
\special{pa 2200 4508}%
\special{pa 2200 4545}%
\special{ip}%
\special{pa 2200 4554}%
\special{pa 2200 4591}%
\special{ip}%
\special{pa 2200 4599}%
\special{pa 2200 4636}%
\special{ip}%
\special{pa 2200 4644}%
\special{pa 2200 4682}%
\special{ip}%
\special{pa 2200 4690}%
\special{pa 2200 4727}%
\special{ip}%
\special{pa 2200 4735}%
\special{pa 2200 4773}%
\special{ip}%
\special{pa 2200 4781}%
\special{pa 2200 4818}%
\special{ip}%
\special{pa 2200 4826}%
\special{pa 2200 4864}%
\special{ip}%
\special{pa 2200 4872}%
\special{pa 2200 4909}%
\special{ip}%
\special{pa 2200 4917}%
\special{pa 2200 4955}%
\special{ip}%
\special{pa 2200 4963}%
\special{pa 2200 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 1800 5000 0 4 0 0 0 0
% -5/2x
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 203 8}%
\special{ip}%
\special{pa 217 43}%
\special{pa 220 50}%
\special{pa 220 50}%
\special{ip}%
\special{pa 234 85}%
\special{pa 235 87}%
\special{pa 237 93}%
\special{ip}%
\special{pa 251 128}%
\special{pa 254 135}%
\special{ip}%
\special{pa 268 170}%
\special{pa 270 175}%
\special{pa 271 178}%
\special{ip}%
\special{pa 285 213}%
\special{pa 285 213}%
\special{pa 288 220}%
\special{ip}%
\special{pa 302 255}%
\special{pa 305 263}%
\special{ip}%
\special{pa 319 298}%
\special{pa 320 300}%
\special{pa 322 305}%
\special{ip}%
\special{pa 336 340}%
\special{pa 339 348}%
\special{ip}%
\special{pa 353 383}%
\special{pa 355 387}%
\special{pa 356 390}%
\special{ip}%
\special{pa 370 426}%
\special{pa 373 433}%
\special{ip}%
\special{pa 387 468}%
\special{pa 390 476}%
\special{ip}%
\special{pa 404 511}%
\special{pa 405 513}%
\special{pa 407 518}%
\special{ip}%
\special{pa 421 553}%
\special{pa 424 561}%
\special{ip}%
\special{pa 438 596}%
\special{pa 441 603}%
\special{ip}%
\special{pa 455 638}%
\special{pa 458 646}%
\special{ip}%
\special{pa 472 681}%
\special{pa 475 688}%
\special{pa 475 688}%
\special{ip}%
\special{pa 489 723}%
\special{pa 492 731}%
\special{ip}%
\special{pa 507 766}%
\special{pa 509 774}%
\special{ip}%
\special{pa 524 808}%
\special{pa 525 812}%
\special{pa 527 816}%
\special{ip}%
\special{pa 540 851}%
\special{pa 544 859}%
\special{ip}%
\special{pa 557 894}%
\special{pa 560 900}%
\special{pa 560 901}%
\special{ip}%
\special{pa 574 936}%
\special{pa 575 938}%
\special{pa 577 944}%
\special{ip}%
\special{pa 592 979}%
\special{pa 595 986}%
\special{ip}%
\special{pa 609 1021}%
\special{pa 611 1029}%
\special{ip}%
\special{pa 626 1064}%
\special{pa 629 1071}%
\special{ip}%
\special{pa 643 1106}%
\special{pa 645 1112}%
\special{pa 646 1114}%
\special{ip}%
\special{pa 660 1149}%
\special{pa 663 1156}%
\special{ip}%
\special{pa 676 1192}%
\special{pa 680 1199}%
\special{ip}%
\special{pa 693 1234}%
\special{pa 695 1238}%
\special{pa 697 1242}%
\special{ip}%
\special{pa 711 1277}%
\special{pa 714 1284}%
\special{ip}%
\special{pa 728 1319}%
\special{pa 731 1327}%
\special{ip}%
\special{pa 745 1362}%
\special{pa 745 1362}%
\special{pa 748 1369}%
\special{ip}%
\special{pa 762 1404}%
\special{pa 765 1412}%
\special{ip}%
\special{pa 779 1447}%
\special{pa 782 1454}%
\special{ip}%
\special{pa 796 1489}%
\special{pa 799 1497}%
\special{ip}%
\special{pa 813 1532}%
\special{pa 815 1538}%
\special{pa 816 1540}%
\special{ip}%
\special{pa 830 1574}%
\special{pa 833 1582}%
\special{ip}%
\special{pa 847 1617}%
\special{pa 850 1625}%
\special{ip}%
\special{pa 864 1660}%
\special{pa 865 1662}%
\special{pa 867 1667}%
\special{ip}%
\special{pa 881 1702}%
\special{pa 884 1710}%
\special{ip}%
\special{pa 898 1745}%
\special{pa 901 1752}%
\special{ip}%
\special{pa 915 1787}%
\special{pa 915 1788}%
\special{pa 918 1795}%
\special{ip}%
\special{pa 932 1830}%
\special{pa 935 1837}%
\special{ip}%
\special{pa 949 1872}%
\special{pa 952 1880}%
\special{ip}%
\special{pa 966 1915}%
\special{pa 969 1922}%
\special{ip}%
\special{pa 983 1957}%
\special{pa 985 1962}%
\special{pa 986 1965}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2012}%
\special{pa 1015 2038}%
\special{pa 1025 2062}%
\special{pa 1035 2088}%
\special{pa 1045 2112}%
\special{pa 1055 2138}%
\special{pa 1065 2162}%
\special{pa 1075 2188}%
\special{pa 1085 2212}%
\special{pa 1095 2238}%
\special{pa 1105 2262}%
\special{pa 1115 2288}%
\special{pa 1125 2312}%
\special{pa 1135 2338}%
\special{pa 1145 2362}%
\special{pa 1155 2388}%
\special{pa 1165 2412}%
\special{pa 1175 2438}%
\special{pa 1185 2462}%
\special{pa 1195 2488}%
\special{pa 1205 2512}%
\special{pa 1215 2538}%
\special{pa 1225 2562}%
\special{pa 1235 2588}%
\special{pa 1245 2612}%
\special{pa 1255 2638}%
\special{pa 1265 2662}%
\special{pa 1275 2688}%
\special{pa 1285 2712}%
\special{pa 1295 2738}%
\special{pa 1305 2762}%
\special{pa 1315 2788}%
\special{pa 1325 2812}%
\special{pa 1335 2838}%
\special{pa 1345 2862}%
\special{pa 1355 2888}%
\special{pa 1365 2912}%
\special{pa 1375 2938}%
\special{pa 1385 2962}%
\special{pa 1395 2988}%
\special{pa 1405 3012}%
\special{pa 1415 3038}%
\special{pa 1425 3062}%
\special{pa 1435 3088}%
\special{pa 1445 3112}%
\special{pa 1455 3138}%
\special{pa 1465 3162}%
\special{pa 1475 3188}%
\special{pa 1485 3212}%
\special{pa 1495 3238}%
\special{pa 1505 3262}%
\special{pa 1515 3288}%
\special{pa 1525 3312}%
\special{pa 1535 3338}%
\special{pa 1545 3362}%
\special{pa 1555 3388}%
\special{pa 1565 3412}%
\special{pa 1575 3438}%
\special{pa 1585 3462}%
\special{pa 1595 3488}%
\special{pa 1605 3512}%
\special{pa 1615 3538}%
\special{pa 1625 3562}%
\special{pa 1635 3588}%
\special{pa 1645 3612}%
\special{pa 1655 3638}%
\special{pa 1665 3662}%
\special{pa 1675 3688}%
\special{pa 1685 3712}%
\special{pa 1695 3738}%
\special{pa 1705 3762}%
\special{pa 1715 3788}%
\special{pa 1725 3812}%
\special{pa 1735 3838}%
\special{pa 1745 3862}%
\special{pa 1755 3888}%
\special{pa 1765 3912}%
\special{pa 1775 3938}%
\special{pa 1785 3962}%
\special{pa 1795 3988}%
\special{pa 1800 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 1803 4008}%
\special{pa 1805 4012}%
\special{pa 1810 4025}%
\special{pa 1815 4037}%
\special{pa 1817 4043}%
\special{ip}%
\special{pa 1821 4051}%
\special{pa 1825 4062}%
\special{pa 1835 4087}%
\special{ip}%
\special{pa 1838 4095}%
\special{pa 1845 4112}%
\special{pa 1852 4130}%
\special{ip}%
\special{pa 1855 4138}%
\special{pa 1865 4162}%
\special{pa 1870 4174}%
\special{ip}%
\special{pa 1873 4182}%
\special{pa 1875 4188}%
\special{pa 1885 4212}%
\special{pa 1887 4217}%
\special{ip}%
\special{pa 1890 4225}%
\special{pa 1895 4238}%
\special{pa 1905 4261}%
\special{ip}%
\special{pa 1908 4269}%
\special{pa 1915 4288}%
\special{pa 1922 4304}%
\special{ip}%
\special{pa 1925 4312}%
\special{pa 1935 4338}%
\special{pa 1939 4348}%
\special{ip}%
\special{pa 1942 4356}%
\special{pa 1945 4362}%
\special{pa 1955 4388}%
\special{pa 1956 4391}%
\special{ip}%
\special{pa 1960 4399}%
\special{pa 1965 4412}%
\special{pa 1974 4435}%
\special{ip}%
\special{pa 1977 4443}%
\special{pa 1985 4462}%
\special{pa 1991 4478}%
\special{ip}%
\special{pa 1994 4486}%
\special{pa 1995 4488}%
\special{pa 2005 4512}%
\special{pa 2009 4522}%
\special{ip}%
\special{pa 2012 4529}%
\special{pa 2015 4538}%
\special{pa 2025 4562}%
\special{pa 2026 4565}%
\special{ip}%
\special{pa 2029 4573}%
\special{pa 2035 4588}%
\special{pa 2044 4609}%
\special{ip}%
\special{pa 2047 4616}%
\special{pa 2055 4638}%
\special{pa 2061 4652}%
\special{ip}%
\special{pa 2064 4660}%
\special{pa 2065 4662}%
\special{pa 2075 4688}%
\special{pa 2078 4696}%
\special{ip}%
\special{pa 2081 4703}%
\special{pa 2085 4712}%
\special{pa 2095 4738}%
\special{pa 2095 4739}%
\special{ip}%
\special{pa 2099 4747}%
\special{pa 2105 4762}%
\special{pa 2113 4783}%
\special{ip}%
\special{pa 2116 4790}%
\special{pa 2125 4812}%
\special{pa 2130 4826}%
\special{ip}%
\special{pa 2133 4834}%
\special{pa 2135 4838}%
\special{pa 2145 4862}%
\special{pa 2148 4870}%
\special{ip}%
\special{pa 2151 4877}%
\special{pa 2155 4888}%
\special{pa 2165 4912}%
\special{pa 2165 4913}%
\special{ip}%
\special{pa 2168 4921}%
\special{pa 2175 4938}%
\special{pa 2183 4956}%
\special{ip}%
\special{pa 2186 4964}%
\special{pa 2195 4988}%
\special{pa 2200 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 2600 5000 0 4 0 0 0 0
% -5/2x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 12}%
\special{pa 1015 38}%
\special{pa 1025 62}%
\special{pa 1030 75}%
\special{pa 1035 87}%
\special{pa 1045 113}%
\special{pa 1055 137}%
\special{pa 1065 163}%
\special{pa 1070 175}%
\special{pa 1075 188}%
\special{pa 1085 212}%
\special{pa 1095 238}%
\special{pa 1105 262}%
\special{pa 1115 288}%
\special{pa 1125 312}%
\special{pa 1130 325}%
\special{pa 1135 337}%
\special{pa 1145 363}%
\special{pa 1155 387}%
\special{pa 1165 413}%
\special{pa 1170 425}%
\special{pa 1175 438}%
\special{pa 1185 462}%
\special{pa 1195 488}%
\special{pa 1205 512}%
\special{pa 1215 538}%
\special{pa 1225 562}%
\special{pa 1230 575}%
\special{pa 1235 587}%
\special{pa 1240 600}%
\special{pa 1245 612}%
\special{pa 1255 638}%
\special{pa 1260 650}%
\special{pa 1265 663}%
\special{pa 1270 675}%
\special{pa 1275 688}%
\special{pa 1285 712}%
\special{pa 1290 725}%
\special{pa 1295 737}%
\special{pa 1300 750}%
\special{pa 1305 762}%
\special{pa 1315 788}%
\special{pa 1325 812}%
\special{pa 1330 825}%
\special{pa 1335 837}%
\special{pa 1340 850}%
\special{pa 1345 862}%
\special{pa 1355 888}%
\special{pa 1360 900}%
\special{pa 1365 913}%
\special{pa 1370 925}%
\special{pa 1375 938}%
\special{pa 1385 962}%
\special{pa 1395 988}%
\special{pa 1400 1000}%
\special{pa 1405 1013}%
\special{pa 1415 1037}%
\special{pa 1420 1050}%
\special{pa 1425 1062}%
\special{pa 1435 1088}%
\special{pa 1445 1112}%
\special{pa 1455 1138}%
\special{pa 1465 1162}%
\special{pa 1475 1188}%
\special{pa 1485 1212}%
\special{pa 1495 1238}%
\special{pa 1505 1262}%
\special{pa 1515 1288}%
\special{pa 1525 1312}%
\special{pa 1535 1338}%
\special{pa 1545 1362}%
\special{pa 1555 1388}%
\special{pa 1565 1412}%
\special{pa 1575 1438}%
\special{pa 1585 1462}%
\special{pa 1590 1475}%
\special{pa 1595 1487}%
\special{pa 1600 1500}%
\special{pa 1605 1512}%
\special{pa 1615 1538}%
\special{pa 1625 1562}%
\special{pa 1635 1588}%
\special{pa 1645 1612}%
\special{pa 1655 1638}%
\special{pa 1665 1662}%
\special{pa 1675 1688}%
\special{pa 1680 1700}%
\special{pa 1685 1713}%
\special{pa 1695 1737}%
\special{pa 1700 1750}%
\special{pa 1705 1762}%
\special{pa 1710 1775}%
\special{pa 1715 1787}%
\special{pa 1720 1800}%
\special{pa 1725 1812}%
\special{pa 1735 1838}%
\special{pa 1745 1862}%
\special{pa 1755 1888}%
\special{pa 1765 1912}%
\special{pa 1775 1938}%
\special{pa 1780 1950}%
\special{pa 1785 1963}%
\special{pa 1790 1975}%
\special{pa 1795 1988}%
\special{pa 1800 2000}%
\special{pa 1805 2013}%
\special{pa 1815 2037}%
\special{pa 1820 2050}%
\special{pa 1825 2062}%
\special{pa 1835 2088}%
\special{pa 1845 2112}%
\special{pa 1855 2138}%
\special{pa 1865 2162}%
\special{pa 1875 2188}%
\special{pa 1885 2212}%
\special{pa 1895 2238}%
\special{pa 1905 2262}%
\special{pa 1915 2288}%
\special{pa 1925 2312}%
\special{pa 1935 2338}%
\special{pa 1945 2362}%
\special{pa 1950 2375}%
\special{pa 1955 2387}%
\special{pa 1960 2400}%
\special{pa 1965 2412}%
\special{pa 1975 2438}%
\special{pa 1985 2462}%
\special{pa 1995 2488}%
\special{pa 2005 2512}%
\special{pa 2010 2525}%
\special{pa 2015 2537}%
\special{pa 2020 2550}%
\special{pa 2025 2562}%
\special{pa 2035 2588}%
\special{pa 2045 2612}%
\special{pa 2050 2625}%
\special{pa 2055 2637}%
\special{pa 2060 2650}%
\special{pa 2065 2662}%
\special{pa 2075 2688}%
\special{pa 2085 2712}%
\special{pa 2095 2738}%
\special{pa 2105 2762}%
\special{pa 2115 2788}%
\special{pa 2125 2812}%
\special{pa 2135 2838}%
\special{pa 2145 2862}%
\special{pa 2155 2888}%
\special{pa 2165 2912}%
\special{pa 2175 2938}%
\special{pa 2180 2950}%
\special{pa 2185 2963}%
\special{pa 2190 2975}%
\special{pa 2195 2988}%
\special{pa 2205 3012}%
\special{pa 2215 3038}%
\special{pa 2225 3062}%
\special{pa 2235 3088}%
\special{pa 2240 3100}%
\special{pa 2245 3113}%
\special{pa 2255 3137}%
\special{pa 2260 3150}%
\special{pa 2265 3162}%
\special{pa 2275 3188}%
\special{pa 2285 3212}%
\special{pa 2295 3238}%
\special{pa 2305 3262}%
\special{pa 2310 3275}%
\special{pa 2315 3287}%
\special{pa 2320 3300}%
\special{pa 2325 3312}%
\special{pa 2335 3338}%
\special{pa 2345 3362}%
\special{pa 2355 3388}%
\special{pa 2365 3412}%
\special{pa 2375 3438}%
\special{pa 2385 3462}%
\special{pa 2395 3488}%
\special{pa 2405 3512}%
\special{pa 2415 3538}%
\special{pa 2425 3562}%
\special{pa 2435 3588}%
\special{pa 2440 3600}%
\special{pa 2445 3613}%
\special{pa 2450 3625}%
\special{pa 2455 3638}%
\special{pa 2465 3662}%
\special{pa 2475 3688}%
\special{pa 2480 3700}%
\special{pa 2485 3713}%
\special{pa 2490 3725}%
\special{pa 2495 3738}%
\special{pa 2505 3762}%
\special{pa 2510 3775}%
\special{pa 2515 3787}%
\special{pa 2520 3800}%
\special{pa 2525 3812}%
\special{pa 2535 3838}%
\special{pa 2545 3862}%
\special{pa 2550 3875}%
\special{pa 2555 3887}%
\special{pa 2560 3900}%
\special{pa 2565 3912}%
\special{pa 2575 3938}%
\special{pa 2585 3962}%
\special{pa 2595 3988}%
\special{pa 2600 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2603 4008}%
\special{pa 2605 4012}%
\special{pa 2610 4025}%
\special{pa 2615 4037}%
\special{pa 2617 4043}%
\special{ip}%
\special{pa 2621 4051}%
\special{pa 2625 4062}%
\special{pa 2635 4087}%
\special{ip}%
\special{pa 2638 4095}%
\special{pa 2645 4112}%
\special{pa 2652 4130}%
\special{ip}%
\special{pa 2655 4138}%
\special{pa 2665 4162}%
\special{pa 2670 4174}%
\special{ip}%
\special{pa 2673 4182}%
\special{pa 2675 4188}%
\special{pa 2685 4212}%
\special{pa 2687 4217}%
\special{ip}%
\special{pa 2690 4225}%
\special{pa 2695 4238}%
\special{pa 2705 4261}%
\special{ip}%
\special{pa 2708 4269}%
\special{pa 2715 4288}%
\special{pa 2722 4304}%
\special{ip}%
\special{pa 2725 4312}%
\special{pa 2735 4338}%
\special{pa 2739 4348}%
\special{ip}%
\special{pa 2742 4356}%
\special{pa 2745 4363}%
\special{pa 2755 4387}%
\special{pa 2757 4391}%
\special{ip}%
\special{pa 2760 4399}%
\special{pa 2760 4400}%
\special{pa 2765 4412}%
\special{pa 2774 4435}%
\special{ip}%
\special{pa 2777 4443}%
\special{pa 2785 4462}%
\special{pa 2791 4478}%
\special{ip}%
\special{pa 2794 4486}%
\special{pa 2795 4488}%
\special{pa 2805 4512}%
\special{pa 2809 4522}%
\special{ip}%
\special{pa 2812 4529}%
\special{pa 2815 4538}%
\special{pa 2825 4562}%
\special{pa 2826 4565}%
\special{ip}%
\special{pa 2829 4573}%
\special{pa 2835 4588}%
\special{pa 2844 4609}%
\special{ip}%
\special{pa 2847 4616}%
\special{pa 2855 4638}%
\special{pa 2861 4652}%
\special{ip}%
\special{pa 2864 4660}%
\special{pa 2865 4662}%
\special{pa 2875 4688}%
\special{pa 2878 4696}%
\special{ip}%
\special{pa 2881 4703}%
\special{pa 2885 4712}%
\special{pa 2895 4738}%
\special{pa 2895 4739}%
\special{ip}%
\special{pa 2899 4747}%
\special{pa 2905 4762}%
\special{pa 2913 4783}%
\special{ip}%
\special{pa 2916 4790}%
\special{pa 2925 4812}%
\special{pa 2930 4826}%
\special{ip}%
\special{pa 2933 4834}%
\special{pa 2935 4838}%
\special{pa 2945 4862}%
\special{pa 2948 4870}%
\special{ip}%
\special{pa 2951 4877}%
\special{pa 2955 4888}%
\special{pa 2960 4900}%
\special{pa 2965 4913}%
\special{pa 2965 4913}%
\special{ip}%
\special{pa 2968 4921}%
\special{pa 2970 4925}%
\special{pa 2975 4938}%
\special{pa 2983 4956}%
\special{ip}%
\special{pa 2986 4964}%
\special{pa 2995 4988}%
\special{pa 3000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3400 5000 0 4 0 0 0 0
% -5/2x+2
\special{pn 8}%
\special{pa 1800 0}%
\special{pa 1805 13}%
\special{pa 1815 37}%
\special{pa 1820 50}%
\special{pa 1825 62}%
\special{pa 1830 75}%
\special{pa 1835 87}%
\special{pa 1840 100}%
\special{pa 1845 112}%
\special{pa 1855 138}%
\special{pa 1860 150}%
\special{pa 1865 163}%
\special{pa 1870 175}%
\special{pa 1875 188}%
\special{pa 1885 212}%
\special{pa 1890 225}%
\special{pa 1895 237}%
\special{pa 1905 263}%
\special{pa 1910 275}%
\special{pa 1915 288}%
\special{pa 1925 312}%
\special{pa 1935 338}%
\special{pa 1945 362}%
\special{pa 1950 375}%
\special{pa 1955 387}%
\special{pa 1965 413}%
\special{pa 1970 425}%
\special{pa 1975 438}%
\special{pa 1985 462}%
\special{pa 1990 475}%
\special{pa 1995 487}%
\special{pa 2000 500}%
\special{pa 2005 512}%
\special{pa 2010 525}%
\special{pa 2015 537}%
\special{pa 2020 550}%
\special{pa 2025 562}%
\special{pa 2030 575}%
\special{pa 2035 587}%
\special{pa 2040 600}%
\special{pa 2045 612}%
\special{pa 2050 625}%
\special{pa 2055 637}%
\special{pa 2060 650}%
\special{pa 2065 662}%
\special{pa 2075 688}%
\special{pa 2085 712}%
\special{pa 2090 725}%
\special{pa 2095 737}%
\special{pa 2105 763}%
\special{pa 2110 775}%
\special{pa 2115 788}%
\special{pa 2125 812}%
\special{pa 2130 825}%
\special{pa 2135 837}%
\special{pa 2140 850}%
\special{pa 2145 862}%
\special{pa 2155 888}%
\special{pa 2160 900}%
\special{pa 2165 913}%
\special{pa 2170 925}%
\special{pa 2175 938}%
\special{pa 2180 950}%
\special{pa 2185 963}%
\special{pa 2190 975}%
\special{pa 2195 988}%
\special{pa 2200 1000}%
\special{pa 2205 1013}%
\special{pa 2210 1025}%
\special{pa 2215 1038}%
\special{pa 2225 1062}%
\special{pa 2235 1088}%
\special{pa 2240 1100}%
\special{pa 2245 1113}%
\special{pa 2255 1137}%
\special{pa 2260 1150}%
\special{pa 2265 1162}%
\special{pa 2275 1188}%
\special{pa 2285 1212}%
\special{pa 2290 1225}%
\special{pa 2295 1237}%
\special{pa 2300 1250}%
\special{pa 2305 1262}%
\special{pa 2310 1275}%
\special{pa 2315 1287}%
\special{pa 2320 1300}%
\special{pa 2325 1312}%
\special{pa 2335 1338}%
\special{pa 2345 1362}%
\special{pa 2355 1388}%
\special{pa 2365 1412}%
\special{pa 2375 1438}%
\special{pa 2385 1462}%
\special{pa 2390 1475}%
\special{pa 2395 1487}%
\special{pa 2405 1513}%
\special{pa 2410 1525}%
\special{pa 2415 1538}%
\special{pa 2425 1562}%
\special{pa 2435 1588}%
\special{pa 2440 1600}%
\special{pa 2445 1613}%
\special{pa 2450 1625}%
\special{pa 2455 1638}%
\special{pa 2465 1662}%
\special{pa 2475 1688}%
\special{pa 2480 1700}%
\special{pa 2485 1713}%
\special{pa 2490 1725}%
\special{pa 2495 1738}%
\special{pa 2505 1762}%
\special{pa 2510 1775}%
\special{pa 2515 1787}%
\special{pa 2520 1800}%
\special{pa 2525 1812}%
\special{pa 2535 1838}%
\special{pa 2545 1862}%
\special{pa 2550 1875}%
\special{pa 2555 1887}%
\special{pa 2560 1900}%
\special{pa 2565 1912}%
\special{pa 2575 1938}%
\special{pa 2585 1962}%
\special{pa 2590 1975}%
\special{pa 2595 1987}%
\special{pa 2605 2013}%
\special{pa 2615 2037}%
\special{pa 2620 2050}%
\special{pa 2625 2062}%
\special{pa 2635 2088}%
\special{pa 2645 2112}%
\special{pa 2655 2138}%
\special{pa 2665 2162}%
\special{pa 2675 2188}%
\special{pa 2680 2200}%
\special{pa 2685 2213}%
\special{pa 2690 2225}%
\special{pa 2695 2238}%
\special{pa 2705 2262}%
\special{pa 2715 2288}%
\special{pa 2725 2312}%
\special{pa 2735 2338}%
\special{pa 2740 2350}%
\special{pa 2745 2363}%
\special{pa 2755 2387}%
\special{pa 2760 2400}%
\special{pa 2765 2412}%
\special{pa 2775 2438}%
\special{pa 2785 2462}%
\special{pa 2795 2488}%
\special{pa 2805 2512}%
\special{pa 2810 2525}%
\special{pa 2815 2537}%
\special{pa 2820 2550}%
\special{pa 2825 2562}%
\special{pa 2835 2588}%
\special{pa 2845 2612}%
\special{pa 2855 2638}%
\special{pa 2865 2662}%
\special{pa 2875 2688}%
\special{pa 2880 2700}%
\special{pa 2885 2713}%
\special{pa 2890 2725}%
\special{pa 2895 2738}%
\special{pa 2905 2762}%
\special{pa 2910 2775}%
\special{pa 2915 2787}%
\special{pa 2920 2800}%
\special{pa 2925 2812}%
\special{pa 2935 2838}%
\special{pa 2945 2862}%
\special{pa 2955 2888}%
\special{pa 2960 2900}%
\special{pa 2965 2913}%
\special{pa 2970 2925}%
\special{pa 2975 2938}%
\special{pa 2980 2950}%
\special{pa 2985 2963}%
\special{pa 2990 2975}%
\special{pa 2995 2988}%
\special{pa 3005 3012}%
\special{pa 3015 3038}%
\special{pa 3025 3062}%
\special{pa 3035 3088}%
\special{pa 3045 3112}%
\special{pa 3055 3138}%
\special{pa 3065 3162}%
\special{pa 3075 3188}%
\special{pa 3080 3200}%
\special{pa 3085 3213}%
\special{pa 3090 3225}%
\special{pa 3095 3238}%
\special{pa 3105 3262}%
\special{pa 3115 3288}%
\special{pa 3125 3312}%
\special{pa 3130 3325}%
\special{pa 3135 3337}%
\special{pa 3140 3350}%
\special{pa 3145 3362}%
\special{pa 3150 3375}%
\special{pa 3155 3387}%
\special{pa 3160 3400}%
\special{pa 3165 3412}%
\special{pa 3175 3438}%
\special{pa 3180 3450}%
\special{pa 3185 3463}%
\special{pa 3190 3475}%
\special{pa 3195 3488}%
\special{pa 3205 3512}%
\special{pa 3210 3525}%
\special{pa 3215 3537}%
\special{pa 3220 3550}%
\special{pa 3225 3562}%
\special{pa 3230 3575}%
\special{pa 3235 3587}%
\special{pa 3245 3613}%
\special{pa 3255 3637}%
\special{pa 3265 3663}%
\special{pa 3270 3675}%
\special{pa 3275 3688}%
\special{pa 3280 3700}%
\special{pa 3285 3713}%
\special{pa 3290 3725}%
\special{pa 3295 3738}%
\special{pa 3305 3762}%
\special{pa 3310 3775}%
\special{pa 3315 3787}%
\special{pa 3320 3800}%
\special{pa 3325 3812}%
\special{pa 3335 3838}%
\special{pa 3340 3850}%
\special{pa 3345 3863}%
\special{pa 3350 3875}%
\special{pa 3355 3888}%
\special{pa 3360 3900}%
\special{pa 3365 3913}%
\special{pa 3370 3925}%
\special{pa 3375 3938}%
\special{pa 3385 3962}%
\special{pa 3395 3988}%
\special{pa 3400 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3403 4008}%
\special{pa 3405 4012}%
\special{pa 3410 4025}%
\special{pa 3415 4037}%
\special{pa 3417 4043}%
\special{ip}%
\special{pa 3421 4051}%
\special{pa 3425 4062}%
\special{pa 3435 4087}%
\special{ip}%
\special{pa 3438 4095}%
\special{pa 3445 4112}%
\special{pa 3452 4130}%
\special{ip}%
\special{pa 3455 4138}%
\special{pa 3465 4162}%
\special{pa 3470 4174}%
\special{ip}%
\special{pa 3473 4182}%
\special{pa 3475 4188}%
\special{pa 3485 4212}%
\special{pa 3487 4217}%
\special{ip}%
\special{pa 3490 4225}%
\special{pa 3495 4238}%
\special{pa 3505 4261}%
\special{ip}%
\special{pa 3508 4269}%
\special{pa 3515 4288}%
\special{pa 3522 4304}%
\special{ip}%
\special{pa 3525 4312}%
\special{pa 3535 4338}%
\special{pa 3539 4348}%
\special{ip}%
\special{pa 3542 4356}%
\special{pa 3545 4362}%
\special{pa 3555 4388}%
\special{pa 3556 4391}%
\special{ip}%
\special{pa 3560 4399}%
\special{pa 3565 4412}%
\special{pa 3574 4435}%
\special{ip}%
\special{pa 3577 4443}%
\special{pa 3585 4462}%
\special{pa 3591 4478}%
\special{ip}%
\special{pa 3594 4486}%
\special{pa 3595 4488}%
\special{pa 3605 4512}%
\special{pa 3609 4522}%
\special{ip}%
\special{pa 3612 4529}%
\special{pa 3615 4538}%
\special{pa 3625 4562}%
\special{pa 3626 4565}%
\special{ip}%
\special{pa 3629 4573}%
\special{pa 3630 4575}%
\special{pa 3635 4587}%
\special{pa 3640 4600}%
\special{pa 3644 4609}%
\special{ip}%
\special{pa 3647 4616}%
\special{pa 3650 4625}%
\special{pa 3655 4637}%
\special{pa 3660 4650}%
\special{pa 3661 4652}%
\special{ip}%
\special{pa 3664 4660}%
\special{pa 3665 4662}%
\special{pa 3675 4688}%
\special{pa 3678 4696}%
\special{ip}%
\special{pa 3681 4703}%
\special{pa 3685 4712}%
\special{pa 3695 4738}%
\special{pa 3695 4739}%
\special{ip}%
\special{pa 3699 4747}%
\special{pa 3705 4762}%
\special{pa 3713 4783}%
\special{ip}%
\special{pa 3716 4790}%
\special{pa 3725 4812}%
\special{pa 3730 4825}%
\special{pa 3730 4826}%
\special{ip}%
\special{pa 3734 4834}%
\special{pa 3735 4837}%
\special{pa 3745 4863}%
\special{pa 3748 4870}%
\special{ip}%
\special{pa 3751 4877}%
\special{pa 3755 4887}%
\special{pa 3765 4913}%
\special{pa 3765 4913}%
\special{ip}%
\special{pa 3768 4921}%
\special{pa 3770 4925}%
\special{pa 3775 4938}%
\special{pa 3783 4956}%
\special{ip}%
\special{pa 3786 4964}%
\special{pa 3795 4988}%
\special{pa 3800 5000}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1400 2900 1400 3000 2 0 0 0
% $A$
\put(14.0000,-30.0000){\makebox(0,0)[lb]{$A$}}%
% STR 2 0 3 0 Black White  
% 4 2200 2900 2200 3000 2 0 0 0
% $B$
\put(22.0000,-30.0000){\makebox(0,0)[lb]{$B$}}%
% STR 2 0 3 0 Black White  
% 4 2200 900 2200 1000 2 0 0 0
% $C$
\put(22.0000,-10.0000){\makebox(0,0)[lb]{$C$}}%
% STR 2 0 3 0 Black White  
% 4 1400 900 1400 1000 2 0 0 0
% $D$
\put(14.0000,-10.0000){\makebox(0,0)[lb]{$D$}}%
% STR 2 0 3 0 Black White  
% 4 1800 4100 1800 4200 2 0 0 0
% $l_1$
\put(18.0000,-42.0000){\makebox(0,0)[lb]{$l_1$}}%
% STR 2 0 3 0 Black White  
% 4 2600 4100 2600 4200 2 0 0 0
% $l_2$
\put(26.0000,-42.0000){\makebox(0,0)[lb]{$l_2$}}%
% STR 2 0 3 0 Black White  
% 4 3400 4100 3400 4200 2 0 0 0
% $l_3$
\put(34.0000,-42.0000){\makebox(0,0)[lb]{$l_3$}}%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 1800 5000 0 4 0 0 0 0
% -5/2x
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 203 8}%
\special{ip}%
\special{pa 217 43}%
\special{pa 220 50}%
\special{pa 220 50}%
\special{ip}%
\special{pa 234 85}%
\special{pa 235 87}%
\special{pa 237 93}%
\special{ip}%
\special{pa 251 128}%
\special{pa 254 135}%
\special{ip}%
\special{pa 268 170}%
\special{pa 270 175}%
\special{pa 271 178}%
\special{ip}%
\special{pa 285 213}%
\special{pa 285 213}%
\special{pa 288 220}%
\special{ip}%
\special{pa 302 255}%
\special{pa 305 263}%
\special{ip}%
\special{pa 319 298}%
\special{pa 320 300}%
\special{pa 322 305}%
\special{ip}%
\special{pa 336 340}%
\special{pa 339 348}%
\special{ip}%
\special{pa 353 383}%
\special{pa 355 387}%
\special{pa 356 390}%
\special{ip}%
\special{pa 370 426}%
\special{pa 373 433}%
\special{ip}%
\special{pa 387 468}%
\special{pa 390 476}%
\special{ip}%
\special{pa 404 511}%
\special{pa 405 513}%
\special{pa 407 518}%
\special{ip}%
\special{pa 421 553}%
\special{pa 424 561}%
\special{ip}%
\special{pa 438 596}%
\special{pa 441 603}%
\special{ip}%
\special{pa 455 638}%
\special{pa 458 646}%
\special{ip}%
\special{pa 472 681}%
\special{pa 475 688}%
\special{pa 475 688}%
\special{ip}%
\special{pa 489 723}%
\special{pa 492 731}%
\special{ip}%
\special{pa 507 766}%
\special{pa 509 774}%
\special{ip}%
\special{pa 524 808}%
\special{pa 525 812}%
\special{pa 527 816}%
\special{ip}%
\special{pa 540 851}%
\special{pa 544 859}%
\special{ip}%
\special{pa 557 894}%
\special{pa 560 900}%
\special{pa 560 901}%
\special{ip}%
\special{pa 574 936}%
\special{pa 575 938}%
\special{pa 577 944}%
\special{ip}%
\special{pa 592 979}%
\special{pa 595 986}%
\special{ip}%
\special{pa 609 1021}%
\special{pa 611 1029}%
\special{ip}%
\special{pa 626 1064}%
\special{pa 629 1071}%
\special{ip}%
\special{pa 643 1106}%
\special{pa 645 1112}%
\special{pa 646 1114}%
\special{ip}%
\special{pa 660 1149}%
\special{pa 663 1156}%
\special{ip}%
\special{pa 676 1192}%
\special{pa 680 1199}%
\special{ip}%
\special{pa 693 1234}%
\special{pa 695 1238}%
\special{pa 697 1242}%
\special{ip}%
\special{pa 711 1277}%
\special{pa 714 1284}%
\special{ip}%
\special{pa 728 1319}%
\special{pa 731 1327}%
\special{ip}%
\special{pa 745 1362}%
\special{pa 745 1362}%
\special{pa 748 1369}%
\special{ip}%
\special{pa 762 1404}%
\special{pa 765 1412}%
\special{ip}%
\special{pa 779 1447}%
\special{pa 782 1454}%
\special{ip}%
\special{pa 796 1489}%
\special{pa 799 1497}%
\special{ip}%
\special{pa 813 1532}%
\special{pa 815 1538}%
\special{pa 816 1540}%
\special{ip}%
\special{pa 830 1574}%
\special{pa 833 1582}%
\special{ip}%
\special{pa 847 1617}%
\special{pa 850 1625}%
\special{ip}%
\special{pa 864 1660}%
\special{pa 865 1662}%
\special{pa 867 1667}%
\special{ip}%
\special{pa 881 1702}%
\special{pa 884 1710}%
\special{ip}%
\special{pa 898 1745}%
\special{pa 901 1752}%
\special{ip}%
\special{pa 915 1787}%
\special{pa 915 1788}%
\special{pa 918 1795}%
\special{ip}%
\special{pa 932 1830}%
\special{pa 935 1837}%
\special{ip}%
\special{pa 949 1872}%
\special{pa 952 1880}%
\special{ip}%
\special{pa 966 1915}%
\special{pa 969 1922}%
\special{ip}%
\special{pa 983 1957}%
\special{pa 985 1962}%
\special{pa 986 1965}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2012}%
\special{pa 1015 2038}%
\special{pa 1025 2062}%
\special{pa 1035 2088}%
\special{pa 1045 2112}%
\special{pa 1055 2138}%
\special{pa 1065 2162}%
\special{pa 1075 2188}%
\special{pa 1085 2212}%
\special{pa 1095 2238}%
\special{pa 1105 2262}%
\special{pa 1115 2288}%
\special{pa 1125 2312}%
\special{pa 1135 2338}%
\special{pa 1145 2362}%
\special{pa 1155 2388}%
\special{pa 1165 2412}%
\special{pa 1175 2438}%
\special{pa 1185 2462}%
\special{pa 1195 2488}%
\special{pa 1205 2512}%
\special{pa 1215 2538}%
\special{pa 1225 2562}%
\special{pa 1235 2588}%
\special{pa 1245 2612}%
\special{pa 1255 2638}%
\special{pa 1265 2662}%
\special{pa 1275 2688}%
\special{pa 1285 2712}%
\special{pa 1295 2738}%
\special{pa 1305 2762}%
\special{pa 1315 2788}%
\special{pa 1325 2812}%
\special{pa 1335 2838}%
\special{pa 1345 2862}%
\special{pa 1355 2888}%
\special{pa 1365 2912}%
\special{pa 1375 2938}%
\special{pa 1385 2962}%
\special{pa 1395 2988}%
\special{pa 1405 3012}%
\special{pa 1415 3038}%
\special{pa 1425 3062}%
\special{pa 1435 3088}%
\special{pa 1445 3112}%
\special{pa 1455 3138}%
\special{pa 1465 3162}%
\special{pa 1475 3188}%
\special{pa 1485 3212}%
\special{pa 1495 3238}%
\special{pa 1505 3262}%
\special{pa 1515 3288}%
\special{pa 1525 3312}%
\special{pa 1535 3338}%
\special{pa 1545 3362}%
\special{pa 1555 3388}%
\special{pa 1565 3412}%
\special{pa 1575 3438}%
\special{pa 1585 3462}%
\special{pa 1595 3488}%
\special{pa 1605 3512}%
\special{pa 1615 3538}%
\special{pa 1625 3562}%
\special{pa 1635 3588}%
\special{pa 1645 3612}%
\special{pa 1655 3638}%
\special{pa 1665 3662}%
\special{pa 1675 3688}%
\special{pa 1685 3712}%
\special{pa 1695 3738}%
\special{pa 1705 3762}%
\special{pa 1715 3788}%
\special{pa 1725 3812}%
\special{pa 1735 3838}%
\special{pa 1745 3862}%
\special{pa 1755 3888}%
\special{pa 1765 3912}%
\special{pa 1775 3938}%
\special{pa 1785 3962}%
\special{pa 1795 3988}%
\special{pa 1800 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 1803 4008}%
\special{pa 1805 4012}%
\special{pa 1810 4025}%
\special{pa 1815 4037}%
\special{pa 1817 4043}%
\special{ip}%
\special{pa 1821 4051}%
\special{pa 1825 4062}%
\special{pa 1835 4087}%
\special{ip}%
\special{pa 1838 4095}%
\special{pa 1845 4112}%
\special{pa 1852 4130}%
\special{ip}%
\special{pa 1855 4138}%
\special{pa 1865 4162}%
\special{pa 1870 4174}%
\special{ip}%
\special{pa 1873 4182}%
\special{pa 1875 4188}%
\special{pa 1885 4212}%
\special{pa 1887 4217}%
\special{ip}%
\special{pa 1890 4225}%
\special{pa 1895 4238}%
\special{pa 1905 4261}%
\special{ip}%
\special{pa 1908 4269}%
\special{pa 1915 4288}%
\special{pa 1922 4304}%
\special{ip}%
\special{pa 1925 4312}%
\special{pa 1935 4338}%
\special{pa 1939 4348}%
\special{ip}%
\special{pa 1942 4356}%
\special{pa 1945 4362}%
\special{pa 1955 4388}%
\special{pa 1956 4391}%
\special{ip}%
\special{pa 1960 4399}%
\special{pa 1965 4412}%
\special{pa 1974 4435}%
\special{ip}%
\special{pa 1977 4443}%
\special{pa 1985 4462}%
\special{pa 1991 4478}%
\special{ip}%
\special{pa 1994 4486}%
\special{pa 1995 4488}%
\special{pa 2005 4512}%
\special{pa 2009 4522}%
\special{ip}%
\special{pa 2012 4529}%
\special{pa 2015 4538}%
\special{pa 2025 4562}%
\special{pa 2026 4565}%
\special{ip}%
\special{pa 2029 4573}%
\special{pa 2035 4588}%
\special{pa 2044 4609}%
\special{ip}%
\special{pa 2047 4616}%
\special{pa 2055 4638}%
\special{pa 2061 4652}%
\special{ip}%
\special{pa 2064 4660}%
\special{pa 2065 4662}%
\special{pa 2075 4688}%
\special{pa 2078 4696}%
\special{ip}%
\special{pa 2081 4703}%
\special{pa 2085 4712}%
\special{pa 2095 4738}%
\special{pa 2095 4739}%
\special{ip}%
\special{pa 2099 4747}%
\special{pa 2105 4762}%
\special{pa 2113 4783}%
\special{ip}%
\special{pa 2116 4790}%
\special{pa 2125 4812}%
\special{pa 2130 4826}%
\special{ip}%
\special{pa 2133 4834}%
\special{pa 2135 4838}%
\special{pa 2145 4862}%
\special{pa 2148 4870}%
\special{ip}%
\special{pa 2151 4877}%
\special{pa 2155 4888}%
\special{pa 2165 4912}%
\special{pa 2165 4913}%
\special{ip}%
\special{pa 2168 4921}%
\special{pa 2175 4938}%
\special{pa 2183 4956}%
\special{ip}%
\special{pa 2186 4964}%
\special{pa 2195 4988}%
\special{pa 2200 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 2600 5000 0 4 0 0 0 0
% -5/2x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 12}%
\special{pa 1015 38}%
\special{pa 1025 62}%
\special{pa 1030 75}%
\special{pa 1035 87}%
\special{pa 1045 113}%
\special{pa 1055 137}%
\special{pa 1065 163}%
\special{pa 1070 175}%
\special{pa 1075 188}%
\special{pa 1085 212}%
\special{pa 1095 238}%
\special{pa 1105 262}%
\special{pa 1115 288}%
\special{pa 1125 312}%
\special{pa 1130 325}%
\special{pa 1135 337}%
\special{pa 1145 363}%
\special{pa 1155 387}%
\special{pa 1165 413}%
\special{pa 1170 425}%
\special{pa 1175 438}%
\special{pa 1185 462}%
\special{pa 1195 488}%
\special{pa 1205 512}%
\special{pa 1215 538}%
\special{pa 1225 562}%
\special{pa 1230 575}%
\special{pa 1235 587}%
\special{pa 1240 600}%
\special{pa 1245 612}%
\special{pa 1255 638}%
\special{pa 1260 650}%
\special{pa 1265 663}%
\special{pa 1270 675}%
\special{pa 1275 688}%
\special{pa 1285 712}%
\special{pa 1290 725}%
\special{pa 1295 737}%
\special{pa 1300 750}%
\special{pa 1305 762}%
\special{pa 1315 788}%
\special{pa 1325 812}%
\special{pa 1330 825}%
\special{pa 1335 837}%
\special{pa 1340 850}%
\special{pa 1345 862}%
\special{pa 1355 888}%
\special{pa 1360 900}%
\special{pa 1365 913}%
\special{pa 1370 925}%
\special{pa 1375 938}%
\special{pa 1385 962}%
\special{pa 1395 988}%
\special{pa 1400 1000}%
\special{pa 1405 1013}%
\special{pa 1415 1037}%
\special{pa 1420 1050}%
\special{pa 1425 1062}%
\special{pa 1435 1088}%
\special{pa 1445 1112}%
\special{pa 1455 1138}%
\special{pa 1465 1162}%
\special{pa 1475 1188}%
\special{pa 1485 1212}%
\special{pa 1495 1238}%
\special{pa 1505 1262}%
\special{pa 1515 1288}%
\special{pa 1525 1312}%
\special{pa 1535 1338}%
\special{pa 1545 1362}%
\special{pa 1555 1388}%
\special{pa 1565 1412}%
\special{pa 1575 1438}%
\special{pa 1585 1462}%
\special{pa 1590 1475}%
\special{pa 1595 1487}%
\special{pa 1600 1500}%
\special{pa 1605 1512}%
\special{pa 1615 1538}%
\special{pa 1625 1562}%
\special{pa 1635 1588}%
\special{pa 1645 1612}%
\special{pa 1655 1638}%
\special{pa 1665 1662}%
\special{pa 1675 1688}%
\special{pa 1680 1700}%
\special{pa 1685 1713}%
\special{pa 1695 1737}%
\special{pa 1700 1750}%
\special{pa 1705 1762}%
\special{pa 1710 1775}%
\special{pa 1715 1787}%
\special{pa 1720 1800}%
\special{pa 1725 1812}%
\special{pa 1735 1838}%
\special{pa 1745 1862}%
\special{pa 1755 1888}%
\special{pa 1765 1912}%
\special{pa 1775 1938}%
\special{pa 1780 1950}%
\special{pa 1785 1963}%
\special{pa 1790 1975}%
\special{pa 1795 1988}%
\special{pa 1800 2000}%
\special{pa 1805 2013}%
\special{pa 1815 2037}%
\special{pa 1820 2050}%
\special{pa 1825 2062}%
\special{pa 1835 2088}%
\special{pa 1845 2112}%
\special{pa 1855 2138}%
\special{pa 1865 2162}%
\special{pa 1875 2188}%
\special{pa 1885 2212}%
\special{pa 1895 2238}%
\special{pa 1905 2262}%
\special{pa 1915 2288}%
\special{pa 1925 2312}%
\special{pa 1935 2338}%
\special{pa 1945 2362}%
\special{pa 1950 2375}%
\special{pa 1955 2387}%
\special{pa 1960 2400}%
\special{pa 1965 2412}%
\special{pa 1975 2438}%
\special{pa 1985 2462}%
\special{pa 1995 2488}%
\special{pa 2005 2512}%
\special{pa 2010 2525}%
\special{pa 2015 2537}%
\special{pa 2020 2550}%
\special{pa 2025 2562}%
\special{pa 2035 2588}%
\special{pa 2045 2612}%
\special{pa 2050 2625}%
\special{pa 2055 2637}%
\special{pa 2060 2650}%
\special{pa 2065 2662}%
\special{pa 2075 2688}%
\special{pa 2085 2712}%
\special{pa 2095 2738}%
\special{pa 2105 2762}%
\special{pa 2115 2788}%
\special{pa 2125 2812}%
\special{pa 2135 2838}%
\special{pa 2145 2862}%
\special{pa 2155 2888}%
\special{pa 2165 2912}%
\special{pa 2175 2938}%
\special{pa 2180 2950}%
\special{pa 2185 2963}%
\special{pa 2190 2975}%
\special{pa 2195 2988}%
\special{pa 2205 3012}%
\special{pa 2215 3038}%
\special{pa 2225 3062}%
\special{pa 2235 3088}%
\special{pa 2240 3100}%
\special{pa 2245 3113}%
\special{pa 2255 3137}%
\special{pa 2260 3150}%
\special{pa 2265 3162}%
\special{pa 2275 3188}%
\special{pa 2285 3212}%
\special{pa 2295 3238}%
\special{pa 2305 3262}%
\special{pa 2310 3275}%
\special{pa 2315 3287}%
\special{pa 2320 3300}%
\special{pa 2325 3312}%
\special{pa 2335 3338}%
\special{pa 2345 3362}%
\special{pa 2355 3388}%
\special{pa 2365 3412}%
\special{pa 2375 3438}%
\special{pa 2385 3462}%
\special{pa 2395 3488}%
\special{pa 2405 3512}%
\special{pa 2415 3538}%
\special{pa 2425 3562}%
\special{pa 2435 3588}%
\special{pa 2440 3600}%
\special{pa 2445 3613}%
\special{pa 2450 3625}%
\special{pa 2455 3638}%
\special{pa 2465 3662}%
\special{pa 2475 3688}%
\special{pa 2480 3700}%
\special{pa 2485 3713}%
\special{pa 2490 3725}%
\special{pa 2495 3738}%
\special{pa 2505 3762}%
\special{pa 2510 3775}%
\special{pa 2515 3787}%
\special{pa 2520 3800}%
\special{pa 2525 3812}%
\special{pa 2535 3838}%
\special{pa 2545 3862}%
\special{pa 2550 3875}%
\special{pa 2555 3887}%
\special{pa 2560 3900}%
\special{pa 2565 3912}%
\special{pa 2575 3938}%
\special{pa 2585 3962}%
\special{pa 2595 3988}%
\special{pa 2600 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2603 4008}%
\special{pa 2605 4012}%
\special{pa 2610 4025}%
\special{pa 2615 4037}%
\special{pa 2617 4043}%
\special{ip}%
\special{pa 2621 4051}%
\special{pa 2625 4062}%
\special{pa 2635 4087}%
\special{ip}%
\special{pa 2638 4095}%
\special{pa 2645 4112}%
\special{pa 2652 4130}%
\special{ip}%
\special{pa 2655 4138}%
\special{pa 2665 4162}%
\special{pa 2670 4174}%
\special{ip}%
\special{pa 2673 4182}%
\special{pa 2675 4188}%
\special{pa 2685 4212}%
\special{pa 2687 4217}%
\special{ip}%
\special{pa 2690 4225}%
\special{pa 2695 4238}%
\special{pa 2705 4261}%
\special{ip}%
\special{pa 2708 4269}%
\special{pa 2715 4288}%
\special{pa 2722 4304}%
\special{ip}%
\special{pa 2725 4312}%
\special{pa 2735 4338}%
\special{pa 2739 4348}%
\special{ip}%
\special{pa 2742 4356}%
\special{pa 2745 4363}%
\special{pa 2755 4387}%
\special{pa 2757 4391}%
\special{ip}%
\special{pa 2760 4399}%
\special{pa 2760 4400}%
\special{pa 2765 4412}%
\special{pa 2774 4435}%
\special{ip}%
\special{pa 2777 4443}%
\special{pa 2785 4462}%
\special{pa 2791 4478}%
\special{ip}%
\special{pa 2794 4486}%
\special{pa 2795 4488}%
\special{pa 2805 4512}%
\special{pa 2809 4522}%
\special{ip}%
\special{pa 2812 4529}%
\special{pa 2815 4538}%
\special{pa 2825 4562}%
\special{pa 2826 4565}%
\special{ip}%
\special{pa 2829 4573}%
\special{pa 2835 4588}%
\special{pa 2844 4609}%
\special{ip}%
\special{pa 2847 4616}%
\special{pa 2855 4638}%
\special{pa 2861 4652}%
\special{ip}%
\special{pa 2864 4660}%
\special{pa 2865 4662}%
\special{pa 2875 4688}%
\special{pa 2878 4696}%
\special{ip}%
\special{pa 2881 4703}%
\special{pa 2885 4712}%
\special{pa 2895 4738}%
\special{pa 2895 4739}%
\special{ip}%
\special{pa 2899 4747}%
\special{pa 2905 4762}%
\special{pa 2913 4783}%
\special{ip}%
\special{pa 2916 4790}%
\special{pa 2925 4812}%
\special{pa 2930 4826}%
\special{ip}%
\special{pa 2933 4834}%
\special{pa 2935 4838}%
\special{pa 2945 4862}%
\special{pa 2948 4870}%
\special{ip}%
\special{pa 2951 4877}%
\special{pa 2955 4888}%
\special{pa 2960 4900}%
\special{pa 2965 4913}%
\special{pa 2965 4913}%
\special{ip}%
\special{pa 2968 4921}%
\special{pa 2970 4925}%
\special{pa 2975 4938}%
\special{pa 2983 4956}%
\special{ip}%
\special{pa 2986 4964}%
\special{pa 2995 4988}%
\special{pa 3000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3400 5000 0 4 0 0 0 0
% -5/2x+2
\special{pn 8}%
\special{pa 1800 0}%
\special{pa 1805 13}%
\special{pa 1815 37}%
\special{pa 1820 50}%
\special{pa 1825 62}%
\special{pa 1830 75}%
\special{pa 1835 87}%
\special{pa 1840 100}%
\special{pa 1845 112}%
\special{pa 1855 138}%
\special{pa 1860 150}%
\special{pa 1865 163}%
\special{pa 1870 175}%
\special{pa 1875 188}%
\special{pa 1885 212}%
\special{pa 1890 225}%
\special{pa 1895 237}%
\special{pa 1905 263}%
\special{pa 1910 275}%
\special{pa 1915 288}%
\special{pa 1925 312}%
\special{pa 1935 338}%
\special{pa 1945 362}%
\special{pa 1950 375}%
\special{pa 1955 387}%
\special{pa 1965 413}%
\special{pa 1970 425}%
\special{pa 1975 438}%
\special{pa 1985 462}%
\special{pa 1990 475}%
\special{pa 1995 487}%
\special{pa 2000 500}%
\special{pa 2005 512}%
\special{pa 2010 525}%
\special{pa 2015 537}%
\special{pa 2020 550}%
\special{pa 2025 562}%
\special{pa 2030 575}%
\special{pa 2035 587}%
\special{pa 2040 600}%
\special{pa 2045 612}%
\special{pa 2050 625}%
\special{pa 2055 637}%
\special{pa 2060 650}%
\special{pa 2065 662}%
\special{pa 2075 688}%
\special{pa 2085 712}%
\special{pa 2090 725}%
\special{pa 2095 737}%
\special{pa 2105 763}%
\special{pa 2110 775}%
\special{pa 2115 788}%
\special{pa 2125 812}%
\special{pa 2130 825}%
\special{pa 2135 837}%
\special{pa 2140 850}%
\special{pa 2145 862}%
\special{pa 2155 888}%
\special{pa 2160 900}%
\special{pa 2165 913}%
\special{pa 2170 925}%
\special{pa 2175 938}%
\special{pa 2180 950}%
\special{pa 2185 963}%
\special{pa 2190 975}%
\special{pa 2195 988}%
\special{pa 2200 1000}%
\special{pa 2205 1013}%
\special{pa 2210 1025}%
\special{pa 2215 1038}%
\special{pa 2225 1062}%
\special{pa 2235 1088}%
\special{pa 2240 1100}%
\special{pa 2245 1113}%
\special{pa 2255 1137}%
\special{pa 2260 1150}%
\special{pa 2265 1162}%
\special{pa 2275 1188}%
\special{pa 2285 1212}%
\special{pa 2290 1225}%
\special{pa 2295 1237}%
\special{pa 2300 1250}%
\special{pa 2305 1262}%
\special{pa 2310 1275}%
\special{pa 2315 1287}%
\special{pa 2320 1300}%
\special{pa 2325 1312}%
\special{pa 2335 1338}%
\special{pa 2345 1362}%
\special{pa 2355 1388}%
\special{pa 2365 1412}%
\special{pa 2375 1438}%
\special{pa 2385 1462}%
\special{pa 2390 1475}%
\special{pa 2395 1487}%
\special{pa 2405 1513}%
\special{pa 2410 1525}%
\special{pa 2415 1538}%
\special{pa 2425 1562}%
\special{pa 2435 1588}%
\special{pa 2440 1600}%
\special{pa 2445 1613}%
\special{pa 2450 1625}%
\special{pa 2455 1638}%
\special{pa 2465 1662}%
\special{pa 2475 1688}%
\special{pa 2480 1700}%
\special{pa 2485 1713}%
\special{pa 2490 1725}%
\special{pa 2495 1738}%
\special{pa 2505 1762}%
\special{pa 2510 1775}%
\special{pa 2515 1787}%
\special{pa 2520 1800}%
\special{pa 2525 1812}%
\special{pa 2535 1838}%
\special{pa 2545 1862}%
\special{pa 2550 1875}%
\special{pa 2555 1887}%
\special{pa 2560 1900}%
\special{pa 2565 1912}%
\special{pa 2575 1938}%
\special{pa 2585 1962}%
\special{pa 2590 1975}%
\special{pa 2595 1987}%
\special{pa 2605 2013}%
\special{pa 2615 2037}%
\special{pa 2620 2050}%
\special{pa 2625 2062}%
\special{pa 2635 2088}%
\special{pa 2645 2112}%
\special{pa 2655 2138}%
\special{pa 2665 2162}%
\special{pa 2675 2188}%
\special{pa 2680 2200}%
\special{pa 2685 2213}%
\special{pa 2690 2225}%
\special{pa 2695 2238}%
\special{pa 2705 2262}%
\special{pa 2715 2288}%
\special{pa 2725 2312}%
\special{pa 2735 2338}%
\special{pa 2740 2350}%
\special{pa 2745 2363}%
\special{pa 2755 2387}%
\special{pa 2760 2400}%
\special{pa 2765 2412}%
\special{pa 2775 2438}%
\special{pa 2785 2462}%
\special{pa 2795 2488}%
\special{pa 2805 2512}%
\special{pa 2810 2525}%
\special{pa 2815 2537}%
\special{pa 2820 2550}%
\special{pa 2825 2562}%
\special{pa 2835 2588}%
\special{pa 2845 2612}%
\special{pa 2855 2638}%
\special{pa 2865 2662}%
\special{pa 2875 2688}%
\special{pa 2880 2700}%
\special{pa 2885 2713}%
\special{pa 2890 2725}%
\special{pa 2895 2738}%
\special{pa 2905 2762}%
\special{pa 2910 2775}%
\special{pa 2915 2787}%
\special{pa 2920 2800}%
\special{pa 2925 2812}%
\special{pa 2935 2838}%
\special{pa 2945 2862}%
\special{pa 2955 2888}%
\special{pa 2960 2900}%
\special{pa 2965 2913}%
\special{pa 2970 2925}%
\special{pa 2975 2938}%
\special{pa 2980 2950}%
\special{pa 2985 2963}%
\special{pa 2990 2975}%
\special{pa 2995 2988}%
\special{pa 3005 3012}%
\special{pa 3015 3038}%
\special{pa 3025 3062}%
\special{pa 3035 3088}%
\special{pa 3045 3112}%
\special{pa 3055 3138}%
\special{pa 3065 3162}%
\special{pa 3075 3188}%
\special{pa 3080 3200}%
\special{pa 3085 3213}%
\special{pa 3090 3225}%
\special{pa 3095 3238}%
\special{pa 3105 3262}%
\special{pa 3115 3288}%
\special{pa 3125 3312}%
\special{pa 3130 3325}%
\special{pa 3135 3337}%
\special{pa 3140 3350}%
\special{pa 3145 3362}%
\special{pa 3150 3375}%
\special{pa 3155 3387}%
\special{pa 3160 3400}%
\special{pa 3165 3412}%
\special{pa 3175 3438}%
\special{pa 3180 3450}%
\special{pa 3185 3463}%
\special{pa 3190 3475}%
\special{pa 3195 3488}%
\special{pa 3205 3512}%
\special{pa 3210 3525}%
\special{pa 3215 3537}%
\special{pa 3220 3550}%
\special{pa 3225 3562}%
\special{pa 3230 3575}%
\special{pa 3235 3587}%
\special{pa 3245 3613}%
\special{pa 3255 3637}%
\special{pa 3265 3663}%
\special{pa 3270 3675}%
\special{pa 3275 3688}%
\special{pa 3280 3700}%
\special{pa 3285 3713}%
\special{pa 3290 3725}%
\special{pa 3295 3738}%
\special{pa 3305 3762}%
\special{pa 3310 3775}%
\special{pa 3315 3787}%
\special{pa 3320 3800}%
\special{pa 3325 3812}%
\special{pa 3335 3838}%
\special{pa 3340 3850}%
\special{pa 3345 3863}%
\special{pa 3350 3875}%
\special{pa 3355 3888}%
\special{pa 3360 3900}%
\special{pa 3365 3913}%
\special{pa 3370 3925}%
\special{pa 3375 3938}%
\special{pa 3385 3962}%
\special{pa 3395 3988}%
\special{pa 3400 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3403 4008}%
\special{pa 3405 4012}%
\special{pa 3410 4025}%
\special{pa 3415 4037}%
\special{pa 3417 4043}%
\special{ip}%
\special{pa 3421 4051}%
\special{pa 3425 4062}%
\special{pa 3435 4087}%
\special{ip}%
\special{pa 3438 4095}%
\special{pa 3445 4112}%
\special{pa 3452 4130}%
\special{ip}%
\special{pa 3455 4138}%
\special{pa 3465 4162}%
\special{pa 3470 4174}%
\special{ip}%
\special{pa 3473 4182}%
\special{pa 3475 4188}%
\special{pa 3485 4212}%
\special{pa 3487 4217}%
\special{ip}%
\special{pa 3490 4225}%
\special{pa 3495 4238}%
\special{pa 3505 4261}%
\special{ip}%
\special{pa 3508 4269}%
\special{pa 3515 4288}%
\special{pa 3522 4304}%
\special{ip}%
\special{pa 3525 4312}%
\special{pa 3535 4338}%
\special{pa 3539 4348}%
\special{ip}%
\special{pa 3542 4356}%
\special{pa 3545 4362}%
\special{pa 3555 4388}%
\special{pa 3556 4391}%
\special{ip}%
\special{pa 3560 4399}%
\special{pa 3565 4412}%
\special{pa 3574 4435}%
\special{ip}%
\special{pa 3577 4443}%
\special{pa 3585 4462}%
\special{pa 3591 4478}%
\special{ip}%
\special{pa 3594 4486}%
\special{pa 3595 4488}%
\special{pa 3605 4512}%
\special{pa 3609 4522}%
\special{ip}%
\special{pa 3612 4529}%
\special{pa 3615 4538}%
\special{pa 3625 4562}%
\special{pa 3626 4565}%
\special{ip}%
\special{pa 3629 4573}%
\special{pa 3630 4575}%
\special{pa 3635 4587}%
\special{pa 3640 4600}%
\special{pa 3644 4609}%
\special{ip}%
\special{pa 3647 4616}%
\special{pa 3650 4625}%
\special{pa 3655 4637}%
\special{pa 3660 4650}%
\special{pa 3661 4652}%
\special{ip}%
\special{pa 3664 4660}%
\special{pa 3665 4662}%
\special{pa 3675 4688}%
\special{pa 3678 4696}%
\special{ip}%
\special{pa 3681 4703}%
\special{pa 3685 4712}%
\special{pa 3695 4738}%
\special{pa 3695 4739}%
\special{ip}%
\special{pa 3699 4747}%
\special{pa 3705 4762}%
\special{pa 3713 4783}%
\special{ip}%
\special{pa 3716 4790}%
\special{pa 3725 4812}%
\special{pa 3730 4825}%
\special{pa 3730 4826}%
\special{ip}%
\special{pa 3734 4834}%
\special{pa 3735 4837}%
\special{pa 3745 4863}%
\special{pa 3748 4870}%
\special{ip}%
\special{pa 3751 4877}%
\special{pa 3755 4887}%
\special{pa 3765 4913}%
\special{pa 3765 4913}%
\special{ip}%
\special{pa 3768 4921}%
\special{pa 3770 4925}%
\special{pa 3775 4938}%
\special{pa 3783 4956}%
\special{ip}%
\special{pa 3786 4964}%
\special{pa 3795 4988}%
\special{pa 3800 5000}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1800 1900 1800 2000 2 0 0 0
% $H$
\put(18.0000,-20.0000){\makebox(0,0)[lb]{$H$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1900 2600 2000 2 0 0 0
% $I$
\put(26.0000,-20.0000){\makebox(0,0)[lb]{$I$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $G$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$G$}}%
% STR 2 0 3 0 Black White  
% 4 1800 3900 1800 4000 2 0 0 0
% $J$
\put(18.0000,-40.0000){\makebox(0,0)[lb]{$J$}}%
% STR 2 0 3 0 Black White  
% 4 2600 3900 2600 4000 2 0 0 0
% $K$
\put(26.0000,-40.0000){\makebox(0,0)[lb]{$K$}}%
% STR 2 0 3 0 Black White  
% 4 3000 3900 3000 4000 2 0 0 0
% $E$
\put(30.0000,-40.0000){\makebox(0,0)[lb]{$E$}}%
% STR 2 0 3 0 Black White  
% 4 3400 3900 3400 4000 2 0 0 0
% $L$
\put(34.0000,-40.0000){\makebox(0,0)[lb]{$L$}}%
% STR 2 0 3 0 Black White  
% 4 5000 3900 5000 4000 2 0 0 0
% $F$
\put(50.0000,-40.0000){\makebox(0,0)[lb]{$F$}}%
\end{picture}
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 1500 5000 0 4 0 0
% -4x
\special{pn 8}%
\special{pn 8}%
\special{pa 500 0}%
\special{pa 502 8}%
\special{ip}%
\special{pa 511 44}%
\special{pa 513 52}%
\special{ip}%
\special{pa 522 89}%
\special{pa 524 97}%
\special{ip}%
\special{pa 533 133}%
\special{pa 535 141}%
\special{ip}%
\special{pa 544 178}%
\special{pa 546 186}%
\special{ip}%
\special{pa 556 222}%
\special{pa 558 230}%
\special{ip}%
\special{pa 567 267}%
\special{pa 569 275}%
\special{ip}%
\special{pa 578 311}%
\special{pa 580 319}%
\special{ip}%
\special{pa 589 356}%
\special{pa 591 363}%
\special{ip}%
\special{pa 600 400}%
\special{pa 602 408}%
\special{ip}%
\special{pa 611 444}%
\special{pa 613 452}%
\special{ip}%
\special{pa 622 489}%
\special{pa 624 497}%
\special{ip}%
\special{pa 633 533}%
\special{pa 635 541}%
\special{ip}%
\special{pa 644 578}%
\special{pa 646 586}%
\special{ip}%
\special{pa 656 622}%
\special{pa 658 630}%
\special{ip}%
\special{pa 667 667}%
\special{pa 669 675}%
\special{ip}%
\special{pa 678 711}%
\special{pa 680 719}%
\special{ip}%
\special{pa 689 756}%
\special{pa 691 763}%
\special{ip}%
\special{pa 700 800}%
\special{pa 702 808}%
\special{ip}%
\special{pa 711 844}%
\special{pa 713 852}%
\special{ip}%
\special{pa 722 889}%
\special{pa 724 897}%
\special{ip}%
\special{pa 733 933}%
\special{pa 735 941}%
\special{ip}%
\special{pa 744 978}%
\special{pa 746 986}%
\special{ip}%
\special{pa 756 1022}%
\special{pa 758 1030}%
\special{ip}%
\special{pa 767 1067}%
\special{pa 769 1075}%
\special{ip}%
\special{pa 778 1111}%
\special{pa 780 1119}%
\special{ip}%
\special{pa 789 1156}%
\special{pa 791 1163}%
\special{ip}%
\special{pa 800 1200}%
\special{pa 802 1208}%
\special{ip}%
\special{pa 811 1244}%
\special{pa 813 1252}%
\special{ip}%
\special{pa 822 1289}%
\special{pa 824 1297}%
\special{ip}%
\special{pa 833 1333}%
\special{pa 835 1341}%
\special{ip}%
\special{pa 844 1378}%
\special{pa 846 1386}%
\special{ip}%
\special{pa 856 1422}%
\special{pa 858 1430}%
\special{ip}%
\special{pa 867 1467}%
\special{pa 869 1475}%
\special{ip}%
\special{pa 878 1511}%
\special{pa 880 1519}%
\special{ip}%
\special{pa 889 1556}%
\special{pa 891 1563}%
\special{ip}%
\special{pa 900 1600}%
\special{pa 902 1608}%
\special{ip}%
\special{pa 911 1644}%
\special{pa 913 1652}%
\special{ip}%
\special{pa 922 1689}%
\special{pa 924 1697}%
\special{ip}%
\special{pa 933 1733}%
\special{pa 935 1741}%
\special{ip}%
\special{pa 944 1778}%
\special{pa 946 1786}%
\special{ip}%
\special{pa 956 1822}%
\special{pa 958 1830}%
\special{ip}%
\special{pa 967 1867}%
\special{pa 969 1875}%
\special{ip}%
\special{pa 978 1911}%
\special{pa 980 1919}%
\special{ip}%
\special{pa 989 1956}%
\special{pa 991 1963}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 1502 4008}%
\special{pa 1511 4045}%
\special{ip}%
\special{pa 1513 4054}%
\special{pa 1523 4091}%
\special{ip}%
\special{pa 1525 4099}%
\special{pa 1534 4136}%
\special{ip}%
\special{pa 1536 4144}%
\special{pa 1545 4182}%
\special{ip}%
\special{pa 1547 4190}%
\special{pa 1557 4227}%
\special{ip}%
\special{pa 1559 4235}%
\special{pa 1568 4273}%
\special{ip}%
\special{pa 1570 4281}%
\special{pa 1580 4318}%
\special{ip}%
\special{pa 1582 4326}%
\special{pa 1591 4364}%
\special{ip}%
\special{pa 1593 4372}%
\special{pa 1602 4409}%
\special{ip}%
\special{pa 1604 4417}%
\special{pa 1614 4455}%
\special{ip}%
\special{pa 1616 4463}%
\special{pa 1625 4500}%
\special{ip}%
\special{pa 1627 4508}%
\special{pa 1636 4545}%
\special{ip}%
\special{pa 1638 4554}%
\special{pa 1648 4591}%
\special{ip}%
\special{pa 1650 4599}%
\special{pa 1659 4636}%
\special{ip}%
\special{pa 1661 4644}%
\special{pa 1670 4682}%
\special{ip}%
\special{pa 1672 4690}%
\special{pa 1682 4727}%
\special{ip}%
\special{pa 1684 4735}%
\special{pa 1693 4773}%
\special{ip}%
\special{pa 1695 4781}%
\special{pa 1705 4818}%
\special{ip}%
\special{pa 1707 4826}%
\special{pa 1716 4864}%
\special{ip}%
\special{pa 1718 4872}%
\special{pa 1727 4909}%
\special{ip}%
\special{pa 1729 4917}%
\special{pa 1739 4955}%
\special{ip}%
\special{pa 1741 4963}%
\special{pa 1750 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 2000 5000 0 4 0 0 0 0
% -4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 2000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2002 4008}%
\special{pa 2011 4045}%
\special{ip}%
\special{pa 2013 4054}%
\special{pa 2023 4091}%
\special{ip}%
\special{pa 2025 4099}%
\special{pa 2034 4136}%
\special{ip}%
\special{pa 2036 4144}%
\special{pa 2045 4182}%
\special{ip}%
\special{pa 2047 4190}%
\special{pa 2057 4227}%
\special{ip}%
\special{pa 2059 4235}%
\special{pa 2068 4273}%
\special{ip}%
\special{pa 2070 4281}%
\special{pa 2080 4318}%
\special{ip}%
\special{pa 2082 4326}%
\special{pa 2091 4364}%
\special{ip}%
\special{pa 2093 4372}%
\special{pa 2102 4409}%
\special{ip}%
\special{pa 2104 4417}%
\special{pa 2114 4455}%
\special{ip}%
\special{pa 2116 4463}%
\special{pa 2125 4500}%
\special{ip}%
\special{pa 2127 4508}%
\special{pa 2136 4545}%
\special{ip}%
\special{pa 2138 4554}%
\special{pa 2148 4591}%
\special{ip}%
\special{pa 2150 4599}%
\special{pa 2159 4636}%
\special{ip}%
\special{pa 2161 4644}%
\special{pa 2170 4682}%
\special{ip}%
\special{pa 2172 4690}%
\special{pa 2182 4727}%
\special{ip}%
\special{pa 2184 4735}%
\special{pa 2193 4773}%
\special{ip}%
\special{pa 2195 4781}%
\special{pa 2205 4818}%
\special{ip}%
\special{pa 2207 4826}%
\special{pa 2216 4864}%
\special{ip}%
\special{pa 2218 4872}%
\special{pa 2227 4909}%
\special{ip}%
\special{pa 2229 4917}%
\special{pa 2239 4955}%
\special{ip}%
\special{pa 2241 4963}%
\special{pa 2250 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1500 0 2500 5000 0 4 0 0 0 0
% -4x+2
\special{pn 8}%
\special{pn 8}%
\special{pa 1500 0}%
\special{pa 1500 0}%
\special{ip}%
\special{pa 1500 0}%
\special{pa 2500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2502 4008}%
\special{pa 2511 4045}%
\special{ip}%
\special{pa 2513 4054}%
\special{pa 2523 4091}%
\special{ip}%
\special{pa 2525 4099}%
\special{pa 2534 4136}%
\special{ip}%
\special{pa 2536 4144}%
\special{pa 2545 4182}%
\special{ip}%
\special{pa 2547 4190}%
\special{pa 2557 4227}%
\special{ip}%
\special{pa 2559 4235}%
\special{pa 2568 4273}%
\special{ip}%
\special{pa 2570 4281}%
\special{pa 2580 4318}%
\special{ip}%
\special{pa 2582 4326}%
\special{pa 2591 4364}%
\special{ip}%
\special{pa 2593 4372}%
\special{pa 2602 4409}%
\special{ip}%
\special{pa 2604 4417}%
\special{pa 2614 4455}%
\special{ip}%
\special{pa 2616 4463}%
\special{pa 2625 4500}%
\special{ip}%
\special{pa 2627 4508}%
\special{pa 2636 4545}%
\special{ip}%
\special{pa 2638 4554}%
\special{pa 2648 4591}%
\special{ip}%
\special{pa 2650 4599}%
\special{pa 2659 4636}%
\special{ip}%
\special{pa 2661 4644}%
\special{pa 2670 4682}%
\special{ip}%
\special{pa 2672 4690}%
\special{pa 2682 4727}%
\special{ip}%
\special{pa 2684 4735}%
\special{pa 2693 4773}%
\special{ip}%
\special{pa 2695 4781}%
\special{pa 2705 4818}%
\special{ip}%
\special{pa 2707 4826}%
\special{pa 2716 4864}%
\special{ip}%
\special{pa 2718 4872}%
\special{pa 2727 4909}%
\special{ip}%
\special{pa 2729 4917}%
\special{pa 2739 4955}%
\special{ip}%
\special{pa 2741 4963}%
\special{pa 2750 5000}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1600 1900 1600 2000 2 0 0 0
% $H$
\put(16.0000,-20.0000){\makebox(0,0)[lb]{$H$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1900 2000 2000 2 0 0 0
% $I$
\put(20.0000,-20.0000){\makebox(0,0)[lb]{$I$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $G$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$G$}}%
% STR 2 0 3 0 Black White  
% 4 1790 2580 1790 2680 2 0 0 0
% $T$
\put(17.9000,-26.8000){\makebox(0,0)[lb]{$T$}}%
% STR 2 0 3 0 Black White  
% 4 2400 3100 2400 3200 2 0 0 0
% $U$
\put(24.0000,-32.0000){\makebox(0,0)[lb]{$U$}}%
% STR 2 0 3 0 Black White  
% 4 1600 3900 1600 4000 2 0 0 0
% $J$
\put(16.0000,-40.0000){\makebox(0,0)[lb]{$J$}}%
% STR 2 0 3 0 Black White  
% 4 2000 3890 2000 3990 2 0 0 0
% $K$
\put(20.0000,-39.9000){\makebox(0,0)[lb]{$K$}}%
% STR 2 0 3 0 Black White  
% 4 2600 3900 2600 4000 2 0 0 0
% $L$
\put(26.0000,-40.0000){\makebox(0,0)[lb]{$L$}}%
% STR 2 0 3 0 Black White  
% 4 3000 3900 3000 4000 2 0 0 0
% $E$
\put(30.0000,-40.0000){\makebox(0,0)[lb]{$E$}}%
\end{picture}
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 1500 5000 0 4 0 0
% -4x
\special{pn 8}%
\special{pn 8}%
\special{pa 500 0}%
\special{pa 502 8}%
\special{ip}%
\special{pa 511 44}%
\special{pa 513 52}%
\special{ip}%
\special{pa 522 89}%
\special{pa 524 97}%
\special{ip}%
\special{pa 533 133}%
\special{pa 535 141}%
\special{ip}%
\special{pa 544 178}%
\special{pa 546 186}%
\special{ip}%
\special{pa 556 222}%
\special{pa 558 230}%
\special{ip}%
\special{pa 567 267}%
\special{pa 569 275}%
\special{ip}%
\special{pa 578 311}%
\special{pa 580 319}%
\special{ip}%
\special{pa 589 356}%
\special{pa 591 363}%
\special{ip}%
\special{pa 600 400}%
\special{pa 602 408}%
\special{ip}%
\special{pa 611 444}%
\special{pa 613 452}%
\special{ip}%
\special{pa 622 489}%
\special{pa 624 497}%
\special{ip}%
\special{pa 633 533}%
\special{pa 635 541}%
\special{ip}%
\special{pa 644 578}%
\special{pa 646 586}%
\special{ip}%
\special{pa 656 622}%
\special{pa 658 630}%
\special{ip}%
\special{pa 667 667}%
\special{pa 669 675}%
\special{ip}%
\special{pa 678 711}%
\special{pa 680 719}%
\special{ip}%
\special{pa 689 756}%
\special{pa 691 763}%
\special{ip}%
\special{pa 700 800}%
\special{pa 702 808}%
\special{ip}%
\special{pa 711 844}%
\special{pa 713 852}%
\special{ip}%
\special{pa 722 889}%
\special{pa 724 897}%
\special{ip}%
\special{pa 733 933}%
\special{pa 735 941}%
\special{ip}%
\special{pa 744 978}%
\special{pa 746 986}%
\special{ip}%
\special{pa 756 1022}%
\special{pa 758 1030}%
\special{ip}%
\special{pa 767 1067}%
\special{pa 769 1075}%
\special{ip}%
\special{pa 778 1111}%
\special{pa 780 1119}%
\special{ip}%
\special{pa 789 1156}%
\special{pa 791 1163}%
\special{ip}%
\special{pa 800 1200}%
\special{pa 802 1208}%
\special{ip}%
\special{pa 811 1244}%
\special{pa 813 1252}%
\special{ip}%
\special{pa 822 1289}%
\special{pa 824 1297}%
\special{ip}%
\special{pa 833 1333}%
\special{pa 835 1341}%
\special{ip}%
\special{pa 844 1378}%
\special{pa 846 1386}%
\special{ip}%
\special{pa 856 1422}%
\special{pa 858 1430}%
\special{ip}%
\special{pa 867 1467}%
\special{pa 869 1475}%
\special{ip}%
\special{pa 878 1511}%
\special{pa 880 1519}%
\special{ip}%
\special{pa 889 1556}%
\special{pa 891 1563}%
\special{ip}%
\special{pa 900 1600}%
\special{pa 902 1608}%
\special{ip}%
\special{pa 911 1644}%
\special{pa 913 1652}%
\special{ip}%
\special{pa 922 1689}%
\special{pa 924 1697}%
\special{ip}%
\special{pa 933 1733}%
\special{pa 935 1741}%
\special{ip}%
\special{pa 944 1778}%
\special{pa 946 1786}%
\special{ip}%
\special{pa 956 1822}%
\special{pa 958 1830}%
\special{ip}%
\special{pa 967 1867}%
\special{pa 969 1875}%
\special{ip}%
\special{pa 978 1911}%
\special{pa 980 1919}%
\special{ip}%
\special{pa 989 1956}%
\special{pa 991 1963}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 1502 4008}%
\special{pa 1511 4045}%
\special{ip}%
\special{pa 1513 4054}%
\special{pa 1523 4091}%
\special{ip}%
\special{pa 1525 4099}%
\special{pa 1534 4136}%
\special{ip}%
\special{pa 1536 4144}%
\special{pa 1545 4182}%
\special{ip}%
\special{pa 1547 4190}%
\special{pa 1557 4227}%
\special{ip}%
\special{pa 1559 4235}%
\special{pa 1568 4273}%
\special{ip}%
\special{pa 1570 4281}%
\special{pa 1580 4318}%
\special{ip}%
\special{pa 1582 4326}%
\special{pa 1591 4364}%
\special{ip}%
\special{pa 1593 4372}%
\special{pa 1602 4409}%
\special{ip}%
\special{pa 1604 4417}%
\special{pa 1614 4455}%
\special{ip}%
\special{pa 1616 4463}%
\special{pa 1625 4500}%
\special{ip}%
\special{pa 1627 4508}%
\special{pa 1636 4545}%
\special{ip}%
\special{pa 1638 4554}%
\special{pa 1648 4591}%
\special{ip}%
\special{pa 1650 4599}%
\special{pa 1659 4636}%
\special{ip}%
\special{pa 1661 4644}%
\special{pa 1670 4682}%
\special{ip}%
\special{pa 1672 4690}%
\special{pa 1682 4727}%
\special{ip}%
\special{pa 1684 4735}%
\special{pa 1693 4773}%
\special{ip}%
\special{pa 1695 4781}%
\special{pa 1705 4818}%
\special{ip}%
\special{pa 1707 4826}%
\special{pa 1716 4864}%
\special{ip}%
\special{pa 1718 4872}%
\special{pa 1727 4909}%
\special{ip}%
\special{pa 1729 4917}%
\special{pa 1739 4955}%
\special{ip}%
\special{pa 1741 4963}%
\special{pa 1750 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 2000 5000 0 4 0 0 0 0
% -4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 2000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2002 4008}%
\special{pa 2011 4045}%
\special{ip}%
\special{pa 2013 4054}%
\special{pa 2023 4091}%
\special{ip}%
\special{pa 2025 4099}%
\special{pa 2034 4136}%
\special{ip}%
\special{pa 2036 4144}%
\special{pa 2045 4182}%
\special{ip}%
\special{pa 2047 4190}%
\special{pa 2057 4227}%
\special{ip}%
\special{pa 2059 4235}%
\special{pa 2068 4273}%
\special{ip}%
\special{pa 2070 4281}%
\special{pa 2080 4318}%
\special{ip}%
\special{pa 2082 4326}%
\special{pa 2091 4364}%
\special{ip}%
\special{pa 2093 4372}%
\special{pa 2102 4409}%
\special{ip}%
\special{pa 2104 4417}%
\special{pa 2114 4455}%
\special{ip}%
\special{pa 2116 4463}%
\special{pa 2125 4500}%
\special{ip}%
\special{pa 2127 4508}%
\special{pa 2136 4545}%
\special{ip}%
\special{pa 2138 4554}%
\special{pa 2148 4591}%
\special{ip}%
\special{pa 2150 4599}%
\special{pa 2159 4636}%
\special{ip}%
\special{pa 2161 4644}%
\special{pa 2170 4682}%
\special{ip}%
\special{pa 2172 4690}%
\special{pa 2182 4727}%
\special{ip}%
\special{pa 2184 4735}%
\special{pa 2193 4773}%
\special{ip}%
\special{pa 2195 4781}%
\special{pa 2205 4818}%
\special{ip}%
\special{pa 2207 4826}%
\special{pa 2216 4864}%
\special{ip}%
\special{pa 2218 4872}%
\special{pa 2227 4909}%
\special{ip}%
\special{pa 2229 4917}%
\special{pa 2239 4955}%
\special{ip}%
\special{pa 2241 4963}%
\special{pa 2250 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1500 0 2500 5000 0 4 0 0 0 0
% -4x+2
\special{pn 8}%
\special{pn 8}%
\special{pa 1500 0}%
\special{pa 1500 0}%
\special{ip}%
\special{pa 1500 0}%
\special{pa 2500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2502 4008}%
\special{pa 2511 4045}%
\special{ip}%
\special{pa 2513 4054}%
\special{pa 2523 4091}%
\special{ip}%
\special{pa 2525 4099}%
\special{pa 2534 4136}%
\special{ip}%
\special{pa 2536 4144}%
\special{pa 2545 4182}%
\special{ip}%
\special{pa 2547 4190}%
\special{pa 2557 4227}%
\special{ip}%
\special{pa 2559 4235}%
\special{pa 2568 4273}%
\special{ip}%
\special{pa 2570 4281}%
\special{pa 2580 4318}%
\special{ip}%
\special{pa 2582 4326}%
\special{pa 2591 4364}%
\special{ip}%
\special{pa 2593 4372}%
\special{pa 2602 4409}%
\special{ip}%
\special{pa 2604 4417}%
\special{pa 2614 4455}%
\special{ip}%
\special{pa 2616 4463}%
\special{pa 2625 4500}%
\special{ip}%
\special{pa 2627 4508}%
\special{pa 2636 4545}%
\special{ip}%
\special{pa 2638 4554}%
\special{pa 2648 4591}%
\special{ip}%
\special{pa 2650 4599}%
\special{pa 2659 4636}%
\special{ip}%
\special{pa 2661 4644}%
\special{pa 2670 4682}%
\special{ip}%
\special{pa 2672 4690}%
\special{pa 2682 4727}%
\special{ip}%
\special{pa 2684 4735}%
\special{pa 2693 4773}%
\special{ip}%
\special{pa 2695 4781}%
\special{pa 2705 4818}%
\special{ip}%
\special{pa 2707 4826}%
\special{pa 2716 4864}%
\special{ip}%
\special{pa 2718 4872}%
\special{pa 2727 4909}%
\special{ip}%
\special{pa 2729 4917}%
\special{pa 2739 4955}%
\special{ip}%
\special{pa 2741 4963}%
\special{pa 2750 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 12 1800 2800 2200 2800 2200 2800 2200 4400 2200 2800 1700 2800 1700 2800 1700 4400 1700 4400 2200 4400 2200 2800 1700 2800
% 
\special{pn 8}%
\special{pa 1800 2800}%
\special{pa 2200 2800}%
\special{fp}%
\special{pa 2200 2800}%
\special{pa 2200 4400}%
\special{fp}%
\special{pa 2200 2800}%
\special{pa 1700 2800}%
\special{fp}%
\special{pa 1700 2800}%
\special{pa 1700 4400}%
\special{fp}%
\special{pa 1700 4400}%
\special{pa 2200 4400}%
\special{fp}%
\special{pa 2200 2800}%
\special{pa 1700 2800}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 8 2200 2800 2200 2000 1800 2800 1000 2800 2200 3200 1000 3200 1800 2800 1800 2000
% 
\special{pn 8}%
\special{pa 2200 2800}%
\special{pa 2200 2000}%
\special{dt 0.045}%
\special{pa 1800 2800}%
\special{pa 1000 2800}%
\special{dt 0.045}%
\special{pa 2200 3200}%
\special{pa 1000 3200}%
\special{dt 0.045}%
\special{pa 1800 2800}%
\special{pa 1800 2000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 24 2120 2800 1960 2960 2180 2800 1990 2990 2200 2840 2020 3020 2200 2900 2050 3050 2200 2960 2080 3080 2200 3020 2110 3110 2200 3080 2140 3140 2200 3140 2170 3170 2060 2800 1930 2930 2000 2800 1900 2900 1940 2800 1870 2870 1880 2800 1840 2840
% 
\special{pn 4}%
\special{pa 2120 2800}%
\special{pa 1960 2960}%
\special{fp}%
\special{pa 2180 2800}%
\special{pa 1990 2990}%
\special{fp}%
\special{pa 2200 2840}%
\special{pa 2020 3020}%
\special{fp}%
\special{pa 2200 2900}%
\special{pa 2050 3050}%
\special{fp}%
\special{pa 2200 2960}%
\special{pa 2080 3080}%
\special{fp}%
\special{pa 2200 3020}%
\special{pa 2110 3110}%
\special{fp}%
\special{pa 2200 3080}%
\special{pa 2140 3140}%
\special{fp}%
\special{pa 2200 3140}%
\special{pa 2170 3170}%
\special{fp}%
\special{pa 2060 2800}%
\special{pa 1930 2930}%
\special{fp}%
\special{pa 2000 2800}%
\special{pa 1900 2900}%
\special{fp}%
\special{pa 1940 2800}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 1880 2800}%
\special{pa 1840 2840}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 1500 1600 1600 2 0 0 0
% $-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$
\put(16.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(22.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 400 2700 400 2800 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(4.0000,-28.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 300 3300 300 3400 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$
\put(3.0000,-34.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$}}%
\end{picture}
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 1500 5000 0 4 0 0
% -4x
\special{pn 8}%
\special{pn 8}%
\special{pa 500 0}%
\special{pa 502 8}%
\special{ip}%
\special{pa 511 44}%
\special{pa 513 52}%
\special{ip}%
\special{pa 522 89}%
\special{pa 524 97}%
\special{ip}%
\special{pa 533 133}%
\special{pa 535 141}%
\special{ip}%
\special{pa 544 178}%
\special{pa 546 186}%
\special{ip}%
\special{pa 556 222}%
\special{pa 558 230}%
\special{ip}%
\special{pa 567 267}%
\special{pa 569 275}%
\special{ip}%
\special{pa 578 311}%
\special{pa 580 319}%
\special{ip}%
\special{pa 589 356}%
\special{pa 591 363}%
\special{ip}%
\special{pa 600 400}%
\special{pa 602 408}%
\special{ip}%
\special{pa 611 444}%
\special{pa 613 452}%
\special{ip}%
\special{pa 622 489}%
\special{pa 624 497}%
\special{ip}%
\special{pa 633 533}%
\special{pa 635 541}%
\special{ip}%
\special{pa 644 578}%
\special{pa 646 586}%
\special{ip}%
\special{pa 656 622}%
\special{pa 658 630}%
\special{ip}%
\special{pa 667 667}%
\special{pa 669 675}%
\special{ip}%
\special{pa 678 711}%
\special{pa 680 719}%
\special{ip}%
\special{pa 689 756}%
\special{pa 691 763}%
\special{ip}%
\special{pa 700 800}%
\special{pa 702 808}%
\special{ip}%
\special{pa 711 844}%
\special{pa 713 852}%
\special{ip}%
\special{pa 722 889}%
\special{pa 724 897}%
\special{ip}%
\special{pa 733 933}%
\special{pa 735 941}%
\special{ip}%
\special{pa 744 978}%
\special{pa 746 986}%
\special{ip}%
\special{pa 756 1022}%
\special{pa 758 1030}%
\special{ip}%
\special{pa 767 1067}%
\special{pa 769 1075}%
\special{ip}%
\special{pa 778 1111}%
\special{pa 780 1119}%
\special{ip}%
\special{pa 789 1156}%
\special{pa 791 1163}%
\special{ip}%
\special{pa 800 1200}%
\special{pa 802 1208}%
\special{ip}%
\special{pa 811 1244}%
\special{pa 813 1252}%
\special{ip}%
\special{pa 822 1289}%
\special{pa 824 1297}%
\special{ip}%
\special{pa 833 1333}%
\special{pa 835 1341}%
\special{ip}%
\special{pa 844 1378}%
\special{pa 846 1386}%
\special{ip}%
\special{pa 856 1422}%
\special{pa 858 1430}%
\special{ip}%
\special{pa 867 1467}%
\special{pa 869 1475}%
\special{ip}%
\special{pa 878 1511}%
\special{pa 880 1519}%
\special{ip}%
\special{pa 889 1556}%
\special{pa 891 1563}%
\special{ip}%
\special{pa 900 1600}%
\special{pa 902 1608}%
\special{ip}%
\special{pa 911 1644}%
\special{pa 913 1652}%
\special{ip}%
\special{pa 922 1689}%
\special{pa 924 1697}%
\special{ip}%
\special{pa 933 1733}%
\special{pa 935 1741}%
\special{ip}%
\special{pa 944 1778}%
\special{pa 946 1786}%
\special{ip}%
\special{pa 956 1822}%
\special{pa 958 1830}%
\special{ip}%
\special{pa 967 1867}%
\special{pa 969 1875}%
\special{ip}%
\special{pa 978 1911}%
\special{pa 980 1919}%
\special{ip}%
\special{pa 989 1956}%
\special{pa 991 1963}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 1502 4008}%
\special{pa 1511 4045}%
\special{ip}%
\special{pa 1513 4054}%
\special{pa 1523 4091}%
\special{ip}%
\special{pa 1525 4099}%
\special{pa 1534 4136}%
\special{ip}%
\special{pa 1536 4144}%
\special{pa 1545 4182}%
\special{ip}%
\special{pa 1547 4190}%
\special{pa 1557 4227}%
\special{ip}%
\special{pa 1559 4235}%
\special{pa 1568 4273}%
\special{ip}%
\special{pa 1570 4281}%
\special{pa 1580 4318}%
\special{ip}%
\special{pa 1582 4326}%
\special{pa 1591 4364}%
\special{ip}%
\special{pa 1593 4372}%
\special{pa 1602 4409}%
\special{ip}%
\special{pa 1604 4417}%
\special{pa 1614 4455}%
\special{ip}%
\special{pa 1616 4463}%
\special{pa 1625 4500}%
\special{ip}%
\special{pa 1627 4508}%
\special{pa 1636 4545}%
\special{ip}%
\special{pa 1638 4554}%
\special{pa 1648 4591}%
\special{ip}%
\special{pa 1650 4599}%
\special{pa 1659 4636}%
\special{ip}%
\special{pa 1661 4644}%
\special{pa 1670 4682}%
\special{ip}%
\special{pa 1672 4690}%
\special{pa 1682 4727}%
\special{ip}%
\special{pa 1684 4735}%
\special{pa 1693 4773}%
\special{ip}%
\special{pa 1695 4781}%
\special{pa 1705 4818}%
\special{ip}%
\special{pa 1707 4826}%
\special{pa 1716 4864}%
\special{ip}%
\special{pa 1718 4872}%
\special{pa 1727 4909}%
\special{ip}%
\special{pa 1729 4917}%
\special{pa 1739 4955}%
\special{ip}%
\special{pa 1741 4963}%
\special{pa 1750 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 2000 5000 0 4 0 0 0 0
% -4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 2000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2002 4008}%
\special{pa 2011 4045}%
\special{ip}%
\special{pa 2013 4054}%
\special{pa 2023 4091}%
\special{ip}%
\special{pa 2025 4099}%
\special{pa 2034 4136}%
\special{ip}%
\special{pa 2036 4144}%
\special{pa 2045 4182}%
\special{ip}%
\special{pa 2047 4190}%
\special{pa 2057 4227}%
\special{ip}%
\special{pa 2059 4235}%
\special{pa 2068 4273}%
\special{ip}%
\special{pa 2070 4281}%
\special{pa 2080 4318}%
\special{ip}%
\special{pa 2082 4326}%
\special{pa 2091 4364}%
\special{ip}%
\special{pa 2093 4372}%
\special{pa 2102 4409}%
\special{ip}%
\special{pa 2104 4417}%
\special{pa 2114 4455}%
\special{ip}%
\special{pa 2116 4463}%
\special{pa 2125 4500}%
\special{ip}%
\special{pa 2127 4508}%
\special{pa 2136 4545}%
\special{ip}%
\special{pa 2138 4554}%
\special{pa 2148 4591}%
\special{ip}%
\special{pa 2150 4599}%
\special{pa 2159 4636}%
\special{ip}%
\special{pa 2161 4644}%
\special{pa 2170 4682}%
\special{ip}%
\special{pa 2172 4690}%
\special{pa 2182 4727}%
\special{ip}%
\special{pa 2184 4735}%
\special{pa 2193 4773}%
\special{ip}%
\special{pa 2195 4781}%
\special{pa 2205 4818}%
\special{ip}%
\special{pa 2207 4826}%
\special{pa 2216 4864}%
\special{ip}%
\special{pa 2218 4872}%
\special{pa 2227 4909}%
\special{ip}%
\special{pa 2229 4917}%
\special{pa 2239 4955}%
\special{ip}%
\special{pa 2241 4963}%
\special{pa 2250 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1500 0 2500 5000 0 4 0 0 0 0
% -4x+2
\special{pn 8}%
\special{pn 8}%
\special{pa 1500 0}%
\special{pa 1500 0}%
\special{ip}%
\special{pa 1500 0}%
\special{pa 2500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2502 4008}%
\special{pa 2511 4045}%
\special{ip}%
\special{pa 2513 4054}%
\special{pa 2523 4091}%
\special{ip}%
\special{pa 2525 4099}%
\special{pa 2534 4136}%
\special{ip}%
\special{pa 2536 4144}%
\special{pa 2545 4182}%
\special{ip}%
\special{pa 2547 4190}%
\special{pa 2557 4227}%
\special{ip}%
\special{pa 2559 4235}%
\special{pa 2568 4273}%
\special{ip}%
\special{pa 2570 4281}%
\special{pa 2580 4318}%
\special{ip}%
\special{pa 2582 4326}%
\special{pa 2591 4364}%
\special{ip}%
\special{pa 2593 4372}%
\special{pa 2602 4409}%
\special{ip}%
\special{pa 2604 4417}%
\special{pa 2614 4455}%
\special{ip}%
\special{pa 2616 4463}%
\special{pa 2625 4500}%
\special{ip}%
\special{pa 2627 4508}%
\special{pa 2636 4545}%
\special{ip}%
\special{pa 2638 4554}%
\special{pa 2648 4591}%
\special{ip}%
\special{pa 2650 4599}%
\special{pa 2659 4636}%
\special{ip}%
\special{pa 2661 4644}%
\special{pa 2670 4682}%
\special{ip}%
\special{pa 2672 4690}%
\special{pa 2682 4727}%
\special{ip}%
\special{pa 2684 4735}%
\special{pa 2693 4773}%
\special{ip}%
\special{pa 2695 4781}%
\special{pa 2705 4818}%
\special{ip}%
\special{pa 2707 4826}%
\special{pa 2716 4864}%
\special{ip}%
\special{pa 2718 4872}%
\special{pa 2727 4909}%
\special{ip}%
\special{pa 2729 4917}%
\special{pa 2739 4955}%
\special{ip}%
\special{pa 2741 4963}%
\special{pa 2750 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 4 1600 2400 2100 2400 2100 2400 2100 4200
% 
\special{pn 8}%
\special{pa 1600 2400}%
\special{pa 2100 2400}%
\special{fp}%
\special{pa 2100 2400}%
\special{pa 2100 4200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2100 4200 1610 4200
% 
\special{pn 8}%
\special{pa 2100 4200}%
\special{pa 1610 4200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1610 4200 1610 2400
% 
\special{pn 8}%
\special{pa 1610 4200}%
\special{pa 1610 2400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 1640 2560 1610 2590 1630 2510 1610 2530
% 
\special{pn 4}%
\special{pa 1640 2560}%
\special{pa 1610 2590}%
\special{fp}%
\special{pa 1630 2510}%
\special{pa 1610 2530}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 38 1860 2400 1650 2610 1920 2400 1660 2660 1980 2400 1690 2690 2040 2400 1720 2720 2090 2410 1750 2750 2100 2460 1780 2780 2100 2520 1810 2810 2100 2580 1840 2840 2100 2640 1870 2870 2100 2700 1900 2900 2100 2760 1930 2930 2100 2820 1960 2960 2100 2880 1990 2990 2100 2940 2020 3020 2100 3000 2050 3050 2100 3060 2080 3080 1800 2400 1640 2560 1740 2400 1630 2510 1680 2400 1620 2460
% 
\special{pn 4}%
\special{pa 1860 2400}%
\special{pa 1650 2610}%
\special{fp}%
\special{pa 1920 2400}%
\special{pa 1660 2660}%
\special{fp}%
\special{pa 1980 2400}%
\special{pa 1690 2690}%
\special{fp}%
\special{pa 2040 2400}%
\special{pa 1720 2720}%
\special{fp}%
\special{pa 2090 2410}%
\special{pa 1750 2750}%
\special{fp}%
\special{pa 2100 2460}%
\special{pa 1780 2780}%
\special{fp}%
\special{pa 2100 2520}%
\special{pa 1810 2810}%
\special{fp}%
\special{pa 2100 2580}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 2100 2640}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 2100 2700}%
\special{pa 1900 2900}%
\special{fp}%
\special{pa 2100 2760}%
\special{pa 1930 2930}%
\special{fp}%
\special{pa 2100 2820}%
\special{pa 1960 2960}%
\special{fp}%
\special{pa 2100 2880}%
\special{pa 1990 2990}%
\special{fp}%
\special{pa 2100 2940}%
\special{pa 2020 3020}%
\special{fp}%
\special{pa 2100 3000}%
\special{pa 2050 3050}%
\special{fp}%
\special{pa 2100 3060}%
\special{pa 2080 3080}%
\special{fp}%
\special{pa 1800 2400}%
\special{pa 1640 2560}%
\special{fp}%
\special{pa 1740 2400}%
\special{pa 1630 2510}%
\special{fp}%
\special{pa 1680 2400}%
\special{pa 1620 2460}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1600 2400 1600 2000
% 
\special{pn 8}%
\special{pa 1600 2400}%
\special{pa 1600 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2100 2400 2100 2000
% 
\special{pn 8}%
\special{pa 2100 2400}%
\special{pa 2100 2000}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1620 2400 1000 2400
% 
\special{pn 8}%
\special{pa 1620 2400}%
\special{pa 1000 2400}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1610 2620 1010 2620
% 
\special{pn 8}%
\special{pa 1610 2620}%
\special{pa 1010 2620}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2100 3110 1000 3110
% 
\special{pn 8}%
\special{pa 2100 3110}%
\special{pa 1000 3110}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1400 1900 1400 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(14.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1900 2000 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(20.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 200 2400 200 2500 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(2.0000,-25.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 500 2800 500 2900 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(5.0000,-29.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 200 3300 200 3400 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$
\put(2.0000,-34.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$}}%
\end{picture}
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 1500 5000 0 4 0 0
% -4x
\special{pn 8}%
\special{pn 8}%
\special{pa 500 0}%
\special{pa 502 8}%
\special{ip}%
\special{pa 511 44}%
\special{pa 513 52}%
\special{ip}%
\special{pa 522 89}%
\special{pa 524 97}%
\special{ip}%
\special{pa 533 133}%
\special{pa 535 141}%
\special{ip}%
\special{pa 544 178}%
\special{pa 546 186}%
\special{ip}%
\special{pa 556 222}%
\special{pa 558 230}%
\special{ip}%
\special{pa 567 267}%
\special{pa 569 275}%
\special{ip}%
\special{pa 578 311}%
\special{pa 580 319}%
\special{ip}%
\special{pa 589 356}%
\special{pa 591 363}%
\special{ip}%
\special{pa 600 400}%
\special{pa 602 408}%
\special{ip}%
\special{pa 611 444}%
\special{pa 613 452}%
\special{ip}%
\special{pa 622 489}%
\special{pa 624 497}%
\special{ip}%
\special{pa 633 533}%
\special{pa 635 541}%
\special{ip}%
\special{pa 644 578}%
\special{pa 646 586}%
\special{ip}%
\special{pa 656 622}%
\special{pa 658 630}%
\special{ip}%
\special{pa 667 667}%
\special{pa 669 675}%
\special{ip}%
\special{pa 678 711}%
\special{pa 680 719}%
\special{ip}%
\special{pa 689 756}%
\special{pa 691 763}%
\special{ip}%
\special{pa 700 800}%
\special{pa 702 808}%
\special{ip}%
\special{pa 711 844}%
\special{pa 713 852}%
\special{ip}%
\special{pa 722 889}%
\special{pa 724 897}%
\special{ip}%
\special{pa 733 933}%
\special{pa 735 941}%
\special{ip}%
\special{pa 744 978}%
\special{pa 746 986}%
\special{ip}%
\special{pa 756 1022}%
\special{pa 758 1030}%
\special{ip}%
\special{pa 767 1067}%
\special{pa 769 1075}%
\special{ip}%
\special{pa 778 1111}%
\special{pa 780 1119}%
\special{ip}%
\special{pa 789 1156}%
\special{pa 791 1163}%
\special{ip}%
\special{pa 800 1200}%
\special{pa 802 1208}%
\special{ip}%
\special{pa 811 1244}%
\special{pa 813 1252}%
\special{ip}%
\special{pa 822 1289}%
\special{pa 824 1297}%
\special{ip}%
\special{pa 833 1333}%
\special{pa 835 1341}%
\special{ip}%
\special{pa 844 1378}%
\special{pa 846 1386}%
\special{ip}%
\special{pa 856 1422}%
\special{pa 858 1430}%
\special{ip}%
\special{pa 867 1467}%
\special{pa 869 1475}%
\special{ip}%
\special{pa 878 1511}%
\special{pa 880 1519}%
\special{ip}%
\special{pa 889 1556}%
\special{pa 891 1563}%
\special{ip}%
\special{pa 900 1600}%
\special{pa 902 1608}%
\special{ip}%
\special{pa 911 1644}%
\special{pa 913 1652}%
\special{ip}%
\special{pa 922 1689}%
\special{pa 924 1697}%
\special{ip}%
\special{pa 933 1733}%
\special{pa 935 1741}%
\special{ip}%
\special{pa 944 1778}%
\special{pa 946 1786}%
\special{ip}%
\special{pa 956 1822}%
\special{pa 958 1830}%
\special{ip}%
\special{pa 967 1867}%
\special{pa 969 1875}%
\special{ip}%
\special{pa 978 1911}%
\special{pa 980 1919}%
\special{ip}%
\special{pa 989 1956}%
\special{pa 991 1963}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 1502 4008}%
\special{pa 1511 4045}%
\special{ip}%
\special{pa 1513 4054}%
\special{pa 1523 4091}%
\special{ip}%
\special{pa 1525 4099}%
\special{pa 1534 4136}%
\special{ip}%
\special{pa 1536 4144}%
\special{pa 1545 4182}%
\special{ip}%
\special{pa 1547 4190}%
\special{pa 1557 4227}%
\special{ip}%
\special{pa 1559 4235}%
\special{pa 1568 4273}%
\special{ip}%
\special{pa 1570 4281}%
\special{pa 1580 4318}%
\special{ip}%
\special{pa 1582 4326}%
\special{pa 1591 4364}%
\special{ip}%
\special{pa 1593 4372}%
\special{pa 1602 4409}%
\special{ip}%
\special{pa 1604 4417}%
\special{pa 1614 4455}%
\special{ip}%
\special{pa 1616 4463}%
\special{pa 1625 4500}%
\special{ip}%
\special{pa 1627 4508}%
\special{pa 1636 4545}%
\special{ip}%
\special{pa 1638 4554}%
\special{pa 1648 4591}%
\special{ip}%
\special{pa 1650 4599}%
\special{pa 1659 4636}%
\special{ip}%
\special{pa 1661 4644}%
\special{pa 1670 4682}%
\special{ip}%
\special{pa 1672 4690}%
\special{pa 1682 4727}%
\special{ip}%
\special{pa 1684 4735}%
\special{pa 1693 4773}%
\special{ip}%
\special{pa 1695 4781}%
\special{pa 1705 4818}%
\special{ip}%
\special{pa 1707 4826}%
\special{pa 1716 4864}%
\special{ip}%
\special{pa 1718 4872}%
\special{pa 1727 4909}%
\special{ip}%
\special{pa 1729 4917}%
\special{pa 1739 4955}%
\special{ip}%
\special{pa 1741 4963}%
\special{pa 1750 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 2000 5000 0 4 0 0 0 0
% -4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 2000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2002 4008}%
\special{pa 2011 4045}%
\special{ip}%
\special{pa 2013 4054}%
\special{pa 2023 4091}%
\special{ip}%
\special{pa 2025 4099}%
\special{pa 2034 4136}%
\special{ip}%
\special{pa 2036 4144}%
\special{pa 2045 4182}%
\special{ip}%
\special{pa 2047 4190}%
\special{pa 2057 4227}%
\special{ip}%
\special{pa 2059 4235}%
\special{pa 2068 4273}%
\special{ip}%
\special{pa 2070 4281}%
\special{pa 2080 4318}%
\special{ip}%
\special{pa 2082 4326}%
\special{pa 2091 4364}%
\special{ip}%
\special{pa 2093 4372}%
\special{pa 2102 4409}%
\special{ip}%
\special{pa 2104 4417}%
\special{pa 2114 4455}%
\special{ip}%
\special{pa 2116 4463}%
\special{pa 2125 4500}%
\special{ip}%
\special{pa 2127 4508}%
\special{pa 2136 4545}%
\special{ip}%
\special{pa 2138 4554}%
\special{pa 2148 4591}%
\special{ip}%
\special{pa 2150 4599}%
\special{pa 2159 4636}%
\special{ip}%
\special{pa 2161 4644}%
\special{pa 2170 4682}%
\special{ip}%
\special{pa 2172 4690}%
\special{pa 2182 4727}%
\special{ip}%
\special{pa 2184 4735}%
\special{pa 2193 4773}%
\special{ip}%
\special{pa 2195 4781}%
\special{pa 2205 4818}%
\special{ip}%
\special{pa 2207 4826}%
\special{pa 2216 4864}%
\special{ip}%
\special{pa 2218 4872}%
\special{pa 2227 4909}%
\special{ip}%
\special{pa 2229 4917}%
\special{pa 2239 4955}%
\special{ip}%
\special{pa 2241 4963}%
\special{pa 2250 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1500 0 2500 5000 0 4 0 0 0 0
% -4x+2
\special{pn 8}%
\special{pn 8}%
\special{pa 1500 0}%
\special{pa 1500 0}%
\special{ip}%
\special{pa 1500 0}%
\special{pa 2500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2502 4008}%
\special{pa 2511 4045}%
\special{ip}%
\special{pa 2513 4054}%
\special{pa 2523 4091}%
\special{ip}%
\special{pa 2525 4099}%
\special{pa 2534 4136}%
\special{ip}%
\special{pa 2536 4144}%
\special{pa 2545 4182}%
\special{ip}%
\special{pa 2547 4190}%
\special{pa 2557 4227}%
\special{ip}%
\special{pa 2559 4235}%
\special{pa 2568 4273}%
\special{ip}%
\special{pa 2570 4281}%
\special{pa 2580 4318}%
\special{ip}%
\special{pa 2582 4326}%
\special{pa 2591 4364}%
\special{ip}%
\special{pa 2593 4372}%
\special{pa 2602 4409}%
\special{ip}%
\special{pa 2604 4417}%
\special{pa 2614 4455}%
\special{ip}%
\special{pa 2616 4463}%
\special{pa 2625 4500}%
\special{ip}%
\special{pa 2627 4508}%
\special{pa 2636 4545}%
\special{ip}%
\special{pa 2638 4554}%
\special{pa 2648 4591}%
\special{ip}%
\special{pa 2650 4599}%
\special{pa 2659 4636}%
\special{ip}%
\special{pa 2661 4644}%
\special{pa 2670 4682}%
\special{ip}%
\special{pa 2672 4690}%
\special{pa 2682 4727}%
\special{ip}%
\special{pa 2684 4735}%
\special{pa 2693 4773}%
\special{ip}%
\special{pa 2695 4781}%
\special{pa 2705 4818}%
\special{ip}%
\special{pa 2707 4826}%
\special{pa 2716 4864}%
\special{ip}%
\special{pa 2718 4872}%
\special{pa 2727 4909}%
\special{ip}%
\special{pa 2729 4917}%
\special{pa 2739 4955}%
\special{ip}%
\special{pa 2741 4963}%
\special{pa 2750 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 4 1390 1600 1890 1600 1890 1600 1890 3600
% 
\special{pn 8}%
\special{pa 1390 1600}%
\special{pa 1890 1600}%
\special{fp}%
\special{pa 1890 1600}%
\special{pa 1890 3600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1900 3580 1410 3580
% 
\special{pn 8}%
\special{pa 1900 3580}%
\special{pa 1410 3580}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1390 3390 1390 1590 1390 3590 1390 1590
% 
\special{pn 8}%
\special{pa 1390 3390}%
\special{pa 1390 1590}%
\special{fp}%
\special{pa 1390 3590}%
\special{pa 1390 1590}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 1640 2560 1610 2590 1630 2510 1610 2530
% 
\special{pn 4}%
\special{pa 1640 2560}%
\special{pa 1610 2590}%
\special{fp}%
\special{pa 1630 2510}%
\special{pa 1610 2530}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1200 1300 1200 1400 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(12.0000,-14.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1300 1800 1400 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(18.0000,-14.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2500 600 2600 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-26.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 200 2900 200 3000 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$
\put(2.0000,-30.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$}}%
% LINE 3 0 3 0 Black White  
% 30 1570 2270 1420 2420 1580 2320 1450 2450 1590 2370 1480 2480 1600 2420 1510 2510 1610 2470 1540 2540 1620 2520 1570 2570 1620 2580 1600 2600 1650 2610 1630 2630 1550 2230 1390 2390 1540 2180 1390 2330 1530 2130 1390 2270 1520 2080 1390 2210 1510 2030 1390 2150 1480 2000 1390 2090 1420 2000 1390 2030
% 
\special{pn 4}%
\special{pa 1570 2270}%
\special{pa 1420 2420}%
\special{fp}%
\special{pa 1580 2320}%
\special{pa 1450 2450}%
\special{fp}%
\special{pa 1590 2370}%
\special{pa 1480 2480}%
\special{fp}%
\special{pa 1600 2420}%
\special{pa 1510 2510}%
\special{fp}%
\special{pa 1610 2470}%
\special{pa 1540 2540}%
\special{fp}%
\special{pa 1620 2520}%
\special{pa 1570 2570}%
\special{fp}%
\special{pa 1620 2580}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 1650 2610}%
\special{pa 1630 2630}%
\special{fp}%
\special{pa 1550 2230}%
\special{pa 1390 2390}%
\special{fp}%
\special{pa 1540 2180}%
\special{pa 1390 2330}%
\special{fp}%
\special{pa 1530 2130}%
\special{pa 1390 2270}%
\special{fp}%
\special{pa 1520 2080}%
\special{pa 1390 2210}%
\special{fp}%
\special{pa 1510 2030}%
\special{pa 1390 2150}%
\special{fp}%
\special{pa 1480 2000}%
\special{pa 1390 2090}%
\special{fp}%
\special{pa 1420 2000}%
\special{pa 1390 2030}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 42 1890 2130 1610 2410 1890 2190 1620 2460 1890 2250 1630 2510 1890 2310 1640 2560 1890 2370 1650 2610 1890 2430 1660 2660 1890 2490 1690 2690 1890 2550 1720 2720 1890 2610 1750 2750 1890 2670 1780 2780 1890 2730 1810 2810 1890 2790 1840 2840 1890 2850 1870 2870 1890 2070 1590 2370 1890 2010 1580 2320 1840 2000 1570 2270 1780 2000 1560 2220 1720 2000 1540 2180 1660 2000 1530 2130 1600 2000 1520 2080 1540 2000 1510 2030
% 
\special{pn 4}%
\special{pa 1890 2130}%
\special{pa 1610 2410}%
\special{fp}%
\special{pa 1890 2190}%
\special{pa 1620 2460}%
\special{fp}%
\special{pa 1890 2250}%
\special{pa 1630 2510}%
\special{fp}%
\special{pa 1890 2310}%
\special{pa 1640 2560}%
\special{fp}%
\special{pa 1890 2370}%
\special{pa 1650 2610}%
\special{fp}%
\special{pa 1890 2430}%
\special{pa 1660 2660}%
\special{fp}%
\special{pa 1890 2490}%
\special{pa 1690 2690}%
\special{fp}%
\special{pa 1890 2550}%
\special{pa 1720 2720}%
\special{fp}%
\special{pa 1890 2610}%
\special{pa 1750 2750}%
\special{fp}%
\special{pa 1890 2670}%
\special{pa 1780 2780}%
\special{fp}%
\special{pa 1890 2730}%
\special{pa 1810 2810}%
\special{fp}%
\special{pa 1890 2790}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 1890 2850}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 1890 2070}%
\special{pa 1590 2370}%
\special{fp}%
\special{pa 1890 2010}%
\special{pa 1580 2320}%
\special{fp}%
\special{pa 1840 2000}%
\special{pa 1570 2270}%
\special{fp}%
\special{pa 1780 2000}%
\special{pa 1560 2220}%
\special{fp}%
\special{pa 1720 2000}%
\special{pa 1540 2180}%
\special{fp}%
\special{pa 1660 2000}%
\special{pa 1530 2130}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1520 2080}%
\special{fp}%
\special{pa 1540 2000}%
\special{pa 1510 2030}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1390 2410 990 2410
% 
\special{pn 8}%
\special{pa 1390 2410}%
\special{pa 990 2410}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1890 2910 1000 2910
% 
\special{pn 8}%
\special{pa 1890 2910}%
\special{pa 1000 2910}%
\special{dt 0.045}%
\end{picture}}%
}\caption{}\label{fig112}
\centering\scalebox{0.8}{
%\input{fig113}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 1500 5000 0 4 0 0
% -4x
\special{pn 8}%
\special{pn 8}%
\special{pa 500 0}%
\special{pa 502 8}%
\special{ip}%
\special{pa 511 44}%
\special{pa 513 52}%
\special{ip}%
\special{pa 522 89}%
\special{pa 524 97}%
\special{ip}%
\special{pa 533 133}%
\special{pa 535 141}%
\special{ip}%
\special{pa 544 178}%
\special{pa 546 186}%
\special{ip}%
\special{pa 556 222}%
\special{pa 558 230}%
\special{ip}%
\special{pa 567 267}%
\special{pa 569 275}%
\special{ip}%
\special{pa 578 311}%
\special{pa 580 319}%
\special{ip}%
\special{pa 589 356}%
\special{pa 591 363}%
\special{ip}%
\special{pa 600 400}%
\special{pa 602 408}%
\special{ip}%
\special{pa 611 444}%
\special{pa 613 452}%
\special{ip}%
\special{pa 622 489}%
\special{pa 624 497}%
\special{ip}%
\special{pa 633 533}%
\special{pa 635 541}%
\special{ip}%
\special{pa 644 578}%
\special{pa 646 586}%
\special{ip}%
\special{pa 656 622}%
\special{pa 658 630}%
\special{ip}%
\special{pa 667 667}%
\special{pa 669 675}%
\special{ip}%
\special{pa 678 711}%
\special{pa 680 719}%
\special{ip}%
\special{pa 689 756}%
\special{pa 691 763}%
\special{ip}%
\special{pa 700 800}%
\special{pa 702 808}%
\special{ip}%
\special{pa 711 844}%
\special{pa 713 852}%
\special{ip}%
\special{pa 722 889}%
\special{pa 724 897}%
\special{ip}%
\special{pa 733 933}%
\special{pa 735 941}%
\special{ip}%
\special{pa 744 978}%
\special{pa 746 986}%
\special{ip}%
\special{pa 756 1022}%
\special{pa 758 1030}%
\special{ip}%
\special{pa 767 1067}%
\special{pa 769 1075}%
\special{ip}%
\special{pa 778 1111}%
\special{pa 780 1119}%
\special{ip}%
\special{pa 789 1156}%
\special{pa 791 1163}%
\special{ip}%
\special{pa 800 1200}%
\special{pa 802 1208}%
\special{ip}%
\special{pa 811 1244}%
\special{pa 813 1252}%
\special{ip}%
\special{pa 822 1289}%
\special{pa 824 1297}%
\special{ip}%
\special{pa 833 1333}%
\special{pa 835 1341}%
\special{ip}%
\special{pa 844 1378}%
\special{pa 846 1386}%
\special{ip}%
\special{pa 856 1422}%
\special{pa 858 1430}%
\special{ip}%
\special{pa 867 1467}%
\special{pa 869 1475}%
\special{ip}%
\special{pa 878 1511}%
\special{pa 880 1519}%
\special{ip}%
\special{pa 889 1556}%
\special{pa 891 1563}%
\special{ip}%
\special{pa 900 1600}%
\special{pa 902 1608}%
\special{ip}%
\special{pa 911 1644}%
\special{pa 913 1652}%
\special{ip}%
\special{pa 922 1689}%
\special{pa 924 1697}%
\special{ip}%
\special{pa 933 1733}%
\special{pa 935 1741}%
\special{ip}%
\special{pa 944 1778}%
\special{pa 946 1786}%
\special{ip}%
\special{pa 956 1822}%
\special{pa 958 1830}%
\special{ip}%
\special{pa 967 1867}%
\special{pa 969 1875}%
\special{ip}%
\special{pa 978 1911}%
\special{pa 980 1919}%
\special{ip}%
\special{pa 989 1956}%
\special{pa 991 1963}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 1502 4008}%
\special{pa 1511 4045}%
\special{ip}%
\special{pa 1513 4054}%
\special{pa 1523 4091}%
\special{ip}%
\special{pa 1525 4099}%
\special{pa 1534 4136}%
\special{ip}%
\special{pa 1536 4144}%
\special{pa 1545 4182}%
\special{ip}%
\special{pa 1547 4190}%
\special{pa 1557 4227}%
\special{ip}%
\special{pa 1559 4235}%
\special{pa 1568 4273}%
\special{ip}%
\special{pa 1570 4281}%
\special{pa 1580 4318}%
\special{ip}%
\special{pa 1582 4326}%
\special{pa 1591 4364}%
\special{ip}%
\special{pa 1593 4372}%
\special{pa 1602 4409}%
\special{ip}%
\special{pa 1604 4417}%
\special{pa 1614 4455}%
\special{ip}%
\special{pa 1616 4463}%
\special{pa 1625 4500}%
\special{ip}%
\special{pa 1627 4508}%
\special{pa 1636 4545}%
\special{ip}%
\special{pa 1638 4554}%
\special{pa 1648 4591}%
\special{ip}%
\special{pa 1650 4599}%
\special{pa 1659 4636}%
\special{ip}%
\special{pa 1661 4644}%
\special{pa 1670 4682}%
\special{ip}%
\special{pa 1672 4690}%
\special{pa 1682 4727}%
\special{ip}%
\special{pa 1684 4735}%
\special{pa 1693 4773}%
\special{ip}%
\special{pa 1695 4781}%
\special{pa 1705 4818}%
\special{ip}%
\special{pa 1707 4826}%
\special{pa 1716 4864}%
\special{ip}%
\special{pa 1718 4872}%
\special{pa 1727 4909}%
\special{ip}%
\special{pa 1729 4917}%
\special{pa 1739 4955}%
\special{ip}%
\special{pa 1741 4963}%
\special{pa 1750 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 2000 5000 0 4 0 0 0 0
% -4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 2000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2002 4008}%
\special{pa 2011 4045}%
\special{ip}%
\special{pa 2013 4054}%
\special{pa 2023 4091}%
\special{ip}%
\special{pa 2025 4099}%
\special{pa 2034 4136}%
\special{ip}%
\special{pa 2036 4144}%
\special{pa 2045 4182}%
\special{ip}%
\special{pa 2047 4190}%
\special{pa 2057 4227}%
\special{ip}%
\special{pa 2059 4235}%
\special{pa 2068 4273}%
\special{ip}%
\special{pa 2070 4281}%
\special{pa 2080 4318}%
\special{ip}%
\special{pa 2082 4326}%
\special{pa 2091 4364}%
\special{ip}%
\special{pa 2093 4372}%
\special{pa 2102 4409}%
\special{ip}%
\special{pa 2104 4417}%
\special{pa 2114 4455}%
\special{ip}%
\special{pa 2116 4463}%
\special{pa 2125 4500}%
\special{ip}%
\special{pa 2127 4508}%
\special{pa 2136 4545}%
\special{ip}%
\special{pa 2138 4554}%
\special{pa 2148 4591}%
\special{ip}%
\special{pa 2150 4599}%
\special{pa 2159 4636}%
\special{ip}%
\special{pa 2161 4644}%
\special{pa 2170 4682}%
\special{ip}%
\special{pa 2172 4690}%
\special{pa 2182 4727}%
\special{ip}%
\special{pa 2184 4735}%
\special{pa 2193 4773}%
\special{ip}%
\special{pa 2195 4781}%
\special{pa 2205 4818}%
\special{ip}%
\special{pa 2207 4826}%
\special{pa 2216 4864}%
\special{ip}%
\special{pa 2218 4872}%
\special{pa 2227 4909}%
\special{ip}%
\special{pa 2229 4917}%
\special{pa 2239 4955}%
\special{ip}%
\special{pa 2241 4963}%
\special{pa 2250 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1500 0 2500 5000 0 4 0 0 0 0
% -4x+2
\special{pn 8}%
\special{pn 8}%
\special{pa 1500 0}%
\special{pa 1500 0}%
\special{ip}%
\special{pa 1500 0}%
\special{pa 2500 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 2502 4008}%
\special{pa 2511 4045}%
\special{ip}%
\special{pa 2513 4054}%
\special{pa 2523 4091}%
\special{ip}%
\special{pa 2525 4099}%
\special{pa 2534 4136}%
\special{ip}%
\special{pa 2536 4144}%
\special{pa 2545 4182}%
\special{ip}%
\special{pa 2547 4190}%
\special{pa 2557 4227}%
\special{ip}%
\special{pa 2559 4235}%
\special{pa 2568 4273}%
\special{ip}%
\special{pa 2570 4281}%
\special{pa 2580 4318}%
\special{ip}%
\special{pa 2582 4326}%
\special{pa 2591 4364}%
\special{ip}%
\special{pa 2593 4372}%
\special{pa 2602 4409}%
\special{ip}%
\special{pa 2604 4417}%
\special{pa 2614 4455}%
\special{ip}%
\special{pa 2616 4463}%
\special{pa 2625 4500}%
\special{ip}%
\special{pa 2627 4508}%
\special{pa 2636 4545}%
\special{ip}%
\special{pa 2638 4554}%
\special{pa 2648 4591}%
\special{ip}%
\special{pa 2650 4599}%
\special{pa 2659 4636}%
\special{ip}%
\special{pa 2661 4644}%
\special{pa 2670 4682}%
\special{ip}%
\special{pa 2672 4690}%
\special{pa 2682 4727}%
\special{ip}%
\special{pa 2684 4735}%
\special{pa 2693 4773}%
\special{ip}%
\special{pa 2695 4781}%
\special{pa 2705 4818}%
\special{ip}%
\special{pa 2707 4826}%
\special{pa 2716 4864}%
\special{ip}%
\special{pa 2718 4872}%
\special{pa 2727 4909}%
\special{ip}%
\special{pa 2729 4917}%
\special{pa 2739 4955}%
\special{ip}%
\special{pa 2741 4963}%
\special{pa 2750 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 4 1120 490 1620 490 1620 490 1620 2490
% 
\special{pn 8}%
\special{pa 1120 490}%
\special{pa 1620 490}%
\special{fp}%
\special{pa 1620 490}%
\special{pa 1620 2490}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1620 2480 1130 2480
% 
\special{pn 8}%
\special{pa 1620 2480}%
\special{pa 1130 2480}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 4 1120 2270 1120 470 1120 2470 1120 470
% 
\special{pn 8}%
\special{pa 1120 2270}%
\special{pa 1120 470}%
\special{fp}%
\special{pa 1120 2470}%
\special{pa 1120 470}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 1640 2560 1610 2590 1630 2510 1610 2530
% 
\special{pn 4}%
\special{pa 1640 2560}%
\special{pa 1610 2590}%
\special{fp}%
\special{pa 1630 2510}%
\special{pa 1610 2530}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 300 1000 400 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(10.0000,-4.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 1600 300 1600 400 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(16.0000,-4.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2300 600 2400 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-24.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 2700 600 2800 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.0000,-28.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% LINE 2 2 3 0 Black White  
% 2 1480 2480 1480 2000
% 
\special{pn 8}%
\special{pa 1480 2480}%
\special{pa 1480 2000}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1200 1700 1200 1800 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(12.0000,-18.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 3 0 3 0 Black White  
% 26 1480 2060 1270 2270 1480 2120 1300 2300 1480 2180 1330 2330 1480 2240 1360 2360 1480 2300 1390 2390 1480 2360 1420 2420 1480 2420 1450 2450 1470 2010 1240 2240 1420 2000 1210 2210 1360 2000 1180 2180 1300 2000 1150 2150 1240 2000 1120 2120 1180 2000 1120 2060
% 
\special{pn 4}%
\special{pa 1480 2060}%
\special{pa 1270 2270}%
\special{fp}%
\special{pa 1480 2120}%
\special{pa 1300 2300}%
\special{fp}%
\special{pa 1480 2180}%
\special{pa 1330 2330}%
\special{fp}%
\special{pa 1480 2240}%
\special{pa 1360 2360}%
\special{fp}%
\special{pa 1480 2300}%
\special{pa 1390 2390}%
\special{fp}%
\special{pa 1480 2360}%
\special{pa 1420 2420}%
\special{fp}%
\special{pa 1480 2420}%
\special{pa 1450 2450}%
\special{fp}%
\special{pa 1470 2010}%
\special{pa 1240 2240}%
\special{fp}%
\special{pa 1420 2000}%
\special{pa 1210 2210}%
\special{fp}%
\special{pa 1360 2000}%
\special{pa 1180 2180}%
\special{fp}%
\special{pa 1300 2000}%
\special{pa 1150 2150}%
\special{fp}%
\special{pa 1240 2000}%
\special{pa 1120 2120}%
\special{fp}%
\special{pa 1180 2000}%
\special{pa 1120 2060}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 16 1620 2160 1560 2220 1620 2100 1540 2180 1620 2040 1530 2130 1600 2000 1520 2080 1540 2000 1510 2030 1620 2220 1570 2270 1620 2280 1580 2320 1620 2340 1590 2370
% 
\special{pn 4}%
\special{pa 1620 2160}%
\special{pa 1560 2220}%
\special{fp}%
\special{pa 1620 2100}%
\special{pa 1540 2180}%
\special{fp}%
\special{pa 1620 2040}%
\special{pa 1530 2130}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1520 2080}%
\special{fp}%
\special{pa 1540 2000}%
\special{pa 1510 2030}%
\special{fp}%
\special{pa 1620 2220}%
\special{pa 1570 2270}%
\special{fp}%
\special{pa 1620 2280}%
\special{pa 1580 2320}%
\special{fp}%
\special{pa 1620 2340}%
\special{pa 1590 2370}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 18 1590 2370 1490 2470 1600 2420 1540 2480 1580 2320 1480 2420 1570 2270 1480 2360 1550 2230 1480 2300 1540 2180 1480 2240 1530 2130 1480 2180 1520 2080 1480 2120 1510 2030 1480 2060
% 
\special{pn 4}%
\special{pa 1590 2370}%
\special{pa 1490 2470}%
\special{fp}%
\special{pa 1600 2420}%
\special{pa 1540 2480}%
\special{fp}%
\special{pa 1580 2320}%
\special{pa 1480 2420}%
\special{fp}%
\special{pa 1570 2270}%
\special{pa 1480 2360}%
\special{fp}%
\special{pa 1550 2230}%
\special{pa 1480 2300}%
\special{fp}%
\special{pa 1540 2180}%
\special{pa 1480 2240}%
\special{fp}%
\special{pa 1530 2130}%
\special{pa 1480 2180}%
\special{fp}%
\special{pa 1520 2080}%
\special{pa 1480 2120}%
\special{fp}%
\special{pa 1510 2030}%
\special{pa 1480 2060}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1120 2130 1000 2130
% 
\special{pn 8}%
\special{pa 1120 2130}%
\special{pa 1000 2130}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1000 2480 1120 2480
% 
\special{pn 8}%
\special{pa 1000 2480}%
\special{pa 1120 2480}%
\special{dt 0.045}%
\end{picture}}%
}\caption{}\label{fig113}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig121}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -11/6x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 167}%
\special{pa 4 174}%
\special{ip}%
\special{pa 22 207}%
\special{pa 25 213}%
\special{pa 26 214}%
\special{ip}%
\special{pa 44 247}%
\special{pa 48 254}%
\special{ip}%
\special{pa 65 287}%
\special{pa 69 294}%
\special{ip}%
\special{pa 87 326}%
\special{pa 90 332}%
\special{pa 91 333}%
\special{ip}%
\special{pa 109 366}%
\special{pa 113 373}%
\special{ip}%
\special{pa 131 406}%
\special{pa 134 413}%
\special{ip}%
\special{pa 152 446}%
\special{pa 156 453}%
\special{ip}%
\special{pa 174 486}%
\special{pa 175 488}%
\special{pa 178 493}%
\special{ip}%
\special{pa 196 526}%
\special{pa 200 533}%
\special{ip}%
\special{pa 217 565}%
\special{pa 221 572}%
\special{ip}%
\special{pa 239 605}%
\special{pa 243 612}%
\special{ip}%
\special{pa 261 645}%
\special{pa 265 652}%
\special{ip}%
\special{pa 283 685}%
\special{pa 287 692}%
\special{ip}%
\special{pa 304 725}%
\special{pa 308 732}%
\special{ip}%
\special{pa 326 765}%
\special{pa 330 772}%
\special{ip}%
\special{pa 348 804}%
\special{pa 350 808}%
\special{pa 352 812}%
\special{ip}%
\special{pa 370 844}%
\special{pa 374 851}%
\special{ip}%
\special{pa 391 884}%
\special{pa 395 891}%
\special{ip}%
\special{pa 413 924}%
\special{pa 415 928}%
\special{pa 417 931}%
\special{ip}%
\special{pa 435 964}%
\special{pa 439 971}%
\special{ip}%
\special{pa 457 1004}%
\special{pa 460 1011}%
\special{ip}%
\special{pa 478 1044}%
\special{pa 482 1051}%
\special{ip}%
\special{pa 500 1083}%
\special{pa 504 1090}%
\special{ip}%
\special{pa 522 1123}%
\special{pa 526 1130}%
\special{ip}%
\special{pa 543 1163}%
\special{pa 547 1170}%
\special{ip}%
\special{pa 565 1203}%
\special{pa 569 1210}%
\special{ip}%
\special{pa 587 1243}%
\special{pa 590 1248}%
\special{pa 591 1250}%
\special{ip}%
\special{pa 609 1283}%
\special{pa 613 1290}%
\special{ip}%
\special{pa 630 1323}%
\special{pa 634 1330}%
\special{ip}%
\special{pa 652 1362}%
\special{pa 655 1368}%
\special{pa 656 1370}%
\special{ip}%
\special{pa 674 1402}%
\special{pa 678 1409}%
\special{ip}%
\special{pa 696 1442}%
\special{pa 700 1449}%
\special{ip}%
\special{pa 717 1482}%
\special{pa 721 1489}%
\special{ip}%
\special{pa 739 1522}%
\special{pa 743 1529}%
\special{ip}%
\special{pa 761 1562}%
\special{pa 765 1569}%
\special{ip}%
\special{pa 783 1602}%
\special{pa 786 1609}%
\special{ip}%
\special{pa 805 1641}%
\special{pa 805 1642}%
\special{pa 808 1648}%
\special{ip}%
\special{pa 826 1681}%
\special{pa 830 1688}%
\special{pa 830 1688}%
\special{ip}%
\special{pa 848 1721}%
\special{pa 852 1728}%
\special{ip}%
\special{pa 869 1761}%
\special{pa 870 1762}%
\special{pa 873 1768}%
\special{ip}%
\special{pa 891 1801}%
\special{pa 895 1808}%
\special{ip}%
\special{pa 913 1841}%
\special{pa 917 1848}%
\special{ip}%
\special{pa 935 1880}%
\special{pa 939 1888}%
\special{ip}%
\special{pa 956 1920}%
\special{pa 960 1927}%
\special{ip}%
\special{pa 978 1960}%
\special{pa 982 1967}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2018}%
\special{pa 1015 2028}%
\special{pa 1045 2082}%
\special{pa 1050 2092}%
\special{pa 1070 2128}%
\special{pa 1075 2138}%
\special{pa 1105 2192}%
\special{pa 1110 2202}%
\special{pa 1130 2238}%
\special{pa 1135 2248}%
\special{pa 1165 2302}%
\special{pa 1170 2312}%
\special{pa 1190 2348}%
\special{pa 1195 2358}%
\special{pa 1225 2412}%
\special{pa 1230 2422}%
\special{pa 1250 2458}%
\special{pa 1255 2468}%
\special{pa 1285 2522}%
\special{pa 1290 2532}%
\special{pa 1310 2568}%
\special{pa 1315 2578}%
\special{pa 1345 2632}%
\special{pa 1350 2642}%
\special{pa 1370 2678}%
\special{pa 1375 2688}%
\special{pa 1405 2742}%
\special{pa 1410 2752}%
\special{pa 1430 2788}%
\special{pa 1435 2798}%
\special{pa 1465 2852}%
\special{pa 1470 2862}%
\special{pa 1490 2898}%
\special{pa 1495 2908}%
\special{pa 1525 2962}%
\special{pa 1530 2972}%
\special{pa 1550 3008}%
\special{pa 1555 3018}%
\special{pa 1585 3072}%
\special{pa 1590 3082}%
\special{pa 1610 3118}%
\special{pa 1615 3128}%
\special{pa 1645 3182}%
\special{pa 1650 3192}%
\special{pa 1670 3228}%
\special{pa 1675 3238}%
\special{pa 1705 3292}%
\special{pa 1710 3302}%
\special{pa 1730 3338}%
\special{pa 1735 3348}%
\special{pa 1765 3402}%
\special{pa 1770 3412}%
\special{pa 1790 3448}%
\special{pa 1795 3458}%
\special{pa 1825 3512}%
\special{pa 1830 3522}%
\special{pa 1850 3558}%
\special{pa 1855 3568}%
\special{pa 1885 3622}%
\special{pa 1890 3632}%
\special{pa 1910 3668}%
\special{pa 1915 3678}%
\special{pa 1945 3732}%
\special{pa 1950 3742}%
\special{pa 1970 3778}%
\special{pa 1975 3788}%
\special{pa 2005 3842}%
\special{pa 2010 3852}%
\special{pa 2035 3897}%
\special{pa 2040 3907}%
\special{pa 2065 3952}%
\special{pa 2070 3962}%
\special{pa 2090 3998}%
\special{pa 2095 4008}%
\special{pa 2125 4062}%
\special{pa 2130 4072}%
\special{pa 2150 4108}%
\special{pa 2155 4118}%
\special{pa 2185 4172}%
\special{pa 2190 4182}%
\special{pa 2210 4218}%
\special{pa 2215 4228}%
\special{pa 2245 4282}%
\special{pa 2250 4292}%
\special{pa 2270 4328}%
\special{pa 2275 4338}%
\special{pa 2305 4392}%
\special{pa 2310 4402}%
\special{pa 2330 4438}%
\special{pa 2335 4448}%
\special{pa 2365 4502}%
\special{pa 2370 4512}%
\special{pa 2390 4548}%
\special{pa 2395 4558}%
\special{pa 2425 4612}%
\special{pa 2430 4622}%
\special{pa 2450 4658}%
\special{pa 2455 4668}%
\special{pa 2485 4722}%
\special{pa 2490 4732}%
\special{pa 2510 4768}%
\special{pa 2515 4778}%
\special{pa 2545 4832}%
\special{pa 2550 4842}%
\special{pa 2570 4878}%
\special{pa 2575 4888}%
\special{pa 2605 4942}%
\special{pa 2610 4952}%
\special{pa 2630 4988}%
\special{pa 2636 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% -11/6x+1/3
\special{pn 8}%
\special{pn 8}%
\special{pa 273 0}%
\special{pa 275 4}%
\special{pa 277 7}%
\special{ip}%
\special{pa 295 41}%
\special{pa 299 48}%
\special{ip}%
\special{pa 317 81}%
\special{pa 321 88}%
\special{ip}%
\special{pa 339 121}%
\special{pa 343 128}%
\special{ip}%
\special{pa 361 162}%
\special{pa 365 169}%
\special{ip}%
\special{pa 383 202}%
\special{pa 387 209}%
\special{ip}%
\special{pa 405 243}%
\special{pa 405 243}%
\special{pa 409 250}%
\special{ip}%
\special{pa 427 283}%
\special{pa 430 288}%
\special{pa 431 290}%
\special{ip}%
\special{pa 449 323}%
\special{pa 453 330}%
\special{ip}%
\special{pa 471 364}%
\special{pa 475 371}%
\special{ip}%
\special{pa 493 404}%
\special{pa 495 408}%
\special{pa 497 411}%
\special{ip}%
\special{pa 515 444}%
\special{pa 519 452}%
\special{ip}%
\special{pa 537 485}%
\special{pa 541 492}%
\special{ip}%
\special{pa 559 525}%
\special{pa 563 532}%
\special{ip}%
\special{pa 581 566}%
\special{pa 585 573}%
\special{ip}%
\special{pa 603 606}%
\special{pa 607 613}%
\special{ip}%
\special{pa 625 646}%
\special{pa 629 654}%
\special{ip}%
\special{pa 647 687}%
\special{pa 651 694}%
\special{ip}%
\special{pa 670 727}%
\special{pa 670 728}%
\special{pa 673 734}%
\special{ip}%
\special{pa 691 768}%
\special{pa 695 775}%
\special{ip}%
\special{pa 713 808}%
\special{pa 717 815}%
\special{ip}%
\special{pa 735 848}%
\special{pa 739 856}%
\special{ip}%
\special{pa 758 889}%
\special{pa 760 893}%
\special{pa 761 896}%
\special{ip}%
\special{pa 780 929}%
\special{pa 784 936}%
\special{ip}%
\special{pa 801 970}%
\special{pa 805 977}%
\special{ip}%
\special{pa 823 1010}%
\special{pa 825 1013}%
\special{pa 827 1017}%
\special{ip}%
\special{pa 846 1050}%
\special{pa 850 1057}%
\special{ip}%
\special{pa 868 1091}%
\special{pa 872 1098}%
\special{ip}%
\special{pa 890 1131}%
\special{pa 890 1132}%
\special{pa 894 1138}%
\special{ip}%
\special{pa 912 1171}%
\special{pa 915 1178}%
\special{pa 915 1179}%
\special{ip}%
\special{pa 934 1212}%
\special{pa 938 1219}%
\special{ip}%
\special{pa 956 1252}%
\special{pa 960 1259}%
\special{ip}%
\special{pa 978 1293}%
\special{pa 982 1300}%
\special{ip}%
\special{pa 1000 1333}%
\special{pa 1005 1342}%
\special{pa 1010 1352}%
\special{pa 1030 1388}%
\special{pa 1035 1398}%
\special{pa 1065 1452}%
\special{pa 1070 1462}%
\special{pa 1090 1498}%
\special{pa 1095 1508}%
\special{pa 1125 1562}%
\special{pa 1130 1572}%
\special{pa 1150 1608}%
\special{pa 1155 1618}%
\special{pa 1185 1672}%
\special{pa 1190 1682}%
\special{pa 1210 1718}%
\special{pa 1215 1728}%
\special{pa 1245 1782}%
\special{pa 1250 1792}%
\special{pa 1270 1828}%
\special{pa 1275 1838}%
\special{pa 1305 1892}%
\special{pa 1310 1902}%
\special{pa 1330 1938}%
\special{pa 1335 1948}%
\special{pa 1365 2002}%
\special{pa 1370 2012}%
\special{pa 1390 2048}%
\special{pa 1395 2058}%
\special{pa 1425 2112}%
\special{pa 1430 2122}%
\special{pa 1450 2158}%
\special{pa 1455 2168}%
\special{pa 1485 2222}%
\special{pa 1490 2232}%
\special{pa 1510 2268}%
\special{pa 1515 2278}%
\special{pa 1545 2332}%
\special{pa 1550 2342}%
\special{pa 1570 2378}%
\special{pa 1575 2388}%
\special{pa 1605 2442}%
\special{pa 1610 2452}%
\special{pa 1630 2488}%
\special{pa 1635 2498}%
\special{pa 1665 2552}%
\special{pa 1670 2562}%
\special{pa 1690 2598}%
\special{pa 1695 2608}%
\special{pa 1725 2662}%
\special{pa 1730 2672}%
\special{pa 1750 2708}%
\special{pa 1755 2718}%
\special{pa 1785 2772}%
\special{pa 1790 2782}%
\special{pa 1810 2818}%
\special{pa 1815 2828}%
\special{pa 1845 2882}%
\special{pa 1850 2892}%
\special{pa 1870 2928}%
\special{pa 1875 2938}%
\special{pa 1905 2992}%
\special{pa 1910 3002}%
\special{pa 1930 3038}%
\special{pa 1935 3048}%
\special{pa 1965 3102}%
\special{pa 1970 3112}%
\special{pa 1995 3157}%
\special{pa 2000 3167}%
\special{pa 2025 3212}%
\special{pa 2030 3222}%
\special{pa 2055 3267}%
\special{pa 2060 3277}%
\special{pa 2085 3322}%
\special{pa 2090 3332}%
\special{pa 2110 3368}%
\special{pa 2115 3378}%
\special{pa 2145 3432}%
\special{pa 2150 3442}%
\special{pa 2170 3478}%
\special{pa 2175 3488}%
\special{pa 2205 3542}%
\special{pa 2210 3552}%
\special{pa 2230 3588}%
\special{pa 2235 3598}%
\special{pa 2265 3652}%
\special{pa 2270 3662}%
\special{pa 2290 3698}%
\special{pa 2295 3708}%
\special{pa 2325 3762}%
\special{pa 2330 3772}%
\special{pa 2350 3808}%
\special{pa 2355 3818}%
\special{pa 2385 3872}%
\special{pa 2390 3882}%
\special{pa 2410 3918}%
\special{pa 2415 3928}%
\special{pa 2440 3973}%
\special{pa 2445 3983}%
\special{pa 2470 4028}%
\special{pa 2475 4038}%
\special{pa 2505 4092}%
\special{pa 2510 4102}%
\special{pa 2530 4138}%
\special{pa 2535 4148}%
\special{pa 2565 4202}%
\special{pa 2570 4212}%
\special{pa 2590 4248}%
\special{pa 2595 4258}%
\special{pa 2625 4312}%
\special{pa 2630 4322}%
\special{pa 2650 4358}%
\special{pa 2655 4368}%
\special{pa 2685 4422}%
\special{pa 2690 4432}%
\special{pa 2710 4468}%
\special{pa 2715 4478}%
\special{pa 2745 4532}%
\special{pa 2750 4542}%
\special{pa 2770 4578}%
\special{pa 2775 4588}%
\special{pa 2805 4642}%
\special{pa 2810 4652}%
\special{pa 2830 4688}%
\special{pa 2835 4698}%
\special{pa 2865 4752}%
\special{pa 2870 4762}%
\special{pa 2890 4798}%
\special{pa 2895 4808}%
\special{pa 2925 4862}%
\special{pa 2930 4872}%
\special{pa 2950 4908}%
\special{pa 2955 4918}%
\special{pa 2985 4972}%
\special{pa 2990 4982}%
\special{pa 3000 5000}%
\special{fp}%
\special{pn 8}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% -11/6x+2/3
\special{pn 8}%
\special{pn 8}%
\special{pa 636 0}%
\special{pa 640 7}%
\special{pa 640 7}%
\special{ip}%
\special{pa 659 41}%
\special{pa 660 43}%
\special{pa 663 49}%
\special{ip}%
\special{pa 682 83}%
\special{pa 686 91}%
\special{ip}%
\special{pa 704 125}%
\special{pa 709 132}%
\special{ip}%
\special{pa 727 167}%
\special{pa 731 174}%
\special{ip}%
\special{pa 750 208}%
\special{pa 754 216}%
\special{ip}%
\special{pa 773 250}%
\special{pa 777 257}%
\special{ip}%
\special{pa 795 292}%
\special{pa 800 299}%
\special{ip}%
\special{pa 818 333}%
\special{pa 822 341}%
\special{ip}%
\special{pa 841 375}%
\special{pa 845 383}%
\special{ip}%
\special{pa 864 417}%
\special{pa 868 424}%
\special{ip}%
\special{pa 886 458}%
\special{pa 890 466}%
\special{ip}%
\special{pa 909 500}%
\special{pa 913 508}%
\special{ip}%
\special{pa 932 542}%
\special{pa 935 548}%
\special{pa 936 549}%
\special{ip}%
\special{pa 955 584}%
\special{pa 959 591}%
\special{ip}%
\special{pa 977 625}%
\special{pa 981 633}%
\special{ip}%
\special{pa 1000 667}%
\special{pa 1000 667}%
\special{ip}%
\special{pa 1000 667}%
\special{pa 1020 703}%
\special{pa 1025 713}%
\special{pa 1050 758}%
\special{pa 1055 768}%
\special{pa 1085 822}%
\special{pa 1090 832}%
\special{pa 1110 868}%
\special{pa 1115 878}%
\special{pa 1140 923}%
\special{pa 1145 933}%
\special{pa 1170 978}%
\special{pa 1175 988}%
\special{pa 1205 1042}%
\special{pa 1210 1052}%
\special{pa 1230 1088}%
\special{pa 1235 1098}%
\special{pa 1265 1152}%
\special{pa 1270 1162}%
\special{pa 1290 1198}%
\special{pa 1295 1208}%
\special{pa 1325 1262}%
\special{pa 1330 1272}%
\special{pa 1350 1308}%
\special{pa 1355 1318}%
\special{pa 1385 1372}%
\special{pa 1390 1382}%
\special{pa 1410 1418}%
\special{pa 1415 1428}%
\special{pa 1445 1482}%
\special{pa 1450 1492}%
\special{pa 1470 1528}%
\special{pa 1475 1538}%
\special{pa 1505 1592}%
\special{pa 1510 1602}%
\special{pa 1530 1638}%
\special{pa 1535 1648}%
\special{pa 1565 1702}%
\special{pa 1570 1712}%
\special{pa 1590 1748}%
\special{pa 1595 1758}%
\special{pa 1625 1812}%
\special{pa 1630 1822}%
\special{pa 1650 1858}%
\special{pa 1655 1868}%
\special{pa 1685 1922}%
\special{pa 1690 1932}%
\special{pa 1710 1968}%
\special{pa 1715 1978}%
\special{pa 1745 2032}%
\special{pa 1750 2042}%
\special{pa 1770 2078}%
\special{pa 1775 2088}%
\special{pa 1805 2142}%
\special{pa 1810 2152}%
\special{pa 1830 2188}%
\special{pa 1835 2198}%
\special{pa 1865 2252}%
\special{pa 1870 2262}%
\special{pa 1890 2298}%
\special{pa 1895 2308}%
\special{pa 1925 2362}%
\special{pa 1930 2372}%
\special{pa 1950 2408}%
\special{pa 1955 2418}%
\special{pa 1985 2472}%
\special{pa 1990 2482}%
\special{pa 2010 2518}%
\special{pa 2015 2528}%
\special{pa 2045 2582}%
\special{pa 2050 2592}%
\special{pa 2070 2628}%
\special{pa 2075 2638}%
\special{pa 2105 2692}%
\special{pa 2110 2702}%
\special{pa 2130 2738}%
\special{pa 2135 2748}%
\special{pa 2165 2802}%
\special{pa 2170 2812}%
\special{pa 2190 2848}%
\special{pa 2195 2858}%
\special{pa 2220 2903}%
\special{pa 2225 2913}%
\special{pa 2255 2967}%
\special{pa 2260 2977}%
\special{pa 2285 3022}%
\special{pa 2290 3032}%
\special{pa 2310 3068}%
\special{pa 2315 3078}%
\special{pa 2345 3132}%
\special{pa 2350 3142}%
\special{pa 2370 3178}%
\special{pa 2375 3188}%
\special{pa 2405 3242}%
\special{pa 2410 3252}%
\special{pa 2430 3288}%
\special{pa 2435 3298}%
\special{pa 2460 3343}%
\special{pa 2465 3353}%
\special{pa 2490 3398}%
\special{pa 2495 3408}%
\special{pa 2525 3462}%
\special{pa 2530 3472}%
\special{pa 2550 3508}%
\special{pa 2555 3518}%
\special{pa 2585 3572}%
\special{pa 2590 3582}%
\special{pa 2615 3627}%
\special{pa 2620 3637}%
\special{pa 2645 3682}%
\special{pa 2650 3692}%
\special{pa 2670 3728}%
\special{pa 2675 3738}%
\special{pa 2705 3792}%
\special{pa 2710 3802}%
\special{pa 2730 3838}%
\special{pa 2735 3848}%
\special{pa 2765 3902}%
\special{pa 2770 3912}%
\special{pa 2790 3948}%
\special{pa 2795 3958}%
\special{pa 2825 4012}%
\special{pa 2830 4022}%
\special{pa 2850 4058}%
\special{pa 2855 4068}%
\special{pa 2885 4122}%
\special{pa 2890 4132}%
\special{pa 2910 4168}%
\special{pa 2915 4178}%
\special{pa 2945 4232}%
\special{pa 2950 4242}%
\special{pa 2970 4278}%
\special{pa 2975 4288}%
\special{pa 3000 4333}%
\special{fp}%
\special{pn 8}%
\special{pa 3004 4340}%
\special{pa 3005 4342}%
\special{pa 3010 4352}%
\special{pa 3023 4375}%
\special{ip}%
\special{pa 3027 4382}%
\special{pa 3030 4388}%
\special{pa 3035 4398}%
\special{pa 3045 4416}%
\special{ip}%
\special{pa 3049 4424}%
\special{pa 3065 4452}%
\special{pa 3068 4458}%
\special{ip}%
\special{pa 3072 4466}%
\special{pa 3090 4498}%
\special{pa 3091 4500}%
\special{ip}%
\special{pa 3095 4507}%
\special{pa 3095 4508}%
\special{pa 3114 4542}%
\special{ip}%
\special{pa 3118 4549}%
\special{pa 3125 4562}%
\special{pa 3130 4572}%
\special{pa 3136 4583}%
\special{ip}%
\special{pa 3140 4591}%
\special{pa 3150 4608}%
\special{pa 3155 4618}%
\special{pa 3159 4625}%
\special{ip}%
\special{pa 3163 4632}%
\special{pa 3182 4667}%
\special{ip}%
\special{pa 3186 4674}%
\special{pa 3190 4682}%
\special{pa 3205 4708}%
\special{ip}%
\special{pa 3209 4716}%
\special{pa 3210 4718}%
\special{pa 3215 4728}%
\special{pa 3227 4750}%
\special{ip}%
\special{pa 3231 4757}%
\special{pa 3240 4773}%
\special{pa 3245 4783}%
\special{pa 3250 4792}%
\special{ip}%
\special{pa 3254 4799}%
\special{pa 3270 4828}%
\special{pa 3273 4833}%
\special{ip}%
\special{pa 3277 4841}%
\special{pa 3296 4875}%
\special{ip}%
\special{pa 3300 4882}%
\special{pa 3305 4892}%
\special{pa 3310 4902}%
\special{pa 3318 4917}%
\special{ip}%
\special{pa 3322 4924}%
\special{pa 3330 4938}%
\special{pa 3335 4948}%
\special{pa 3341 4959}%
\special{ip}%
\special{pa 3345 4966}%
\special{pa 3360 4993}%
\special{pa 3364 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 1620 2480 1980 2480 1980 2480 1980 3130 1980 3130 1630 3130 1630 3130 1630 2480
% 
\special{pn 8}%
\special{pa 1620 2480}%
\special{pa 1980 2480}%
\special{fp}%
\special{pa 1980 2480}%
\special{pa 1980 3130}%
\special{fp}%
\special{pa 1980 3130}%
\special{pa 1630 3130}%
\special{fp}%
\special{pa 1630 3130}%
\special{pa 1630 2480}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 10 1630 2480 1630 2000 1980 2480 1980 2000 1630 2480 1000 2480 1630 2630 1000 2630 1980 2980 1000 2980
% 
\special{pn 8}%
\special{pa 1630 2480}%
\special{pa 1630 2000}%
\special{dt 0.045}%
\special{pa 1980 2480}%
\special{pa 1980 2000}%
\special{dt 0.045}%
\special{pa 1630 2480}%
\special{pa 1000 2480}%
\special{dt 0.045}%
\special{pa 1630 2630}%
\special{pa 1000 2630}%
\special{dt 0.045}%
\special{pa 1980 2980}%
\special{pa 1000 2980}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 10 1680 2580 1630 2630 1660 2540 1630 2570 1700 2620 1660 2660 1720 2660 1690 2690 1740 2700 1720 2720
% 
\special{pn 4}%
\special{pa 1680 2580}%
\special{pa 1630 2630}%
\special{fp}%
\special{pa 1660 2540}%
\special{pa 1630 2570}%
\special{fp}%
\special{pa 1700 2620}%
\special{pa 1660 2660}%
\special{fp}%
\special{pa 1720 2660}%
\special{pa 1690 2690}%
\special{fp}%
\special{pa 1740 2700}%
\special{pa 1720 2720}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 26 1980 2520 1770 2730 1980 2580 1790 2770 1980 2640 1810 2810 1980 2700 1840 2840 1980 2760 1870 2870 1980 2820 1900 2900 1980 2880 1930 2930 1980 2940 1960 2960 1960 2480 1750 2690 1900 2480 1720 2660 1840 2480 1700 2620 1780 2480 1680 2580 1720 2480 1660 2540
% 
\special{pn 4}%
\special{pa 1980 2520}%
\special{pa 1770 2730}%
\special{fp}%
\special{pa 1980 2580}%
\special{pa 1790 2770}%
\special{fp}%
\special{pa 1980 2640}%
\special{pa 1810 2810}%
\special{fp}%
\special{pa 1980 2700}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 1980 2760}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 1980 2820}%
\special{pa 1900 2900}%
\special{fp}%
\special{pa 1980 2880}%
\special{pa 1930 2930}%
\special{fp}%
\special{pa 1980 2940}%
\special{pa 1960 2960}%
\special{fp}%
\special{pa 1960 2480}%
\special{pa 1750 2690}%
\special{fp}%
\special{pa 1900 2480}%
\special{pa 1720 2660}%
\special{fp}%
\special{pa 1840 2480}%
\special{pa 1700 2620}%
\special{fp}%
\special{pa 1780 2480}%
\special{pa 1680 2580}%
\special{fp}%
\special{pa 1720 2480}%
\special{pa 1660 2540}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1500 1600 1500 1700 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(15.0000,-17.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1500 1800 1600 1 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(18.0000,-16.0000){\makebox(0,0)[lt]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 400 2400 400 2500 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(4.0000,-25.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2750 600 2850 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-28.5000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 200 3150 200 3250 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$
\put(2.0000,-32.5000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$}}%
\end{picture}}%
}\caption{}\label{fig121}
\centering\scalebox{0.8}{
%\input{fig122}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -11/6x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 167}%
\special{pa 4 174}%
\special{ip}%
\special{pa 22 207}%
\special{pa 25 213}%
\special{pa 26 214}%
\special{ip}%
\special{pa 44 247}%
\special{pa 48 254}%
\special{ip}%
\special{pa 65 287}%
\special{pa 69 294}%
\special{ip}%
\special{pa 87 326}%
\special{pa 90 332}%
\special{pa 91 333}%
\special{ip}%
\special{pa 109 366}%
\special{pa 113 373}%
\special{ip}%
\special{pa 131 406}%
\special{pa 134 413}%
\special{ip}%
\special{pa 152 446}%
\special{pa 156 453}%
\special{ip}%
\special{pa 174 486}%
\special{pa 175 488}%
\special{pa 178 493}%
\special{ip}%
\special{pa 196 526}%
\special{pa 200 533}%
\special{ip}%
\special{pa 217 565}%
\special{pa 221 572}%
\special{ip}%
\special{pa 239 605}%
\special{pa 243 612}%
\special{ip}%
\special{pa 261 645}%
\special{pa 265 652}%
\special{ip}%
\special{pa 283 685}%
\special{pa 287 692}%
\special{ip}%
\special{pa 304 725}%
\special{pa 308 732}%
\special{ip}%
\special{pa 326 765}%
\special{pa 330 772}%
\special{ip}%
\special{pa 348 804}%
\special{pa 350 808}%
\special{pa 352 812}%
\special{ip}%
\special{pa 370 844}%
\special{pa 374 851}%
\special{ip}%
\special{pa 391 884}%
\special{pa 395 891}%
\special{ip}%
\special{pa 413 924}%
\special{pa 415 928}%
\special{pa 417 931}%
\special{ip}%
\special{pa 435 964}%
\special{pa 439 971}%
\special{ip}%
\special{pa 457 1004}%
\special{pa 460 1011}%
\special{ip}%
\special{pa 478 1044}%
\special{pa 482 1051}%
\special{ip}%
\special{pa 500 1083}%
\special{pa 504 1090}%
\special{ip}%
\special{pa 522 1123}%
\special{pa 526 1130}%
\special{ip}%
\special{pa 543 1163}%
\special{pa 547 1170}%
\special{ip}%
\special{pa 565 1203}%
\special{pa 569 1210}%
\special{ip}%
\special{pa 587 1243}%
\special{pa 590 1248}%
\special{pa 591 1250}%
\special{ip}%
\special{pa 609 1283}%
\special{pa 613 1290}%
\special{ip}%
\special{pa 630 1323}%
\special{pa 634 1330}%
\special{ip}%
\special{pa 652 1362}%
\special{pa 655 1368}%
\special{pa 656 1370}%
\special{ip}%
\special{pa 674 1402}%
\special{pa 678 1409}%
\special{ip}%
\special{pa 696 1442}%
\special{pa 700 1449}%
\special{ip}%
\special{pa 717 1482}%
\special{pa 721 1489}%
\special{ip}%
\special{pa 739 1522}%
\special{pa 743 1529}%
\special{ip}%
\special{pa 761 1562}%
\special{pa 765 1569}%
\special{ip}%
\special{pa 783 1602}%
\special{pa 786 1609}%
\special{ip}%
\special{pa 805 1641}%
\special{pa 805 1642}%
\special{pa 808 1648}%
\special{ip}%
\special{pa 826 1681}%
\special{pa 830 1688}%
\special{pa 830 1688}%
\special{ip}%
\special{pa 848 1721}%
\special{pa 852 1728}%
\special{ip}%
\special{pa 869 1761}%
\special{pa 870 1762}%
\special{pa 873 1768}%
\special{ip}%
\special{pa 891 1801}%
\special{pa 895 1808}%
\special{ip}%
\special{pa 913 1841}%
\special{pa 917 1848}%
\special{ip}%
\special{pa 935 1880}%
\special{pa 939 1888}%
\special{ip}%
\special{pa 956 1920}%
\special{pa 960 1927}%
\special{ip}%
\special{pa 978 1960}%
\special{pa 982 1967}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2018}%
\special{pa 1015 2028}%
\special{pa 1045 2082}%
\special{pa 1050 2092}%
\special{pa 1070 2128}%
\special{pa 1075 2138}%
\special{pa 1105 2192}%
\special{pa 1110 2202}%
\special{pa 1130 2238}%
\special{pa 1135 2248}%
\special{pa 1165 2302}%
\special{pa 1170 2312}%
\special{pa 1190 2348}%
\special{pa 1195 2358}%
\special{pa 1225 2412}%
\special{pa 1230 2422}%
\special{pa 1250 2458}%
\special{pa 1255 2468}%
\special{pa 1285 2522}%
\special{pa 1290 2532}%
\special{pa 1310 2568}%
\special{pa 1315 2578}%
\special{pa 1345 2632}%
\special{pa 1350 2642}%
\special{pa 1370 2678}%
\special{pa 1375 2688}%
\special{pa 1405 2742}%
\special{pa 1410 2752}%
\special{pa 1430 2788}%
\special{pa 1435 2798}%
\special{pa 1465 2852}%
\special{pa 1470 2862}%
\special{pa 1490 2898}%
\special{pa 1495 2908}%
\special{pa 1525 2962}%
\special{pa 1530 2972}%
\special{pa 1550 3008}%
\special{pa 1555 3018}%
\special{pa 1585 3072}%
\special{pa 1590 3082}%
\special{pa 1610 3118}%
\special{pa 1615 3128}%
\special{pa 1645 3182}%
\special{pa 1650 3192}%
\special{pa 1670 3228}%
\special{pa 1675 3238}%
\special{pa 1705 3292}%
\special{pa 1710 3302}%
\special{pa 1730 3338}%
\special{pa 1735 3348}%
\special{pa 1765 3402}%
\special{pa 1770 3412}%
\special{pa 1790 3448}%
\special{pa 1795 3458}%
\special{pa 1825 3512}%
\special{pa 1830 3522}%
\special{pa 1850 3558}%
\special{pa 1855 3568}%
\special{pa 1885 3622}%
\special{pa 1890 3632}%
\special{pa 1910 3668}%
\special{pa 1915 3678}%
\special{pa 1945 3732}%
\special{pa 1950 3742}%
\special{pa 1970 3778}%
\special{pa 1975 3788}%
\special{pa 2005 3842}%
\special{pa 2010 3852}%
\special{pa 2035 3897}%
\special{pa 2040 3907}%
\special{pa 2065 3952}%
\special{pa 2070 3962}%
\special{pa 2090 3998}%
\special{pa 2095 4008}%
\special{pa 2125 4062}%
\special{pa 2130 4072}%
\special{pa 2150 4108}%
\special{pa 2155 4118}%
\special{pa 2185 4172}%
\special{pa 2190 4182}%
\special{pa 2210 4218}%
\special{pa 2215 4228}%
\special{pa 2245 4282}%
\special{pa 2250 4292}%
\special{pa 2270 4328}%
\special{pa 2275 4338}%
\special{pa 2305 4392}%
\special{pa 2310 4402}%
\special{pa 2330 4438}%
\special{pa 2335 4448}%
\special{pa 2365 4502}%
\special{pa 2370 4512}%
\special{pa 2390 4548}%
\special{pa 2395 4558}%
\special{pa 2425 4612}%
\special{pa 2430 4622}%
\special{pa 2450 4658}%
\special{pa 2455 4668}%
\special{pa 2485 4722}%
\special{pa 2490 4732}%
\special{pa 2510 4768}%
\special{pa 2515 4778}%
\special{pa 2545 4832}%
\special{pa 2550 4842}%
\special{pa 2570 4878}%
\special{pa 2575 4888}%
\special{pa 2605 4942}%
\special{pa 2610 4952}%
\special{pa 2630 4988}%
\special{pa 2636 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% -11/6x+1/3
\special{pn 8}%
\special{pn 8}%
\special{pa 273 0}%
\special{pa 275 4}%
\special{pa 277 7}%
\special{ip}%
\special{pa 295 41}%
\special{pa 299 48}%
\special{ip}%
\special{pa 317 81}%
\special{pa 321 88}%
\special{ip}%
\special{pa 339 121}%
\special{pa 343 128}%
\special{ip}%
\special{pa 361 162}%
\special{pa 365 169}%
\special{ip}%
\special{pa 383 202}%
\special{pa 387 209}%
\special{ip}%
\special{pa 405 243}%
\special{pa 405 243}%
\special{pa 409 250}%
\special{ip}%
\special{pa 427 283}%
\special{pa 430 288}%
\special{pa 431 290}%
\special{ip}%
\special{pa 449 323}%
\special{pa 453 330}%
\special{ip}%
\special{pa 471 364}%
\special{pa 475 371}%
\special{ip}%
\special{pa 493 404}%
\special{pa 495 408}%
\special{pa 497 411}%
\special{ip}%
\special{pa 515 444}%
\special{pa 519 452}%
\special{ip}%
\special{pa 537 485}%
\special{pa 541 492}%
\special{ip}%
\special{pa 559 525}%
\special{pa 563 532}%
\special{ip}%
\special{pa 581 566}%
\special{pa 585 573}%
\special{ip}%
\special{pa 603 606}%
\special{pa 607 613}%
\special{ip}%
\special{pa 625 646}%
\special{pa 629 654}%
\special{ip}%
\special{pa 647 687}%
\special{pa 651 694}%
\special{ip}%
\special{pa 670 727}%
\special{pa 670 728}%
\special{pa 673 734}%
\special{ip}%
\special{pa 691 768}%
\special{pa 695 775}%
\special{ip}%
\special{pa 713 808}%
\special{pa 717 815}%
\special{ip}%
\special{pa 735 848}%
\special{pa 739 856}%
\special{ip}%
\special{pa 758 889}%
\special{pa 760 893}%
\special{pa 761 896}%
\special{ip}%
\special{pa 780 929}%
\special{pa 784 936}%
\special{ip}%
\special{pa 801 970}%
\special{pa 805 977}%
\special{ip}%
\special{pa 823 1010}%
\special{pa 825 1013}%
\special{pa 827 1017}%
\special{ip}%
\special{pa 846 1050}%
\special{pa 850 1057}%
\special{ip}%
\special{pa 868 1091}%
\special{pa 872 1098}%
\special{ip}%
\special{pa 890 1131}%
\special{pa 890 1132}%
\special{pa 894 1138}%
\special{ip}%
\special{pa 912 1171}%
\special{pa 915 1178}%
\special{pa 915 1179}%
\special{ip}%
\special{pa 934 1212}%
\special{pa 938 1219}%
\special{ip}%
\special{pa 956 1252}%
\special{pa 960 1259}%
\special{ip}%
\special{pa 978 1293}%
\special{pa 982 1300}%
\special{ip}%
\special{pa 1000 1333}%
\special{pa 1005 1342}%
\special{pa 1010 1352}%
\special{pa 1030 1388}%
\special{pa 1035 1398}%
\special{pa 1065 1452}%
\special{pa 1070 1462}%
\special{pa 1090 1498}%
\special{pa 1095 1508}%
\special{pa 1125 1562}%
\special{pa 1130 1572}%
\special{pa 1150 1608}%
\special{pa 1155 1618}%
\special{pa 1185 1672}%
\special{pa 1190 1682}%
\special{pa 1210 1718}%
\special{pa 1215 1728}%
\special{pa 1245 1782}%
\special{pa 1250 1792}%
\special{pa 1270 1828}%
\special{pa 1275 1838}%
\special{pa 1305 1892}%
\special{pa 1310 1902}%
\special{pa 1330 1938}%
\special{pa 1335 1948}%
\special{pa 1365 2002}%
\special{pa 1370 2012}%
\special{pa 1390 2048}%
\special{pa 1395 2058}%
\special{pa 1425 2112}%
\special{pa 1430 2122}%
\special{pa 1450 2158}%
\special{pa 1455 2168}%
\special{pa 1485 2222}%
\special{pa 1490 2232}%
\special{pa 1510 2268}%
\special{pa 1515 2278}%
\special{pa 1545 2332}%
\special{pa 1550 2342}%
\special{pa 1570 2378}%
\special{pa 1575 2388}%
\special{pa 1605 2442}%
\special{pa 1610 2452}%
\special{pa 1630 2488}%
\special{pa 1635 2498}%
\special{pa 1665 2552}%
\special{pa 1670 2562}%
\special{pa 1690 2598}%
\special{pa 1695 2608}%
\special{pa 1725 2662}%
\special{pa 1730 2672}%
\special{pa 1750 2708}%
\special{pa 1755 2718}%
\special{pa 1785 2772}%
\special{pa 1790 2782}%
\special{pa 1810 2818}%
\special{pa 1815 2828}%
\special{pa 1845 2882}%
\special{pa 1850 2892}%
\special{pa 1870 2928}%
\special{pa 1875 2938}%
\special{pa 1905 2992}%
\special{pa 1910 3002}%
\special{pa 1930 3038}%
\special{pa 1935 3048}%
\special{pa 1965 3102}%
\special{pa 1970 3112}%
\special{pa 1995 3157}%
\special{pa 2000 3167}%
\special{pa 2025 3212}%
\special{pa 2030 3222}%
\special{pa 2055 3267}%
\special{pa 2060 3277}%
\special{pa 2085 3322}%
\special{pa 2090 3332}%
\special{pa 2110 3368}%
\special{pa 2115 3378}%
\special{pa 2145 3432}%
\special{pa 2150 3442}%
\special{pa 2170 3478}%
\special{pa 2175 3488}%
\special{pa 2205 3542}%
\special{pa 2210 3552}%
\special{pa 2230 3588}%
\special{pa 2235 3598}%
\special{pa 2265 3652}%
\special{pa 2270 3662}%
\special{pa 2290 3698}%
\special{pa 2295 3708}%
\special{pa 2325 3762}%
\special{pa 2330 3772}%
\special{pa 2350 3808}%
\special{pa 2355 3818}%
\special{pa 2385 3872}%
\special{pa 2390 3882}%
\special{pa 2410 3918}%
\special{pa 2415 3928}%
\special{pa 2440 3973}%
\special{pa 2445 3983}%
\special{pa 2470 4028}%
\special{pa 2475 4038}%
\special{pa 2505 4092}%
\special{pa 2510 4102}%
\special{pa 2530 4138}%
\special{pa 2535 4148}%
\special{pa 2565 4202}%
\special{pa 2570 4212}%
\special{pa 2590 4248}%
\special{pa 2595 4258}%
\special{pa 2625 4312}%
\special{pa 2630 4322}%
\special{pa 2650 4358}%
\special{pa 2655 4368}%
\special{pa 2685 4422}%
\special{pa 2690 4432}%
\special{pa 2710 4468}%
\special{pa 2715 4478}%
\special{pa 2745 4532}%
\special{pa 2750 4542}%
\special{pa 2770 4578}%
\special{pa 2775 4588}%
\special{pa 2805 4642}%
\special{pa 2810 4652}%
\special{pa 2830 4688}%
\special{pa 2835 4698}%
\special{pa 2865 4752}%
\special{pa 2870 4762}%
\special{pa 2890 4798}%
\special{pa 2895 4808}%
\special{pa 2925 4862}%
\special{pa 2930 4872}%
\special{pa 2950 4908}%
\special{pa 2955 4918}%
\special{pa 2985 4972}%
\special{pa 2990 4982}%
\special{pa 3000 5000}%
\special{fp}%
\special{pn 8}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% -11/6x+2/3
\special{pn 8}%
\special{pn 8}%
\special{pa 636 0}%
\special{pa 640 7}%
\special{pa 640 7}%
\special{ip}%
\special{pa 659 41}%
\special{pa 660 43}%
\special{pa 663 49}%
\special{ip}%
\special{pa 682 83}%
\special{pa 686 91}%
\special{ip}%
\special{pa 704 125}%
\special{pa 709 132}%
\special{ip}%
\special{pa 727 167}%
\special{pa 731 174}%
\special{ip}%
\special{pa 750 208}%
\special{pa 754 216}%
\special{ip}%
\special{pa 773 250}%
\special{pa 777 257}%
\special{ip}%
\special{pa 795 292}%
\special{pa 800 299}%
\special{ip}%
\special{pa 818 333}%
\special{pa 822 341}%
\special{ip}%
\special{pa 841 375}%
\special{pa 845 383}%
\special{ip}%
\special{pa 864 417}%
\special{pa 868 424}%
\special{ip}%
\special{pa 886 458}%
\special{pa 890 466}%
\special{ip}%
\special{pa 909 500}%
\special{pa 913 508}%
\special{ip}%
\special{pa 932 542}%
\special{pa 935 548}%
\special{pa 936 549}%
\special{ip}%
\special{pa 955 584}%
\special{pa 959 591}%
\special{ip}%
\special{pa 977 625}%
\special{pa 981 633}%
\special{ip}%
\special{pa 1000 667}%
\special{pa 1000 667}%
\special{ip}%
\special{pa 1000 667}%
\special{pa 1020 703}%
\special{pa 1025 713}%
\special{pa 1050 758}%
\special{pa 1055 768}%
\special{pa 1085 822}%
\special{pa 1090 832}%
\special{pa 1110 868}%
\special{pa 1115 878}%
\special{pa 1140 923}%
\special{pa 1145 933}%
\special{pa 1170 978}%
\special{pa 1175 988}%
\special{pa 1205 1042}%
\special{pa 1210 1052}%
\special{pa 1230 1088}%
\special{pa 1235 1098}%
\special{pa 1265 1152}%
\special{pa 1270 1162}%
\special{pa 1290 1198}%
\special{pa 1295 1208}%
\special{pa 1325 1262}%
\special{pa 1330 1272}%
\special{pa 1350 1308}%
\special{pa 1355 1318}%
\special{pa 1385 1372}%
\special{pa 1390 1382}%
\special{pa 1410 1418}%
\special{pa 1415 1428}%
\special{pa 1445 1482}%
\special{pa 1450 1492}%
\special{pa 1470 1528}%
\special{pa 1475 1538}%
\special{pa 1505 1592}%
\special{pa 1510 1602}%
\special{pa 1530 1638}%
\special{pa 1535 1648}%
\special{pa 1565 1702}%
\special{pa 1570 1712}%
\special{pa 1590 1748}%
\special{pa 1595 1758}%
\special{pa 1625 1812}%
\special{pa 1630 1822}%
\special{pa 1650 1858}%
\special{pa 1655 1868}%
\special{pa 1685 1922}%
\special{pa 1690 1932}%
\special{pa 1710 1968}%
\special{pa 1715 1978}%
\special{pa 1745 2032}%
\special{pa 1750 2042}%
\special{pa 1770 2078}%
\special{pa 1775 2088}%
\special{pa 1805 2142}%
\special{pa 1810 2152}%
\special{pa 1830 2188}%
\special{pa 1835 2198}%
\special{pa 1865 2252}%
\special{pa 1870 2262}%
\special{pa 1890 2298}%
\special{pa 1895 2308}%
\special{pa 1925 2362}%
\special{pa 1930 2372}%
\special{pa 1950 2408}%
\special{pa 1955 2418}%
\special{pa 1985 2472}%
\special{pa 1990 2482}%
\special{pa 2010 2518}%
\special{pa 2015 2528}%
\special{pa 2045 2582}%
\special{pa 2050 2592}%
\special{pa 2070 2628}%
\special{pa 2075 2638}%
\special{pa 2105 2692}%
\special{pa 2110 2702}%
\special{pa 2130 2738}%
\special{pa 2135 2748}%
\special{pa 2165 2802}%
\special{pa 2170 2812}%
\special{pa 2190 2848}%
\special{pa 2195 2858}%
\special{pa 2220 2903}%
\special{pa 2225 2913}%
\special{pa 2255 2967}%
\special{pa 2260 2977}%
\special{pa 2285 3022}%
\special{pa 2290 3032}%
\special{pa 2310 3068}%
\special{pa 2315 3078}%
\special{pa 2345 3132}%
\special{pa 2350 3142}%
\special{pa 2370 3178}%
\special{pa 2375 3188}%
\special{pa 2405 3242}%
\special{pa 2410 3252}%
\special{pa 2430 3288}%
\special{pa 2435 3298}%
\special{pa 2460 3343}%
\special{pa 2465 3353}%
\special{pa 2490 3398}%
\special{pa 2495 3408}%
\special{pa 2525 3462}%
\special{pa 2530 3472}%
\special{pa 2550 3508}%
\special{pa 2555 3518}%
\special{pa 2585 3572}%
\special{pa 2590 3582}%
\special{pa 2615 3627}%
\special{pa 2620 3637}%
\special{pa 2645 3682}%
\special{pa 2650 3692}%
\special{pa 2670 3728}%
\special{pa 2675 3738}%
\special{pa 2705 3792}%
\special{pa 2710 3802}%
\special{pa 2730 3838}%
\special{pa 2735 3848}%
\special{pa 2765 3902}%
\special{pa 2770 3912}%
\special{pa 2790 3948}%
\special{pa 2795 3958}%
\special{pa 2825 4012}%
\special{pa 2830 4022}%
\special{pa 2850 4058}%
\special{pa 2855 4068}%
\special{pa 2885 4122}%
\special{pa 2890 4132}%
\special{pa 2910 4168}%
\special{pa 2915 4178}%
\special{pa 2945 4232}%
\special{pa 2950 4242}%
\special{pa 2970 4278}%
\special{pa 2975 4288}%
\special{pa 3000 4333}%
\special{fp}%
\special{pn 8}%
\special{pa 3004 4340}%
\special{pa 3005 4342}%
\special{pa 3010 4352}%
\special{pa 3023 4375}%
\special{ip}%
\special{pa 3027 4382}%
\special{pa 3030 4388}%
\special{pa 3035 4398}%
\special{pa 3045 4416}%
\special{ip}%
\special{pa 3049 4424}%
\special{pa 3065 4452}%
\special{pa 3068 4458}%
\special{ip}%
\special{pa 3072 4466}%
\special{pa 3090 4498}%
\special{pa 3091 4500}%
\special{ip}%
\special{pa 3095 4507}%
\special{pa 3095 4508}%
\special{pa 3114 4542}%
\special{ip}%
\special{pa 3118 4549}%
\special{pa 3125 4562}%
\special{pa 3130 4572}%
\special{pa 3136 4583}%
\special{ip}%
\special{pa 3140 4591}%
\special{pa 3150 4608}%
\special{pa 3155 4618}%
\special{pa 3159 4625}%
\special{ip}%
\special{pa 3163 4632}%
\special{pa 3182 4667}%
\special{ip}%
\special{pa 3186 4674}%
\special{pa 3190 4682}%
\special{pa 3205 4708}%
\special{ip}%
\special{pa 3209 4716}%
\special{pa 3210 4718}%
\special{pa 3215 4728}%
\special{pa 3227 4750}%
\special{ip}%
\special{pa 3231 4757}%
\special{pa 3240 4773}%
\special{pa 3245 4783}%
\special{pa 3250 4792}%
\special{ip}%
\special{pa 3254 4799}%
\special{pa 3270 4828}%
\special{pa 3273 4833}%
\special{ip}%
\special{pa 3277 4841}%
\special{pa 3296 4875}%
\special{ip}%
\special{pa 3300 4882}%
\special{pa 3305 4892}%
\special{pa 3310 4902}%
\special{pa 3318 4917}%
\special{ip}%
\special{pa 3322 4924}%
\special{pa 3330 4938}%
\special{pa 3335 4948}%
\special{pa 3341 4959}%
\special{ip}%
\special{pa 3345 4966}%
\special{pa 3360 4993}%
\special{pa 3364 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 1380 2040 1740 2040 1740 2040 1740 2690 1740 2690 1390 2690 1390 2690 1390 2040
% 
\special{pn 8}%
\special{pa 1380 2040}%
\special{pa 1740 2040}%
\special{fp}%
\special{pa 1740 2040}%
\special{pa 1740 2690}%
\special{fp}%
\special{pa 1740 2690}%
\special{pa 1390 2690}%
\special{fp}%
\special{pa 1390 2690}%
\special{pa 1390 2040}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 1500 1100 1600 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(11.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 1700 1170 1700 1270 1 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(17.0000,-12.7000){\makebox(0,0)[lt]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 300 2250 300 2350 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(3.0000,-23.5000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2600 600 2700 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-27.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 650 3000 650 3100 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.5000,-31.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% LINE 2 2 3 0 Black White  
% 10 1390 2040 1390 2000 1740 2000 1740 2040 1680 2690 1680 2000 1390 2390 1000 2390 1000 2690 1390 2690
% 
\special{pn 8}%
\special{pa 1390 2040}%
\special{pa 1390 2000}%
\special{dt 0.045}%
\special{pa 1740 2000}%
\special{pa 1740 2040}%
\special{dt 0.045}%
\special{pa 1680 2690}%
\special{pa 1680 2000}%
\special{dt 0.045}%
\special{pa 1390 2390}%
\special{pa 1000 2390}%
\special{dt 0.045}%
\special{pa 1000 2690}%
\special{pa 1390 2690}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1300 1900 1300 2000 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(13.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 3 0 3 0 Black White  
% 28 1550 2350 1450 2450 1570 2390 1480 2480 1590 2430 1510 2510 1610 2470 1540 2540 1640 2500 1570 2570 1660 2540 1600 2600 1680 2580 1630 2630 1680 2640 1660 2660 1530 2310 1420 2420 1510 2270 1390 2390 1490 2230 1390 2330 1470 2190 1390 2270 1450 2150 1390 2210 1420 2120 1390 2150
% 
\special{pn 4}%
\special{pa 1550 2350}%
\special{pa 1450 2450}%
\special{fp}%
\special{pa 1570 2390}%
\special{pa 1480 2480}%
\special{fp}%
\special{pa 1590 2430}%
\special{pa 1510 2510}%
\special{fp}%
\special{pa 1610 2470}%
\special{pa 1540 2540}%
\special{fp}%
\special{pa 1640 2500}%
\special{pa 1570 2570}%
\special{fp}%
\special{pa 1660 2540}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 1680 2580}%
\special{pa 1630 2630}%
\special{fp}%
\special{pa 1680 2640}%
\special{pa 1660 2660}%
\special{fp}%
\special{pa 1530 2310}%
\special{pa 1420 2420}%
\special{fp}%
\special{pa 1510 2270}%
\special{pa 1390 2390}%
\special{fp}%
\special{pa 1490 2230}%
\special{pa 1390 2330}%
\special{fp}%
\special{pa 1470 2190}%
\special{pa 1390 2270}%
\special{fp}%
\special{pa 1450 2150}%
\special{pa 1390 2210}%
\special{fp}%
\special{pa 1420 2120}%
\special{pa 1390 2150}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 1740 2160 1680 2220 1740 2220 1680 2280 1740 2280 1680 2340 1740 2340 1680 2400 1740 2400 1680 2460 1740 2460 1680 2520 1740 2520 1680 2580 1740 2580 1700 2620 1740 2640 1720 2660 1740 2100 1680 2160 1730 2050 1680 2100
% 
\special{pn 4}%
\special{pa 1740 2160}%
\special{pa 1680 2220}%
\special{fp}%
\special{pa 1740 2220}%
\special{pa 1680 2280}%
\special{fp}%
\special{pa 1740 2280}%
\special{pa 1680 2340}%
\special{fp}%
\special{pa 1740 2340}%
\special{pa 1680 2400}%
\special{fp}%
\special{pa 1740 2400}%
\special{pa 1680 2460}%
\special{fp}%
\special{pa 1740 2460}%
\special{pa 1680 2520}%
\special{fp}%
\special{pa 1740 2520}%
\special{pa 1680 2580}%
\special{fp}%
\special{pa 1740 2580}%
\special{pa 1700 2620}%
\special{fp}%
\special{pa 1740 2640}%
\special{pa 1720 2660}%
\special{fp}%
\special{pa 1740 2100}%
\special{pa 1680 2160}%
\special{fp}%
\special{pa 1730 2050}%
\special{pa 1680 2100}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 26 1620 2040 1470 2190 1670 2050 1490 2230 1680 2100 1510 2270 1680 2160 1530 2310 1680 2220 1550 2350 1680 2280 1580 2380 1680 2340 1600 2420 1680 2400 1620 2460 1680 2460 1640 2500 1680 2520 1660 2540 1560 2040 1450 2150 1500 2040 1430 2110 1440 2040 1410 2070
% 
\special{pn 4}%
\special{pa 1620 2040}%
\special{pa 1470 2190}%
\special{fp}%
\special{pa 1670 2050}%
\special{pa 1490 2230}%
\special{fp}%
\special{pa 1680 2100}%
\special{pa 1510 2270}%
\special{fp}%
\special{pa 1680 2160}%
\special{pa 1530 2310}%
\special{fp}%
\special{pa 1680 2220}%
\special{pa 1550 2350}%
\special{fp}%
\special{pa 1680 2280}%
\special{pa 1580 2380}%
\special{fp}%
\special{pa 1680 2340}%
\special{pa 1600 2420}%
\special{fp}%
\special{pa 1680 2400}%
\special{pa 1620 2460}%
\special{fp}%
\special{pa 1680 2460}%
\special{pa 1640 2500}%
\special{fp}%
\special{pa 1680 2520}%
\special{pa 1660 2540}%
\special{fp}%
\special{pa 1560 2040}%
\special{pa 1450 2150}%
\special{fp}%
\special{pa 1500 2040}%
\special{pa 1430 2110}%
\special{fp}%
\special{pa 1440 2040}%
\special{pa 1410 2070}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1390 2040 1000 2040
% 
\special{pn 8}%
\special{pa 1390 2040}%
\special{pa 1000 2040}%
\special{dt 0.045}%
\end{picture}}%
}\caption{}\label{fig122}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig123}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 790 1797 790 1810 4 0 0 0
% O
\put(7.9000,-18.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -11/6x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 167}%
\special{pa 4 174}%
\special{ip}%
\special{pa 22 207}%
\special{pa 25 213}%
\special{pa 26 214}%
\special{ip}%
\special{pa 44 247}%
\special{pa 48 254}%
\special{ip}%
\special{pa 65 287}%
\special{pa 69 294}%
\special{ip}%
\special{pa 87 326}%
\special{pa 90 332}%
\special{pa 91 333}%
\special{ip}%
\special{pa 109 366}%
\special{pa 113 373}%
\special{ip}%
\special{pa 131 406}%
\special{pa 134 413}%
\special{ip}%
\special{pa 152 446}%
\special{pa 156 453}%
\special{ip}%
\special{pa 174 486}%
\special{pa 175 488}%
\special{pa 178 493}%
\special{ip}%
\special{pa 196 526}%
\special{pa 200 533}%
\special{ip}%
\special{pa 217 565}%
\special{pa 221 572}%
\special{ip}%
\special{pa 239 605}%
\special{pa 243 612}%
\special{ip}%
\special{pa 261 645}%
\special{pa 265 652}%
\special{ip}%
\special{pa 283 685}%
\special{pa 287 692}%
\special{ip}%
\special{pa 304 725}%
\special{pa 308 732}%
\special{ip}%
\special{pa 326 765}%
\special{pa 330 772}%
\special{ip}%
\special{pa 348 804}%
\special{pa 350 808}%
\special{pa 352 812}%
\special{ip}%
\special{pa 370 844}%
\special{pa 374 851}%
\special{ip}%
\special{pa 391 884}%
\special{pa 395 891}%
\special{ip}%
\special{pa 413 924}%
\special{pa 415 928}%
\special{pa 417 931}%
\special{ip}%
\special{pa 435 964}%
\special{pa 439 971}%
\special{ip}%
\special{pa 457 1004}%
\special{pa 460 1011}%
\special{ip}%
\special{pa 478 1044}%
\special{pa 482 1051}%
\special{ip}%
\special{pa 500 1083}%
\special{pa 504 1090}%
\special{ip}%
\special{pa 522 1123}%
\special{pa 526 1130}%
\special{ip}%
\special{pa 543 1163}%
\special{pa 547 1170}%
\special{ip}%
\special{pa 565 1203}%
\special{pa 569 1210}%
\special{ip}%
\special{pa 587 1243}%
\special{pa 590 1248}%
\special{pa 591 1250}%
\special{ip}%
\special{pa 609 1283}%
\special{pa 613 1290}%
\special{ip}%
\special{pa 630 1323}%
\special{pa 634 1330}%
\special{ip}%
\special{pa 652 1362}%
\special{pa 655 1368}%
\special{pa 656 1370}%
\special{ip}%
\special{pa 674 1402}%
\special{pa 678 1409}%
\special{ip}%
\special{pa 696 1442}%
\special{pa 700 1449}%
\special{ip}%
\special{pa 717 1482}%
\special{pa 721 1489}%
\special{ip}%
\special{pa 739 1522}%
\special{pa 743 1529}%
\special{ip}%
\special{pa 761 1562}%
\special{pa 765 1569}%
\special{ip}%
\special{pa 783 1602}%
\special{pa 786 1609}%
\special{ip}%
\special{pa 805 1641}%
\special{pa 805 1642}%
\special{pa 808 1648}%
\special{ip}%
\special{pa 826 1681}%
\special{pa 830 1688}%
\special{pa 830 1688}%
\special{ip}%
\special{pa 848 1721}%
\special{pa 852 1728}%
\special{ip}%
\special{pa 869 1761}%
\special{pa 870 1762}%
\special{pa 873 1768}%
\special{ip}%
\special{pa 891 1801}%
\special{pa 895 1808}%
\special{ip}%
\special{pa 913 1841}%
\special{pa 917 1848}%
\special{ip}%
\special{pa 935 1880}%
\special{pa 939 1888}%
\special{ip}%
\special{pa 956 1920}%
\special{pa 960 1927}%
\special{ip}%
\special{pa 978 1960}%
\special{pa 982 1967}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2018}%
\special{pa 1015 2028}%
\special{pa 1045 2082}%
\special{pa 1050 2092}%
\special{pa 1070 2128}%
\special{pa 1075 2138}%
\special{pa 1105 2192}%
\special{pa 1110 2202}%
\special{pa 1130 2238}%
\special{pa 1135 2248}%
\special{pa 1165 2302}%
\special{pa 1170 2312}%
\special{pa 1190 2348}%
\special{pa 1195 2358}%
\special{pa 1225 2412}%
\special{pa 1230 2422}%
\special{pa 1250 2458}%
\special{pa 1255 2468}%
\special{pa 1285 2522}%
\special{pa 1290 2532}%
\special{pa 1310 2568}%
\special{pa 1315 2578}%
\special{pa 1345 2632}%
\special{pa 1350 2642}%
\special{pa 1370 2678}%
\special{pa 1375 2688}%
\special{pa 1405 2742}%
\special{pa 1410 2752}%
\special{pa 1430 2788}%
\special{pa 1435 2798}%
\special{pa 1465 2852}%
\special{pa 1470 2862}%
\special{pa 1490 2898}%
\special{pa 1495 2908}%
\special{pa 1525 2962}%
\special{pa 1530 2972}%
\special{pa 1550 3008}%
\special{pa 1555 3018}%
\special{pa 1585 3072}%
\special{pa 1590 3082}%
\special{pa 1610 3118}%
\special{pa 1615 3128}%
\special{pa 1645 3182}%
\special{pa 1650 3192}%
\special{pa 1670 3228}%
\special{pa 1675 3238}%
\special{pa 1705 3292}%
\special{pa 1710 3302}%
\special{pa 1730 3338}%
\special{pa 1735 3348}%
\special{pa 1765 3402}%
\special{pa 1770 3412}%
\special{pa 1790 3448}%
\special{pa 1795 3458}%
\special{pa 1825 3512}%
\special{pa 1830 3522}%
\special{pa 1850 3558}%
\special{pa 1855 3568}%
\special{pa 1885 3622}%
\special{pa 1890 3632}%
\special{pa 1910 3668}%
\special{pa 1915 3678}%
\special{pa 1945 3732}%
\special{pa 1950 3742}%
\special{pa 1970 3778}%
\special{pa 1975 3788}%
\special{pa 2005 3842}%
\special{pa 2010 3852}%
\special{pa 2035 3897}%
\special{pa 2040 3907}%
\special{pa 2065 3952}%
\special{pa 2070 3962}%
\special{pa 2090 3998}%
\special{pa 2095 4008}%
\special{pa 2125 4062}%
\special{pa 2130 4072}%
\special{pa 2150 4108}%
\special{pa 2155 4118}%
\special{pa 2185 4172}%
\special{pa 2190 4182}%
\special{pa 2210 4218}%
\special{pa 2215 4228}%
\special{pa 2245 4282}%
\special{pa 2250 4292}%
\special{pa 2270 4328}%
\special{pa 2275 4338}%
\special{pa 2305 4392}%
\special{pa 2310 4402}%
\special{pa 2330 4438}%
\special{pa 2335 4448}%
\special{pa 2365 4502}%
\special{pa 2370 4512}%
\special{pa 2390 4548}%
\special{pa 2395 4558}%
\special{pa 2425 4612}%
\special{pa 2430 4622}%
\special{pa 2450 4658}%
\special{pa 2455 4668}%
\special{pa 2485 4722}%
\special{pa 2490 4732}%
\special{pa 2510 4768}%
\special{pa 2515 4778}%
\special{pa 2545 4832}%
\special{pa 2550 4842}%
\special{pa 2570 4878}%
\special{pa 2575 4888}%
\special{pa 2605 4942}%
\special{pa 2610 4952}%
\special{pa 2630 4988}%
\special{pa 2636 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% -11/6x+1/3
\special{pn 8}%
\special{pn 8}%
\special{pa 273 0}%
\special{pa 275 4}%
\special{pa 277 7}%
\special{ip}%
\special{pa 295 41}%
\special{pa 299 48}%
\special{ip}%
\special{pa 317 81}%
\special{pa 321 88}%
\special{ip}%
\special{pa 339 121}%
\special{pa 343 128}%
\special{ip}%
\special{pa 361 162}%
\special{pa 365 169}%
\special{ip}%
\special{pa 383 202}%
\special{pa 387 209}%
\special{ip}%
\special{pa 405 243}%
\special{pa 405 243}%
\special{pa 409 250}%
\special{ip}%
\special{pa 427 283}%
\special{pa 430 288}%
\special{pa 431 290}%
\special{ip}%
\special{pa 449 323}%
\special{pa 453 330}%
\special{ip}%
\special{pa 471 364}%
\special{pa 475 371}%
\special{ip}%
\special{pa 493 404}%
\special{pa 495 408}%
\special{pa 497 411}%
\special{ip}%
\special{pa 515 444}%
\special{pa 519 452}%
\special{ip}%
\special{pa 537 485}%
\special{pa 541 492}%
\special{ip}%
\special{pa 559 525}%
\special{pa 563 532}%
\special{ip}%
\special{pa 581 566}%
\special{pa 585 573}%
\special{ip}%
\special{pa 603 606}%
\special{pa 607 613}%
\special{ip}%
\special{pa 625 646}%
\special{pa 629 654}%
\special{ip}%
\special{pa 647 687}%
\special{pa 651 694}%
\special{ip}%
\special{pa 670 727}%
\special{pa 670 728}%
\special{pa 673 734}%
\special{ip}%
\special{pa 691 768}%
\special{pa 695 775}%
\special{ip}%
\special{pa 713 808}%
\special{pa 717 815}%
\special{ip}%
\special{pa 735 848}%
\special{pa 739 856}%
\special{ip}%
\special{pa 758 889}%
\special{pa 760 893}%
\special{pa 761 896}%
\special{ip}%
\special{pa 780 929}%
\special{pa 784 936}%
\special{ip}%
\special{pa 801 970}%
\special{pa 805 977}%
\special{ip}%
\special{pa 823 1010}%
\special{pa 825 1013}%
\special{pa 827 1017}%
\special{ip}%
\special{pa 846 1050}%
\special{pa 850 1057}%
\special{ip}%
\special{pa 868 1091}%
\special{pa 872 1098}%
\special{ip}%
\special{pa 890 1131}%
\special{pa 890 1132}%
\special{pa 894 1138}%
\special{ip}%
\special{pa 912 1171}%
\special{pa 915 1178}%
\special{pa 915 1179}%
\special{ip}%
\special{pa 934 1212}%
\special{pa 938 1219}%
\special{ip}%
\special{pa 956 1252}%
\special{pa 960 1259}%
\special{ip}%
\special{pa 978 1293}%
\special{pa 982 1300}%
\special{ip}%
\special{pa 1000 1333}%
\special{pa 1005 1342}%
\special{pa 1010 1352}%
\special{pa 1030 1388}%
\special{pa 1035 1398}%
\special{pa 1065 1452}%
\special{pa 1070 1462}%
\special{pa 1090 1498}%
\special{pa 1095 1508}%
\special{pa 1125 1562}%
\special{pa 1130 1572}%
\special{pa 1150 1608}%
\special{pa 1155 1618}%
\special{pa 1185 1672}%
\special{pa 1190 1682}%
\special{pa 1210 1718}%
\special{pa 1215 1728}%
\special{pa 1245 1782}%
\special{pa 1250 1792}%
\special{pa 1270 1828}%
\special{pa 1275 1838}%
\special{pa 1305 1892}%
\special{pa 1310 1902}%
\special{pa 1330 1938}%
\special{pa 1335 1948}%
\special{pa 1365 2002}%
\special{pa 1370 2012}%
\special{pa 1390 2048}%
\special{pa 1395 2058}%
\special{pa 1425 2112}%
\special{pa 1430 2122}%
\special{pa 1450 2158}%
\special{pa 1455 2168}%
\special{pa 1485 2222}%
\special{pa 1490 2232}%
\special{pa 1510 2268}%
\special{pa 1515 2278}%
\special{pa 1545 2332}%
\special{pa 1550 2342}%
\special{pa 1570 2378}%
\special{pa 1575 2388}%
\special{pa 1605 2442}%
\special{pa 1610 2452}%
\special{pa 1630 2488}%
\special{pa 1635 2498}%
\special{pa 1665 2552}%
\special{pa 1670 2562}%
\special{pa 1690 2598}%
\special{pa 1695 2608}%
\special{pa 1725 2662}%
\special{pa 1730 2672}%
\special{pa 1750 2708}%
\special{pa 1755 2718}%
\special{pa 1785 2772}%
\special{pa 1790 2782}%
\special{pa 1810 2818}%
\special{pa 1815 2828}%
\special{pa 1845 2882}%
\special{pa 1850 2892}%
\special{pa 1870 2928}%
\special{pa 1875 2938}%
\special{pa 1905 2992}%
\special{pa 1910 3002}%
\special{pa 1930 3038}%
\special{pa 1935 3048}%
\special{pa 1965 3102}%
\special{pa 1970 3112}%
\special{pa 1995 3157}%
\special{pa 2000 3167}%
\special{pa 2025 3212}%
\special{pa 2030 3222}%
\special{pa 2055 3267}%
\special{pa 2060 3277}%
\special{pa 2085 3322}%
\special{pa 2090 3332}%
\special{pa 2110 3368}%
\special{pa 2115 3378}%
\special{pa 2145 3432}%
\special{pa 2150 3442}%
\special{pa 2170 3478}%
\special{pa 2175 3488}%
\special{pa 2205 3542}%
\special{pa 2210 3552}%
\special{pa 2230 3588}%
\special{pa 2235 3598}%
\special{pa 2265 3652}%
\special{pa 2270 3662}%
\special{pa 2290 3698}%
\special{pa 2295 3708}%
\special{pa 2325 3762}%
\special{pa 2330 3772}%
\special{pa 2350 3808}%
\special{pa 2355 3818}%
\special{pa 2385 3872}%
\special{pa 2390 3882}%
\special{pa 2410 3918}%
\special{pa 2415 3928}%
\special{pa 2440 3973}%
\special{pa 2445 3983}%
\special{pa 2470 4028}%
\special{pa 2475 4038}%
\special{pa 2505 4092}%
\special{pa 2510 4102}%
\special{pa 2530 4138}%
\special{pa 2535 4148}%
\special{pa 2565 4202}%
\special{pa 2570 4212}%
\special{pa 2590 4248}%
\special{pa 2595 4258}%
\special{pa 2625 4312}%
\special{pa 2630 4322}%
\special{pa 2650 4358}%
\special{pa 2655 4368}%
\special{pa 2685 4422}%
\special{pa 2690 4432}%
\special{pa 2710 4468}%
\special{pa 2715 4478}%
\special{pa 2745 4532}%
\special{pa 2750 4542}%
\special{pa 2770 4578}%
\special{pa 2775 4588}%
\special{pa 2805 4642}%
\special{pa 2810 4652}%
\special{pa 2830 4688}%
\special{pa 2835 4698}%
\special{pa 2865 4752}%
\special{pa 2870 4762}%
\special{pa 2890 4798}%
\special{pa 2895 4808}%
\special{pa 2925 4862}%
\special{pa 2930 4872}%
\special{pa 2950 4908}%
\special{pa 2955 4918}%
\special{pa 2985 4972}%
\special{pa 2990 4982}%
\special{pa 3000 5000}%
\special{fp}%
\special{pn 8}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% -11/6x+2/3
\special{pn 8}%
\special{pn 8}%
\special{pa 636 0}%
\special{pa 640 7}%
\special{pa 640 7}%
\special{ip}%
\special{pa 659 41}%
\special{pa 660 43}%
\special{pa 663 49}%
\special{ip}%
\special{pa 682 83}%
\special{pa 686 91}%
\special{ip}%
\special{pa 704 125}%
\special{pa 709 132}%
\special{ip}%
\special{pa 727 167}%
\special{pa 731 174}%
\special{ip}%
\special{pa 750 208}%
\special{pa 754 216}%
\special{ip}%
\special{pa 773 250}%
\special{pa 777 257}%
\special{ip}%
\special{pa 795 292}%
\special{pa 800 299}%
\special{ip}%
\special{pa 818 333}%
\special{pa 822 341}%
\special{ip}%
\special{pa 841 375}%
\special{pa 845 383}%
\special{ip}%
\special{pa 864 417}%
\special{pa 868 424}%
\special{ip}%
\special{pa 886 458}%
\special{pa 890 466}%
\special{ip}%
\special{pa 909 500}%
\special{pa 913 508}%
\special{ip}%
\special{pa 932 542}%
\special{pa 935 548}%
\special{pa 936 549}%
\special{ip}%
\special{pa 955 584}%
\special{pa 959 591}%
\special{ip}%
\special{pa 977 625}%
\special{pa 981 633}%
\special{ip}%
\special{pa 1000 667}%
\special{pa 1000 667}%
\special{ip}%
\special{pa 1000 667}%
\special{pa 1020 703}%
\special{pa 1025 713}%
\special{pa 1050 758}%
\special{pa 1055 768}%
\special{pa 1085 822}%
\special{pa 1090 832}%
\special{pa 1110 868}%
\special{pa 1115 878}%
\special{pa 1140 923}%
\special{pa 1145 933}%
\special{pa 1170 978}%
\special{pa 1175 988}%
\special{pa 1205 1042}%
\special{pa 1210 1052}%
\special{pa 1230 1088}%
\special{pa 1235 1098}%
\special{pa 1265 1152}%
\special{pa 1270 1162}%
\special{pa 1290 1198}%
\special{pa 1295 1208}%
\special{pa 1325 1262}%
\special{pa 1330 1272}%
\special{pa 1350 1308}%
\special{pa 1355 1318}%
\special{pa 1385 1372}%
\special{pa 1390 1382}%
\special{pa 1410 1418}%
\special{pa 1415 1428}%
\special{pa 1445 1482}%
\special{pa 1450 1492}%
\special{pa 1470 1528}%
\special{pa 1475 1538}%
\special{pa 1505 1592}%
\special{pa 1510 1602}%
\special{pa 1530 1638}%
\special{pa 1535 1648}%
\special{pa 1565 1702}%
\special{pa 1570 1712}%
\special{pa 1590 1748}%
\special{pa 1595 1758}%
\special{pa 1625 1812}%
\special{pa 1630 1822}%
\special{pa 1650 1858}%
\special{pa 1655 1868}%
\special{pa 1685 1922}%
\special{pa 1690 1932}%
\special{pa 1710 1968}%
\special{pa 1715 1978}%
\special{pa 1745 2032}%
\special{pa 1750 2042}%
\special{pa 1770 2078}%
\special{pa 1775 2088}%
\special{pa 1805 2142}%
\special{pa 1810 2152}%
\special{pa 1830 2188}%
\special{pa 1835 2198}%
\special{pa 1865 2252}%
\special{pa 1870 2262}%
\special{pa 1890 2298}%
\special{pa 1895 2308}%
\special{pa 1925 2362}%
\special{pa 1930 2372}%
\special{pa 1950 2408}%
\special{pa 1955 2418}%
\special{pa 1985 2472}%
\special{pa 1990 2482}%
\special{pa 2010 2518}%
\special{pa 2015 2528}%
\special{pa 2045 2582}%
\special{pa 2050 2592}%
\special{pa 2070 2628}%
\special{pa 2075 2638}%
\special{pa 2105 2692}%
\special{pa 2110 2702}%
\special{pa 2130 2738}%
\special{pa 2135 2748}%
\special{pa 2165 2802}%
\special{pa 2170 2812}%
\special{pa 2190 2848}%
\special{pa 2195 2858}%
\special{pa 2220 2903}%
\special{pa 2225 2913}%
\special{pa 2255 2967}%
\special{pa 2260 2977}%
\special{pa 2285 3022}%
\special{pa 2290 3032}%
\special{pa 2310 3068}%
\special{pa 2315 3078}%
\special{pa 2345 3132}%
\special{pa 2350 3142}%
\special{pa 2370 3178}%
\special{pa 2375 3188}%
\special{pa 2405 3242}%
\special{pa 2410 3252}%
\special{pa 2430 3288}%
\special{pa 2435 3298}%
\special{pa 2460 3343}%
\special{pa 2465 3353}%
\special{pa 2490 3398}%
\special{pa 2495 3408}%
\special{pa 2525 3462}%
\special{pa 2530 3472}%
\special{pa 2550 3508}%
\special{pa 2555 3518}%
\special{pa 2585 3572}%
\special{pa 2590 3582}%
\special{pa 2615 3627}%
\special{pa 2620 3637}%
\special{pa 2645 3682}%
\special{pa 2650 3692}%
\special{pa 2670 3728}%
\special{pa 2675 3738}%
\special{pa 2705 3792}%
\special{pa 2710 3802}%
\special{pa 2730 3838}%
\special{pa 2735 3848}%
\special{pa 2765 3902}%
\special{pa 2770 3912}%
\special{pa 2790 3948}%
\special{pa 2795 3958}%
\special{pa 2825 4012}%
\special{pa 2830 4022}%
\special{pa 2850 4058}%
\special{pa 2855 4068}%
\special{pa 2885 4122}%
\special{pa 2890 4132}%
\special{pa 2910 4168}%
\special{pa 2915 4178}%
\special{pa 2945 4232}%
\special{pa 2950 4242}%
\special{pa 2970 4278}%
\special{pa 2975 4288}%
\special{pa 3000 4333}%
\special{fp}%
\special{pn 8}%
\special{pa 3004 4340}%
\special{pa 3005 4342}%
\special{pa 3010 4352}%
\special{pa 3023 4375}%
\special{ip}%
\special{pa 3027 4382}%
\special{pa 3030 4388}%
\special{pa 3035 4398}%
\special{pa 3045 4416}%
\special{ip}%
\special{pa 3049 4424}%
\special{pa 3065 4452}%
\special{pa 3068 4458}%
\special{ip}%
\special{pa 3072 4466}%
\special{pa 3090 4498}%
\special{pa 3091 4500}%
\special{ip}%
\special{pa 3095 4507}%
\special{pa 3095 4508}%
\special{pa 3114 4542}%
\special{ip}%
\special{pa 3118 4549}%
\special{pa 3125 4562}%
\special{pa 3130 4572}%
\special{pa 3136 4583}%
\special{ip}%
\special{pa 3140 4591}%
\special{pa 3150 4608}%
\special{pa 3155 4618}%
\special{pa 3159 4625}%
\special{ip}%
\special{pa 3163 4632}%
\special{pa 3182 4667}%
\special{ip}%
\special{pa 3186 4674}%
\special{pa 3190 4682}%
\special{pa 3205 4708}%
\special{ip}%
\special{pa 3209 4716}%
\special{pa 3210 4718}%
\special{pa 3215 4728}%
\special{pa 3227 4750}%
\special{ip}%
\special{pa 3231 4757}%
\special{pa 3240 4773}%
\special{pa 3245 4783}%
\special{pa 3250 4792}%
\special{ip}%
\special{pa 3254 4799}%
\special{pa 3270 4828}%
\special{pa 3273 4833}%
\special{ip}%
\special{pa 3277 4841}%
\special{pa 3296 4875}%
\special{ip}%
\special{pa 3300 4882}%
\special{pa 3305 4892}%
\special{pa 3310 4902}%
\special{pa 3318 4917}%
\special{ip}%
\special{pa 3322 4924}%
\special{pa 3330 4938}%
\special{pa 3335 4948}%
\special{pa 3341 4959}%
\special{ip}%
\special{pa 3345 4966}%
\special{pa 3360 4993}%
\special{pa 3364 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 1180 1680 1540 1680 1540 1680 1540 2330 1540 2330 1190 2330 1190 2330 1190 1680
% 
\special{pn 8}%
\special{pa 1180 1680}%
\special{pa 1540 1680}%
\special{fp}%
\special{pa 1540 1680}%
\special{pa 1540 2330}%
\special{fp}%
\special{pa 1540 2330}%
\special{pa 1190 2330}%
\special{fp}%
\special{pa 1190 2330}%
\special{pa 1190 1680}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 1500 1000 1600 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(10.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 1500 1100 1500 1200 1 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(15.0000,-12.0000){\makebox(0,0)[lt]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2300 600 2400 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-24.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 2700 600 2800 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.0000,-28.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(22.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 2 2 3 0 Black White  
% 6 1190 2200 1000 2200 1000 2330 1190 2330 1330 2330 1330 2000
% 
\special{pn 8}%
\special{pa 1190 2200}%
\special{pa 1000 2200}%
\special{dt 0.045}%
\special{pa 1000 2330}%
\special{pa 1190 2330}%
\special{dt 0.045}%
\special{pa 1330 2330}%
\special{pa 1330 2000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 14 1330 2030 1190 2170 1330 2090 1210 2210 1330 2150 1240 2240 1330 2210 1270 2270 1330 2270 1300 2300 1300 2000 1190 2110 1240 2000 1190 2050
% 
\special{pn 4}%
\special{pa 1330 2030}%
\special{pa 1190 2170}%
\special{fp}%
\special{pa 1330 2090}%
\special{pa 1210 2210}%
\special{fp}%
\special{pa 1330 2150}%
\special{pa 1240 2240}%
\special{fp}%
\special{pa 1330 2210}%
\special{pa 1270 2270}%
\special{fp}%
\special{pa 1330 2270}%
\special{pa 1300 2300}%
\special{fp}%
\special{pa 1300 2000}%
\special{pa 1190 2110}%
\special{fp}%
\special{pa 1240 2000}%
\special{pa 1190 2050}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 1530 2010 1430 2110 1540 2060 1450 2150 1540 2120 1470 2190 1540 2180 1490 2230 1540 2240 1510 2270 1480 2000 1410 2070 1420 2000 1390 2030
% 
\special{pn 4}%
\special{pa 1530 2010}%
\special{pa 1430 2110}%
\special{fp}%
\special{pa 1540 2060}%
\special{pa 1450 2150}%
\special{fp}%
\special{pa 1540 2120}%
\special{pa 1470 2190}%
\special{fp}%
\special{pa 1540 2180}%
\special{pa 1490 2230}%
\special{fp}%
\special{pa 1540 2240}%
\special{pa 1510 2270}%
\special{fp}%
\special{pa 1480 2000}%
\special{pa 1410 2070}%
\special{fp}%
\special{pa 1420 2000}%
\special{pa 1390 2030}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 16 1490 2230 1390 2330 1470 2190 1340 2320 1450 2150 1330 2270 1420 2120 1330 2210 1400 2080 1330 2150 1380 2040 1330 2090 1360 2000 1330 2030 1510 2270 1450 2330
% 
\special{pn 4}%
\special{pa 1490 2230}%
\special{pa 1390 2330}%
\special{fp}%
\special{pa 1470 2190}%
\special{pa 1340 2320}%
\special{fp}%
\special{pa 1450 2150}%
\special{pa 1330 2270}%
\special{fp}%
\special{pa 1420 2120}%
\special{pa 1330 2210}%
\special{fp}%
\special{pa 1400 2080}%
\special{pa 1330 2150}%
\special{fp}%
\special{pa 1380 2040}%
\special{pa 1330 2090}%
\special{fp}%
\special{pa 1360 2000}%
\special{pa 1330 2030}%
\special{fp}%
\special{pa 1510 2270}%
\special{pa 1450 2330}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 2200 1800 1360 1980
% 
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 1360 1980}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1360 1980}%
\special{pa 1429 1986}%
\special{pa 1412 1969}%
\special{pa 1421 1946}%
\special{pa 1360 1980}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig123}
\centering\scalebox{0.8}{
%\input{fig201}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -5/2x
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 203 8}%
\special{ip}%
\special{pa 217 43}%
\special{pa 220 50}%
\special{pa 220 50}%
\special{ip}%
\special{pa 234 85}%
\special{pa 235 87}%
\special{pa 237 93}%
\special{ip}%
\special{pa 251 128}%
\special{pa 254 135}%
\special{ip}%
\special{pa 268 170}%
\special{pa 270 175}%
\special{pa 271 178}%
\special{ip}%
\special{pa 285 213}%
\special{pa 285 213}%
\special{pa 288 220}%
\special{ip}%
\special{pa 302 255}%
\special{pa 305 263}%
\special{ip}%
\special{pa 319 298}%
\special{pa 320 300}%
\special{pa 322 305}%
\special{ip}%
\special{pa 336 340}%
\special{pa 339 348}%
\special{ip}%
\special{pa 353 383}%
\special{pa 355 387}%
\special{pa 356 390}%
\special{ip}%
\special{pa 370 426}%
\special{pa 373 433}%
\special{ip}%
\special{pa 387 468}%
\special{pa 390 476}%
\special{ip}%
\special{pa 404 511}%
\special{pa 405 513}%
\special{pa 407 518}%
\special{ip}%
\special{pa 421 553}%
\special{pa 424 561}%
\special{ip}%
\special{pa 438 596}%
\special{pa 441 603}%
\special{ip}%
\special{pa 455 638}%
\special{pa 458 646}%
\special{ip}%
\special{pa 472 681}%
\special{pa 475 688}%
\special{pa 475 688}%
\special{ip}%
\special{pa 489 723}%
\special{pa 492 731}%
\special{ip}%
\special{pa 507 766}%
\special{pa 509 774}%
\special{ip}%
\special{pa 524 808}%
\special{pa 525 812}%
\special{pa 527 816}%
\special{ip}%
\special{pa 540 851}%
\special{pa 544 859}%
\special{ip}%
\special{pa 557 894}%
\special{pa 560 900}%
\special{pa 560 901}%
\special{ip}%
\special{pa 574 936}%
\special{pa 575 938}%
\special{pa 577 944}%
\special{ip}%
\special{pa 592 979}%
\special{pa 595 986}%
\special{ip}%
\special{pa 609 1021}%
\special{pa 611 1029}%
\special{ip}%
\special{pa 626 1064}%
\special{pa 629 1071}%
\special{ip}%
\special{pa 643 1106}%
\special{pa 645 1112}%
\special{pa 646 1114}%
\special{ip}%
\special{pa 660 1149}%
\special{pa 663 1156}%
\special{ip}%
\special{pa 676 1192}%
\special{pa 680 1199}%
\special{ip}%
\special{pa 693 1234}%
\special{pa 695 1238}%
\special{pa 697 1242}%
\special{ip}%
\special{pa 711 1277}%
\special{pa 714 1284}%
\special{ip}%
\special{pa 728 1319}%
\special{pa 731 1327}%
\special{ip}%
\special{pa 745 1362}%
\special{pa 745 1362}%
\special{pa 748 1369}%
\special{ip}%
\special{pa 762 1404}%
\special{pa 765 1412}%
\special{ip}%
\special{pa 779 1447}%
\special{pa 782 1454}%
\special{ip}%
\special{pa 796 1489}%
\special{pa 799 1497}%
\special{ip}%
\special{pa 813 1532}%
\special{pa 815 1538}%
\special{pa 816 1540}%
\special{ip}%
\special{pa 830 1574}%
\special{pa 833 1582}%
\special{ip}%
\special{pa 847 1617}%
\special{pa 850 1625}%
\special{ip}%
\special{pa 864 1660}%
\special{pa 865 1662}%
\special{pa 867 1667}%
\special{ip}%
\special{pa 881 1702}%
\special{pa 884 1710}%
\special{ip}%
\special{pa 898 1745}%
\special{pa 901 1752}%
\special{ip}%
\special{pa 915 1787}%
\special{pa 915 1788}%
\special{pa 918 1795}%
\special{ip}%
\special{pa 932 1830}%
\special{pa 935 1837}%
\special{ip}%
\special{pa 949 1872}%
\special{pa 952 1880}%
\special{ip}%
\special{pa 966 1915}%
\special{pa 969 1922}%
\special{ip}%
\special{pa 983 1957}%
\special{pa 985 1962}%
\special{pa 986 1965}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2012}%
\special{pa 1015 2038}%
\special{pa 1025 2062}%
\special{pa 1035 2088}%
\special{pa 1045 2112}%
\special{pa 1055 2138}%
\special{pa 1065 2162}%
\special{pa 1075 2188}%
\special{pa 1085 2212}%
\special{pa 1095 2238}%
\special{pa 1105 2262}%
\special{pa 1115 2288}%
\special{pa 1125 2312}%
\special{pa 1135 2338}%
\special{pa 1145 2362}%
\special{pa 1155 2388}%
\special{pa 1165 2412}%
\special{pa 1175 2438}%
\special{pa 1185 2462}%
\special{pa 1195 2488}%
\special{pa 1205 2512}%
\special{pa 1215 2538}%
\special{pa 1225 2562}%
\special{pa 1235 2588}%
\special{pa 1245 2612}%
\special{pa 1255 2638}%
\special{pa 1265 2662}%
\special{pa 1275 2688}%
\special{pa 1285 2712}%
\special{pa 1295 2738}%
\special{pa 1305 2762}%
\special{pa 1315 2788}%
\special{pa 1325 2812}%
\special{pa 1335 2838}%
\special{pa 1345 2862}%
\special{pa 1355 2888}%
\special{pa 1365 2912}%
\special{pa 1375 2938}%
\special{pa 1385 2962}%
\special{pa 1395 2988}%
\special{pa 1405 3012}%
\special{pa 1415 3038}%
\special{pa 1425 3062}%
\special{pa 1435 3088}%
\special{pa 1445 3112}%
\special{pa 1455 3138}%
\special{pa 1465 3162}%
\special{pa 1475 3188}%
\special{pa 1485 3212}%
\special{pa 1495 3238}%
\special{pa 1505 3262}%
\special{pa 1515 3288}%
\special{pa 1525 3312}%
\special{pa 1535 3338}%
\special{pa 1545 3362}%
\special{pa 1555 3388}%
\special{pa 1565 3412}%
\special{pa 1575 3438}%
\special{pa 1585 3462}%
\special{pa 1595 3488}%
\special{pa 1605 3512}%
\special{pa 1615 3538}%
\special{pa 1625 3562}%
\special{pa 1635 3588}%
\special{pa 1645 3612}%
\special{pa 1655 3638}%
\special{pa 1665 3662}%
\special{pa 1675 3688}%
\special{pa 1685 3712}%
\special{pa 1695 3738}%
\special{pa 1705 3762}%
\special{pa 1715 3788}%
\special{pa 1725 3812}%
\special{pa 1735 3838}%
\special{pa 1745 3862}%
\special{pa 1755 3888}%
\special{pa 1765 3912}%
\special{pa 1775 3938}%
\special{pa 1785 3962}%
\special{pa 1795 3988}%
\special{pa 1805 4012}%
\special{pa 1810 4025}%
\special{pa 1815 4037}%
\special{pa 1820 4050}%
\special{pa 1825 4062}%
\special{pa 1835 4088}%
\special{pa 1845 4112}%
\special{pa 1855 4138}%
\special{pa 1865 4162}%
\special{pa 1875 4188}%
\special{pa 1885 4212}%
\special{pa 1895 4238}%
\special{pa 1905 4262}%
\special{pa 1915 4288}%
\special{pa 1925 4312}%
\special{pa 1935 4338}%
\special{pa 1945 4362}%
\special{pa 1955 4388}%
\special{pa 1965 4412}%
\special{pa 1975 4438}%
\special{pa 1985 4462}%
\special{pa 1995 4488}%
\special{pa 2005 4512}%
\special{pa 2015 4538}%
\special{pa 2025 4562}%
\special{pa 2035 4588}%
\special{pa 2045 4612}%
\special{pa 2055 4638}%
\special{pa 2065 4662}%
\special{pa 2075 4688}%
\special{pa 2085 4712}%
\special{pa 2095 4738}%
\special{pa 2105 4762}%
\special{pa 2115 4788}%
\special{pa 2125 4812}%
\special{pa 2135 4838}%
\special{pa 2145 4862}%
\special{pa 2155 4888}%
\special{pa 2165 4912}%
\special{pa 2175 4938}%
\special{pa 2185 4962}%
\special{pa 2195 4988}%
\special{pa 2200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 12}%
\special{pa 1015 38}%
\special{pa 1025 62}%
\special{pa 1030 75}%
\special{pa 1035 87}%
\special{pa 1045 113}%
\special{pa 1055 137}%
\special{pa 1065 163}%
\special{pa 1070 175}%
\special{pa 1075 188}%
\special{pa 1085 212}%
\special{pa 1095 238}%
\special{pa 1105 262}%
\special{pa 1115 288}%
\special{pa 1125 312}%
\special{pa 1130 325}%
\special{pa 1135 337}%
\special{pa 1145 363}%
\special{pa 1155 387}%
\special{pa 1165 413}%
\special{pa 1170 425}%
\special{pa 1175 438}%
\special{pa 1185 462}%
\special{pa 1195 488}%
\special{pa 1205 512}%
\special{pa 1215 538}%
\special{pa 1225 562}%
\special{pa 1230 575}%
\special{pa 1235 587}%
\special{pa 1240 600}%
\special{pa 1245 612}%
\special{pa 1255 638}%
\special{pa 1260 650}%
\special{pa 1265 663}%
\special{pa 1270 675}%
\special{pa 1275 688}%
\special{pa 1285 712}%
\special{pa 1290 725}%
\special{pa 1295 737}%
\special{pa 1300 750}%
\special{pa 1305 762}%
\special{pa 1315 788}%
\special{pa 1325 812}%
\special{pa 1330 825}%
\special{pa 1335 837}%
\special{pa 1340 850}%
\special{pa 1345 862}%
\special{pa 1355 888}%
\special{pa 1360 900}%
\special{pa 1365 913}%
\special{pa 1370 925}%
\special{pa 1375 938}%
\special{pa 1385 962}%
\special{pa 1395 988}%
\special{pa 1400 1000}%
\special{pa 1405 1013}%
\special{pa 1415 1037}%
\special{pa 1420 1050}%
\special{pa 1425 1062}%
\special{pa 1435 1088}%
\special{pa 1445 1112}%
\special{pa 1455 1138}%
\special{pa 1465 1162}%
\special{pa 1475 1188}%
\special{pa 1485 1212}%
\special{pa 1495 1238}%
\special{pa 1505 1262}%
\special{pa 1515 1288}%
\special{pa 1525 1312}%
\special{pa 1535 1338}%
\special{pa 1545 1362}%
\special{pa 1555 1388}%
\special{pa 1565 1412}%
\special{pa 1575 1438}%
\special{pa 1585 1462}%
\special{pa 1590 1475}%
\special{pa 1595 1487}%
\special{pa 1600 1500}%
\special{pa 1605 1512}%
\special{pa 1615 1538}%
\special{pa 1625 1562}%
\special{pa 1635 1588}%
\special{pa 1645 1612}%
\special{pa 1655 1638}%
\special{pa 1665 1662}%
\special{pa 1675 1688}%
\special{pa 1680 1700}%
\special{pa 1685 1713}%
\special{pa 1695 1737}%
\special{pa 1700 1750}%
\special{pa 1705 1762}%
\special{pa 1710 1775}%
\special{pa 1715 1787}%
\special{pa 1720 1800}%
\special{pa 1725 1812}%
\special{pa 1735 1838}%
\special{pa 1745 1862}%
\special{pa 1755 1888}%
\special{pa 1765 1912}%
\special{pa 1775 1938}%
\special{pa 1780 1950}%
\special{pa 1785 1963}%
\special{pa 1790 1975}%
\special{pa 1795 1988}%
\special{pa 1800 2000}%
\special{pa 1805 2013}%
\special{pa 1815 2037}%
\special{pa 1820 2050}%
\special{pa 1825 2062}%
\special{pa 1835 2088}%
\special{pa 1845 2112}%
\special{pa 1855 2138}%
\special{pa 1865 2162}%
\special{pa 1875 2188}%
\special{pa 1885 2212}%
\special{pa 1895 2238}%
\special{pa 1905 2262}%
\special{pa 1915 2288}%
\special{pa 1925 2312}%
\special{pa 1935 2338}%
\special{pa 1945 2362}%
\special{pa 1950 2375}%
\special{pa 1955 2387}%
\special{pa 1960 2400}%
\special{pa 1965 2412}%
\special{pa 1975 2438}%
\special{pa 1985 2462}%
\special{pa 1995 2488}%
\special{pa 2005 2512}%
\special{pa 2010 2525}%
\special{pa 2015 2537}%
\special{pa 2020 2550}%
\special{pa 2025 2562}%
\special{pa 2035 2588}%
\special{pa 2045 2612}%
\special{pa 2050 2625}%
\special{pa 2055 2637}%
\special{pa 2060 2650}%
\special{pa 2065 2662}%
\special{pa 2075 2688}%
\special{pa 2085 2712}%
\special{pa 2095 2738}%
\special{pa 2105 2762}%
\special{pa 2115 2788}%
\special{pa 2125 2812}%
\special{pa 2135 2838}%
\special{pa 2145 2862}%
\special{pa 2155 2888}%
\special{pa 2165 2912}%
\special{pa 2175 2938}%
\special{pa 2180 2950}%
\special{pa 2185 2963}%
\special{pa 2190 2975}%
\special{pa 2195 2988}%
\special{pa 2205 3012}%
\special{pa 2215 3038}%
\special{pa 2225 3062}%
\special{pa 2235 3088}%
\special{pa 2240 3100}%
\special{pa 2245 3113}%
\special{pa 2255 3137}%
\special{pa 2260 3150}%
\special{pa 2265 3162}%
\special{pa 2275 3188}%
\special{pa 2285 3212}%
\special{pa 2295 3238}%
\special{pa 2305 3262}%
\special{pa 2310 3275}%
\special{pa 2315 3287}%
\special{pa 2320 3300}%
\special{pa 2325 3312}%
\special{pa 2335 3338}%
\special{pa 2345 3362}%
\special{pa 2355 3388}%
\special{pa 2365 3412}%
\special{pa 2375 3438}%
\special{pa 2385 3462}%
\special{pa 2395 3488}%
\special{pa 2405 3512}%
\special{pa 2415 3538}%
\special{pa 2425 3562}%
\special{pa 2435 3588}%
\special{pa 2440 3600}%
\special{pa 2445 3613}%
\special{pa 2450 3625}%
\special{pa 2455 3638}%
\special{pa 2465 3662}%
\special{pa 2475 3688}%
\special{pa 2480 3700}%
\special{pa 2485 3713}%
\special{pa 2490 3725}%
\special{pa 2495 3738}%
\special{pa 2505 3762}%
\special{pa 2510 3775}%
\special{pa 2515 3787}%
\special{pa 2520 3800}%
\special{pa 2525 3812}%
\special{pa 2535 3838}%
\special{pa 2545 3862}%
\special{pa 2550 3875}%
\special{pa 2555 3887}%
\special{pa 2560 3900}%
\special{pa 2565 3912}%
\special{pa 2575 3938}%
\special{pa 2585 3962}%
\special{pa 2595 3988}%
\special{pa 2605 4012}%
\special{pa 2610 4025}%
\special{pa 2615 4037}%
\special{pa 2620 4050}%
\special{pa 2625 4062}%
\special{pa 2635 4088}%
\special{pa 2645 4112}%
\special{pa 2655 4138}%
\special{pa 2665 4162}%
\special{pa 2675 4188}%
\special{pa 2685 4212}%
\special{pa 2695 4238}%
\special{pa 2705 4262}%
\special{pa 2715 4288}%
\special{pa 2725 4312}%
\special{pa 2735 4338}%
\special{pa 2740 4350}%
\special{pa 2745 4363}%
\special{pa 2755 4387}%
\special{pa 2760 4400}%
\special{pa 2765 4412}%
\special{pa 2775 4438}%
\special{pa 2785 4462}%
\special{pa 2795 4488}%
\special{pa 2805 4512}%
\special{pa 2815 4538}%
\special{pa 2825 4562}%
\special{pa 2835 4588}%
\special{pa 2845 4612}%
\special{pa 2855 4638}%
\special{pa 2865 4662}%
\special{pa 2875 4688}%
\special{pa 2885 4712}%
\special{pa 2895 4738}%
\special{pa 2905 4762}%
\special{pa 2915 4788}%
\special{pa 2925 4812}%
\special{pa 2935 4838}%
\special{pa 2945 4862}%
\special{pa 2955 4888}%
\special{pa 2960 4900}%
\special{pa 2965 4913}%
\special{pa 2970 4925}%
\special{pa 2975 4938}%
\special{pa 2985 4962}%
\special{pa 2995 4988}%
\special{pa 3000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+2
\special{pn 8}%
\special{pa 1800 0}%
\special{pa 1805 13}%
\special{pa 1815 37}%
\special{pa 1820 50}%
\special{pa 1825 62}%
\special{pa 1830 75}%
\special{pa 1835 87}%
\special{pa 1840 100}%
\special{pa 1845 112}%
\special{pa 1855 138}%
\special{pa 1860 150}%
\special{pa 1865 163}%
\special{pa 1870 175}%
\special{pa 1875 188}%
\special{pa 1885 212}%
\special{pa 1890 225}%
\special{pa 1895 237}%
\special{pa 1905 263}%
\special{pa 1910 275}%
\special{pa 1915 288}%
\special{pa 1925 312}%
\special{pa 1935 338}%
\special{pa 1945 362}%
\special{pa 1950 375}%
\special{pa 1955 387}%
\special{pa 1965 413}%
\special{pa 1970 425}%
\special{pa 1975 438}%
\special{pa 1985 462}%
\special{pa 1990 475}%
\special{pa 1995 487}%
\special{pa 2000 500}%
\special{pa 2005 512}%
\special{pa 2010 525}%
\special{pa 2015 537}%
\special{pa 2020 550}%
\special{pa 2025 562}%
\special{pa 2030 575}%
\special{pa 2035 587}%
\special{pa 2040 600}%
\special{pa 2045 612}%
\special{pa 2050 625}%
\special{pa 2055 637}%
\special{pa 2060 650}%
\special{pa 2065 662}%
\special{pa 2075 688}%
\special{pa 2085 712}%
\special{pa 2090 725}%
\special{pa 2095 737}%
\special{pa 2105 763}%
\special{pa 2110 775}%
\special{pa 2115 788}%
\special{pa 2125 812}%
\special{pa 2130 825}%
\special{pa 2135 837}%
\special{pa 2140 850}%
\special{pa 2145 862}%
\special{pa 2155 888}%
\special{pa 2160 900}%
\special{pa 2165 913}%
\special{pa 2170 925}%
\special{pa 2175 938}%
\special{pa 2180 950}%
\special{pa 2185 963}%
\special{pa 2190 975}%
\special{pa 2195 988}%
\special{pa 2200 1000}%
\special{pa 2205 1013}%
\special{pa 2210 1025}%
\special{pa 2215 1038}%
\special{pa 2225 1062}%
\special{pa 2235 1088}%
\special{pa 2240 1100}%
\special{pa 2245 1113}%
\special{pa 2255 1137}%
\special{pa 2260 1150}%
\special{pa 2265 1162}%
\special{pa 2275 1188}%
\special{pa 2285 1212}%
\special{pa 2290 1225}%
\special{pa 2295 1237}%
\special{pa 2300 1250}%
\special{pa 2305 1262}%
\special{pa 2310 1275}%
\special{pa 2315 1287}%
\special{pa 2320 1300}%
\special{pa 2325 1312}%
\special{pa 2335 1338}%
\special{pa 2345 1362}%
\special{pa 2355 1388}%
\special{pa 2365 1412}%
\special{pa 2375 1438}%
\special{pa 2385 1462}%
\special{pa 2390 1475}%
\special{pa 2395 1487}%
\special{pa 2405 1513}%
\special{pa 2410 1525}%
\special{pa 2415 1538}%
\special{pa 2425 1562}%
\special{pa 2435 1588}%
\special{pa 2440 1600}%
\special{pa 2445 1613}%
\special{pa 2450 1625}%
\special{pa 2455 1638}%
\special{pa 2465 1662}%
\special{pa 2475 1688}%
\special{pa 2480 1700}%
\special{pa 2485 1713}%
\special{pa 2490 1725}%
\special{pa 2495 1738}%
\special{pa 2505 1762}%
\special{pa 2510 1775}%
\special{pa 2515 1787}%
\special{pa 2520 1800}%
\special{pa 2525 1812}%
\special{pa 2535 1838}%
\special{pa 2545 1862}%
\special{pa 2550 1875}%
\special{pa 2555 1887}%
\special{pa 2560 1900}%
\special{pa 2565 1912}%
\special{pa 2575 1938}%
\special{pa 2585 1962}%
\special{pa 2590 1975}%
\special{pa 2595 1987}%
\special{pa 2605 2013}%
\special{pa 2615 2037}%
\special{pa 2620 2050}%
\special{pa 2625 2062}%
\special{pa 2635 2088}%
\special{pa 2645 2112}%
\special{pa 2655 2138}%
\special{pa 2665 2162}%
\special{pa 2675 2188}%
\special{pa 2680 2200}%
\special{pa 2685 2213}%
\special{pa 2690 2225}%
\special{pa 2695 2238}%
\special{pa 2705 2262}%
\special{pa 2715 2288}%
\special{pa 2725 2312}%
\special{pa 2735 2338}%
\special{pa 2740 2350}%
\special{pa 2745 2363}%
\special{pa 2755 2387}%
\special{pa 2760 2400}%
\special{pa 2765 2412}%
\special{pa 2775 2438}%
\special{pa 2785 2462}%
\special{pa 2795 2488}%
\special{pa 2805 2512}%
\special{pa 2810 2525}%
\special{pa 2815 2537}%
\special{pa 2820 2550}%
\special{pa 2825 2562}%
\special{pa 2835 2588}%
\special{pa 2845 2612}%
\special{pa 2855 2638}%
\special{pa 2865 2662}%
\special{pa 2875 2688}%
\special{pa 2880 2700}%
\special{pa 2885 2713}%
\special{pa 2890 2725}%
\special{pa 2895 2738}%
\special{pa 2905 2762}%
\special{pa 2910 2775}%
\special{pa 2915 2787}%
\special{pa 2920 2800}%
\special{pa 2925 2812}%
\special{pa 2935 2838}%
\special{pa 2945 2862}%
\special{pa 2955 2888}%
\special{pa 2960 2900}%
\special{pa 2965 2913}%
\special{pa 2970 2925}%
\special{pa 2975 2938}%
\special{pa 2980 2950}%
\special{pa 2985 2963}%
\special{pa 2990 2975}%
\special{pa 2995 2988}%
\special{pa 3005 3012}%
\special{pa 3015 3038}%
\special{pa 3025 3062}%
\special{pa 3035 3088}%
\special{pa 3045 3112}%
\special{pa 3055 3138}%
\special{pa 3065 3162}%
\special{pa 3075 3188}%
\special{pa 3080 3200}%
\special{pa 3085 3213}%
\special{pa 3090 3225}%
\special{pa 3095 3238}%
\special{pa 3105 3262}%
\special{pa 3115 3288}%
\special{pa 3125 3312}%
\special{pa 3130 3325}%
\special{pa 3135 3337}%
\special{pa 3140 3350}%
\special{pa 3145 3362}%
\special{pa 3150 3375}%
\special{pa 3155 3387}%
\special{pa 3160 3400}%
\special{pa 3165 3412}%
\special{pa 3175 3438}%
\special{pa 3180 3450}%
\special{pa 3185 3463}%
\special{pa 3190 3475}%
\special{pa 3195 3488}%
\special{pa 3205 3512}%
\special{pa 3210 3525}%
\special{pa 3215 3537}%
\special{pa 3220 3550}%
\special{pa 3225 3562}%
\special{pa 3230 3575}%
\special{pa 3235 3587}%
\special{pa 3245 3613}%
\special{pa 3255 3637}%
\special{pa 3265 3663}%
\special{pa 3270 3675}%
\special{pa 3275 3688}%
\special{pa 3280 3700}%
\special{pa 3285 3713}%
\special{pa 3290 3725}%
\special{pa 3295 3738}%
\special{pa 3305 3762}%
\special{pa 3310 3775}%
\special{pa 3315 3787}%
\special{pa 3320 3800}%
\special{pa 3325 3812}%
\special{pa 3335 3838}%
\special{pa 3340 3850}%
\special{pa 3345 3863}%
\special{pa 3350 3875}%
\special{pa 3355 3888}%
\special{pa 3360 3900}%
\special{pa 3365 3913}%
\special{pa 3370 3925}%
\special{pa 3375 3938}%
\special{pa 3385 3962}%
\special{pa 3395 3988}%
\special{pa 3405 4012}%
\special{pa 3410 4025}%
\special{pa 3415 4037}%
\special{pa 3420 4050}%
\special{pa 3425 4062}%
\special{pa 3435 4088}%
\special{pa 3445 4112}%
\special{pa 3455 4138}%
\special{pa 3465 4162}%
\special{pa 3475 4188}%
\special{pa 3485 4212}%
\special{pa 3495 4238}%
\special{pa 3505 4262}%
\special{pa 3515 4288}%
\special{pa 3525 4312}%
\special{pa 3535 4338}%
\special{pa 3545 4362}%
\special{pa 3555 4388}%
\special{pa 3565 4412}%
\special{pa 3575 4438}%
\special{pa 3585 4462}%
\special{pa 3595 4488}%
\special{pa 3605 4512}%
\special{pa 3615 4538}%
\special{pa 3625 4562}%
\special{pa 3630 4575}%
\special{pa 3635 4587}%
\special{pa 3640 4600}%
\special{pa 3645 4612}%
\special{pa 3650 4625}%
\special{pa 3655 4637}%
\special{pa 3660 4650}%
\special{pa 3665 4662}%
\special{pa 3675 4688}%
\special{pa 3685 4712}%
\special{pa 3695 4738}%
\special{pa 3705 4762}%
\special{pa 3715 4788}%
\special{pa 3725 4812}%
\special{pa 3730 4825}%
\special{pa 3735 4837}%
\special{pa 3745 4863}%
\special{pa 3755 4887}%
\special{pa 3765 4913}%
\special{pa 3770 4925}%
\special{pa 3775 4938}%
\special{pa 3785 4962}%
\special{pa 3795 4988}%
\special{pa 3800 5000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 1900 1800 2000 2 0 0 0
% $H$
\put(18.0000,-20.0000){\makebox(0,0)[lb]{$H$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1900 2600 2000 2 0 0 0
% $I$
\put(26.0000,-20.0000){\makebox(0,0)[lb]{$I$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $G$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$G$}}%
% STR 2 0 3 0 Black White  
% 4 2390 3180 2390 3280 2 0 0 0
% $T$
\put(23.9000,-32.8000){\makebox(0,0)[lb]{$T$}}%
% STR 2 0 3 0 Black White  
% 4 1800 3900 1800 4000 2 0 0 0
% $J$
\put(18.0000,-40.0000){\makebox(0,0)[lb]{$J$}}%
% STR 2 0 3 0 Black White  
% 4 2600 3890 2600 3990 2 0 0 0
% $K$
\put(26.0000,-39.9000){\makebox(0,0)[lb]{$K$}}%
% STR 2 0 3 0 Black White  
% 4 3600 3900 3600 4000 2 0 0 0
% $L$
\put(36.0000,-40.0000){\makebox(0,0)[lb]{$L$}}%
% STR 2 0 3 0 Black White  
% 4 3000 3900 3000 4000 2 0 0 0
% $E$
\put(30.0000,-40.0000){\makebox(0,0)[lb]{$E$}}%
\end{picture}}%
}\caption{}\label{fig201}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig202}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -5/2x
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 203 8}%
\special{ip}%
\special{pa 217 43}%
\special{pa 220 50}%
\special{pa 220 50}%
\special{ip}%
\special{pa 234 85}%
\special{pa 235 87}%
\special{pa 237 93}%
\special{ip}%
\special{pa 251 128}%
\special{pa 254 135}%
\special{ip}%
\special{pa 268 170}%
\special{pa 270 175}%
\special{pa 271 178}%
\special{ip}%
\special{pa 285 213}%
\special{pa 285 213}%
\special{pa 288 220}%
\special{ip}%
\special{pa 302 255}%
\special{pa 305 263}%
\special{ip}%
\special{pa 319 298}%
\special{pa 320 300}%
\special{pa 322 305}%
\special{ip}%
\special{pa 336 340}%
\special{pa 339 348}%
\special{ip}%
\special{pa 353 383}%
\special{pa 355 387}%
\special{pa 356 390}%
\special{ip}%
\special{pa 370 426}%
\special{pa 373 433}%
\special{ip}%
\special{pa 387 468}%
\special{pa 390 476}%
\special{ip}%
\special{pa 404 511}%
\special{pa 405 513}%
\special{pa 407 518}%
\special{ip}%
\special{pa 421 553}%
\special{pa 424 561}%
\special{ip}%
\special{pa 438 596}%
\special{pa 441 603}%
\special{ip}%
\special{pa 455 638}%
\special{pa 458 646}%
\special{ip}%
\special{pa 472 681}%
\special{pa 475 688}%
\special{pa 475 688}%
\special{ip}%
\special{pa 489 723}%
\special{pa 492 731}%
\special{ip}%
\special{pa 507 766}%
\special{pa 509 774}%
\special{ip}%
\special{pa 524 808}%
\special{pa 525 812}%
\special{pa 527 816}%
\special{ip}%
\special{pa 540 851}%
\special{pa 544 859}%
\special{ip}%
\special{pa 557 894}%
\special{pa 560 900}%
\special{pa 560 901}%
\special{ip}%
\special{pa 574 936}%
\special{pa 575 938}%
\special{pa 577 944}%
\special{ip}%
\special{pa 592 979}%
\special{pa 595 986}%
\special{ip}%
\special{pa 609 1021}%
\special{pa 611 1029}%
\special{ip}%
\special{pa 626 1064}%
\special{pa 629 1071}%
\special{ip}%
\special{pa 643 1106}%
\special{pa 645 1112}%
\special{pa 646 1114}%
\special{ip}%
\special{pa 660 1149}%
\special{pa 663 1156}%
\special{ip}%
\special{pa 676 1192}%
\special{pa 680 1199}%
\special{ip}%
\special{pa 693 1234}%
\special{pa 695 1238}%
\special{pa 697 1242}%
\special{ip}%
\special{pa 711 1277}%
\special{pa 714 1284}%
\special{ip}%
\special{pa 728 1319}%
\special{pa 731 1327}%
\special{ip}%
\special{pa 745 1362}%
\special{pa 745 1362}%
\special{pa 748 1369}%
\special{ip}%
\special{pa 762 1404}%
\special{pa 765 1412}%
\special{ip}%
\special{pa 779 1447}%
\special{pa 782 1454}%
\special{ip}%
\special{pa 796 1489}%
\special{pa 799 1497}%
\special{ip}%
\special{pa 813 1532}%
\special{pa 815 1538}%
\special{pa 816 1540}%
\special{ip}%
\special{pa 830 1574}%
\special{pa 833 1582}%
\special{ip}%
\special{pa 847 1617}%
\special{pa 850 1625}%
\special{ip}%
\special{pa 864 1660}%
\special{pa 865 1662}%
\special{pa 867 1667}%
\special{ip}%
\special{pa 881 1702}%
\special{pa 884 1710}%
\special{ip}%
\special{pa 898 1745}%
\special{pa 901 1752}%
\special{ip}%
\special{pa 915 1787}%
\special{pa 915 1788}%
\special{pa 918 1795}%
\special{ip}%
\special{pa 932 1830}%
\special{pa 935 1837}%
\special{ip}%
\special{pa 949 1872}%
\special{pa 952 1880}%
\special{ip}%
\special{pa 966 1915}%
\special{pa 969 1922}%
\special{ip}%
\special{pa 983 1957}%
\special{pa 985 1962}%
\special{pa 986 1965}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2012}%
\special{pa 1015 2038}%
\special{pa 1025 2062}%
\special{pa 1035 2088}%
\special{pa 1045 2112}%
\special{pa 1055 2138}%
\special{pa 1065 2162}%
\special{pa 1075 2188}%
\special{pa 1085 2212}%
\special{pa 1095 2238}%
\special{pa 1105 2262}%
\special{pa 1115 2288}%
\special{pa 1125 2312}%
\special{pa 1135 2338}%
\special{pa 1145 2362}%
\special{pa 1155 2388}%
\special{pa 1165 2412}%
\special{pa 1175 2438}%
\special{pa 1185 2462}%
\special{pa 1195 2488}%
\special{pa 1205 2512}%
\special{pa 1215 2538}%
\special{pa 1225 2562}%
\special{pa 1235 2588}%
\special{pa 1245 2612}%
\special{pa 1255 2638}%
\special{pa 1265 2662}%
\special{pa 1275 2688}%
\special{pa 1285 2712}%
\special{pa 1295 2738}%
\special{pa 1305 2762}%
\special{pa 1315 2788}%
\special{pa 1325 2812}%
\special{pa 1335 2838}%
\special{pa 1345 2862}%
\special{pa 1355 2888}%
\special{pa 1365 2912}%
\special{pa 1375 2938}%
\special{pa 1385 2962}%
\special{pa 1395 2988}%
\special{pa 1405 3012}%
\special{pa 1415 3038}%
\special{pa 1425 3062}%
\special{pa 1435 3088}%
\special{pa 1445 3112}%
\special{pa 1455 3138}%
\special{pa 1465 3162}%
\special{pa 1475 3188}%
\special{pa 1485 3212}%
\special{pa 1495 3238}%
\special{pa 1505 3262}%
\special{pa 1515 3288}%
\special{pa 1525 3312}%
\special{pa 1535 3338}%
\special{pa 1545 3362}%
\special{pa 1555 3388}%
\special{pa 1565 3412}%
\special{pa 1575 3438}%
\special{pa 1585 3462}%
\special{pa 1595 3488}%
\special{pa 1605 3512}%
\special{pa 1615 3538}%
\special{pa 1625 3562}%
\special{pa 1635 3588}%
\special{pa 1645 3612}%
\special{pa 1655 3638}%
\special{pa 1665 3662}%
\special{pa 1675 3688}%
\special{pa 1685 3712}%
\special{pa 1695 3738}%
\special{pa 1705 3762}%
\special{pa 1715 3788}%
\special{pa 1725 3812}%
\special{pa 1735 3838}%
\special{pa 1745 3862}%
\special{pa 1755 3888}%
\special{pa 1765 3912}%
\special{pa 1775 3938}%
\special{pa 1785 3962}%
\special{pa 1795 3988}%
\special{pa 1805 4012}%
\special{pa 1810 4025}%
\special{pa 1815 4037}%
\special{pa 1820 4050}%
\special{pa 1825 4062}%
\special{pa 1835 4088}%
\special{pa 1845 4112}%
\special{pa 1855 4138}%
\special{pa 1865 4162}%
\special{pa 1875 4188}%
\special{pa 1885 4212}%
\special{pa 1895 4238}%
\special{pa 1905 4262}%
\special{pa 1915 4288}%
\special{pa 1925 4312}%
\special{pa 1935 4338}%
\special{pa 1945 4362}%
\special{pa 1955 4388}%
\special{pa 1965 4412}%
\special{pa 1975 4438}%
\special{pa 1985 4462}%
\special{pa 1995 4488}%
\special{pa 2005 4512}%
\special{pa 2015 4538}%
\special{pa 2025 4562}%
\special{pa 2035 4588}%
\special{pa 2045 4612}%
\special{pa 2055 4638}%
\special{pa 2065 4662}%
\special{pa 2075 4688}%
\special{pa 2085 4712}%
\special{pa 2095 4738}%
\special{pa 2105 4762}%
\special{pa 2115 4788}%
\special{pa 2125 4812}%
\special{pa 2135 4838}%
\special{pa 2145 4862}%
\special{pa 2155 4888}%
\special{pa 2165 4912}%
\special{pa 2175 4938}%
\special{pa 2185 4962}%
\special{pa 2195 4988}%
\special{pa 2200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 12}%
\special{pa 1015 38}%
\special{pa 1025 62}%
\special{pa 1030 75}%
\special{pa 1035 87}%
\special{pa 1045 113}%
\special{pa 1055 137}%
\special{pa 1065 163}%
\special{pa 1070 175}%
\special{pa 1075 188}%
\special{pa 1085 212}%
\special{pa 1095 238}%
\special{pa 1105 262}%
\special{pa 1115 288}%
\special{pa 1125 312}%
\special{pa 1130 325}%
\special{pa 1135 337}%
\special{pa 1145 363}%
\special{pa 1155 387}%
\special{pa 1165 413}%
\special{pa 1170 425}%
\special{pa 1175 438}%
\special{pa 1185 462}%
\special{pa 1195 488}%
\special{pa 1205 512}%
\special{pa 1215 538}%
\special{pa 1225 562}%
\special{pa 1230 575}%
\special{pa 1235 587}%
\special{pa 1240 600}%
\special{pa 1245 612}%
\special{pa 1255 638}%
\special{pa 1260 650}%
\special{pa 1265 663}%
\special{pa 1270 675}%
\special{pa 1275 688}%
\special{pa 1285 712}%
\special{pa 1290 725}%
\special{pa 1295 737}%
\special{pa 1300 750}%
\special{pa 1305 762}%
\special{pa 1315 788}%
\special{pa 1325 812}%
\special{pa 1330 825}%
\special{pa 1335 837}%
\special{pa 1340 850}%
\special{pa 1345 862}%
\special{pa 1355 888}%
\special{pa 1360 900}%
\special{pa 1365 913}%
\special{pa 1370 925}%
\special{pa 1375 938}%
\special{pa 1385 962}%
\special{pa 1395 988}%
\special{pa 1400 1000}%
\special{pa 1405 1013}%
\special{pa 1415 1037}%
\special{pa 1420 1050}%
\special{pa 1425 1062}%
\special{pa 1435 1088}%
\special{pa 1445 1112}%
\special{pa 1455 1138}%
\special{pa 1465 1162}%
\special{pa 1475 1188}%
\special{pa 1485 1212}%
\special{pa 1495 1238}%
\special{pa 1505 1262}%
\special{pa 1515 1288}%
\special{pa 1525 1312}%
\special{pa 1535 1338}%
\special{pa 1545 1362}%
\special{pa 1555 1388}%
\special{pa 1565 1412}%
\special{pa 1575 1438}%
\special{pa 1585 1462}%
\special{pa 1590 1475}%
\special{pa 1595 1487}%
\special{pa 1600 1500}%
\special{pa 1605 1512}%
\special{pa 1615 1538}%
\special{pa 1625 1562}%
\special{pa 1635 1588}%
\special{pa 1645 1612}%
\special{pa 1655 1638}%
\special{pa 1665 1662}%
\special{pa 1675 1688}%
\special{pa 1680 1700}%
\special{pa 1685 1713}%
\special{pa 1695 1737}%
\special{pa 1700 1750}%
\special{pa 1705 1762}%
\special{pa 1710 1775}%
\special{pa 1715 1787}%
\special{pa 1720 1800}%
\special{pa 1725 1812}%
\special{pa 1735 1838}%
\special{pa 1745 1862}%
\special{pa 1755 1888}%
\special{pa 1765 1912}%
\special{pa 1775 1938}%
\special{pa 1780 1950}%
\special{pa 1785 1963}%
\special{pa 1790 1975}%
\special{pa 1795 1988}%
\special{pa 1800 2000}%
\special{pa 1805 2013}%
\special{pa 1815 2037}%
\special{pa 1820 2050}%
\special{pa 1825 2062}%
\special{pa 1835 2088}%
\special{pa 1845 2112}%
\special{pa 1855 2138}%
\special{pa 1865 2162}%
\special{pa 1875 2188}%
\special{pa 1885 2212}%
\special{pa 1895 2238}%
\special{pa 1905 2262}%
\special{pa 1915 2288}%
\special{pa 1925 2312}%
\special{pa 1935 2338}%
\special{pa 1945 2362}%
\special{pa 1950 2375}%
\special{pa 1955 2387}%
\special{pa 1960 2400}%
\special{pa 1965 2412}%
\special{pa 1975 2438}%
\special{pa 1985 2462}%
\special{pa 1995 2488}%
\special{pa 2005 2512}%
\special{pa 2010 2525}%
\special{pa 2015 2537}%
\special{pa 2020 2550}%
\special{pa 2025 2562}%
\special{pa 2035 2588}%
\special{pa 2045 2612}%
\special{pa 2050 2625}%
\special{pa 2055 2637}%
\special{pa 2060 2650}%
\special{pa 2065 2662}%
\special{pa 2075 2688}%
\special{pa 2085 2712}%
\special{pa 2095 2738}%
\special{pa 2105 2762}%
\special{pa 2115 2788}%
\special{pa 2125 2812}%
\special{pa 2135 2838}%
\special{pa 2145 2862}%
\special{pa 2155 2888}%
\special{pa 2165 2912}%
\special{pa 2175 2938}%
\special{pa 2180 2950}%
\special{pa 2185 2963}%
\special{pa 2190 2975}%
\special{pa 2195 2988}%
\special{pa 2205 3012}%
\special{pa 2215 3038}%
\special{pa 2225 3062}%
\special{pa 2235 3088}%
\special{pa 2240 3100}%
\special{pa 2245 3113}%
\special{pa 2255 3137}%
\special{pa 2260 3150}%
\special{pa 2265 3162}%
\special{pa 2275 3188}%
\special{pa 2285 3212}%
\special{pa 2295 3238}%
\special{pa 2305 3262}%
\special{pa 2310 3275}%
\special{pa 2315 3287}%
\special{pa 2320 3300}%
\special{pa 2325 3312}%
\special{pa 2335 3338}%
\special{pa 2345 3362}%
\special{pa 2355 3388}%
\special{pa 2365 3412}%
\special{pa 2375 3438}%
\special{pa 2385 3462}%
\special{pa 2395 3488}%
\special{pa 2405 3512}%
\special{pa 2415 3538}%
\special{pa 2425 3562}%
\special{pa 2435 3588}%
\special{pa 2440 3600}%
\special{pa 2445 3613}%
\special{pa 2450 3625}%
\special{pa 2455 3638}%
\special{pa 2465 3662}%
\special{pa 2475 3688}%
\special{pa 2480 3700}%
\special{pa 2485 3713}%
\special{pa 2490 3725}%
\special{pa 2495 3738}%
\special{pa 2505 3762}%
\special{pa 2510 3775}%
\special{pa 2515 3787}%
\special{pa 2520 3800}%
\special{pa 2525 3812}%
\special{pa 2535 3838}%
\special{pa 2545 3862}%
\special{pa 2550 3875}%
\special{pa 2555 3887}%
\special{pa 2560 3900}%
\special{pa 2565 3912}%
\special{pa 2575 3938}%
\special{pa 2585 3962}%
\special{pa 2595 3988}%
\special{pa 2605 4012}%
\special{pa 2610 4025}%
\special{pa 2615 4037}%
\special{pa 2620 4050}%
\special{pa 2625 4062}%
\special{pa 2635 4088}%
\special{pa 2645 4112}%
\special{pa 2655 4138}%
\special{pa 2665 4162}%
\special{pa 2675 4188}%
\special{pa 2685 4212}%
\special{pa 2695 4238}%
\special{pa 2705 4262}%
\special{pa 2715 4288}%
\special{pa 2725 4312}%
\special{pa 2735 4338}%
\special{pa 2740 4350}%
\special{pa 2745 4363}%
\special{pa 2755 4387}%
\special{pa 2760 4400}%
\special{pa 2765 4412}%
\special{pa 2775 4438}%
\special{pa 2785 4462}%
\special{pa 2795 4488}%
\special{pa 2805 4512}%
\special{pa 2815 4538}%
\special{pa 2825 4562}%
\special{pa 2835 4588}%
\special{pa 2845 4612}%
\special{pa 2855 4638}%
\special{pa 2865 4662}%
\special{pa 2875 4688}%
\special{pa 2885 4712}%
\special{pa 2895 4738}%
\special{pa 2905 4762}%
\special{pa 2915 4788}%
\special{pa 2925 4812}%
\special{pa 2935 4838}%
\special{pa 2945 4862}%
\special{pa 2955 4888}%
\special{pa 2960 4900}%
\special{pa 2965 4913}%
\special{pa 2970 4925}%
\special{pa 2975 4938}%
\special{pa 2985 4962}%
\special{pa 2995 4988}%
\special{pa 3000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+2
\special{pn 8}%
\special{pa 1800 0}%
\special{pa 1805 13}%
\special{pa 1815 37}%
\special{pa 1820 50}%
\special{pa 1825 62}%
\special{pa 1830 75}%
\special{pa 1835 87}%
\special{pa 1840 100}%
\special{pa 1845 112}%
\special{pa 1855 138}%
\special{pa 1860 150}%
\special{pa 1865 163}%
\special{pa 1870 175}%
\special{pa 1875 188}%
\special{pa 1885 212}%
\special{pa 1890 225}%
\special{pa 1895 237}%
\special{pa 1905 263}%
\special{pa 1910 275}%
\special{pa 1915 288}%
\special{pa 1925 312}%
\special{pa 1935 338}%
\special{pa 1945 362}%
\special{pa 1950 375}%
\special{pa 1955 387}%
\special{pa 1965 413}%
\special{pa 1970 425}%
\special{pa 1975 438}%
\special{pa 1985 462}%
\special{pa 1990 475}%
\special{pa 1995 487}%
\special{pa 2000 500}%
\special{pa 2005 512}%
\special{pa 2010 525}%
\special{pa 2015 537}%
\special{pa 2020 550}%
\special{pa 2025 562}%
\special{pa 2030 575}%
\special{pa 2035 587}%
\special{pa 2040 600}%
\special{pa 2045 612}%
\special{pa 2050 625}%
\special{pa 2055 637}%
\special{pa 2060 650}%
\special{pa 2065 662}%
\special{pa 2075 688}%
\special{pa 2085 712}%
\special{pa 2090 725}%
\special{pa 2095 737}%
\special{pa 2105 763}%
\special{pa 2110 775}%
\special{pa 2115 788}%
\special{pa 2125 812}%
\special{pa 2130 825}%
\special{pa 2135 837}%
\special{pa 2140 850}%
\special{pa 2145 862}%
\special{pa 2155 888}%
\special{pa 2160 900}%
\special{pa 2165 913}%
\special{pa 2170 925}%
\special{pa 2175 938}%
\special{pa 2180 950}%
\special{pa 2185 963}%
\special{pa 2190 975}%
\special{pa 2195 988}%
\special{pa 2200 1000}%
\special{pa 2205 1013}%
\special{pa 2210 1025}%
\special{pa 2215 1038}%
\special{pa 2225 1062}%
\special{pa 2235 1088}%
\special{pa 2240 1100}%
\special{pa 2245 1113}%
\special{pa 2255 1137}%
\special{pa 2260 1150}%
\special{pa 2265 1162}%
\special{pa 2275 1188}%
\special{pa 2285 1212}%
\special{pa 2290 1225}%
\special{pa 2295 1237}%
\special{pa 2300 1250}%
\special{pa 2305 1262}%
\special{pa 2310 1275}%
\special{pa 2315 1287}%
\special{pa 2320 1300}%
\special{pa 2325 1312}%
\special{pa 2335 1338}%
\special{pa 2345 1362}%
\special{pa 2355 1388}%
\special{pa 2365 1412}%
\special{pa 2375 1438}%
\special{pa 2385 1462}%
\special{pa 2390 1475}%
\special{pa 2395 1487}%
\special{pa 2405 1513}%
\special{pa 2410 1525}%
\special{pa 2415 1538}%
\special{pa 2425 1562}%
\special{pa 2435 1588}%
\special{pa 2440 1600}%
\special{pa 2445 1613}%
\special{pa 2450 1625}%
\special{pa 2455 1638}%
\special{pa 2465 1662}%
\special{pa 2475 1688}%
\special{pa 2480 1700}%
\special{pa 2485 1713}%
\special{pa 2490 1725}%
\special{pa 2495 1738}%
\special{pa 2505 1762}%
\special{pa 2510 1775}%
\special{pa 2515 1787}%
\special{pa 2520 1800}%
\special{pa 2525 1812}%
\special{pa 2535 1838}%
\special{pa 2545 1862}%
\special{pa 2550 1875}%
\special{pa 2555 1887}%
\special{pa 2560 1900}%
\special{pa 2565 1912}%
\special{pa 2575 1938}%
\special{pa 2585 1962}%
\special{pa 2590 1975}%
\special{pa 2595 1987}%
\special{pa 2605 2013}%
\special{pa 2615 2037}%
\special{pa 2620 2050}%
\special{pa 2625 2062}%
\special{pa 2635 2088}%
\special{pa 2645 2112}%
\special{pa 2655 2138}%
\special{pa 2665 2162}%
\special{pa 2675 2188}%
\special{pa 2680 2200}%
\special{pa 2685 2213}%
\special{pa 2690 2225}%
\special{pa 2695 2238}%
\special{pa 2705 2262}%
\special{pa 2715 2288}%
\special{pa 2725 2312}%
\special{pa 2735 2338}%
\special{pa 2740 2350}%
\special{pa 2745 2363}%
\special{pa 2755 2387}%
\special{pa 2760 2400}%
\special{pa 2765 2412}%
\special{pa 2775 2438}%
\special{pa 2785 2462}%
\special{pa 2795 2488}%
\special{pa 2805 2512}%
\special{pa 2810 2525}%
\special{pa 2815 2537}%
\special{pa 2820 2550}%
\special{pa 2825 2562}%
\special{pa 2835 2588}%
\special{pa 2845 2612}%
\special{pa 2855 2638}%
\special{pa 2865 2662}%
\special{pa 2875 2688}%
\special{pa 2880 2700}%
\special{pa 2885 2713}%
\special{pa 2890 2725}%
\special{pa 2895 2738}%
\special{pa 2905 2762}%
\special{pa 2910 2775}%
\special{pa 2915 2787}%
\special{pa 2920 2800}%
\special{pa 2925 2812}%
\special{pa 2935 2838}%
\special{pa 2945 2862}%
\special{pa 2955 2888}%
\special{pa 2960 2900}%
\special{pa 2965 2913}%
\special{pa 2970 2925}%
\special{pa 2975 2938}%
\special{pa 2980 2950}%
\special{pa 2985 2963}%
\special{pa 2990 2975}%
\special{pa 2995 2988}%
\special{pa 3005 3012}%
\special{pa 3015 3038}%
\special{pa 3025 3062}%
\special{pa 3035 3088}%
\special{pa 3045 3112}%
\special{pa 3055 3138}%
\special{pa 3065 3162}%
\special{pa 3075 3188}%
\special{pa 3080 3200}%
\special{pa 3085 3213}%
\special{pa 3090 3225}%
\special{pa 3095 3238}%
\special{pa 3105 3262}%
\special{pa 3115 3288}%
\special{pa 3125 3312}%
\special{pa 3130 3325}%
\special{pa 3135 3337}%
\special{pa 3140 3350}%
\special{pa 3145 3362}%
\special{pa 3150 3375}%
\special{pa 3155 3387}%
\special{pa 3160 3400}%
\special{pa 3165 3412}%
\special{pa 3175 3438}%
\special{pa 3180 3450}%
\special{pa 3185 3463}%
\special{pa 3190 3475}%
\special{pa 3195 3488}%
\special{pa 3205 3512}%
\special{pa 3210 3525}%
\special{pa 3215 3537}%
\special{pa 3220 3550}%
\special{pa 3225 3562}%
\special{pa 3230 3575}%
\special{pa 3235 3587}%
\special{pa 3245 3613}%
\special{pa 3255 3637}%
\special{pa 3265 3663}%
\special{pa 3270 3675}%
\special{pa 3275 3688}%
\special{pa 3280 3700}%
\special{pa 3285 3713}%
\special{pa 3290 3725}%
\special{pa 3295 3738}%
\special{pa 3305 3762}%
\special{pa 3310 3775}%
\special{pa 3315 3787}%
\special{pa 3320 3800}%
\special{pa 3325 3812}%
\special{pa 3335 3838}%
\special{pa 3340 3850}%
\special{pa 3345 3863}%
\special{pa 3350 3875}%
\special{pa 3355 3888}%
\special{pa 3360 3900}%
\special{pa 3365 3913}%
\special{pa 3370 3925}%
\special{pa 3375 3938}%
\special{pa 3385 3962}%
\special{pa 3395 3988}%
\special{pa 3405 4012}%
\special{pa 3410 4025}%
\special{pa 3415 4037}%
\special{pa 3420 4050}%
\special{pa 3425 4062}%
\special{pa 3435 4088}%
\special{pa 3445 4112}%
\special{pa 3455 4138}%
\special{pa 3465 4162}%
\special{pa 3475 4188}%
\special{pa 3485 4212}%
\special{pa 3495 4238}%
\special{pa 3505 4262}%
\special{pa 3515 4288}%
\special{pa 3525 4312}%
\special{pa 3535 4338}%
\special{pa 3545 4362}%
\special{pa 3555 4388}%
\special{pa 3565 4412}%
\special{pa 3575 4438}%
\special{pa 3585 4462}%
\special{pa 3595 4488}%
\special{pa 3605 4512}%
\special{pa 3615 4538}%
\special{pa 3625 4562}%
\special{pa 3630 4575}%
\special{pa 3635 4587}%
\special{pa 3640 4600}%
\special{pa 3645 4612}%
\special{pa 3650 4625}%
\special{pa 3655 4637}%
\special{pa 3660 4650}%
\special{pa 3665 4662}%
\special{pa 3675 4688}%
\special{pa 3685 4712}%
\special{pa 3695 4738}%
\special{pa 3705 4762}%
\special{pa 3715 4788}%
\special{pa 3725 4812}%
\special{pa 3730 4825}%
\special{pa 3735 4837}%
\special{pa 3745 4863}%
\special{pa 3755 4887}%
\special{pa 3765 4913}%
\special{pa 3770 4925}%
\special{pa 3775 4938}%
\special{pa 3785 4962}%
\special{pa 3795 4988}%
\special{pa 3800 5000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 6 2450 3600 3250 3600 3250 3600 3250 5000 2450 3600 2450 5000
% 
\special{pn 8}%
\special{pa 2450 3600}%
\special{pa 3250 3600}%
\special{fp}%
\special{pa 3250 3600}%
\special{pa 3250 5000}%
\special{fp}%
\special{pa 2450 3600}%
\special{pa 2450 5000}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 10 3250 3600 3250 2000 3000 4000 3000 2000 2600 3600 2600 2000 2450 3600 1000 3600 3000 4000 1000 4000
% 
\special{pn 8}%
\special{pa 3250 3600}%
\special{pa 3250 2000}%
\special{dt 0.045}%
\special{pa 3000 4000}%
\special{pa 3000 2000}%
\special{dt 0.045}%
\special{pa 2600 3600}%
\special{pa 2600 2000}%
\special{dt 0.045}%
\special{pa 2450 3600}%
\special{pa 1000 3600}%
\special{dt 0.045}%
\special{pa 3000 4000}%
\special{pa 1000 4000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 24 2880 3600 2740 3740 2940 3600 2770 3770 2990 3610 2800 3800 3000 3660 2830 3830 3000 3720 2860 3860 3000 3780 2890 3890 3000 3840 2920 3920 3000 3900 2950 3950 3000 3960 2980 3980 2820 3600 2710 3710 2760 3600 2680 3680 2700 3600 2650 3650
% 
\special{pn 4}%
\special{pa 2880 3600}%
\special{pa 2740 3740}%
\special{fp}%
\special{pa 2940 3600}%
\special{pa 2770 3770}%
\special{fp}%
\special{pa 2990 3610}%
\special{pa 2800 3800}%
\special{fp}%
\special{pa 3000 3660}%
\special{pa 2830 3830}%
\special{fp}%
\special{pa 3000 3720}%
\special{pa 2860 3860}%
\special{fp}%
\special{pa 3000 3780}%
\special{pa 2890 3890}%
\special{fp}%
\special{pa 3000 3840}%
\special{pa 2920 3920}%
\special{fp}%
\special{pa 3000 3900}%
\special{pa 2950 3950}%
\special{fp}%
\special{pa 3000 3960}%
\special{pa 2980 3980}%
\special{fp}%
\special{pa 2820 3600}%
\special{pa 2710 3710}%
\special{fp}%
\special{pa 2760 3600}%
\special{pa 2680 3680}%
\special{fp}%
\special{pa 2700 3600}%
\special{pa 2650 3650}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 3180 3600 3000 3780 3230 3610 3000 3840 3250 3650 3000 3900 3250 3710 3000 3960 3250 3770 3020 4000 3250 3830 3080 4000 3250 3890 3140 4000 3250 3950 3200 4000 3120 3600 3000 3720 3060 3600 3000 3660
% 
\special{pn 4}%
\special{pa 3180 3600}%
\special{pa 3000 3780}%
\special{fp}%
\special{pa 3230 3610}%
\special{pa 3000 3840}%
\special{fp}%
\special{pa 3250 3650}%
\special{pa 3000 3900}%
\special{fp}%
\special{pa 3250 3710}%
\special{pa 3000 3960}%
\special{fp}%
\special{pa 3250 3770}%
\special{pa 3020 4000}%
\special{fp}%
\special{pa 3250 3830}%
\special{pa 3080 4000}%
\special{fp}%
\special{pa 3250 3890}%
\special{pa 3140 4000}%
\special{fp}%
\special{pa 3250 3950}%
\special{pa 3200 4000}%
\special{fp}%
\special{pa 3120 3600}%
\special{pa 3000 3720}%
\special{fp}%
\special{pa 3060 3600}%
\special{pa 3000 3660}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 1500 2400 1600 2 0 0 0
% $-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$
\put(24.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$}}%
% STR 2 0 3 0 Black White  
% 4 2900 1900 2900 2000 2 0 0 0
% $\dfrac{1}{a_2}$
\put(29.0000,-20.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}$}}%
% STR 2 0 3 0 Black White  
% 4 3300 1900 3300 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(33.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 400 3500 400 3600 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(4.0000,-36.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 400 3900 400 4000 2 0 0 0
% $-1$
\put(4.0000,-40.0000){\makebox(0,0)[lb]{$-1$}}%
\end{picture}}%
}\caption{}\label{fig202}
\centering\scalebox{0.8}{
%\input{fig203}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,51.1000)(0.0000,-51.1000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -5/2x
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 203 8}%
\special{ip}%
\special{pa 217 43}%
\special{pa 220 50}%
\special{pa 220 50}%
\special{ip}%
\special{pa 234 85}%
\special{pa 235 87}%
\special{pa 237 93}%
\special{ip}%
\special{pa 251 128}%
\special{pa 254 135}%
\special{ip}%
\special{pa 268 170}%
\special{pa 270 175}%
\special{pa 271 178}%
\special{ip}%
\special{pa 285 213}%
\special{pa 285 213}%
\special{pa 288 220}%
\special{ip}%
\special{pa 302 255}%
\special{pa 305 263}%
\special{ip}%
\special{pa 319 298}%
\special{pa 320 300}%
\special{pa 322 305}%
\special{ip}%
\special{pa 336 340}%
\special{pa 339 348}%
\special{ip}%
\special{pa 353 383}%
\special{pa 355 387}%
\special{pa 356 390}%
\special{ip}%
\special{pa 370 426}%
\special{pa 373 433}%
\special{ip}%
\special{pa 387 468}%
\special{pa 390 476}%
\special{ip}%
\special{pa 404 511}%
\special{pa 405 513}%
\special{pa 407 518}%
\special{ip}%
\special{pa 421 553}%
\special{pa 424 561}%
\special{ip}%
\special{pa 438 596}%
\special{pa 441 603}%
\special{ip}%
\special{pa 455 638}%
\special{pa 458 646}%
\special{ip}%
\special{pa 472 681}%
\special{pa 475 688}%
\special{pa 475 688}%
\special{ip}%
\special{pa 489 723}%
\special{pa 492 731}%
\special{ip}%
\special{pa 507 766}%
\special{pa 509 774}%
\special{ip}%
\special{pa 524 808}%
\special{pa 525 812}%
\special{pa 527 816}%
\special{ip}%
\special{pa 540 851}%
\special{pa 544 859}%
\special{ip}%
\special{pa 557 894}%
\special{pa 560 900}%
\special{pa 560 901}%
\special{ip}%
\special{pa 574 936}%
\special{pa 575 938}%
\special{pa 577 944}%
\special{ip}%
\special{pa 592 979}%
\special{pa 595 986}%
\special{ip}%
\special{pa 609 1021}%
\special{pa 611 1029}%
\special{ip}%
\special{pa 626 1064}%
\special{pa 629 1071}%
\special{ip}%
\special{pa 643 1106}%
\special{pa 645 1112}%
\special{pa 646 1114}%
\special{ip}%
\special{pa 660 1149}%
\special{pa 663 1156}%
\special{ip}%
\special{pa 676 1192}%
\special{pa 680 1199}%
\special{ip}%
\special{pa 693 1234}%
\special{pa 695 1238}%
\special{pa 697 1242}%
\special{ip}%
\special{pa 711 1277}%
\special{pa 714 1284}%
\special{ip}%
\special{pa 728 1319}%
\special{pa 731 1327}%
\special{ip}%
\special{pa 745 1362}%
\special{pa 745 1362}%
\special{pa 748 1369}%
\special{ip}%
\special{pa 762 1404}%
\special{pa 765 1412}%
\special{ip}%
\special{pa 779 1447}%
\special{pa 782 1454}%
\special{ip}%
\special{pa 796 1489}%
\special{pa 799 1497}%
\special{ip}%
\special{pa 813 1532}%
\special{pa 815 1538}%
\special{pa 816 1540}%
\special{ip}%
\special{pa 830 1574}%
\special{pa 833 1582}%
\special{ip}%
\special{pa 847 1617}%
\special{pa 850 1625}%
\special{ip}%
\special{pa 864 1660}%
\special{pa 865 1662}%
\special{pa 867 1667}%
\special{ip}%
\special{pa 881 1702}%
\special{pa 884 1710}%
\special{ip}%
\special{pa 898 1745}%
\special{pa 901 1752}%
\special{ip}%
\special{pa 915 1787}%
\special{pa 915 1788}%
\special{pa 918 1795}%
\special{ip}%
\special{pa 932 1830}%
\special{pa 935 1837}%
\special{ip}%
\special{pa 949 1872}%
\special{pa 952 1880}%
\special{ip}%
\special{pa 966 1915}%
\special{pa 969 1922}%
\special{ip}%
\special{pa 983 1957}%
\special{pa 985 1962}%
\special{pa 986 1965}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2012}%
\special{pa 1015 2038}%
\special{pa 1025 2062}%
\special{pa 1035 2088}%
\special{pa 1045 2112}%
\special{pa 1055 2138}%
\special{pa 1065 2162}%
\special{pa 1075 2188}%
\special{pa 1085 2212}%
\special{pa 1095 2238}%
\special{pa 1105 2262}%
\special{pa 1115 2288}%
\special{pa 1125 2312}%
\special{pa 1135 2338}%
\special{pa 1145 2362}%
\special{pa 1155 2388}%
\special{pa 1165 2412}%
\special{pa 1175 2438}%
\special{pa 1185 2462}%
\special{pa 1195 2488}%
\special{pa 1205 2512}%
\special{pa 1215 2538}%
\special{pa 1225 2562}%
\special{pa 1235 2588}%
\special{pa 1245 2612}%
\special{pa 1255 2638}%
\special{pa 1265 2662}%
\special{pa 1275 2688}%
\special{pa 1285 2712}%
\special{pa 1295 2738}%
\special{pa 1305 2762}%
\special{pa 1315 2788}%
\special{pa 1325 2812}%
\special{pa 1335 2838}%
\special{pa 1345 2862}%
\special{pa 1355 2888}%
\special{pa 1365 2912}%
\special{pa 1375 2938}%
\special{pa 1385 2962}%
\special{pa 1395 2988}%
\special{pa 1405 3012}%
\special{pa 1415 3038}%
\special{pa 1425 3062}%
\special{pa 1435 3088}%
\special{pa 1445 3112}%
\special{pa 1455 3138}%
\special{pa 1465 3162}%
\special{pa 1475 3188}%
\special{pa 1485 3212}%
\special{pa 1495 3238}%
\special{pa 1505 3262}%
\special{pa 1515 3288}%
\special{pa 1525 3312}%
\special{pa 1535 3338}%
\special{pa 1545 3362}%
\special{pa 1555 3388}%
\special{pa 1565 3412}%
\special{pa 1575 3438}%
\special{pa 1585 3462}%
\special{pa 1595 3488}%
\special{pa 1605 3512}%
\special{pa 1615 3538}%
\special{pa 1625 3562}%
\special{pa 1635 3588}%
\special{pa 1645 3612}%
\special{pa 1655 3638}%
\special{pa 1665 3662}%
\special{pa 1675 3688}%
\special{pa 1685 3712}%
\special{pa 1695 3738}%
\special{pa 1705 3762}%
\special{pa 1715 3788}%
\special{pa 1725 3812}%
\special{pa 1735 3838}%
\special{pa 1745 3862}%
\special{pa 1755 3888}%
\special{pa 1765 3912}%
\special{pa 1775 3938}%
\special{pa 1785 3962}%
\special{pa 1795 3988}%
\special{pa 1805 4012}%
\special{pa 1810 4025}%
\special{pa 1815 4037}%
\special{pa 1820 4050}%
\special{pa 1825 4062}%
\special{pa 1835 4088}%
\special{pa 1845 4112}%
\special{pa 1855 4138}%
\special{pa 1865 4162}%
\special{pa 1875 4188}%
\special{pa 1885 4212}%
\special{pa 1895 4238}%
\special{pa 1905 4262}%
\special{pa 1915 4288}%
\special{pa 1925 4312}%
\special{pa 1935 4338}%
\special{pa 1945 4362}%
\special{pa 1955 4388}%
\special{pa 1965 4412}%
\special{pa 1975 4438}%
\special{pa 1985 4462}%
\special{pa 1995 4488}%
\special{pa 2005 4512}%
\special{pa 2015 4538}%
\special{pa 2025 4562}%
\special{pa 2035 4588}%
\special{pa 2045 4612}%
\special{pa 2055 4638}%
\special{pa 2065 4662}%
\special{pa 2075 4688}%
\special{pa 2085 4712}%
\special{pa 2095 4738}%
\special{pa 2105 4762}%
\special{pa 2115 4788}%
\special{pa 2125 4812}%
\special{pa 2135 4838}%
\special{pa 2145 4862}%
\special{pa 2155 4888}%
\special{pa 2165 4912}%
\special{pa 2175 4938}%
\special{pa 2185 4962}%
\special{pa 2195 4988}%
\special{pa 2200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 12}%
\special{pa 1015 38}%
\special{pa 1025 62}%
\special{pa 1030 75}%
\special{pa 1035 87}%
\special{pa 1045 113}%
\special{pa 1055 137}%
\special{pa 1065 163}%
\special{pa 1070 175}%
\special{pa 1075 188}%
\special{pa 1085 212}%
\special{pa 1095 238}%
\special{pa 1105 262}%
\special{pa 1115 288}%
\special{pa 1125 312}%
\special{pa 1130 325}%
\special{pa 1135 337}%
\special{pa 1145 363}%
\special{pa 1155 387}%
\special{pa 1165 413}%
\special{pa 1170 425}%
\special{pa 1175 438}%
\special{pa 1185 462}%
\special{pa 1195 488}%
\special{pa 1205 512}%
\special{pa 1215 538}%
\special{pa 1225 562}%
\special{pa 1230 575}%
\special{pa 1235 587}%
\special{pa 1240 600}%
\special{pa 1245 612}%
\special{pa 1255 638}%
\special{pa 1260 650}%
\special{pa 1265 663}%
\special{pa 1270 675}%
\special{pa 1275 688}%
\special{pa 1285 712}%
\special{pa 1290 725}%
\special{pa 1295 737}%
\special{pa 1300 750}%
\special{pa 1305 762}%
\special{pa 1315 788}%
\special{pa 1325 812}%
\special{pa 1330 825}%
\special{pa 1335 837}%
\special{pa 1340 850}%
\special{pa 1345 862}%
\special{pa 1355 888}%
\special{pa 1360 900}%
\special{pa 1365 913}%
\special{pa 1370 925}%
\special{pa 1375 938}%
\special{pa 1385 962}%
\special{pa 1395 988}%
\special{pa 1400 1000}%
\special{pa 1405 1013}%
\special{pa 1415 1037}%
\special{pa 1420 1050}%
\special{pa 1425 1062}%
\special{pa 1435 1088}%
\special{pa 1445 1112}%
\special{pa 1455 1138}%
\special{pa 1465 1162}%
\special{pa 1475 1188}%
\special{pa 1485 1212}%
\special{pa 1495 1238}%
\special{pa 1505 1262}%
\special{pa 1515 1288}%
\special{pa 1525 1312}%
\special{pa 1535 1338}%
\special{pa 1545 1362}%
\special{pa 1555 1388}%
\special{pa 1565 1412}%
\special{pa 1575 1438}%
\special{pa 1585 1462}%
\special{pa 1590 1475}%
\special{pa 1595 1487}%
\special{pa 1600 1500}%
\special{pa 1605 1512}%
\special{pa 1615 1538}%
\special{pa 1625 1562}%
\special{pa 1635 1588}%
\special{pa 1645 1612}%
\special{pa 1655 1638}%
\special{pa 1665 1662}%
\special{pa 1675 1688}%
\special{pa 1680 1700}%
\special{pa 1685 1713}%
\special{pa 1695 1737}%
\special{pa 1700 1750}%
\special{pa 1705 1762}%
\special{pa 1710 1775}%
\special{pa 1715 1787}%
\special{pa 1720 1800}%
\special{pa 1725 1812}%
\special{pa 1735 1838}%
\special{pa 1745 1862}%
\special{pa 1755 1888}%
\special{pa 1765 1912}%
\special{pa 1775 1938}%
\special{pa 1780 1950}%
\special{pa 1785 1963}%
\special{pa 1790 1975}%
\special{pa 1795 1988}%
\special{pa 1800 2000}%
\special{pa 1805 2013}%
\special{pa 1815 2037}%
\special{pa 1820 2050}%
\special{pa 1825 2062}%
\special{pa 1835 2088}%
\special{pa 1845 2112}%
\special{pa 1855 2138}%
\special{pa 1865 2162}%
\special{pa 1875 2188}%
\special{pa 1885 2212}%
\special{pa 1895 2238}%
\special{pa 1905 2262}%
\special{pa 1915 2288}%
\special{pa 1925 2312}%
\special{pa 1935 2338}%
\special{pa 1945 2362}%
\special{pa 1950 2375}%
\special{pa 1955 2387}%
\special{pa 1960 2400}%
\special{pa 1965 2412}%
\special{pa 1975 2438}%
\special{pa 1985 2462}%
\special{pa 1995 2488}%
\special{pa 2005 2512}%
\special{pa 2010 2525}%
\special{pa 2015 2537}%
\special{pa 2020 2550}%
\special{pa 2025 2562}%
\special{pa 2035 2588}%
\special{pa 2045 2612}%
\special{pa 2050 2625}%
\special{pa 2055 2637}%
\special{pa 2060 2650}%
\special{pa 2065 2662}%
\special{pa 2075 2688}%
\special{pa 2085 2712}%
\special{pa 2095 2738}%
\special{pa 2105 2762}%
\special{pa 2115 2788}%
\special{pa 2125 2812}%
\special{pa 2135 2838}%
\special{pa 2145 2862}%
\special{pa 2155 2888}%
\special{pa 2165 2912}%
\special{pa 2175 2938}%
\special{pa 2180 2950}%
\special{pa 2185 2963}%
\special{pa 2190 2975}%
\special{pa 2195 2988}%
\special{pa 2205 3012}%
\special{pa 2215 3038}%
\special{pa 2225 3062}%
\special{pa 2235 3088}%
\special{pa 2240 3100}%
\special{pa 2245 3113}%
\special{pa 2255 3137}%
\special{pa 2260 3150}%
\special{pa 2265 3162}%
\special{pa 2275 3188}%
\special{pa 2285 3212}%
\special{pa 2295 3238}%
\special{pa 2305 3262}%
\special{pa 2310 3275}%
\special{pa 2315 3287}%
\special{pa 2320 3300}%
\special{pa 2325 3312}%
\special{pa 2335 3338}%
\special{pa 2345 3362}%
\special{pa 2355 3388}%
\special{pa 2365 3412}%
\special{pa 2375 3438}%
\special{pa 2385 3462}%
\special{pa 2395 3488}%
\special{pa 2405 3512}%
\special{pa 2415 3538}%
\special{pa 2425 3562}%
\special{pa 2435 3588}%
\special{pa 2440 3600}%
\special{pa 2445 3613}%
\special{pa 2450 3625}%
\special{pa 2455 3638}%
\special{pa 2465 3662}%
\special{pa 2475 3688}%
\special{pa 2480 3700}%
\special{pa 2485 3713}%
\special{pa 2490 3725}%
\special{pa 2495 3738}%
\special{pa 2505 3762}%
\special{pa 2510 3775}%
\special{pa 2515 3787}%
\special{pa 2520 3800}%
\special{pa 2525 3812}%
\special{pa 2535 3838}%
\special{pa 2545 3862}%
\special{pa 2550 3875}%
\special{pa 2555 3887}%
\special{pa 2560 3900}%
\special{pa 2565 3912}%
\special{pa 2575 3938}%
\special{pa 2585 3962}%
\special{pa 2595 3988}%
\special{pa 2605 4012}%
\special{pa 2610 4025}%
\special{pa 2615 4037}%
\special{pa 2620 4050}%
\special{pa 2625 4062}%
\special{pa 2635 4088}%
\special{pa 2645 4112}%
\special{pa 2655 4138}%
\special{pa 2665 4162}%
\special{pa 2675 4188}%
\special{pa 2685 4212}%
\special{pa 2695 4238}%
\special{pa 2705 4262}%
\special{pa 2715 4288}%
\special{pa 2725 4312}%
\special{pa 2735 4338}%
\special{pa 2740 4350}%
\special{pa 2745 4363}%
\special{pa 2755 4387}%
\special{pa 2760 4400}%
\special{pa 2765 4412}%
\special{pa 2775 4438}%
\special{pa 2785 4462}%
\special{pa 2795 4488}%
\special{pa 2805 4512}%
\special{pa 2815 4538}%
\special{pa 2825 4562}%
\special{pa 2835 4588}%
\special{pa 2845 4612}%
\special{pa 2855 4638}%
\special{pa 2865 4662}%
\special{pa 2875 4688}%
\special{pa 2885 4712}%
\special{pa 2895 4738}%
\special{pa 2905 4762}%
\special{pa 2915 4788}%
\special{pa 2925 4812}%
\special{pa 2935 4838}%
\special{pa 2945 4862}%
\special{pa 2955 4888}%
\special{pa 2960 4900}%
\special{pa 2965 4913}%
\special{pa 2970 4925}%
\special{pa 2975 4938}%
\special{pa 2985 4962}%
\special{pa 2995 4988}%
\special{pa 3000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+2
\special{pn 8}%
\special{pa 1800 0}%
\special{pa 1805 13}%
\special{pa 1815 37}%
\special{pa 1820 50}%
\special{pa 1825 62}%
\special{pa 1830 75}%
\special{pa 1835 87}%
\special{pa 1840 100}%
\special{pa 1845 112}%
\special{pa 1855 138}%
\special{pa 1860 150}%
\special{pa 1865 163}%
\special{pa 1870 175}%
\special{pa 1875 188}%
\special{pa 1885 212}%
\special{pa 1890 225}%
\special{pa 1895 237}%
\special{pa 1905 263}%
\special{pa 1910 275}%
\special{pa 1915 288}%
\special{pa 1925 312}%
\special{pa 1935 338}%
\special{pa 1945 362}%
\special{pa 1950 375}%
\special{pa 1955 387}%
\special{pa 1965 413}%
\special{pa 1970 425}%
\special{pa 1975 438}%
\special{pa 1985 462}%
\special{pa 1990 475}%
\special{pa 1995 487}%
\special{pa 2000 500}%
\special{pa 2005 512}%
\special{pa 2010 525}%
\special{pa 2015 537}%
\special{pa 2020 550}%
\special{pa 2025 562}%
\special{pa 2030 575}%
\special{pa 2035 587}%
\special{pa 2040 600}%
\special{pa 2045 612}%
\special{pa 2050 625}%
\special{pa 2055 637}%
\special{pa 2060 650}%
\special{pa 2065 662}%
\special{pa 2075 688}%
\special{pa 2085 712}%
\special{pa 2090 725}%
\special{pa 2095 737}%
\special{pa 2105 763}%
\special{pa 2110 775}%
\special{pa 2115 788}%
\special{pa 2125 812}%
\special{pa 2130 825}%
\special{pa 2135 837}%
\special{pa 2140 850}%
\special{pa 2145 862}%
\special{pa 2155 888}%
\special{pa 2160 900}%
\special{pa 2165 913}%
\special{pa 2170 925}%
\special{pa 2175 938}%
\special{pa 2180 950}%
\special{pa 2185 963}%
\special{pa 2190 975}%
\special{pa 2195 988}%
\special{pa 2200 1000}%
\special{pa 2205 1013}%
\special{pa 2210 1025}%
\special{pa 2215 1038}%
\special{pa 2225 1062}%
\special{pa 2235 1088}%
\special{pa 2240 1100}%
\special{pa 2245 1113}%
\special{pa 2255 1137}%
\special{pa 2260 1150}%
\special{pa 2265 1162}%
\special{pa 2275 1188}%
\special{pa 2285 1212}%
\special{pa 2290 1225}%
\special{pa 2295 1237}%
\special{pa 2300 1250}%
\special{pa 2305 1262}%
\special{pa 2310 1275}%
\special{pa 2315 1287}%
\special{pa 2320 1300}%
\special{pa 2325 1312}%
\special{pa 2335 1338}%
\special{pa 2345 1362}%
\special{pa 2355 1388}%
\special{pa 2365 1412}%
\special{pa 2375 1438}%
\special{pa 2385 1462}%
\special{pa 2390 1475}%
\special{pa 2395 1487}%
\special{pa 2405 1513}%
\special{pa 2410 1525}%
\special{pa 2415 1538}%
\special{pa 2425 1562}%
\special{pa 2435 1588}%
\special{pa 2440 1600}%
\special{pa 2445 1613}%
\special{pa 2450 1625}%
\special{pa 2455 1638}%
\special{pa 2465 1662}%
\special{pa 2475 1688}%
\special{pa 2480 1700}%
\special{pa 2485 1713}%
\special{pa 2490 1725}%
\special{pa 2495 1738}%
\special{pa 2505 1762}%
\special{pa 2510 1775}%
\special{pa 2515 1787}%
\special{pa 2520 1800}%
\special{pa 2525 1812}%
\special{pa 2535 1838}%
\special{pa 2545 1862}%
\special{pa 2550 1875}%
\special{pa 2555 1887}%
\special{pa 2560 1900}%
\special{pa 2565 1912}%
\special{pa 2575 1938}%
\special{pa 2585 1962}%
\special{pa 2590 1975}%
\special{pa 2595 1987}%
\special{pa 2605 2013}%
\special{pa 2615 2037}%
\special{pa 2620 2050}%
\special{pa 2625 2062}%
\special{pa 2635 2088}%
\special{pa 2645 2112}%
\special{pa 2655 2138}%
\special{pa 2665 2162}%
\special{pa 2675 2188}%
\special{pa 2680 2200}%
\special{pa 2685 2213}%
\special{pa 2690 2225}%
\special{pa 2695 2238}%
\special{pa 2705 2262}%
\special{pa 2715 2288}%
\special{pa 2725 2312}%
\special{pa 2735 2338}%
\special{pa 2740 2350}%
\special{pa 2745 2363}%
\special{pa 2755 2387}%
\special{pa 2760 2400}%
\special{pa 2765 2412}%
\special{pa 2775 2438}%
\special{pa 2785 2462}%
\special{pa 2795 2488}%
\special{pa 2805 2512}%
\special{pa 2810 2525}%
\special{pa 2815 2537}%
\special{pa 2820 2550}%
\special{pa 2825 2562}%
\special{pa 2835 2588}%
\special{pa 2845 2612}%
\special{pa 2855 2638}%
\special{pa 2865 2662}%
\special{pa 2875 2688}%
\special{pa 2880 2700}%
\special{pa 2885 2713}%
\special{pa 2890 2725}%
\special{pa 2895 2738}%
\special{pa 2905 2762}%
\special{pa 2910 2775}%
\special{pa 2915 2787}%
\special{pa 2920 2800}%
\special{pa 2925 2812}%
\special{pa 2935 2838}%
\special{pa 2945 2862}%
\special{pa 2955 2888}%
\special{pa 2960 2900}%
\special{pa 2965 2913}%
\special{pa 2970 2925}%
\special{pa 2975 2938}%
\special{pa 2980 2950}%
\special{pa 2985 2963}%
\special{pa 2990 2975}%
\special{pa 2995 2988}%
\special{pa 3005 3012}%
\special{pa 3015 3038}%
\special{pa 3025 3062}%
\special{pa 3035 3088}%
\special{pa 3045 3112}%
\special{pa 3055 3138}%
\special{pa 3065 3162}%
\special{pa 3075 3188}%
\special{pa 3080 3200}%
\special{pa 3085 3213}%
\special{pa 3090 3225}%
\special{pa 3095 3238}%
\special{pa 3105 3262}%
\special{pa 3115 3288}%
\special{pa 3125 3312}%
\special{pa 3130 3325}%
\special{pa 3135 3337}%
\special{pa 3140 3350}%
\special{pa 3145 3362}%
\special{pa 3150 3375}%
\special{pa 3155 3387}%
\special{pa 3160 3400}%
\special{pa 3165 3412}%
\special{pa 3175 3438}%
\special{pa 3180 3450}%
\special{pa 3185 3463}%
\special{pa 3190 3475}%
\special{pa 3195 3488}%
\special{pa 3205 3512}%
\special{pa 3210 3525}%
\special{pa 3215 3537}%
\special{pa 3220 3550}%
\special{pa 3225 3562}%
\special{pa 3230 3575}%
\special{pa 3235 3587}%
\special{pa 3245 3613}%
\special{pa 3255 3637}%
\special{pa 3265 3663}%
\special{pa 3270 3675}%
\special{pa 3275 3688}%
\special{pa 3280 3700}%
\special{pa 3285 3713}%
\special{pa 3290 3725}%
\special{pa 3295 3738}%
\special{pa 3305 3762}%
\special{pa 3310 3775}%
\special{pa 3315 3787}%
\special{pa 3320 3800}%
\special{pa 3325 3812}%
\special{pa 3335 3838}%
\special{pa 3340 3850}%
\special{pa 3345 3863}%
\special{pa 3350 3875}%
\special{pa 3355 3888}%
\special{pa 3360 3900}%
\special{pa 3365 3913}%
\special{pa 3370 3925}%
\special{pa 3375 3938}%
\special{pa 3385 3962}%
\special{pa 3395 3988}%
\special{pa 3405 4012}%
\special{pa 3410 4025}%
\special{pa 3415 4037}%
\special{pa 3420 4050}%
\special{pa 3425 4062}%
\special{pa 3435 4088}%
\special{pa 3445 4112}%
\special{pa 3455 4138}%
\special{pa 3465 4162}%
\special{pa 3475 4188}%
\special{pa 3485 4212}%
\special{pa 3495 4238}%
\special{pa 3505 4262}%
\special{pa 3515 4288}%
\special{pa 3525 4312}%
\special{pa 3535 4338}%
\special{pa 3545 4362}%
\special{pa 3555 4388}%
\special{pa 3565 4412}%
\special{pa 3575 4438}%
\special{pa 3585 4462}%
\special{pa 3595 4488}%
\special{pa 3605 4512}%
\special{pa 3615 4538}%
\special{pa 3625 4562}%
\special{pa 3630 4575}%
\special{pa 3635 4587}%
\special{pa 3640 4600}%
\special{pa 3645 4612}%
\special{pa 3650 4625}%
\special{pa 3655 4637}%
\special{pa 3660 4650}%
\special{pa 3665 4662}%
\special{pa 3675 4688}%
\special{pa 3685 4712}%
\special{pa 3695 4738}%
\special{pa 3705 4762}%
\special{pa 3715 4788}%
\special{pa 3725 4812}%
\special{pa 3730 4825}%
\special{pa 3735 4837}%
\special{pa 3745 4863}%
\special{pa 3755 4887}%
\special{pa 3765 4913}%
\special{pa 3770 4925}%
\special{pa 3775 4938}%
\special{pa 3785 4962}%
\special{pa 3795 4988}%
\special{pa 3800 5000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2260 3130 3060 3130 3060 3130 3060 4530 2260 3130 2260 5090 3060 3130 3060 5110
% 
\special{pn 8}%
\special{pa 2260 3130}%
\special{pa 3060 3130}%
\special{fp}%
\special{pa 3060 3130}%
\special{pa 3060 4530}%
\special{fp}%
\special{pa 2260 3130}%
\special{pa 2260 5090}%
\special{fp}%
\special{pa 3060 3130}%
\special{pa 3060 5110}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 1900 2000 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(20.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 2900 1900 2900 2000 2 0 0 0
% $\dfrac{1}{a_2}$
\put(29.0000,-20.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}$}}%
% STR 2 0 3 0 Black White  
% 4 3200 1900 3200 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(32.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 400 3100 400 3200 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(4.0000,-32.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3900 600 4000 2 0 0 0
% $-1$
\put(6.0000,-40.0000){\makebox(0,0)[lb]{$-1$}}%
% LINE 2 2 3 0 Black White  
% 12 3060 3130 3060 2000 3000 2000 3000 4000 2260 3130 2260 2000 2260 3130 1000 3130 2260 3250 1000 3250 3000 4000 1000 4000
% 
\special{pn 8}%
\special{pa 3060 3130}%
\special{pa 3060 2000}%
\special{dt 0.045}%
\special{pa 3000 2000}%
\special{pa 3000 4000}%
\special{dt 0.045}%
\special{pa 2260 3130}%
\special{pa 2260 2000}%
\special{dt 0.045}%
\special{pa 2260 3130}%
\special{pa 1000 3130}%
\special{dt 0.045}%
\special{pa 2260 3250}%
\special{pa 1000 3250}%
\special{dt 0.045}%
\special{pa 3000 4000}%
\special{pa 1000 4000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 52 3000 3180 2590 3590 3000 3240 2620 3620 3000 3300 2650 3650 3000 3360 2680 3680 3000 3420 2710 3710 3000 3480 2740 3740 3000 3540 2770 3770 3000 3600 2800 3800 3000 3660 2830 3830 3000 3720 2860 3860 3000 3780 2890 3890 3000 3840 2920 3920 3000 3900 2950 3950 3000 3960 2980 3980 2990 3130 2560 3560 2930 3130 2530 3530 2870 3130 2500 3500 2810 3130 2470 3470 2750 3130 2440 3440 2690 3130 2410 3410 2630 3130 2380 3380 2570 3130 2350 3350 2510 3130 2330 3310 2450 3130 2310 3270 2390 3130 2290 3230 2330 3130 2280 3180
% 
\special{pn 4}%
\special{pa 3000 3180}%
\special{pa 2590 3590}%
\special{fp}%
\special{pa 3000 3240}%
\special{pa 2620 3620}%
\special{fp}%
\special{pa 3000 3300}%
\special{pa 2650 3650}%
\special{fp}%
\special{pa 3000 3360}%
\special{pa 2680 3680}%
\special{fp}%
\special{pa 3000 3420}%
\special{pa 2710 3710}%
\special{fp}%
\special{pa 3000 3480}%
\special{pa 2740 3740}%
\special{fp}%
\special{pa 3000 3540}%
\special{pa 2770 3770}%
\special{fp}%
\special{pa 3000 3600}%
\special{pa 2800 3800}%
\special{fp}%
\special{pa 3000 3660}%
\special{pa 2830 3830}%
\special{fp}%
\special{pa 3000 3720}%
\special{pa 2860 3860}%
\special{fp}%
\special{pa 3000 3780}%
\special{pa 2890 3890}%
\special{fp}%
\special{pa 3000 3840}%
\special{pa 2920 3920}%
\special{fp}%
\special{pa 3000 3900}%
\special{pa 2950 3950}%
\special{fp}%
\special{pa 3000 3960}%
\special{pa 2980 3980}%
\special{fp}%
\special{pa 2990 3130}%
\special{pa 2560 3560}%
\special{fp}%
\special{pa 2930 3130}%
\special{pa 2530 3530}%
\special{fp}%
\special{pa 2870 3130}%
\special{pa 2500 3500}%
\special{fp}%
\special{pa 2810 3130}%
\special{pa 2470 3470}%
\special{fp}%
\special{pa 2750 3130}%
\special{pa 2440 3440}%
\special{fp}%
\special{pa 2690 3130}%
\special{pa 2410 3410}%
\special{fp}%
\special{pa 2630 3130}%
\special{pa 2380 3380}%
\special{fp}%
\special{pa 2570 3130}%
\special{pa 2350 3350}%
\special{fp}%
\special{pa 2510 3130}%
\special{pa 2330 3310}%
\special{fp}%
\special{pa 2450 3130}%
\special{pa 2310 3270}%
\special{fp}%
\special{pa 2390 3130}%
\special{pa 2290 3230}%
\special{fp}%
\special{pa 2330 3130}%
\special{pa 2280 3180}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 30 3060 3360 3000 3420 3060 3420 3000 3480 3060 3480 3000 3540 3060 3540 3000 3600 3060 3600 3000 3660 3060 3660 3000 3720 3060 3720 3000 3780 3060 3780 3000 3840 3060 3840 3000 3900 3060 3900 3000 3960 3060 3960 3020 4000 3060 3300 3000 3360 3060 3240 3000 3300 3060 3180 3000 3240 3050 3130 3000 3180
% 
\special{pn 4}%
\special{pa 3060 3360}%
\special{pa 3000 3420}%
\special{fp}%
\special{pa 3060 3420}%
\special{pa 3000 3480}%
\special{fp}%
\special{pa 3060 3480}%
\special{pa 3000 3540}%
\special{fp}%
\special{pa 3060 3540}%
\special{pa 3000 3600}%
\special{fp}%
\special{pa 3060 3600}%
\special{pa 3000 3660}%
\special{fp}%
\special{pa 3060 3660}%
\special{pa 3000 3720}%
\special{fp}%
\special{pa 3060 3720}%
\special{pa 3000 3780}%
\special{fp}%
\special{pa 3060 3780}%
\special{pa 3000 3840}%
\special{fp}%
\special{pa 3060 3840}%
\special{pa 3000 3900}%
\special{fp}%
\special{pa 3060 3900}%
\special{pa 3000 3960}%
\special{fp}%
\special{pa 3060 3960}%
\special{pa 3020 4000}%
\special{fp}%
\special{pa 3060 3300}%
\special{pa 3000 3360}%
\special{fp}%
\special{pa 3060 3240}%
\special{pa 3000 3300}%
\special{fp}%
\special{pa 3060 3180}%
\special{pa 3000 3240}%
\special{fp}%
\special{pa 3050 3130}%
\special{pa 3000 3180}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 4 2290 3230 2260 3260 2310 3270 2290 3290
% 
\special{pn 4}%
\special{pa 2290 3230}%
\special{pa 2260 3260}%
\special{fp}%
\special{pa 2310 3270}%
\special{pa 2290 3290}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 3500 600 3600 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-36.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
\end{picture}}%
}\caption{}\label{fig203}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig211}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -5/2x
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 203 8}%
\special{ip}%
\special{pa 217 43}%
\special{pa 220 50}%
\special{pa 220 50}%
\special{ip}%
\special{pa 234 85}%
\special{pa 235 87}%
\special{pa 237 93}%
\special{ip}%
\special{pa 251 128}%
\special{pa 254 135}%
\special{ip}%
\special{pa 268 170}%
\special{pa 270 175}%
\special{pa 271 178}%
\special{ip}%
\special{pa 285 213}%
\special{pa 285 213}%
\special{pa 288 220}%
\special{ip}%
\special{pa 302 255}%
\special{pa 305 263}%
\special{ip}%
\special{pa 319 298}%
\special{pa 320 300}%
\special{pa 322 305}%
\special{ip}%
\special{pa 336 340}%
\special{pa 339 348}%
\special{ip}%
\special{pa 353 383}%
\special{pa 355 387}%
\special{pa 356 390}%
\special{ip}%
\special{pa 370 426}%
\special{pa 373 433}%
\special{ip}%
\special{pa 387 468}%
\special{pa 390 476}%
\special{ip}%
\special{pa 404 511}%
\special{pa 405 513}%
\special{pa 407 518}%
\special{ip}%
\special{pa 421 553}%
\special{pa 424 561}%
\special{ip}%
\special{pa 438 596}%
\special{pa 441 603}%
\special{ip}%
\special{pa 455 638}%
\special{pa 458 646}%
\special{ip}%
\special{pa 472 681}%
\special{pa 475 688}%
\special{pa 475 688}%
\special{ip}%
\special{pa 489 723}%
\special{pa 492 731}%
\special{ip}%
\special{pa 507 766}%
\special{pa 509 774}%
\special{ip}%
\special{pa 524 808}%
\special{pa 525 812}%
\special{pa 527 816}%
\special{ip}%
\special{pa 540 851}%
\special{pa 544 859}%
\special{ip}%
\special{pa 557 894}%
\special{pa 560 900}%
\special{pa 560 901}%
\special{ip}%
\special{pa 574 936}%
\special{pa 575 938}%
\special{pa 577 944}%
\special{ip}%
\special{pa 592 979}%
\special{pa 595 986}%
\special{ip}%
\special{pa 609 1021}%
\special{pa 611 1029}%
\special{ip}%
\special{pa 626 1064}%
\special{pa 629 1071}%
\special{ip}%
\special{pa 643 1106}%
\special{pa 645 1112}%
\special{pa 646 1114}%
\special{ip}%
\special{pa 660 1149}%
\special{pa 663 1156}%
\special{ip}%
\special{pa 676 1192}%
\special{pa 680 1199}%
\special{ip}%
\special{pa 693 1234}%
\special{pa 695 1238}%
\special{pa 697 1242}%
\special{ip}%
\special{pa 711 1277}%
\special{pa 714 1284}%
\special{ip}%
\special{pa 728 1319}%
\special{pa 731 1327}%
\special{ip}%
\special{pa 745 1362}%
\special{pa 745 1362}%
\special{pa 748 1369}%
\special{ip}%
\special{pa 762 1404}%
\special{pa 765 1412}%
\special{ip}%
\special{pa 779 1447}%
\special{pa 782 1454}%
\special{ip}%
\special{pa 796 1489}%
\special{pa 799 1497}%
\special{ip}%
\special{pa 813 1532}%
\special{pa 815 1538}%
\special{pa 816 1540}%
\special{ip}%
\special{pa 830 1574}%
\special{pa 833 1582}%
\special{ip}%
\special{pa 847 1617}%
\special{pa 850 1625}%
\special{ip}%
\special{pa 864 1660}%
\special{pa 865 1662}%
\special{pa 867 1667}%
\special{ip}%
\special{pa 881 1702}%
\special{pa 884 1710}%
\special{ip}%
\special{pa 898 1745}%
\special{pa 901 1752}%
\special{ip}%
\special{pa 915 1787}%
\special{pa 915 1788}%
\special{pa 918 1795}%
\special{ip}%
\special{pa 932 1830}%
\special{pa 935 1837}%
\special{ip}%
\special{pa 949 1872}%
\special{pa 952 1880}%
\special{ip}%
\special{pa 966 1915}%
\special{pa 969 1922}%
\special{ip}%
\special{pa 983 1957}%
\special{pa 985 1962}%
\special{pa 986 1965}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2012}%
\special{pa 1015 2038}%
\special{pa 1025 2062}%
\special{pa 1035 2088}%
\special{pa 1045 2112}%
\special{pa 1055 2138}%
\special{pa 1065 2162}%
\special{pa 1075 2188}%
\special{pa 1085 2212}%
\special{pa 1095 2238}%
\special{pa 1105 2262}%
\special{pa 1115 2288}%
\special{pa 1125 2312}%
\special{pa 1135 2338}%
\special{pa 1145 2362}%
\special{pa 1155 2388}%
\special{pa 1165 2412}%
\special{pa 1175 2438}%
\special{pa 1185 2462}%
\special{pa 1195 2488}%
\special{pa 1205 2512}%
\special{pa 1215 2538}%
\special{pa 1225 2562}%
\special{pa 1235 2588}%
\special{pa 1245 2612}%
\special{pa 1255 2638}%
\special{pa 1265 2662}%
\special{pa 1275 2688}%
\special{pa 1285 2712}%
\special{pa 1295 2738}%
\special{pa 1305 2762}%
\special{pa 1315 2788}%
\special{pa 1325 2812}%
\special{pa 1335 2838}%
\special{pa 1345 2862}%
\special{pa 1355 2888}%
\special{pa 1365 2912}%
\special{pa 1375 2938}%
\special{pa 1385 2962}%
\special{pa 1395 2988}%
\special{pa 1405 3012}%
\special{pa 1415 3038}%
\special{pa 1425 3062}%
\special{pa 1435 3088}%
\special{pa 1445 3112}%
\special{pa 1455 3138}%
\special{pa 1465 3162}%
\special{pa 1475 3188}%
\special{pa 1485 3212}%
\special{pa 1495 3238}%
\special{pa 1505 3262}%
\special{pa 1515 3288}%
\special{pa 1525 3312}%
\special{pa 1535 3338}%
\special{pa 1545 3362}%
\special{pa 1555 3388}%
\special{pa 1565 3412}%
\special{pa 1575 3438}%
\special{pa 1585 3462}%
\special{pa 1595 3488}%
\special{pa 1605 3512}%
\special{pa 1615 3538}%
\special{pa 1625 3562}%
\special{pa 1635 3588}%
\special{pa 1645 3612}%
\special{pa 1655 3638}%
\special{pa 1665 3662}%
\special{pa 1675 3688}%
\special{pa 1685 3712}%
\special{pa 1695 3738}%
\special{pa 1705 3762}%
\special{pa 1715 3788}%
\special{pa 1725 3812}%
\special{pa 1735 3838}%
\special{pa 1745 3862}%
\special{pa 1755 3888}%
\special{pa 1765 3912}%
\special{pa 1775 3938}%
\special{pa 1785 3962}%
\special{pa 1795 3988}%
\special{pa 1805 4012}%
\special{pa 1810 4025}%
\special{pa 1815 4037}%
\special{pa 1820 4050}%
\special{pa 1825 4062}%
\special{pa 1835 4088}%
\special{pa 1845 4112}%
\special{pa 1855 4138}%
\special{pa 1865 4162}%
\special{pa 1875 4188}%
\special{pa 1885 4212}%
\special{pa 1895 4238}%
\special{pa 1905 4262}%
\special{pa 1915 4288}%
\special{pa 1925 4312}%
\special{pa 1935 4338}%
\special{pa 1945 4362}%
\special{pa 1955 4388}%
\special{pa 1965 4412}%
\special{pa 1975 4438}%
\special{pa 1985 4462}%
\special{pa 1995 4488}%
\special{pa 2005 4512}%
\special{pa 2015 4538}%
\special{pa 2025 4562}%
\special{pa 2035 4588}%
\special{pa 2045 4612}%
\special{pa 2055 4638}%
\special{pa 2065 4662}%
\special{pa 2075 4688}%
\special{pa 2085 4712}%
\special{pa 2095 4738}%
\special{pa 2105 4762}%
\special{pa 2115 4788}%
\special{pa 2125 4812}%
\special{pa 2135 4838}%
\special{pa 2145 4862}%
\special{pa 2155 4888}%
\special{pa 2165 4912}%
\special{pa 2175 4938}%
\special{pa 2185 4962}%
\special{pa 2195 4988}%
\special{pa 2200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 12}%
\special{pa 1015 38}%
\special{pa 1025 62}%
\special{pa 1030 75}%
\special{pa 1035 87}%
\special{pa 1045 113}%
\special{pa 1055 137}%
\special{pa 1065 163}%
\special{pa 1070 175}%
\special{pa 1075 188}%
\special{pa 1085 212}%
\special{pa 1095 238}%
\special{pa 1105 262}%
\special{pa 1115 288}%
\special{pa 1125 312}%
\special{pa 1130 325}%
\special{pa 1135 337}%
\special{pa 1145 363}%
\special{pa 1155 387}%
\special{pa 1165 413}%
\special{pa 1170 425}%
\special{pa 1175 438}%
\special{pa 1185 462}%
\special{pa 1195 488}%
\special{pa 1205 512}%
\special{pa 1215 538}%
\special{pa 1225 562}%
\special{pa 1230 575}%
\special{pa 1235 587}%
\special{pa 1240 600}%
\special{pa 1245 612}%
\special{pa 1255 638}%
\special{pa 1260 650}%
\special{pa 1265 663}%
\special{pa 1270 675}%
\special{pa 1275 688}%
\special{pa 1285 712}%
\special{pa 1290 725}%
\special{pa 1295 737}%
\special{pa 1300 750}%
\special{pa 1305 762}%
\special{pa 1315 788}%
\special{pa 1325 812}%
\special{pa 1330 825}%
\special{pa 1335 837}%
\special{pa 1340 850}%
\special{pa 1345 862}%
\special{pa 1355 888}%
\special{pa 1360 900}%
\special{pa 1365 913}%
\special{pa 1370 925}%
\special{pa 1375 938}%
\special{pa 1385 962}%
\special{pa 1395 988}%
\special{pa 1400 1000}%
\special{pa 1405 1013}%
\special{pa 1415 1037}%
\special{pa 1420 1050}%
\special{pa 1425 1062}%
\special{pa 1435 1088}%
\special{pa 1445 1112}%
\special{pa 1455 1138}%
\special{pa 1465 1162}%
\special{pa 1475 1188}%
\special{pa 1485 1212}%
\special{pa 1495 1238}%
\special{pa 1505 1262}%
\special{pa 1515 1288}%
\special{pa 1525 1312}%
\special{pa 1535 1338}%
\special{pa 1545 1362}%
\special{pa 1555 1388}%
\special{pa 1565 1412}%
\special{pa 1575 1438}%
\special{pa 1585 1462}%
\special{pa 1590 1475}%
\special{pa 1595 1487}%
\special{pa 1600 1500}%
\special{pa 1605 1512}%
\special{pa 1615 1538}%
\special{pa 1625 1562}%
\special{pa 1635 1588}%
\special{pa 1645 1612}%
\special{pa 1655 1638}%
\special{pa 1665 1662}%
\special{pa 1675 1688}%
\special{pa 1680 1700}%
\special{pa 1685 1713}%
\special{pa 1695 1737}%
\special{pa 1700 1750}%
\special{pa 1705 1762}%
\special{pa 1710 1775}%
\special{pa 1715 1787}%
\special{pa 1720 1800}%
\special{pa 1725 1812}%
\special{pa 1735 1838}%
\special{pa 1745 1862}%
\special{pa 1755 1888}%
\special{pa 1765 1912}%
\special{pa 1775 1938}%
\special{pa 1780 1950}%
\special{pa 1785 1963}%
\special{pa 1790 1975}%
\special{pa 1795 1988}%
\special{pa 1800 2000}%
\special{pa 1805 2013}%
\special{pa 1815 2037}%
\special{pa 1820 2050}%
\special{pa 1825 2062}%
\special{pa 1835 2088}%
\special{pa 1845 2112}%
\special{pa 1855 2138}%
\special{pa 1865 2162}%
\special{pa 1875 2188}%
\special{pa 1885 2212}%
\special{pa 1895 2238}%
\special{pa 1905 2262}%
\special{pa 1915 2288}%
\special{pa 1925 2312}%
\special{pa 1935 2338}%
\special{pa 1945 2362}%
\special{pa 1950 2375}%
\special{pa 1955 2387}%
\special{pa 1960 2400}%
\special{pa 1965 2412}%
\special{pa 1975 2438}%
\special{pa 1985 2462}%
\special{pa 1995 2488}%
\special{pa 2005 2512}%
\special{pa 2010 2525}%
\special{pa 2015 2537}%
\special{pa 2020 2550}%
\special{pa 2025 2562}%
\special{pa 2035 2588}%
\special{pa 2045 2612}%
\special{pa 2050 2625}%
\special{pa 2055 2637}%
\special{pa 2060 2650}%
\special{pa 2065 2662}%
\special{pa 2075 2688}%
\special{pa 2085 2712}%
\special{pa 2095 2738}%
\special{pa 2105 2762}%
\special{pa 2115 2788}%
\special{pa 2125 2812}%
\special{pa 2135 2838}%
\special{pa 2145 2862}%
\special{pa 2155 2888}%
\special{pa 2165 2912}%
\special{pa 2175 2938}%
\special{pa 2180 2950}%
\special{pa 2185 2963}%
\special{pa 2190 2975}%
\special{pa 2195 2988}%
\special{pa 2205 3012}%
\special{pa 2215 3038}%
\special{pa 2225 3062}%
\special{pa 2235 3088}%
\special{pa 2240 3100}%
\special{pa 2245 3113}%
\special{pa 2255 3137}%
\special{pa 2260 3150}%
\special{pa 2265 3162}%
\special{pa 2275 3188}%
\special{pa 2285 3212}%
\special{pa 2295 3238}%
\special{pa 2305 3262}%
\special{pa 2310 3275}%
\special{pa 2315 3287}%
\special{pa 2320 3300}%
\special{pa 2325 3312}%
\special{pa 2335 3338}%
\special{pa 2345 3362}%
\special{pa 2355 3388}%
\special{pa 2365 3412}%
\special{pa 2375 3438}%
\special{pa 2385 3462}%
\special{pa 2395 3488}%
\special{pa 2405 3512}%
\special{pa 2415 3538}%
\special{pa 2425 3562}%
\special{pa 2435 3588}%
\special{pa 2440 3600}%
\special{pa 2445 3613}%
\special{pa 2450 3625}%
\special{pa 2455 3638}%
\special{pa 2465 3662}%
\special{pa 2475 3688}%
\special{pa 2480 3700}%
\special{pa 2485 3713}%
\special{pa 2490 3725}%
\special{pa 2495 3738}%
\special{pa 2505 3762}%
\special{pa 2510 3775}%
\special{pa 2515 3787}%
\special{pa 2520 3800}%
\special{pa 2525 3812}%
\special{pa 2535 3838}%
\special{pa 2545 3862}%
\special{pa 2550 3875}%
\special{pa 2555 3887}%
\special{pa 2560 3900}%
\special{pa 2565 3912}%
\special{pa 2575 3938}%
\special{pa 2585 3962}%
\special{pa 2595 3988}%
\special{pa 2605 4012}%
\special{pa 2610 4025}%
\special{pa 2615 4037}%
\special{pa 2620 4050}%
\special{pa 2625 4062}%
\special{pa 2635 4088}%
\special{pa 2645 4112}%
\special{pa 2655 4138}%
\special{pa 2665 4162}%
\special{pa 2675 4188}%
\special{pa 2685 4212}%
\special{pa 2695 4238}%
\special{pa 2705 4262}%
\special{pa 2715 4288}%
\special{pa 2725 4312}%
\special{pa 2735 4338}%
\special{pa 2740 4350}%
\special{pa 2745 4363}%
\special{pa 2755 4387}%
\special{pa 2760 4400}%
\special{pa 2765 4412}%
\special{pa 2775 4438}%
\special{pa 2785 4462}%
\special{pa 2795 4488}%
\special{pa 2805 4512}%
\special{pa 2815 4538}%
\special{pa 2825 4562}%
\special{pa 2835 4588}%
\special{pa 2845 4612}%
\special{pa 2855 4638}%
\special{pa 2865 4662}%
\special{pa 2875 4688}%
\special{pa 2885 4712}%
\special{pa 2895 4738}%
\special{pa 2905 4762}%
\special{pa 2915 4788}%
\special{pa 2925 4812}%
\special{pa 2935 4838}%
\special{pa 2945 4862}%
\special{pa 2955 4888}%
\special{pa 2960 4900}%
\special{pa 2965 4913}%
\special{pa 2970 4925}%
\special{pa 2975 4938}%
\special{pa 2985 4962}%
\special{pa 2995 4988}%
\special{pa 3000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+2
\special{pn 8}%
\special{pa 1800 0}%
\special{pa 1805 13}%
\special{pa 1815 37}%
\special{pa 1820 50}%
\special{pa 1825 62}%
\special{pa 1830 75}%
\special{pa 1835 87}%
\special{pa 1840 100}%
\special{pa 1845 112}%
\special{pa 1855 138}%
\special{pa 1860 150}%
\special{pa 1865 163}%
\special{pa 1870 175}%
\special{pa 1875 188}%
\special{pa 1885 212}%
\special{pa 1890 225}%
\special{pa 1895 237}%
\special{pa 1905 263}%
\special{pa 1910 275}%
\special{pa 1915 288}%
\special{pa 1925 312}%
\special{pa 1935 338}%
\special{pa 1945 362}%
\special{pa 1950 375}%
\special{pa 1955 387}%
\special{pa 1965 413}%
\special{pa 1970 425}%
\special{pa 1975 438}%
\special{pa 1985 462}%
\special{pa 1990 475}%
\special{pa 1995 487}%
\special{pa 2000 500}%
\special{pa 2005 512}%
\special{pa 2010 525}%
\special{pa 2015 537}%
\special{pa 2020 550}%
\special{pa 2025 562}%
\special{pa 2030 575}%
\special{pa 2035 587}%
\special{pa 2040 600}%
\special{pa 2045 612}%
\special{pa 2050 625}%
\special{pa 2055 637}%
\special{pa 2060 650}%
\special{pa 2065 662}%
\special{pa 2075 688}%
\special{pa 2085 712}%
\special{pa 2090 725}%
\special{pa 2095 737}%
\special{pa 2105 763}%
\special{pa 2110 775}%
\special{pa 2115 788}%
\special{pa 2125 812}%
\special{pa 2130 825}%
\special{pa 2135 837}%
\special{pa 2140 850}%
\special{pa 2145 862}%
\special{pa 2155 888}%
\special{pa 2160 900}%
\special{pa 2165 913}%
\special{pa 2170 925}%
\special{pa 2175 938}%
\special{pa 2180 950}%
\special{pa 2185 963}%
\special{pa 2190 975}%
\special{pa 2195 988}%
\special{pa 2200 1000}%
\special{pa 2205 1013}%
\special{pa 2210 1025}%
\special{pa 2215 1038}%
\special{pa 2225 1062}%
\special{pa 2235 1088}%
\special{pa 2240 1100}%
\special{pa 2245 1113}%
\special{pa 2255 1137}%
\special{pa 2260 1150}%
\special{pa 2265 1162}%
\special{pa 2275 1188}%
\special{pa 2285 1212}%
\special{pa 2290 1225}%
\special{pa 2295 1237}%
\special{pa 2300 1250}%
\special{pa 2305 1262}%
\special{pa 2310 1275}%
\special{pa 2315 1287}%
\special{pa 2320 1300}%
\special{pa 2325 1312}%
\special{pa 2335 1338}%
\special{pa 2345 1362}%
\special{pa 2355 1388}%
\special{pa 2365 1412}%
\special{pa 2375 1438}%
\special{pa 2385 1462}%
\special{pa 2390 1475}%
\special{pa 2395 1487}%
\special{pa 2405 1513}%
\special{pa 2410 1525}%
\special{pa 2415 1538}%
\special{pa 2425 1562}%
\special{pa 2435 1588}%
\special{pa 2440 1600}%
\special{pa 2445 1613}%
\special{pa 2450 1625}%
\special{pa 2455 1638}%
\special{pa 2465 1662}%
\special{pa 2475 1688}%
\special{pa 2480 1700}%
\special{pa 2485 1713}%
\special{pa 2490 1725}%
\special{pa 2495 1738}%
\special{pa 2505 1762}%
\special{pa 2510 1775}%
\special{pa 2515 1787}%
\special{pa 2520 1800}%
\special{pa 2525 1812}%
\special{pa 2535 1838}%
\special{pa 2545 1862}%
\special{pa 2550 1875}%
\special{pa 2555 1887}%
\special{pa 2560 1900}%
\special{pa 2565 1912}%
\special{pa 2575 1938}%
\special{pa 2585 1962}%
\special{pa 2590 1975}%
\special{pa 2595 1987}%
\special{pa 2605 2013}%
\special{pa 2615 2037}%
\special{pa 2620 2050}%
\special{pa 2625 2062}%
\special{pa 2635 2088}%
\special{pa 2645 2112}%
\special{pa 2655 2138}%
\special{pa 2665 2162}%
\special{pa 2675 2188}%
\special{pa 2680 2200}%
\special{pa 2685 2213}%
\special{pa 2690 2225}%
\special{pa 2695 2238}%
\special{pa 2705 2262}%
\special{pa 2715 2288}%
\special{pa 2725 2312}%
\special{pa 2735 2338}%
\special{pa 2740 2350}%
\special{pa 2745 2363}%
\special{pa 2755 2387}%
\special{pa 2760 2400}%
\special{pa 2765 2412}%
\special{pa 2775 2438}%
\special{pa 2785 2462}%
\special{pa 2795 2488}%
\special{pa 2805 2512}%
\special{pa 2810 2525}%
\special{pa 2815 2537}%
\special{pa 2820 2550}%
\special{pa 2825 2562}%
\special{pa 2835 2588}%
\special{pa 2845 2612}%
\special{pa 2855 2638}%
\special{pa 2865 2662}%
\special{pa 2875 2688}%
\special{pa 2880 2700}%
\special{pa 2885 2713}%
\special{pa 2890 2725}%
\special{pa 2895 2738}%
\special{pa 2905 2762}%
\special{pa 2910 2775}%
\special{pa 2915 2787}%
\special{pa 2920 2800}%
\special{pa 2925 2812}%
\special{pa 2935 2838}%
\special{pa 2945 2862}%
\special{pa 2955 2888}%
\special{pa 2960 2900}%
\special{pa 2965 2913}%
\special{pa 2970 2925}%
\special{pa 2975 2938}%
\special{pa 2980 2950}%
\special{pa 2985 2963}%
\special{pa 2990 2975}%
\special{pa 2995 2988}%
\special{pa 3005 3012}%
\special{pa 3015 3038}%
\special{pa 3025 3062}%
\special{pa 3035 3088}%
\special{pa 3045 3112}%
\special{pa 3055 3138}%
\special{pa 3065 3162}%
\special{pa 3075 3188}%
\special{pa 3080 3200}%
\special{pa 3085 3213}%
\special{pa 3090 3225}%
\special{pa 3095 3238}%
\special{pa 3105 3262}%
\special{pa 3115 3288}%
\special{pa 3125 3312}%
\special{pa 3130 3325}%
\special{pa 3135 3337}%
\special{pa 3140 3350}%
\special{pa 3145 3362}%
\special{pa 3150 3375}%
\special{pa 3155 3387}%
\special{pa 3160 3400}%
\special{pa 3165 3412}%
\special{pa 3175 3438}%
\special{pa 3180 3450}%
\special{pa 3185 3463}%
\special{pa 3190 3475}%
\special{pa 3195 3488}%
\special{pa 3205 3512}%
\special{pa 3210 3525}%
\special{pa 3215 3537}%
\special{pa 3220 3550}%
\special{pa 3225 3562}%
\special{pa 3230 3575}%
\special{pa 3235 3587}%
\special{pa 3245 3613}%
\special{pa 3255 3637}%
\special{pa 3265 3663}%
\special{pa 3270 3675}%
\special{pa 3275 3688}%
\special{pa 3280 3700}%
\special{pa 3285 3713}%
\special{pa 3290 3725}%
\special{pa 3295 3738}%
\special{pa 3305 3762}%
\special{pa 3310 3775}%
\special{pa 3315 3787}%
\special{pa 3320 3800}%
\special{pa 3325 3812}%
\special{pa 3335 3838}%
\special{pa 3340 3850}%
\special{pa 3345 3863}%
\special{pa 3350 3875}%
\special{pa 3355 3888}%
\special{pa 3360 3900}%
\special{pa 3365 3913}%
\special{pa 3370 3925}%
\special{pa 3375 3938}%
\special{pa 3385 3962}%
\special{pa 3395 3988}%
\special{pa 3405 4012}%
\special{pa 3410 4025}%
\special{pa 3415 4037}%
\special{pa 3420 4050}%
\special{pa 3425 4062}%
\special{pa 3435 4088}%
\special{pa 3445 4112}%
\special{pa 3455 4138}%
\special{pa 3465 4162}%
\special{pa 3475 4188}%
\special{pa 3485 4212}%
\special{pa 3495 4238}%
\special{pa 3505 4262}%
\special{pa 3515 4288}%
\special{pa 3525 4312}%
\special{pa 3535 4338}%
\special{pa 3545 4362}%
\special{pa 3555 4388}%
\special{pa 3565 4412}%
\special{pa 3575 4438}%
\special{pa 3585 4462}%
\special{pa 3595 4488}%
\special{pa 3605 4512}%
\special{pa 3615 4538}%
\special{pa 3625 4562}%
\special{pa 3630 4575}%
\special{pa 3635 4587}%
\special{pa 3640 4600}%
\special{pa 3645 4612}%
\special{pa 3650 4625}%
\special{pa 3655 4637}%
\special{pa 3660 4650}%
\special{pa 3665 4662}%
\special{pa 3675 4688}%
\special{pa 3685 4712}%
\special{pa 3695 4738}%
\special{pa 3705 4762}%
\special{pa 3715 4788}%
\special{pa 3725 4812}%
\special{pa 3730 4825}%
\special{pa 3735 4837}%
\special{pa 3745 4863}%
\special{pa 3755 4887}%
\special{pa 3765 4913}%
\special{pa 3770 4925}%
\special{pa 3775 4938}%
\special{pa 3785 4962}%
\special{pa 3795 4988}%
\special{pa 3800 5000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 2090 2730 2890 2730 2890 2730 2890 4130 2090 2730 2090 4690 2890 2730 2890 4710 2890 4710 2090 4710
% 
\special{pn 8}%
\special{pa 2090 2730}%
\special{pa 2890 2730}%
\special{fp}%
\special{pa 2890 2730}%
\special{pa 2890 4130}%
\special{fp}%
\special{pa 2090 2730}%
\special{pa 2090 4690}%
\special{fp}%
\special{pa 2890 2730}%
\special{pa 2890 4710}%
\special{fp}%
\special{pa 2890 4710}%
\special{pa 2090 4710}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 1900 2000 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(20.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1900 2800 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(28.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 300 2600 300 2700 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(3.0000,-27.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 200 3700 200 3800 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$
\put(2.0000,-38.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3100 600 3200 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-32.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% LINE 2 2 3 0 Black White  
% 10 2890 2730 2890 2000 2090 2730 2090 2000 2090 2730 1000 2730 2090 3080 1000 3080 1000 3880 2890 3880
% 
\special{pn 8}%
\special{pa 2890 2730}%
\special{pa 2890 2000}%
\special{dt 0.045}%
\special{pa 2090 2730}%
\special{pa 2090 2000}%
\special{dt 0.045}%
\special{pa 2090 2730}%
\special{pa 1000 2730}%
\special{dt 0.045}%
\special{pa 2090 3080}%
\special{pa 1000 3080}%
\special{dt 0.045}%
\special{pa 1000 3880}%
\special{pa 2890 3880}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 64 2890 2810 2350 3350 2890 2870 2380 3380 2890 2930 2410 3410 2890 2990 2440 3440 2890 3050 2470 3470 2890 3110 2500 3500 2890 3170 2530 3530 2890 3230 2560 3560 2890 3290 2590 3590 2890 3350 2620 3620 2890 3410 2650 3650 2890 3470 2680 3680 2890 3530 2710 3710 2890 3590 2740 3740 2890 3650 2770 3770 2890 3710 2800 3800 2890 3770 2830 3830 2890 3830 2860 3860 2890 2750 2330 3310 2850 2730 2310 3270 2790 2730 2290 3230 2730 2730 2280 3180 2670 2730 2260 3140 2610 2730 2240 3100 2550 2730 2220 3060 2490 2730 2210 3010 2430 2730 2190 2970 2370 2730 2170 2930 2310 2730 2160 2880 2250 2730 2140 2840 2190 2730 2120 2800 2130 2730 2100 2760
% 
\special{pn 4}%
\special{pa 2890 2810}%
\special{pa 2350 3350}%
\special{fp}%
\special{pa 2890 2870}%
\special{pa 2380 3380}%
\special{fp}%
\special{pa 2890 2930}%
\special{pa 2410 3410}%
\special{fp}%
\special{pa 2890 2990}%
\special{pa 2440 3440}%
\special{fp}%
\special{pa 2890 3050}%
\special{pa 2470 3470}%
\special{fp}%
\special{pa 2890 3110}%
\special{pa 2500 3500}%
\special{fp}%
\special{pa 2890 3170}%
\special{pa 2530 3530}%
\special{fp}%
\special{pa 2890 3230}%
\special{pa 2560 3560}%
\special{fp}%
\special{pa 2890 3290}%
\special{pa 2590 3590}%
\special{fp}%
\special{pa 2890 3350}%
\special{pa 2620 3620}%
\special{fp}%
\special{pa 2890 3410}%
\special{pa 2650 3650}%
\special{fp}%
\special{pa 2890 3470}%
\special{pa 2680 3680}%
\special{fp}%
\special{pa 2890 3530}%
\special{pa 2710 3710}%
\special{fp}%
\special{pa 2890 3590}%
\special{pa 2740 3740}%
\special{fp}%
\special{pa 2890 3650}%
\special{pa 2770 3770}%
\special{fp}%
\special{pa 2890 3710}%
\special{pa 2800 3800}%
\special{fp}%
\special{pa 2890 3770}%
\special{pa 2830 3830}%
\special{fp}%
\special{pa 2890 3830}%
\special{pa 2860 3860}%
\special{fp}%
\special{pa 2890 2750}%
\special{pa 2330 3310}%
\special{fp}%
\special{pa 2850 2730}%
\special{pa 2310 3270}%
\special{fp}%
\special{pa 2790 2730}%
\special{pa 2290 3230}%
\special{fp}%
\special{pa 2730 2730}%
\special{pa 2280 3180}%
\special{fp}%
\special{pa 2670 2730}%
\special{pa 2260 3140}%
\special{fp}%
\special{pa 2610 2730}%
\special{pa 2240 3100}%
\special{fp}%
\special{pa 2550 2730}%
\special{pa 2220 3060}%
\special{fp}%
\special{pa 2490 2730}%
\special{pa 2210 3010}%
\special{fp}%
\special{pa 2430 2730}%
\special{pa 2190 2970}%
\special{fp}%
\special{pa 2370 2730}%
\special{pa 2170 2930}%
\special{fp}%
\special{pa 2310 2730}%
\special{pa 2160 2880}%
\special{fp}%
\special{pa 2250 2730}%
\special{pa 2140 2840}%
\special{fp}%
\special{pa 2190 2730}%
\special{pa 2120 2800}%
\special{fp}%
\special{pa 2130 2730}%
\special{pa 2100 2760}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 24 2220 3060 2140 3140 2240 3100 2170 3170 2260 3140 2200 3200 2270 3190 2230 3230 2290 3230 2260 3260 2310 3270 2290 3290 2200 3020 2110 3110 2190 2970 2090 3070 2170 2930 2090 3010 2150 2890 2090 2950 2140 2840 2090 2890 2120 2800 2090 2830
% 
\special{pn 4}%
\special{pa 2220 3060}%
\special{pa 2140 3140}%
\special{fp}%
\special{pa 2240 3100}%
\special{pa 2170 3170}%
\special{fp}%
\special{pa 2260 3140}%
\special{pa 2200 3200}%
\special{fp}%
\special{pa 2270 3190}%
\special{pa 2230 3230}%
\special{fp}%
\special{pa 2290 3230}%
\special{pa 2260 3260}%
\special{fp}%
\special{pa 2310 3270}%
\special{pa 2290 3290}%
\special{fp}%
\special{pa 2200 3020}%
\special{pa 2110 3110}%
\special{fp}%
\special{pa 2190 2970}%
\special{pa 2090 3070}%
\special{fp}%
\special{pa 2170 2930}%
\special{pa 2090 3010}%
\special{fp}%
\special{pa 2150 2890}%
\special{pa 2090 2950}%
\special{fp}%
\special{pa 2140 2840}%
\special{pa 2090 2890}%
\special{fp}%
\special{pa 2120 2800}%
\special{pa 2090 2830}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig211}
\centering\scalebox{0.8}{
%\input{fig212}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -5/2x
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 203 8}%
\special{ip}%
\special{pa 217 43}%
\special{pa 220 50}%
\special{pa 220 50}%
\special{ip}%
\special{pa 234 85}%
\special{pa 235 87}%
\special{pa 237 93}%
\special{ip}%
\special{pa 251 128}%
\special{pa 254 135}%
\special{ip}%
\special{pa 268 170}%
\special{pa 270 175}%
\special{pa 271 178}%
\special{ip}%
\special{pa 285 213}%
\special{pa 285 213}%
\special{pa 288 220}%
\special{ip}%
\special{pa 302 255}%
\special{pa 305 263}%
\special{ip}%
\special{pa 319 298}%
\special{pa 320 300}%
\special{pa 322 305}%
\special{ip}%
\special{pa 336 340}%
\special{pa 339 348}%
\special{ip}%
\special{pa 353 383}%
\special{pa 355 387}%
\special{pa 356 390}%
\special{ip}%
\special{pa 370 426}%
\special{pa 373 433}%
\special{ip}%
\special{pa 387 468}%
\special{pa 390 476}%
\special{ip}%
\special{pa 404 511}%
\special{pa 405 513}%
\special{pa 407 518}%
\special{ip}%
\special{pa 421 553}%
\special{pa 424 561}%
\special{ip}%
\special{pa 438 596}%
\special{pa 441 603}%
\special{ip}%
\special{pa 455 638}%
\special{pa 458 646}%
\special{ip}%
\special{pa 472 681}%
\special{pa 475 688}%
\special{pa 475 688}%
\special{ip}%
\special{pa 489 723}%
\special{pa 492 731}%
\special{ip}%
\special{pa 507 766}%
\special{pa 509 774}%
\special{ip}%
\special{pa 524 808}%
\special{pa 525 812}%
\special{pa 527 816}%
\special{ip}%
\special{pa 540 851}%
\special{pa 544 859}%
\special{ip}%
\special{pa 557 894}%
\special{pa 560 900}%
\special{pa 560 901}%
\special{ip}%
\special{pa 574 936}%
\special{pa 575 938}%
\special{pa 577 944}%
\special{ip}%
\special{pa 592 979}%
\special{pa 595 986}%
\special{ip}%
\special{pa 609 1021}%
\special{pa 611 1029}%
\special{ip}%
\special{pa 626 1064}%
\special{pa 629 1071}%
\special{ip}%
\special{pa 643 1106}%
\special{pa 645 1112}%
\special{pa 646 1114}%
\special{ip}%
\special{pa 660 1149}%
\special{pa 663 1156}%
\special{ip}%
\special{pa 676 1192}%
\special{pa 680 1199}%
\special{ip}%
\special{pa 693 1234}%
\special{pa 695 1238}%
\special{pa 697 1242}%
\special{ip}%
\special{pa 711 1277}%
\special{pa 714 1284}%
\special{ip}%
\special{pa 728 1319}%
\special{pa 731 1327}%
\special{ip}%
\special{pa 745 1362}%
\special{pa 745 1362}%
\special{pa 748 1369}%
\special{ip}%
\special{pa 762 1404}%
\special{pa 765 1412}%
\special{ip}%
\special{pa 779 1447}%
\special{pa 782 1454}%
\special{ip}%
\special{pa 796 1489}%
\special{pa 799 1497}%
\special{ip}%
\special{pa 813 1532}%
\special{pa 815 1538}%
\special{pa 816 1540}%
\special{ip}%
\special{pa 830 1574}%
\special{pa 833 1582}%
\special{ip}%
\special{pa 847 1617}%
\special{pa 850 1625}%
\special{ip}%
\special{pa 864 1660}%
\special{pa 865 1662}%
\special{pa 867 1667}%
\special{ip}%
\special{pa 881 1702}%
\special{pa 884 1710}%
\special{ip}%
\special{pa 898 1745}%
\special{pa 901 1752}%
\special{ip}%
\special{pa 915 1787}%
\special{pa 915 1788}%
\special{pa 918 1795}%
\special{ip}%
\special{pa 932 1830}%
\special{pa 935 1837}%
\special{ip}%
\special{pa 949 1872}%
\special{pa 952 1880}%
\special{ip}%
\special{pa 966 1915}%
\special{pa 969 1922}%
\special{ip}%
\special{pa 983 1957}%
\special{pa 985 1962}%
\special{pa 986 1965}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2012}%
\special{pa 1015 2038}%
\special{pa 1025 2062}%
\special{pa 1035 2088}%
\special{pa 1045 2112}%
\special{pa 1055 2138}%
\special{pa 1065 2162}%
\special{pa 1075 2188}%
\special{pa 1085 2212}%
\special{pa 1095 2238}%
\special{pa 1105 2262}%
\special{pa 1115 2288}%
\special{pa 1125 2312}%
\special{pa 1135 2338}%
\special{pa 1145 2362}%
\special{pa 1155 2388}%
\special{pa 1165 2412}%
\special{pa 1175 2438}%
\special{pa 1185 2462}%
\special{pa 1195 2488}%
\special{pa 1205 2512}%
\special{pa 1215 2538}%
\special{pa 1225 2562}%
\special{pa 1235 2588}%
\special{pa 1245 2612}%
\special{pa 1255 2638}%
\special{pa 1265 2662}%
\special{pa 1275 2688}%
\special{pa 1285 2712}%
\special{pa 1295 2738}%
\special{pa 1305 2762}%
\special{pa 1315 2788}%
\special{pa 1325 2812}%
\special{pa 1335 2838}%
\special{pa 1345 2862}%
\special{pa 1355 2888}%
\special{pa 1365 2912}%
\special{pa 1375 2938}%
\special{pa 1385 2962}%
\special{pa 1395 2988}%
\special{pa 1405 3012}%
\special{pa 1415 3038}%
\special{pa 1425 3062}%
\special{pa 1435 3088}%
\special{pa 1445 3112}%
\special{pa 1455 3138}%
\special{pa 1465 3162}%
\special{pa 1475 3188}%
\special{pa 1485 3212}%
\special{pa 1495 3238}%
\special{pa 1505 3262}%
\special{pa 1515 3288}%
\special{pa 1525 3312}%
\special{pa 1535 3338}%
\special{pa 1545 3362}%
\special{pa 1555 3388}%
\special{pa 1565 3412}%
\special{pa 1575 3438}%
\special{pa 1585 3462}%
\special{pa 1595 3488}%
\special{pa 1605 3512}%
\special{pa 1615 3538}%
\special{pa 1625 3562}%
\special{pa 1635 3588}%
\special{pa 1645 3612}%
\special{pa 1655 3638}%
\special{pa 1665 3662}%
\special{pa 1675 3688}%
\special{pa 1685 3712}%
\special{pa 1695 3738}%
\special{pa 1705 3762}%
\special{pa 1715 3788}%
\special{pa 1725 3812}%
\special{pa 1735 3838}%
\special{pa 1745 3862}%
\special{pa 1755 3888}%
\special{pa 1765 3912}%
\special{pa 1775 3938}%
\special{pa 1785 3962}%
\special{pa 1795 3988}%
\special{pa 1805 4012}%
\special{pa 1810 4025}%
\special{pa 1815 4037}%
\special{pa 1820 4050}%
\special{pa 1825 4062}%
\special{pa 1835 4088}%
\special{pa 1845 4112}%
\special{pa 1855 4138}%
\special{pa 1865 4162}%
\special{pa 1875 4188}%
\special{pa 1885 4212}%
\special{pa 1895 4238}%
\special{pa 1905 4262}%
\special{pa 1915 4288}%
\special{pa 1925 4312}%
\special{pa 1935 4338}%
\special{pa 1945 4362}%
\special{pa 1955 4388}%
\special{pa 1965 4412}%
\special{pa 1975 4438}%
\special{pa 1985 4462}%
\special{pa 1995 4488}%
\special{pa 2005 4512}%
\special{pa 2015 4538}%
\special{pa 2025 4562}%
\special{pa 2035 4588}%
\special{pa 2045 4612}%
\special{pa 2055 4638}%
\special{pa 2065 4662}%
\special{pa 2075 4688}%
\special{pa 2085 4712}%
\special{pa 2095 4738}%
\special{pa 2105 4762}%
\special{pa 2115 4788}%
\special{pa 2125 4812}%
\special{pa 2135 4838}%
\special{pa 2145 4862}%
\special{pa 2155 4888}%
\special{pa 2165 4912}%
\special{pa 2175 4938}%
\special{pa 2185 4962}%
\special{pa 2195 4988}%
\special{pa 2200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 12}%
\special{pa 1015 38}%
\special{pa 1025 62}%
\special{pa 1030 75}%
\special{pa 1035 87}%
\special{pa 1045 113}%
\special{pa 1055 137}%
\special{pa 1065 163}%
\special{pa 1070 175}%
\special{pa 1075 188}%
\special{pa 1085 212}%
\special{pa 1095 238}%
\special{pa 1105 262}%
\special{pa 1115 288}%
\special{pa 1125 312}%
\special{pa 1130 325}%
\special{pa 1135 337}%
\special{pa 1145 363}%
\special{pa 1155 387}%
\special{pa 1165 413}%
\special{pa 1170 425}%
\special{pa 1175 438}%
\special{pa 1185 462}%
\special{pa 1195 488}%
\special{pa 1205 512}%
\special{pa 1215 538}%
\special{pa 1225 562}%
\special{pa 1230 575}%
\special{pa 1235 587}%
\special{pa 1240 600}%
\special{pa 1245 612}%
\special{pa 1255 638}%
\special{pa 1260 650}%
\special{pa 1265 663}%
\special{pa 1270 675}%
\special{pa 1275 688}%
\special{pa 1285 712}%
\special{pa 1290 725}%
\special{pa 1295 737}%
\special{pa 1300 750}%
\special{pa 1305 762}%
\special{pa 1315 788}%
\special{pa 1325 812}%
\special{pa 1330 825}%
\special{pa 1335 837}%
\special{pa 1340 850}%
\special{pa 1345 862}%
\special{pa 1355 888}%
\special{pa 1360 900}%
\special{pa 1365 913}%
\special{pa 1370 925}%
\special{pa 1375 938}%
\special{pa 1385 962}%
\special{pa 1395 988}%
\special{pa 1400 1000}%
\special{pa 1405 1013}%
\special{pa 1415 1037}%
\special{pa 1420 1050}%
\special{pa 1425 1062}%
\special{pa 1435 1088}%
\special{pa 1445 1112}%
\special{pa 1455 1138}%
\special{pa 1465 1162}%
\special{pa 1475 1188}%
\special{pa 1485 1212}%
\special{pa 1495 1238}%
\special{pa 1505 1262}%
\special{pa 1515 1288}%
\special{pa 1525 1312}%
\special{pa 1535 1338}%
\special{pa 1545 1362}%
\special{pa 1555 1388}%
\special{pa 1565 1412}%
\special{pa 1575 1438}%
\special{pa 1585 1462}%
\special{pa 1590 1475}%
\special{pa 1595 1487}%
\special{pa 1600 1500}%
\special{pa 1605 1512}%
\special{pa 1615 1538}%
\special{pa 1625 1562}%
\special{pa 1635 1588}%
\special{pa 1645 1612}%
\special{pa 1655 1638}%
\special{pa 1665 1662}%
\special{pa 1675 1688}%
\special{pa 1680 1700}%
\special{pa 1685 1713}%
\special{pa 1695 1737}%
\special{pa 1700 1750}%
\special{pa 1705 1762}%
\special{pa 1710 1775}%
\special{pa 1715 1787}%
\special{pa 1720 1800}%
\special{pa 1725 1812}%
\special{pa 1735 1838}%
\special{pa 1745 1862}%
\special{pa 1755 1888}%
\special{pa 1765 1912}%
\special{pa 1775 1938}%
\special{pa 1780 1950}%
\special{pa 1785 1963}%
\special{pa 1790 1975}%
\special{pa 1795 1988}%
\special{pa 1800 2000}%
\special{pa 1805 2013}%
\special{pa 1815 2037}%
\special{pa 1820 2050}%
\special{pa 1825 2062}%
\special{pa 1835 2088}%
\special{pa 1845 2112}%
\special{pa 1855 2138}%
\special{pa 1865 2162}%
\special{pa 1875 2188}%
\special{pa 1885 2212}%
\special{pa 1895 2238}%
\special{pa 1905 2262}%
\special{pa 1915 2288}%
\special{pa 1925 2312}%
\special{pa 1935 2338}%
\special{pa 1945 2362}%
\special{pa 1950 2375}%
\special{pa 1955 2387}%
\special{pa 1960 2400}%
\special{pa 1965 2412}%
\special{pa 1975 2438}%
\special{pa 1985 2462}%
\special{pa 1995 2488}%
\special{pa 2005 2512}%
\special{pa 2010 2525}%
\special{pa 2015 2537}%
\special{pa 2020 2550}%
\special{pa 2025 2562}%
\special{pa 2035 2588}%
\special{pa 2045 2612}%
\special{pa 2050 2625}%
\special{pa 2055 2637}%
\special{pa 2060 2650}%
\special{pa 2065 2662}%
\special{pa 2075 2688}%
\special{pa 2085 2712}%
\special{pa 2095 2738}%
\special{pa 2105 2762}%
\special{pa 2115 2788}%
\special{pa 2125 2812}%
\special{pa 2135 2838}%
\special{pa 2145 2862}%
\special{pa 2155 2888}%
\special{pa 2165 2912}%
\special{pa 2175 2938}%
\special{pa 2180 2950}%
\special{pa 2185 2963}%
\special{pa 2190 2975}%
\special{pa 2195 2988}%
\special{pa 2205 3012}%
\special{pa 2215 3038}%
\special{pa 2225 3062}%
\special{pa 2235 3088}%
\special{pa 2240 3100}%
\special{pa 2245 3113}%
\special{pa 2255 3137}%
\special{pa 2260 3150}%
\special{pa 2265 3162}%
\special{pa 2275 3188}%
\special{pa 2285 3212}%
\special{pa 2295 3238}%
\special{pa 2305 3262}%
\special{pa 2310 3275}%
\special{pa 2315 3287}%
\special{pa 2320 3300}%
\special{pa 2325 3312}%
\special{pa 2335 3338}%
\special{pa 2345 3362}%
\special{pa 2355 3388}%
\special{pa 2365 3412}%
\special{pa 2375 3438}%
\special{pa 2385 3462}%
\special{pa 2395 3488}%
\special{pa 2405 3512}%
\special{pa 2415 3538}%
\special{pa 2425 3562}%
\special{pa 2435 3588}%
\special{pa 2440 3600}%
\special{pa 2445 3613}%
\special{pa 2450 3625}%
\special{pa 2455 3638}%
\special{pa 2465 3662}%
\special{pa 2475 3688}%
\special{pa 2480 3700}%
\special{pa 2485 3713}%
\special{pa 2490 3725}%
\special{pa 2495 3738}%
\special{pa 2505 3762}%
\special{pa 2510 3775}%
\special{pa 2515 3787}%
\special{pa 2520 3800}%
\special{pa 2525 3812}%
\special{pa 2535 3838}%
\special{pa 2545 3862}%
\special{pa 2550 3875}%
\special{pa 2555 3887}%
\special{pa 2560 3900}%
\special{pa 2565 3912}%
\special{pa 2575 3938}%
\special{pa 2585 3962}%
\special{pa 2595 3988}%
\special{pa 2605 4012}%
\special{pa 2610 4025}%
\special{pa 2615 4037}%
\special{pa 2620 4050}%
\special{pa 2625 4062}%
\special{pa 2635 4088}%
\special{pa 2645 4112}%
\special{pa 2655 4138}%
\special{pa 2665 4162}%
\special{pa 2675 4188}%
\special{pa 2685 4212}%
\special{pa 2695 4238}%
\special{pa 2705 4262}%
\special{pa 2715 4288}%
\special{pa 2725 4312}%
\special{pa 2735 4338}%
\special{pa 2740 4350}%
\special{pa 2745 4363}%
\special{pa 2755 4387}%
\special{pa 2760 4400}%
\special{pa 2765 4412}%
\special{pa 2775 4438}%
\special{pa 2785 4462}%
\special{pa 2795 4488}%
\special{pa 2805 4512}%
\special{pa 2815 4538}%
\special{pa 2825 4562}%
\special{pa 2835 4588}%
\special{pa 2845 4612}%
\special{pa 2855 4638}%
\special{pa 2865 4662}%
\special{pa 2875 4688}%
\special{pa 2885 4712}%
\special{pa 2895 4738}%
\special{pa 2905 4762}%
\special{pa 2915 4788}%
\special{pa 2925 4812}%
\special{pa 2935 4838}%
\special{pa 2945 4862}%
\special{pa 2955 4888}%
\special{pa 2960 4900}%
\special{pa 2965 4913}%
\special{pa 2970 4925}%
\special{pa 2975 4938}%
\special{pa 2985 4962}%
\special{pa 2995 4988}%
\special{pa 3000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+2
\special{pn 8}%
\special{pa 1800 0}%
\special{pa 1805 13}%
\special{pa 1815 37}%
\special{pa 1820 50}%
\special{pa 1825 62}%
\special{pa 1830 75}%
\special{pa 1835 87}%
\special{pa 1840 100}%
\special{pa 1845 112}%
\special{pa 1855 138}%
\special{pa 1860 150}%
\special{pa 1865 163}%
\special{pa 1870 175}%
\special{pa 1875 188}%
\special{pa 1885 212}%
\special{pa 1890 225}%
\special{pa 1895 237}%
\special{pa 1905 263}%
\special{pa 1910 275}%
\special{pa 1915 288}%
\special{pa 1925 312}%
\special{pa 1935 338}%
\special{pa 1945 362}%
\special{pa 1950 375}%
\special{pa 1955 387}%
\special{pa 1965 413}%
\special{pa 1970 425}%
\special{pa 1975 438}%
\special{pa 1985 462}%
\special{pa 1990 475}%
\special{pa 1995 487}%
\special{pa 2000 500}%
\special{pa 2005 512}%
\special{pa 2010 525}%
\special{pa 2015 537}%
\special{pa 2020 550}%
\special{pa 2025 562}%
\special{pa 2030 575}%
\special{pa 2035 587}%
\special{pa 2040 600}%
\special{pa 2045 612}%
\special{pa 2050 625}%
\special{pa 2055 637}%
\special{pa 2060 650}%
\special{pa 2065 662}%
\special{pa 2075 688}%
\special{pa 2085 712}%
\special{pa 2090 725}%
\special{pa 2095 737}%
\special{pa 2105 763}%
\special{pa 2110 775}%
\special{pa 2115 788}%
\special{pa 2125 812}%
\special{pa 2130 825}%
\special{pa 2135 837}%
\special{pa 2140 850}%
\special{pa 2145 862}%
\special{pa 2155 888}%
\special{pa 2160 900}%
\special{pa 2165 913}%
\special{pa 2170 925}%
\special{pa 2175 938}%
\special{pa 2180 950}%
\special{pa 2185 963}%
\special{pa 2190 975}%
\special{pa 2195 988}%
\special{pa 2200 1000}%
\special{pa 2205 1013}%
\special{pa 2210 1025}%
\special{pa 2215 1038}%
\special{pa 2225 1062}%
\special{pa 2235 1088}%
\special{pa 2240 1100}%
\special{pa 2245 1113}%
\special{pa 2255 1137}%
\special{pa 2260 1150}%
\special{pa 2265 1162}%
\special{pa 2275 1188}%
\special{pa 2285 1212}%
\special{pa 2290 1225}%
\special{pa 2295 1237}%
\special{pa 2300 1250}%
\special{pa 2305 1262}%
\special{pa 2310 1275}%
\special{pa 2315 1287}%
\special{pa 2320 1300}%
\special{pa 2325 1312}%
\special{pa 2335 1338}%
\special{pa 2345 1362}%
\special{pa 2355 1388}%
\special{pa 2365 1412}%
\special{pa 2375 1438}%
\special{pa 2385 1462}%
\special{pa 2390 1475}%
\special{pa 2395 1487}%
\special{pa 2405 1513}%
\special{pa 2410 1525}%
\special{pa 2415 1538}%
\special{pa 2425 1562}%
\special{pa 2435 1588}%
\special{pa 2440 1600}%
\special{pa 2445 1613}%
\special{pa 2450 1625}%
\special{pa 2455 1638}%
\special{pa 2465 1662}%
\special{pa 2475 1688}%
\special{pa 2480 1700}%
\special{pa 2485 1713}%
\special{pa 2490 1725}%
\special{pa 2495 1738}%
\special{pa 2505 1762}%
\special{pa 2510 1775}%
\special{pa 2515 1787}%
\special{pa 2520 1800}%
\special{pa 2525 1812}%
\special{pa 2535 1838}%
\special{pa 2545 1862}%
\special{pa 2550 1875}%
\special{pa 2555 1887}%
\special{pa 2560 1900}%
\special{pa 2565 1912}%
\special{pa 2575 1938}%
\special{pa 2585 1962}%
\special{pa 2590 1975}%
\special{pa 2595 1987}%
\special{pa 2605 2013}%
\special{pa 2615 2037}%
\special{pa 2620 2050}%
\special{pa 2625 2062}%
\special{pa 2635 2088}%
\special{pa 2645 2112}%
\special{pa 2655 2138}%
\special{pa 2665 2162}%
\special{pa 2675 2188}%
\special{pa 2680 2200}%
\special{pa 2685 2213}%
\special{pa 2690 2225}%
\special{pa 2695 2238}%
\special{pa 2705 2262}%
\special{pa 2715 2288}%
\special{pa 2725 2312}%
\special{pa 2735 2338}%
\special{pa 2740 2350}%
\special{pa 2745 2363}%
\special{pa 2755 2387}%
\special{pa 2760 2400}%
\special{pa 2765 2412}%
\special{pa 2775 2438}%
\special{pa 2785 2462}%
\special{pa 2795 2488}%
\special{pa 2805 2512}%
\special{pa 2810 2525}%
\special{pa 2815 2537}%
\special{pa 2820 2550}%
\special{pa 2825 2562}%
\special{pa 2835 2588}%
\special{pa 2845 2612}%
\special{pa 2855 2638}%
\special{pa 2865 2662}%
\special{pa 2875 2688}%
\special{pa 2880 2700}%
\special{pa 2885 2713}%
\special{pa 2890 2725}%
\special{pa 2895 2738}%
\special{pa 2905 2762}%
\special{pa 2910 2775}%
\special{pa 2915 2787}%
\special{pa 2920 2800}%
\special{pa 2925 2812}%
\special{pa 2935 2838}%
\special{pa 2945 2862}%
\special{pa 2955 2888}%
\special{pa 2960 2900}%
\special{pa 2965 2913}%
\special{pa 2970 2925}%
\special{pa 2975 2938}%
\special{pa 2980 2950}%
\special{pa 2985 2963}%
\special{pa 2990 2975}%
\special{pa 2995 2988}%
\special{pa 3005 3012}%
\special{pa 3015 3038}%
\special{pa 3025 3062}%
\special{pa 3035 3088}%
\special{pa 3045 3112}%
\special{pa 3055 3138}%
\special{pa 3065 3162}%
\special{pa 3075 3188}%
\special{pa 3080 3200}%
\special{pa 3085 3213}%
\special{pa 3090 3225}%
\special{pa 3095 3238}%
\special{pa 3105 3262}%
\special{pa 3115 3288}%
\special{pa 3125 3312}%
\special{pa 3130 3325}%
\special{pa 3135 3337}%
\special{pa 3140 3350}%
\special{pa 3145 3362}%
\special{pa 3150 3375}%
\special{pa 3155 3387}%
\special{pa 3160 3400}%
\special{pa 3165 3412}%
\special{pa 3175 3438}%
\special{pa 3180 3450}%
\special{pa 3185 3463}%
\special{pa 3190 3475}%
\special{pa 3195 3488}%
\special{pa 3205 3512}%
\special{pa 3210 3525}%
\special{pa 3215 3537}%
\special{pa 3220 3550}%
\special{pa 3225 3562}%
\special{pa 3230 3575}%
\special{pa 3235 3587}%
\special{pa 3245 3613}%
\special{pa 3255 3637}%
\special{pa 3265 3663}%
\special{pa 3270 3675}%
\special{pa 3275 3688}%
\special{pa 3280 3700}%
\special{pa 3285 3713}%
\special{pa 3290 3725}%
\special{pa 3295 3738}%
\special{pa 3305 3762}%
\special{pa 3310 3775}%
\special{pa 3315 3787}%
\special{pa 3320 3800}%
\special{pa 3325 3812}%
\special{pa 3335 3838}%
\special{pa 3340 3850}%
\special{pa 3345 3863}%
\special{pa 3350 3875}%
\special{pa 3355 3888}%
\special{pa 3360 3900}%
\special{pa 3365 3913}%
\special{pa 3370 3925}%
\special{pa 3375 3938}%
\special{pa 3385 3962}%
\special{pa 3395 3988}%
\special{pa 3405 4012}%
\special{pa 3410 4025}%
\special{pa 3415 4037}%
\special{pa 3420 4050}%
\special{pa 3425 4062}%
\special{pa 3435 4088}%
\special{pa 3445 4112}%
\special{pa 3455 4138}%
\special{pa 3465 4162}%
\special{pa 3475 4188}%
\special{pa 3485 4212}%
\special{pa 3495 4238}%
\special{pa 3505 4262}%
\special{pa 3515 4288}%
\special{pa 3525 4312}%
\special{pa 3535 4338}%
\special{pa 3545 4362}%
\special{pa 3555 4388}%
\special{pa 3565 4412}%
\special{pa 3575 4438}%
\special{pa 3585 4462}%
\special{pa 3595 4488}%
\special{pa 3605 4512}%
\special{pa 3615 4538}%
\special{pa 3625 4562}%
\special{pa 3630 4575}%
\special{pa 3635 4587}%
\special{pa 3640 4600}%
\special{pa 3645 4612}%
\special{pa 3650 4625}%
\special{pa 3655 4637}%
\special{pa 3660 4650}%
\special{pa 3665 4662}%
\special{pa 3675 4688}%
\special{pa 3685 4712}%
\special{pa 3695 4738}%
\special{pa 3705 4762}%
\special{pa 3715 4788}%
\special{pa 3725 4812}%
\special{pa 3730 4825}%
\special{pa 3735 4837}%
\special{pa 3745 4863}%
\special{pa 3755 4887}%
\special{pa 3765 4913}%
\special{pa 3770 4925}%
\special{pa 3775 4938}%
\special{pa 3785 4962}%
\special{pa 3795 4988}%
\special{pa 3800 5000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 1690 1730 2490 1730 2490 1730 2490 3130 1690 1730 1690 3690 2490 1730 2490 3710 2490 3710 1690 3710
% 
\special{pn 8}%
\special{pa 1690 1730}%
\special{pa 2490 1730}%
\special{fp}%
\special{pa 2490 1730}%
\special{pa 2490 3130}%
\special{fp}%
\special{pa 1690 1730}%
\special{pa 1690 3690}%
\special{fp}%
\special{pa 2490 1730}%
\special{pa 2490 3710}%
\special{fp}%
\special{pa 2490 3710}%
\special{pa 1690 3710}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1690 1500 1690 1600 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(16.9000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 2600 1500 2600 1600 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(26.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 200 3400 200 3500 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$
\put(2.0000,-35.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2700 600 2800 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-28.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% LINE 2 2 3 0 Black White  
% 2 1690 2690 1000 2690
% 
\special{pn 8}%
\special{pa 1690 2690}%
\special{pa 1000 2690}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2490 3490 2490 3490
% 
\special{pn 8}%
\special{pa 2490 3490}%
\special{pa 2490 3490}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2490 3500 1000 3500
% 
\special{pn 8}%
\special{pa 2490 3500}%
\special{pa 1000 3500}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 64 2020 2540 1780 2780 2030 2590 1810 2810 2050 2630 1840 2840 2070 2670 1870 2870 2080 2720 1900 2900 2100 2760 1930 2930 2120 2800 1960 2960 2140 2840 1990 2990 2150 2890 2020 3020 2170 2930 2050 3050 2190 2970 2080 3080 2200 3020 2110 3110 2220 3060 2140 3140 2240 3100 2170 3170 2260 3140 2200 3200 2270 3190 2230 3230 2290 3230 2260 3260 2310 3270 2290 3290 2000 2500 1750 2750 1980 2460 1720 2720 1960 2420 1690 2690 1950 2370 1690 2630 1930 2330 1690 2570 1910 2290 1690 2510 1900 2240 1690 2450 1880 2200 1690 2390 1860 2160 1690 2330 1840 2120 1690 2270 1830 2070 1690 2210 1810 2030 1690 2150 1780 2000 1690 2090 1720 2000 1690 2030
% 
\special{pn 4}%
\special{pa 2020 2540}%
\special{pa 1780 2780}%
\special{fp}%
\special{pa 2030 2590}%
\special{pa 1810 2810}%
\special{fp}%
\special{pa 2050 2630}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 2070 2670}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 2080 2720}%
\special{pa 1900 2900}%
\special{fp}%
\special{pa 2100 2760}%
\special{pa 1930 2930}%
\special{fp}%
\special{pa 2120 2800}%
\special{pa 1960 2960}%
\special{fp}%
\special{pa 2140 2840}%
\special{pa 1990 2990}%
\special{fp}%
\special{pa 2150 2890}%
\special{pa 2020 3020}%
\special{fp}%
\special{pa 2170 2930}%
\special{pa 2050 3050}%
\special{fp}%
\special{pa 2190 2970}%
\special{pa 2080 3080}%
\special{fp}%
\special{pa 2200 3020}%
\special{pa 2110 3110}%
\special{fp}%
\special{pa 2220 3060}%
\special{pa 2140 3140}%
\special{fp}%
\special{pa 2240 3100}%
\special{pa 2170 3170}%
\special{fp}%
\special{pa 2260 3140}%
\special{pa 2200 3200}%
\special{fp}%
\special{pa 2270 3190}%
\special{pa 2230 3230}%
\special{fp}%
\special{pa 2290 3230}%
\special{pa 2260 3260}%
\special{fp}%
\special{pa 2310 3270}%
\special{pa 2290 3290}%
\special{fp}%
\special{pa 2000 2500}%
\special{pa 1750 2750}%
\special{fp}%
\special{pa 1980 2460}%
\special{pa 1720 2720}%
\special{fp}%
\special{pa 1960 2420}%
\special{pa 1690 2690}%
\special{fp}%
\special{pa 1950 2370}%
\special{pa 1690 2630}%
\special{fp}%
\special{pa 1930 2330}%
\special{pa 1690 2570}%
\special{fp}%
\special{pa 1910 2290}%
\special{pa 1690 2510}%
\special{fp}%
\special{pa 1900 2240}%
\special{pa 1690 2450}%
\special{fp}%
\special{pa 1880 2200}%
\special{pa 1690 2390}%
\special{fp}%
\special{pa 1860 2160}%
\special{pa 1690 2330}%
\special{fp}%
\special{pa 1840 2120}%
\special{pa 1690 2270}%
\special{fp}%
\special{pa 1830 2070}%
\special{pa 1690 2210}%
\special{fp}%
\special{pa 1810 2030}%
\special{pa 1690 2150}%
\special{fp}%
\special{pa 1780 2000}%
\special{pa 1690 2090}%
\special{fp}%
\special{pa 1720 2000}%
\special{pa 1690 2030}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 72 2490 2190 2050 2630 2490 2250 2070 2670 2490 2310 2090 2710 2490 2370 2100 2760 2490 2430 2120 2800 2490 2490 2140 2840 2490 2550 2160 2880 2490 2610 2170 2930 2490 2670 2190 2970 2490 2730 2210 3010 2490 2790 2220 3060 2490 2850 2240 3100 2490 2910 2260 3140 2490 2970 2280 3180 2490 3030 2290 3230 2490 3090 2310 3270 2490 3150 2330 3310 2490 3210 2350 3350 2490 3270 2380 3380 2490 3330 2410 3410 2490 3390 2440 3440 2490 3450 2470 3470 2490 2130 2040 2580 2490 2070 2020 2540 2490 2010 2000 2500 2440 2000 1980 2460 2380 2000 1970 2410 2320 2000 1950 2370 2260 2000 1930 2330 2200 2000 1920 2280 2140 2000 1900 2240 2080 2000 1880 2200 2020 2000 1860 2160 1960 2000 1850 2110 1900 2000 1830 2070 1840 2000 1810 2030
% 
\special{pn 4}%
\special{pa 2490 2190}%
\special{pa 2050 2630}%
\special{fp}%
\special{pa 2490 2250}%
\special{pa 2070 2670}%
\special{fp}%
\special{pa 2490 2310}%
\special{pa 2090 2710}%
\special{fp}%
\special{pa 2490 2370}%
\special{pa 2100 2760}%
\special{fp}%
\special{pa 2490 2430}%
\special{pa 2120 2800}%
\special{fp}%
\special{pa 2490 2490}%
\special{pa 2140 2840}%
\special{fp}%
\special{pa 2490 2550}%
\special{pa 2160 2880}%
\special{fp}%
\special{pa 2490 2610}%
\special{pa 2170 2930}%
\special{fp}%
\special{pa 2490 2670}%
\special{pa 2190 2970}%
\special{fp}%
\special{pa 2490 2730}%
\special{pa 2210 3010}%
\special{fp}%
\special{pa 2490 2790}%
\special{pa 2220 3060}%
\special{fp}%
\special{pa 2490 2850}%
\special{pa 2240 3100}%
\special{fp}%
\special{pa 2490 2910}%
\special{pa 2260 3140}%
\special{fp}%
\special{pa 2490 2970}%
\special{pa 2280 3180}%
\special{fp}%
\special{pa 2490 3030}%
\special{pa 2290 3230}%
\special{fp}%
\special{pa 2490 3090}%
\special{pa 2310 3270}%
\special{fp}%
\special{pa 2490 3150}%
\special{pa 2330 3310}%
\special{fp}%
\special{pa 2490 3210}%
\special{pa 2350 3350}%
\special{fp}%
\special{pa 2490 3270}%
\special{pa 2380 3380}%
\special{fp}%
\special{pa 2490 3330}%
\special{pa 2410 3410}%
\special{fp}%
\special{pa 2490 3390}%
\special{pa 2440 3440}%
\special{fp}%
\special{pa 2490 3450}%
\special{pa 2470 3470}%
\special{fp}%
\special{pa 2490 2130}%
\special{pa 2040 2580}%
\special{fp}%
\special{pa 2490 2070}%
\special{pa 2020 2540}%
\special{fp}%
\special{pa 2490 2010}%
\special{pa 2000 2500}%
\special{fp}%
\special{pa 2440 2000}%
\special{pa 1980 2460}%
\special{fp}%
\special{pa 2380 2000}%
\special{pa 1970 2410}%
\special{fp}%
\special{pa 2320 2000}%
\special{pa 1950 2370}%
\special{fp}%
\special{pa 2260 2000}%
\special{pa 1930 2330}%
\special{fp}%
\special{pa 2200 2000}%
\special{pa 1920 2280}%
\special{fp}%
\special{pa 2140 2000}%
\special{pa 1900 2240}%
\special{fp}%
\special{pa 2080 2000}%
\special{pa 1880 2200}%
\special{fp}%
\special{pa 2020 2000}%
\special{pa 1860 2160}%
\special{fp}%
\special{pa 1960 2000}%
\special{pa 1850 2110}%
\special{fp}%
\special{pa 1900 2000}%
\special{pa 1830 2070}%
\special{fp}%
\special{pa 1840 2000}%
\special{pa 1810 2030}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig212}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig213}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -5/2x
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 203 8}%
\special{ip}%
\special{pa 217 43}%
\special{pa 220 50}%
\special{pa 220 50}%
\special{ip}%
\special{pa 234 85}%
\special{pa 235 87}%
\special{pa 237 93}%
\special{ip}%
\special{pa 251 128}%
\special{pa 254 135}%
\special{ip}%
\special{pa 268 170}%
\special{pa 270 175}%
\special{pa 271 178}%
\special{ip}%
\special{pa 285 213}%
\special{pa 285 213}%
\special{pa 288 220}%
\special{ip}%
\special{pa 302 255}%
\special{pa 305 263}%
\special{ip}%
\special{pa 319 298}%
\special{pa 320 300}%
\special{pa 322 305}%
\special{ip}%
\special{pa 336 340}%
\special{pa 339 348}%
\special{ip}%
\special{pa 353 383}%
\special{pa 355 387}%
\special{pa 356 390}%
\special{ip}%
\special{pa 370 426}%
\special{pa 373 433}%
\special{ip}%
\special{pa 387 468}%
\special{pa 390 476}%
\special{ip}%
\special{pa 404 511}%
\special{pa 405 513}%
\special{pa 407 518}%
\special{ip}%
\special{pa 421 553}%
\special{pa 424 561}%
\special{ip}%
\special{pa 438 596}%
\special{pa 441 603}%
\special{ip}%
\special{pa 455 638}%
\special{pa 458 646}%
\special{ip}%
\special{pa 472 681}%
\special{pa 475 688}%
\special{pa 475 688}%
\special{ip}%
\special{pa 489 723}%
\special{pa 492 731}%
\special{ip}%
\special{pa 507 766}%
\special{pa 509 774}%
\special{ip}%
\special{pa 524 808}%
\special{pa 525 812}%
\special{pa 527 816}%
\special{ip}%
\special{pa 540 851}%
\special{pa 544 859}%
\special{ip}%
\special{pa 557 894}%
\special{pa 560 900}%
\special{pa 560 901}%
\special{ip}%
\special{pa 574 936}%
\special{pa 575 938}%
\special{pa 577 944}%
\special{ip}%
\special{pa 592 979}%
\special{pa 595 986}%
\special{ip}%
\special{pa 609 1021}%
\special{pa 611 1029}%
\special{ip}%
\special{pa 626 1064}%
\special{pa 629 1071}%
\special{ip}%
\special{pa 643 1106}%
\special{pa 645 1112}%
\special{pa 646 1114}%
\special{ip}%
\special{pa 660 1149}%
\special{pa 663 1156}%
\special{ip}%
\special{pa 676 1192}%
\special{pa 680 1199}%
\special{ip}%
\special{pa 693 1234}%
\special{pa 695 1238}%
\special{pa 697 1242}%
\special{ip}%
\special{pa 711 1277}%
\special{pa 714 1284}%
\special{ip}%
\special{pa 728 1319}%
\special{pa 731 1327}%
\special{ip}%
\special{pa 745 1362}%
\special{pa 745 1362}%
\special{pa 748 1369}%
\special{ip}%
\special{pa 762 1404}%
\special{pa 765 1412}%
\special{ip}%
\special{pa 779 1447}%
\special{pa 782 1454}%
\special{ip}%
\special{pa 796 1489}%
\special{pa 799 1497}%
\special{ip}%
\special{pa 813 1532}%
\special{pa 815 1538}%
\special{pa 816 1540}%
\special{ip}%
\special{pa 830 1574}%
\special{pa 833 1582}%
\special{ip}%
\special{pa 847 1617}%
\special{pa 850 1625}%
\special{ip}%
\special{pa 864 1660}%
\special{pa 865 1662}%
\special{pa 867 1667}%
\special{ip}%
\special{pa 881 1702}%
\special{pa 884 1710}%
\special{ip}%
\special{pa 898 1745}%
\special{pa 901 1752}%
\special{ip}%
\special{pa 915 1787}%
\special{pa 915 1788}%
\special{pa 918 1795}%
\special{ip}%
\special{pa 932 1830}%
\special{pa 935 1837}%
\special{ip}%
\special{pa 949 1872}%
\special{pa 952 1880}%
\special{ip}%
\special{pa 966 1915}%
\special{pa 969 1922}%
\special{ip}%
\special{pa 983 1957}%
\special{pa 985 1962}%
\special{pa 986 1965}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2012}%
\special{pa 1015 2038}%
\special{pa 1025 2062}%
\special{pa 1035 2088}%
\special{pa 1045 2112}%
\special{pa 1055 2138}%
\special{pa 1065 2162}%
\special{pa 1075 2188}%
\special{pa 1085 2212}%
\special{pa 1095 2238}%
\special{pa 1105 2262}%
\special{pa 1115 2288}%
\special{pa 1125 2312}%
\special{pa 1135 2338}%
\special{pa 1145 2362}%
\special{pa 1155 2388}%
\special{pa 1165 2412}%
\special{pa 1175 2438}%
\special{pa 1185 2462}%
\special{pa 1195 2488}%
\special{pa 1205 2512}%
\special{pa 1215 2538}%
\special{pa 1225 2562}%
\special{pa 1235 2588}%
\special{pa 1245 2612}%
\special{pa 1255 2638}%
\special{pa 1265 2662}%
\special{pa 1275 2688}%
\special{pa 1285 2712}%
\special{pa 1295 2738}%
\special{pa 1305 2762}%
\special{pa 1315 2788}%
\special{pa 1325 2812}%
\special{pa 1335 2838}%
\special{pa 1345 2862}%
\special{pa 1355 2888}%
\special{pa 1365 2912}%
\special{pa 1375 2938}%
\special{pa 1385 2962}%
\special{pa 1395 2988}%
\special{pa 1405 3012}%
\special{pa 1415 3038}%
\special{pa 1425 3062}%
\special{pa 1435 3088}%
\special{pa 1445 3112}%
\special{pa 1455 3138}%
\special{pa 1465 3162}%
\special{pa 1475 3188}%
\special{pa 1485 3212}%
\special{pa 1495 3238}%
\special{pa 1505 3262}%
\special{pa 1515 3288}%
\special{pa 1525 3312}%
\special{pa 1535 3338}%
\special{pa 1545 3362}%
\special{pa 1555 3388}%
\special{pa 1565 3412}%
\special{pa 1575 3438}%
\special{pa 1585 3462}%
\special{pa 1595 3488}%
\special{pa 1605 3512}%
\special{pa 1615 3538}%
\special{pa 1625 3562}%
\special{pa 1635 3588}%
\special{pa 1645 3612}%
\special{pa 1655 3638}%
\special{pa 1665 3662}%
\special{pa 1675 3688}%
\special{pa 1685 3712}%
\special{pa 1695 3738}%
\special{pa 1705 3762}%
\special{pa 1715 3788}%
\special{pa 1725 3812}%
\special{pa 1735 3838}%
\special{pa 1745 3862}%
\special{pa 1755 3888}%
\special{pa 1765 3912}%
\special{pa 1775 3938}%
\special{pa 1785 3962}%
\special{pa 1795 3988}%
\special{pa 1805 4012}%
\special{pa 1810 4025}%
\special{pa 1815 4037}%
\special{pa 1820 4050}%
\special{pa 1825 4062}%
\special{pa 1835 4088}%
\special{pa 1845 4112}%
\special{pa 1855 4138}%
\special{pa 1865 4162}%
\special{pa 1875 4188}%
\special{pa 1885 4212}%
\special{pa 1895 4238}%
\special{pa 1905 4262}%
\special{pa 1915 4288}%
\special{pa 1925 4312}%
\special{pa 1935 4338}%
\special{pa 1945 4362}%
\special{pa 1955 4388}%
\special{pa 1965 4412}%
\special{pa 1975 4438}%
\special{pa 1985 4462}%
\special{pa 1995 4488}%
\special{pa 2005 4512}%
\special{pa 2015 4538}%
\special{pa 2025 4562}%
\special{pa 2035 4588}%
\special{pa 2045 4612}%
\special{pa 2055 4638}%
\special{pa 2065 4662}%
\special{pa 2075 4688}%
\special{pa 2085 4712}%
\special{pa 2095 4738}%
\special{pa 2105 4762}%
\special{pa 2115 4788}%
\special{pa 2125 4812}%
\special{pa 2135 4838}%
\special{pa 2145 4862}%
\special{pa 2155 4888}%
\special{pa 2165 4912}%
\special{pa 2175 4938}%
\special{pa 2185 4962}%
\special{pa 2195 4988}%
\special{pa 2200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 12}%
\special{pa 1015 38}%
\special{pa 1025 62}%
\special{pa 1030 75}%
\special{pa 1035 87}%
\special{pa 1045 113}%
\special{pa 1055 137}%
\special{pa 1065 163}%
\special{pa 1070 175}%
\special{pa 1075 188}%
\special{pa 1085 212}%
\special{pa 1095 238}%
\special{pa 1105 262}%
\special{pa 1115 288}%
\special{pa 1125 312}%
\special{pa 1130 325}%
\special{pa 1135 337}%
\special{pa 1145 363}%
\special{pa 1155 387}%
\special{pa 1165 413}%
\special{pa 1170 425}%
\special{pa 1175 438}%
\special{pa 1185 462}%
\special{pa 1195 488}%
\special{pa 1205 512}%
\special{pa 1215 538}%
\special{pa 1225 562}%
\special{pa 1230 575}%
\special{pa 1235 587}%
\special{pa 1240 600}%
\special{pa 1245 612}%
\special{pa 1255 638}%
\special{pa 1260 650}%
\special{pa 1265 663}%
\special{pa 1270 675}%
\special{pa 1275 688}%
\special{pa 1285 712}%
\special{pa 1290 725}%
\special{pa 1295 737}%
\special{pa 1300 750}%
\special{pa 1305 762}%
\special{pa 1315 788}%
\special{pa 1325 812}%
\special{pa 1330 825}%
\special{pa 1335 837}%
\special{pa 1340 850}%
\special{pa 1345 862}%
\special{pa 1355 888}%
\special{pa 1360 900}%
\special{pa 1365 913}%
\special{pa 1370 925}%
\special{pa 1375 938}%
\special{pa 1385 962}%
\special{pa 1395 988}%
\special{pa 1400 1000}%
\special{pa 1405 1013}%
\special{pa 1415 1037}%
\special{pa 1420 1050}%
\special{pa 1425 1062}%
\special{pa 1435 1088}%
\special{pa 1445 1112}%
\special{pa 1455 1138}%
\special{pa 1465 1162}%
\special{pa 1475 1188}%
\special{pa 1485 1212}%
\special{pa 1495 1238}%
\special{pa 1505 1262}%
\special{pa 1515 1288}%
\special{pa 1525 1312}%
\special{pa 1535 1338}%
\special{pa 1545 1362}%
\special{pa 1555 1388}%
\special{pa 1565 1412}%
\special{pa 1575 1438}%
\special{pa 1585 1462}%
\special{pa 1590 1475}%
\special{pa 1595 1487}%
\special{pa 1600 1500}%
\special{pa 1605 1512}%
\special{pa 1615 1538}%
\special{pa 1625 1562}%
\special{pa 1635 1588}%
\special{pa 1645 1612}%
\special{pa 1655 1638}%
\special{pa 1665 1662}%
\special{pa 1675 1688}%
\special{pa 1680 1700}%
\special{pa 1685 1713}%
\special{pa 1695 1737}%
\special{pa 1700 1750}%
\special{pa 1705 1762}%
\special{pa 1710 1775}%
\special{pa 1715 1787}%
\special{pa 1720 1800}%
\special{pa 1725 1812}%
\special{pa 1735 1838}%
\special{pa 1745 1862}%
\special{pa 1755 1888}%
\special{pa 1765 1912}%
\special{pa 1775 1938}%
\special{pa 1780 1950}%
\special{pa 1785 1963}%
\special{pa 1790 1975}%
\special{pa 1795 1988}%
\special{pa 1800 2000}%
\special{pa 1805 2013}%
\special{pa 1815 2037}%
\special{pa 1820 2050}%
\special{pa 1825 2062}%
\special{pa 1835 2088}%
\special{pa 1845 2112}%
\special{pa 1855 2138}%
\special{pa 1865 2162}%
\special{pa 1875 2188}%
\special{pa 1885 2212}%
\special{pa 1895 2238}%
\special{pa 1905 2262}%
\special{pa 1915 2288}%
\special{pa 1925 2312}%
\special{pa 1935 2338}%
\special{pa 1945 2362}%
\special{pa 1950 2375}%
\special{pa 1955 2387}%
\special{pa 1960 2400}%
\special{pa 1965 2412}%
\special{pa 1975 2438}%
\special{pa 1985 2462}%
\special{pa 1995 2488}%
\special{pa 2005 2512}%
\special{pa 2010 2525}%
\special{pa 2015 2537}%
\special{pa 2020 2550}%
\special{pa 2025 2562}%
\special{pa 2035 2588}%
\special{pa 2045 2612}%
\special{pa 2050 2625}%
\special{pa 2055 2637}%
\special{pa 2060 2650}%
\special{pa 2065 2662}%
\special{pa 2075 2688}%
\special{pa 2085 2712}%
\special{pa 2095 2738}%
\special{pa 2105 2762}%
\special{pa 2115 2788}%
\special{pa 2125 2812}%
\special{pa 2135 2838}%
\special{pa 2145 2862}%
\special{pa 2155 2888}%
\special{pa 2165 2912}%
\special{pa 2175 2938}%
\special{pa 2180 2950}%
\special{pa 2185 2963}%
\special{pa 2190 2975}%
\special{pa 2195 2988}%
\special{pa 2205 3012}%
\special{pa 2215 3038}%
\special{pa 2225 3062}%
\special{pa 2235 3088}%
\special{pa 2240 3100}%
\special{pa 2245 3113}%
\special{pa 2255 3137}%
\special{pa 2260 3150}%
\special{pa 2265 3162}%
\special{pa 2275 3188}%
\special{pa 2285 3212}%
\special{pa 2295 3238}%
\special{pa 2305 3262}%
\special{pa 2310 3275}%
\special{pa 2315 3287}%
\special{pa 2320 3300}%
\special{pa 2325 3312}%
\special{pa 2335 3338}%
\special{pa 2345 3362}%
\special{pa 2355 3388}%
\special{pa 2365 3412}%
\special{pa 2375 3438}%
\special{pa 2385 3462}%
\special{pa 2395 3488}%
\special{pa 2405 3512}%
\special{pa 2415 3538}%
\special{pa 2425 3562}%
\special{pa 2435 3588}%
\special{pa 2440 3600}%
\special{pa 2445 3613}%
\special{pa 2450 3625}%
\special{pa 2455 3638}%
\special{pa 2465 3662}%
\special{pa 2475 3688}%
\special{pa 2480 3700}%
\special{pa 2485 3713}%
\special{pa 2490 3725}%
\special{pa 2495 3738}%
\special{pa 2505 3762}%
\special{pa 2510 3775}%
\special{pa 2515 3787}%
\special{pa 2520 3800}%
\special{pa 2525 3812}%
\special{pa 2535 3838}%
\special{pa 2545 3862}%
\special{pa 2550 3875}%
\special{pa 2555 3887}%
\special{pa 2560 3900}%
\special{pa 2565 3912}%
\special{pa 2575 3938}%
\special{pa 2585 3962}%
\special{pa 2595 3988}%
\special{pa 2605 4012}%
\special{pa 2610 4025}%
\special{pa 2615 4037}%
\special{pa 2620 4050}%
\special{pa 2625 4062}%
\special{pa 2635 4088}%
\special{pa 2645 4112}%
\special{pa 2655 4138}%
\special{pa 2665 4162}%
\special{pa 2675 4188}%
\special{pa 2685 4212}%
\special{pa 2695 4238}%
\special{pa 2705 4262}%
\special{pa 2715 4288}%
\special{pa 2725 4312}%
\special{pa 2735 4338}%
\special{pa 2740 4350}%
\special{pa 2745 4363}%
\special{pa 2755 4387}%
\special{pa 2760 4400}%
\special{pa 2765 4412}%
\special{pa 2775 4438}%
\special{pa 2785 4462}%
\special{pa 2795 4488}%
\special{pa 2805 4512}%
\special{pa 2815 4538}%
\special{pa 2825 4562}%
\special{pa 2835 4588}%
\special{pa 2845 4612}%
\special{pa 2855 4638}%
\special{pa 2865 4662}%
\special{pa 2875 4688}%
\special{pa 2885 4712}%
\special{pa 2895 4738}%
\special{pa 2905 4762}%
\special{pa 2915 4788}%
\special{pa 2925 4812}%
\special{pa 2935 4838}%
\special{pa 2945 4862}%
\special{pa 2955 4888}%
\special{pa 2960 4900}%
\special{pa 2965 4913}%
\special{pa 2970 4925}%
\special{pa 2975 4938}%
\special{pa 2985 4962}%
\special{pa 2995 4988}%
\special{pa 3000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/2x+2
\special{pn 8}%
\special{pa 1800 0}%
\special{pa 1805 13}%
\special{pa 1815 37}%
\special{pa 1820 50}%
\special{pa 1825 62}%
\special{pa 1830 75}%
\special{pa 1835 87}%
\special{pa 1840 100}%
\special{pa 1845 112}%
\special{pa 1855 138}%
\special{pa 1860 150}%
\special{pa 1865 163}%
\special{pa 1870 175}%
\special{pa 1875 188}%
\special{pa 1885 212}%
\special{pa 1890 225}%
\special{pa 1895 237}%
\special{pa 1905 263}%
\special{pa 1910 275}%
\special{pa 1915 288}%
\special{pa 1925 312}%
\special{pa 1935 338}%
\special{pa 1945 362}%
\special{pa 1950 375}%
\special{pa 1955 387}%
\special{pa 1965 413}%
\special{pa 1970 425}%
\special{pa 1975 438}%
\special{pa 1985 462}%
\special{pa 1990 475}%
\special{pa 1995 487}%
\special{pa 2000 500}%
\special{pa 2005 512}%
\special{pa 2010 525}%
\special{pa 2015 537}%
\special{pa 2020 550}%
\special{pa 2025 562}%
\special{pa 2030 575}%
\special{pa 2035 587}%
\special{pa 2040 600}%
\special{pa 2045 612}%
\special{pa 2050 625}%
\special{pa 2055 637}%
\special{pa 2060 650}%
\special{pa 2065 662}%
\special{pa 2075 688}%
\special{pa 2085 712}%
\special{pa 2090 725}%
\special{pa 2095 737}%
\special{pa 2105 763}%
\special{pa 2110 775}%
\special{pa 2115 788}%
\special{pa 2125 812}%
\special{pa 2130 825}%
\special{pa 2135 837}%
\special{pa 2140 850}%
\special{pa 2145 862}%
\special{pa 2155 888}%
\special{pa 2160 900}%
\special{pa 2165 913}%
\special{pa 2170 925}%
\special{pa 2175 938}%
\special{pa 2180 950}%
\special{pa 2185 963}%
\special{pa 2190 975}%
\special{pa 2195 988}%
\special{pa 2200 1000}%
\special{pa 2205 1013}%
\special{pa 2210 1025}%
\special{pa 2215 1038}%
\special{pa 2225 1062}%
\special{pa 2235 1088}%
\special{pa 2240 1100}%
\special{pa 2245 1113}%
\special{pa 2255 1137}%
\special{pa 2260 1150}%
\special{pa 2265 1162}%
\special{pa 2275 1188}%
\special{pa 2285 1212}%
\special{pa 2290 1225}%
\special{pa 2295 1237}%
\special{pa 2300 1250}%
\special{pa 2305 1262}%
\special{pa 2310 1275}%
\special{pa 2315 1287}%
\special{pa 2320 1300}%
\special{pa 2325 1312}%
\special{pa 2335 1338}%
\special{pa 2345 1362}%
\special{pa 2355 1388}%
\special{pa 2365 1412}%
\special{pa 2375 1438}%
\special{pa 2385 1462}%
\special{pa 2390 1475}%
\special{pa 2395 1487}%
\special{pa 2405 1513}%
\special{pa 2410 1525}%
\special{pa 2415 1538}%
\special{pa 2425 1562}%
\special{pa 2435 1588}%
\special{pa 2440 1600}%
\special{pa 2445 1613}%
\special{pa 2450 1625}%
\special{pa 2455 1638}%
\special{pa 2465 1662}%
\special{pa 2475 1688}%
\special{pa 2480 1700}%
\special{pa 2485 1713}%
\special{pa 2490 1725}%
\special{pa 2495 1738}%
\special{pa 2505 1762}%
\special{pa 2510 1775}%
\special{pa 2515 1787}%
\special{pa 2520 1800}%
\special{pa 2525 1812}%
\special{pa 2535 1838}%
\special{pa 2545 1862}%
\special{pa 2550 1875}%
\special{pa 2555 1887}%
\special{pa 2560 1900}%
\special{pa 2565 1912}%
\special{pa 2575 1938}%
\special{pa 2585 1962}%
\special{pa 2590 1975}%
\special{pa 2595 1987}%
\special{pa 2605 2013}%
\special{pa 2615 2037}%
\special{pa 2620 2050}%
\special{pa 2625 2062}%
\special{pa 2635 2088}%
\special{pa 2645 2112}%
\special{pa 2655 2138}%
\special{pa 2665 2162}%
\special{pa 2675 2188}%
\special{pa 2680 2200}%
\special{pa 2685 2213}%
\special{pa 2690 2225}%
\special{pa 2695 2238}%
\special{pa 2705 2262}%
\special{pa 2715 2288}%
\special{pa 2725 2312}%
\special{pa 2735 2338}%
\special{pa 2740 2350}%
\special{pa 2745 2363}%
\special{pa 2755 2387}%
\special{pa 2760 2400}%
\special{pa 2765 2412}%
\special{pa 2775 2438}%
\special{pa 2785 2462}%
\special{pa 2795 2488}%
\special{pa 2805 2512}%
\special{pa 2810 2525}%
\special{pa 2815 2537}%
\special{pa 2820 2550}%
\special{pa 2825 2562}%
\special{pa 2835 2588}%
\special{pa 2845 2612}%
\special{pa 2855 2638}%
\special{pa 2865 2662}%
\special{pa 2875 2688}%
\special{pa 2880 2700}%
\special{pa 2885 2713}%
\special{pa 2890 2725}%
\special{pa 2895 2738}%
\special{pa 2905 2762}%
\special{pa 2910 2775}%
\special{pa 2915 2787}%
\special{pa 2920 2800}%
\special{pa 2925 2812}%
\special{pa 2935 2838}%
\special{pa 2945 2862}%
\special{pa 2955 2888}%
\special{pa 2960 2900}%
\special{pa 2965 2913}%
\special{pa 2970 2925}%
\special{pa 2975 2938}%
\special{pa 2980 2950}%
\special{pa 2985 2963}%
\special{pa 2990 2975}%
\special{pa 2995 2988}%
\special{pa 3005 3012}%
\special{pa 3015 3038}%
\special{pa 3025 3062}%
\special{pa 3035 3088}%
\special{pa 3045 3112}%
\special{pa 3055 3138}%
\special{pa 3065 3162}%
\special{pa 3075 3188}%
\special{pa 3080 3200}%
\special{pa 3085 3213}%
\special{pa 3090 3225}%
\special{pa 3095 3238}%
\special{pa 3105 3262}%
\special{pa 3115 3288}%
\special{pa 3125 3312}%
\special{pa 3130 3325}%
\special{pa 3135 3337}%
\special{pa 3140 3350}%
\special{pa 3145 3362}%
\special{pa 3150 3375}%
\special{pa 3155 3387}%
\special{pa 3160 3400}%
\special{pa 3165 3412}%
\special{pa 3175 3438}%
\special{pa 3180 3450}%
\special{pa 3185 3463}%
\special{pa 3190 3475}%
\special{pa 3195 3488}%
\special{pa 3205 3512}%
\special{pa 3210 3525}%
\special{pa 3215 3537}%
\special{pa 3220 3550}%
\special{pa 3225 3562}%
\special{pa 3230 3575}%
\special{pa 3235 3587}%
\special{pa 3245 3613}%
\special{pa 3255 3637}%
\special{pa 3265 3663}%
\special{pa 3270 3675}%
\special{pa 3275 3688}%
\special{pa 3280 3700}%
\special{pa 3285 3713}%
\special{pa 3290 3725}%
\special{pa 3295 3738}%
\special{pa 3305 3762}%
\special{pa 3310 3775}%
\special{pa 3315 3787}%
\special{pa 3320 3800}%
\special{pa 3325 3812}%
\special{pa 3335 3838}%
\special{pa 3340 3850}%
\special{pa 3345 3863}%
\special{pa 3350 3875}%
\special{pa 3355 3888}%
\special{pa 3360 3900}%
\special{pa 3365 3913}%
\special{pa 3370 3925}%
\special{pa 3375 3938}%
\special{pa 3385 3962}%
\special{pa 3395 3988}%
\special{pa 3405 4012}%
\special{pa 3410 4025}%
\special{pa 3415 4037}%
\special{pa 3420 4050}%
\special{pa 3425 4062}%
\special{pa 3435 4088}%
\special{pa 3445 4112}%
\special{pa 3455 4138}%
\special{pa 3465 4162}%
\special{pa 3475 4188}%
\special{pa 3485 4212}%
\special{pa 3495 4238}%
\special{pa 3505 4262}%
\special{pa 3515 4288}%
\special{pa 3525 4312}%
\special{pa 3535 4338}%
\special{pa 3545 4362}%
\special{pa 3555 4388}%
\special{pa 3565 4412}%
\special{pa 3575 4438}%
\special{pa 3585 4462}%
\special{pa 3595 4488}%
\special{pa 3605 4512}%
\special{pa 3615 4538}%
\special{pa 3625 4562}%
\special{pa 3630 4575}%
\special{pa 3635 4587}%
\special{pa 3640 4600}%
\special{pa 3645 4612}%
\special{pa 3650 4625}%
\special{pa 3655 4637}%
\special{pa 3660 4650}%
\special{pa 3665 4662}%
\special{pa 3675 4688}%
\special{pa 3685 4712}%
\special{pa 3695 4738}%
\special{pa 3705 4762}%
\special{pa 3715 4788}%
\special{pa 3725 4812}%
\special{pa 3730 4825}%
\special{pa 3735 4837}%
\special{pa 3745 4863}%
\special{pa 3755 4887}%
\special{pa 3765 4913}%
\special{pa 3770 4925}%
\special{pa 3775 4938}%
\special{pa 3785 4962}%
\special{pa 3795 4988}%
\special{pa 3800 5000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 10 1370 930 2170 930 2170 930 2170 2330 1370 930 1370 2890 2170 930 2170 2910 2170 2910 1370 2910
% 
\special{pn 8}%
\special{pa 1370 930}%
\special{pa 2170 930}%
\special{fp}%
\special{pa 2170 930}%
\special{pa 2170 2330}%
\special{fp}%
\special{pa 1370 930}%
\special{pa 1370 2890}%
\special{fp}%
\special{pa 2170 930}%
\special{pa 2170 2910}%
\special{fp}%
\special{pa 2170 2910}%
\special{pa 1370 2910}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 700 1400 800 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(14.0000,-8.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 2200 700 2200 800 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(22.0000,-8.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2900 600 3000 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.0000,-30.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 2500 600 2600 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-26.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% LINE 2 2 3 0 Black White  
% 2 2490 3490 2490 3490
% 
\special{pn 8}%
\special{pa 2490 3490}%
\special{pa 2490 3490}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 6 1370 2370 1000 2370 1000 2910 1370 2910 1910 2910 1910 2000
% 
\special{pn 8}%
\special{pa 1370 2370}%
\special{pa 1000 2370}%
\special{dt 0.045}%
\special{pa 1000 2910}%
\special{pa 1370 2910}%
\special{dt 0.045}%
\special{pa 1910 2910}%
\special{pa 1910 2000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 46 1900 2240 1570 2570 1910 2290 1600 2600 1910 2350 1630 2630 1910 2410 1660 2660 1910 2470 1690 2690 1910 2530 1720 2720 1910 2590 1750 2750 1910 2650 1780 2780 1910 2710 1810 2810 1910 2770 1840 2840 1910 2830 1870 2870 1880 2200 1540 2540 1860 2160 1510 2510 1840 2120 1480 2480 1830 2070 1450 2450 1810 2030 1420 2420 1780 2000 1390 2390 1720 2000 1370 2350 1660 2000 1370 2290 1600 2000 1370 2230 1540 2000 1370 2170 1480 2000 1370 2110 1420 2000 1370 2050
% 
\special{pn 4}%
\special{pa 1900 2240}%
\special{pa 1570 2570}%
\special{fp}%
\special{pa 1910 2290}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 1910 2350}%
\special{pa 1630 2630}%
\special{fp}%
\special{pa 1910 2410}%
\special{pa 1660 2660}%
\special{fp}%
\special{pa 1910 2470}%
\special{pa 1690 2690}%
\special{fp}%
\special{pa 1910 2530}%
\special{pa 1720 2720}%
\special{fp}%
\special{pa 1910 2590}%
\special{pa 1750 2750}%
\special{fp}%
\special{pa 1910 2650}%
\special{pa 1780 2780}%
\special{fp}%
\special{pa 1910 2710}%
\special{pa 1810 2810}%
\special{fp}%
\special{pa 1910 2770}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 1910 2830}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 1880 2200}%
\special{pa 1540 2540}%
\special{fp}%
\special{pa 1860 2160}%
\special{pa 1510 2510}%
\special{fp}%
\special{pa 1840 2120}%
\special{pa 1480 2480}%
\special{fp}%
\special{pa 1830 2070}%
\special{pa 1450 2450}%
\special{fp}%
\special{pa 1810 2030}%
\special{pa 1420 2420}%
\special{fp}%
\special{pa 1780 2000}%
\special{pa 1390 2390}%
\special{fp}%
\special{pa 1720 2000}%
\special{pa 1370 2350}%
\special{fp}%
\special{pa 1660 2000}%
\special{pa 1370 2290}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1370 2230}%
\special{fp}%
\special{pa 1540 2000}%
\special{pa 1370 2170}%
\special{fp}%
\special{pa 1480 2000}%
\special{pa 1370 2110}%
\special{fp}%
\special{pa 1420 2000}%
\special{pa 1370 2050}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1910 2050 1850 2110 1900 2000 1830 2070 1840 2000 1810 2030 1910 2110 1860 2160 1910 2170 1880 2200
% 
\special{pn 4}%
\special{pa 1910 2050}%
\special{pa 1850 2110}%
\special{fp}%
\special{pa 1900 2000}%
\special{pa 1830 2070}%
\special{fp}%
\special{pa 1840 2000}%
\special{pa 1810 2030}%
\special{fp}%
\special{pa 1910 2110}%
\special{pa 1860 2160}%
\special{fp}%
\special{pa 1910 2170}%
\special{pa 1880 2200}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 36 2170 2210 1970 2410 2170 2270 1980 2460 2170 2330 2000 2500 2170 2390 2020 2540 2170 2450 2040 2580 2170 2510 2050 2630 2170 2570 2070 2670 2170 2630 2090 2710 2170 2690 2100 2760 2170 2750 2120 2800 2170 2810 2140 2840 2170 2150 1950 2370 2170 2090 1930 2330 2170 2030 1920 2280 2140 2000 1910 2230 2080 2000 1910 2170 2020 2000 1910 2110 1960 2000 1910 2050
% 
\special{pn 4}%
\special{pa 2170 2210}%
\special{pa 1970 2410}%
\special{fp}%
\special{pa 2170 2270}%
\special{pa 1980 2460}%
\special{fp}%
\special{pa 2170 2330}%
\special{pa 2000 2500}%
\special{fp}%
\special{pa 2170 2390}%
\special{pa 2020 2540}%
\special{fp}%
\special{pa 2170 2450}%
\special{pa 2040 2580}%
\special{fp}%
\special{pa 2170 2510}%
\special{pa 2050 2630}%
\special{fp}%
\special{pa 2170 2570}%
\special{pa 2070 2670}%
\special{fp}%
\special{pa 2170 2630}%
\special{pa 2090 2710}%
\special{fp}%
\special{pa 2170 2690}%
\special{pa 2100 2760}%
\special{fp}%
\special{pa 2170 2750}%
\special{pa 2120 2800}%
\special{fp}%
\special{pa 2170 2810}%
\special{pa 2140 2840}%
\special{fp}%
\special{pa 2170 2150}%
\special{pa 1950 2370}%
\special{fp}%
\special{pa 2170 2090}%
\special{pa 1930 2330}%
\special{fp}%
\special{pa 2170 2030}%
\special{pa 1920 2280}%
\special{fp}%
\special{pa 2140 2000}%
\special{pa 1910 2230}%
\special{fp}%
\special{pa 2080 2000}%
\special{pa 1910 2170}%
\special{fp}%
\special{pa 2020 2000}%
\special{pa 1910 2110}%
\special{fp}%
\special{pa 1960 2000}%
\special{pa 1910 2050}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 26 2080 2720 1910 2890 2100 2760 1950 2910 2120 2800 2010 2910 2140 2840 2070 2910 2070 2670 1910 2830 2050 2630 1910 2770 2030 2590 1910 2710 2020 2540 1910 2650 2000 2500 1910 2590 1980 2460 1910 2530 1960 2420 1910 2470 1950 2370 1910 2410 1930 2330 1910 2350
% 
\special{pn 4}%
\special{pa 2080 2720}%
\special{pa 1910 2890}%
\special{fp}%
\special{pa 2100 2760}%
\special{pa 1950 2910}%
\special{fp}%
\special{pa 2120 2800}%
\special{pa 2010 2910}%
\special{fp}%
\special{pa 2140 2840}%
\special{pa 2070 2910}%
\special{fp}%
\special{pa 2070 2670}%
\special{pa 1910 2830}%
\special{fp}%
\special{pa 2050 2630}%
\special{pa 1910 2770}%
\special{fp}%
\special{pa 2030 2590}%
\special{pa 1910 2710}%
\special{fp}%
\special{pa 2020 2540}%
\special{pa 1910 2650}%
\special{fp}%
\special{pa 2000 2500}%
\special{pa 1910 2590}%
\special{fp}%
\special{pa 1980 2460}%
\special{pa 1910 2530}%
\special{fp}%
\special{pa 1960 2420}%
\special{pa 1910 2470}%
\special{fp}%
\special{pa 1950 2370}%
\special{pa 1910 2410}%
\special{fp}%
\special{pa 1930 2330}%
\special{pa 1910 2350}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1700 1800 1700 1900 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(17.0000,-19.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
\end{picture}}%
}\caption{}\label{fig213}
\centering\scalebox{0.8}{
%\input{fig221}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0 0 0
% -7/4x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 250}%
\special{pa 4 257}%
\special{ip}%
\special{pa 23 290}%
\special{pa 25 294}%
\special{pa 27 297}%
\special{ip}%
\special{pa 45 330}%
\special{pa 49 337}%
\special{ip}%
\special{pa 68 369}%
\special{pa 70 372}%
\special{pa 72 376}%
\special{ip}%
\special{pa 91 409}%
\special{pa 95 416}%
\special{pa 95 416}%
\special{ip}%
\special{pa 114 449}%
\special{pa 118 456}%
\special{ip}%
\special{pa 136 489}%
\special{pa 140 496}%
\special{ip}%
\special{pa 159 528}%
\special{pa 163 536}%
\special{ip}%
\special{pa 182 568}%
\special{pa 185 574}%
\special{pa 186 575}%
\special{ip}%
\special{pa 204 608}%
\special{pa 205 609}%
\special{pa 209 615}%
\special{ip}%
\special{pa 227 648}%
\special{pa 230 652}%
\special{pa 231 655}%
\special{ip}%
\special{pa 250 688}%
\special{pa 250 688}%
\special{pa 254 695}%
\special{ip}%
\special{pa 273 727}%
\special{pa 275 731}%
\special{pa 277 734}%
\special{ip}%
\special{pa 296 767}%
\special{pa 300 774}%
\special{ip}%
\special{pa 318 807}%
\special{pa 322 814}%
\special{ip}%
\special{pa 341 847}%
\special{pa 345 854}%
\special{ip}%
\special{pa 364 886}%
\special{pa 368 894}%
\special{ip}%
\special{pa 386 926}%
\special{pa 390 933}%
\special{pa 390 933}%
\special{ip}%
\special{pa 409 966}%
\special{pa 410 968}%
\special{pa 413 973}%
\special{ip}%
\special{pa 432 1006}%
\special{pa 435 1011}%
\special{pa 436 1013}%
\special{ip}%
\special{pa 455 1045}%
\special{pa 459 1053}%
\special{ip}%
\special{pa 477 1085}%
\special{pa 481 1092}%
\special{ip}%
\special{pa 500 1125}%
\special{pa 504 1132}%
\special{ip}%
\special{pa 523 1165}%
\special{pa 527 1172}%
\special{ip}%
\special{pa 545 1205}%
\special{pa 550 1212}%
\special{ip}%
\special{pa 568 1244}%
\special{pa 570 1248}%
\special{pa 572 1251}%
\special{ip}%
\special{pa 591 1284}%
\special{pa 595 1291}%
\special{ip}%
\special{pa 614 1324}%
\special{pa 615 1326}%
\special{pa 618 1331}%
\special{ip}%
\special{pa 636 1364}%
\special{pa 640 1371}%
\special{ip}%
\special{pa 659 1403}%
\special{pa 663 1411}%
\special{ip}%
\special{pa 682 1443}%
\special{pa 686 1450}%
\special{ip}%
\special{pa 704 1483}%
\special{pa 705 1484}%
\special{pa 709 1490}%
\special{ip}%
\special{pa 727 1523}%
\special{pa 730 1528}%
\special{pa 731 1530}%
\special{ip}%
\special{pa 750 1562}%
\special{pa 754 1569}%
\special{ip}%
\special{pa 773 1602}%
\special{pa 775 1606}%
\special{pa 777 1609}%
\special{ip}%
\special{pa 796 1642}%
\special{pa 800 1649}%
\special{ip}%
\special{pa 818 1682}%
\special{pa 822 1689}%
\special{ip}%
\special{pa 841 1722}%
\special{pa 845 1729}%
\special{ip}%
\special{pa 864 1761}%
\special{pa 865 1764}%
\special{pa 868 1768}%
\special{ip}%
\special{pa 886 1801}%
\special{pa 890 1808}%
\special{pa 890 1808}%
\special{ip}%
\special{pa 909 1841}%
\special{pa 910 1842}%
\special{pa 913 1848}%
\special{ip}%
\special{pa 932 1881}%
\special{pa 935 1886}%
\special{pa 936 1888}%
\special{ip}%
\special{pa 955 1920}%
\special{pa 959 1928}%
\special{ip}%
\special{pa 977 1960}%
\special{pa 981 1967}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2018}%
\special{pa 1015 2026}%
\special{pa 1025 2044}%
\special{pa 1030 2052}%
\special{pa 1050 2088}%
\special{pa 1055 2096}%
\special{pa 1065 2114}%
\special{pa 1070 2122}%
\special{pa 1090 2158}%
\special{pa 1095 2166}%
\special{pa 1105 2184}%
\special{pa 1110 2192}%
\special{pa 1130 2228}%
\special{pa 1135 2236}%
\special{pa 1145 2254}%
\special{pa 1150 2262}%
\special{pa 1170 2298}%
\special{pa 1175 2306}%
\special{pa 1185 2324}%
\special{pa 1190 2332}%
\special{pa 1210 2368}%
\special{pa 1215 2376}%
\special{pa 1225 2394}%
\special{pa 1230 2402}%
\special{pa 1250 2438}%
\special{pa 1255 2446}%
\special{pa 1265 2464}%
\special{pa 1270 2472}%
\special{pa 1290 2508}%
\special{pa 1295 2516}%
\special{pa 1305 2534}%
\special{pa 1310 2542}%
\special{pa 1330 2578}%
\special{pa 1335 2586}%
\special{pa 1345 2604}%
\special{pa 1350 2612}%
\special{pa 1370 2648}%
\special{pa 1375 2656}%
\special{pa 1385 2674}%
\special{pa 1390 2682}%
\special{pa 1410 2718}%
\special{pa 1415 2726}%
\special{pa 1425 2744}%
\special{pa 1430 2752}%
\special{pa 1450 2788}%
\special{pa 1455 2796}%
\special{pa 1465 2814}%
\special{pa 1470 2822}%
\special{pa 1490 2858}%
\special{pa 1495 2866}%
\special{pa 1505 2884}%
\special{pa 1510 2892}%
\special{pa 1530 2928}%
\special{pa 1535 2936}%
\special{pa 1545 2954}%
\special{pa 1550 2962}%
\special{pa 1570 2998}%
\special{pa 1575 3006}%
\special{pa 1585 3024}%
\special{pa 1590 3032}%
\special{pa 1610 3068}%
\special{pa 1615 3076}%
\special{pa 1625 3094}%
\special{pa 1630 3102}%
\special{pa 1650 3138}%
\special{pa 1655 3146}%
\special{pa 1665 3164}%
\special{pa 1670 3172}%
\special{pa 1690 3208}%
\special{pa 1695 3216}%
\special{pa 1705 3234}%
\special{pa 1710 3242}%
\special{pa 1730 3278}%
\special{pa 1735 3286}%
\special{pa 1745 3304}%
\special{pa 1750 3312}%
\special{pa 1770 3348}%
\special{pa 1775 3356}%
\special{pa 1785 3374}%
\special{pa 1790 3382}%
\special{pa 1810 3418}%
\special{pa 1815 3426}%
\special{pa 1825 3444}%
\special{pa 1830 3452}%
\special{pa 1850 3488}%
\special{pa 1855 3496}%
\special{pa 1865 3514}%
\special{pa 1870 3522}%
\special{pa 1890 3558}%
\special{pa 1895 3566}%
\special{pa 1905 3584}%
\special{pa 1910 3592}%
\special{pa 1930 3628}%
\special{pa 1935 3636}%
\special{pa 1945 3654}%
\special{pa 1950 3662}%
\special{pa 1970 3698}%
\special{pa 1975 3706}%
\special{pa 1985 3724}%
\special{pa 1990 3732}%
\special{pa 2010 3768}%
\special{pa 2015 3776}%
\special{pa 2025 3794}%
\special{pa 2030 3802}%
\special{pa 2050 3838}%
\special{pa 2055 3846}%
\special{pa 2065 3864}%
\special{pa 2070 3872}%
\special{pa 2090 3908}%
\special{pa 2095 3916}%
\special{pa 2105 3934}%
\special{pa 2110 3942}%
\special{pa 2130 3978}%
\special{pa 2135 3986}%
\special{pa 2145 4004}%
\special{pa 2150 4012}%
\special{pa 2170 4048}%
\special{pa 2175 4056}%
\special{pa 2185 4074}%
\special{pa 2190 4082}%
\special{pa 2210 4118}%
\special{pa 2215 4126}%
\special{pa 2225 4144}%
\special{pa 2230 4152}%
\special{pa 2250 4188}%
\special{pa 2255 4196}%
\special{pa 2265 4214}%
\special{pa 2270 4222}%
\special{pa 2290 4258}%
\special{pa 2295 4266}%
\special{pa 2305 4284}%
\special{pa 2310 4292}%
\special{pa 2330 4328}%
\special{pa 2335 4336}%
\special{pa 2345 4354}%
\special{pa 2350 4362}%
\special{pa 2370 4398}%
\special{pa 2375 4406}%
\special{pa 2385 4424}%
\special{pa 2390 4432}%
\special{pa 2410 4468}%
\special{pa 2415 4476}%
\special{pa 2425 4494}%
\special{pa 2430 4502}%
\special{pa 2450 4538}%
\special{pa 2455 4546}%
\special{pa 2465 4564}%
\special{pa 2470 4572}%
\special{pa 2490 4608}%
\special{pa 2495 4616}%
\special{pa 2505 4634}%
\special{pa 2510 4642}%
\special{pa 2530 4678}%
\special{pa 2535 4686}%
\special{pa 2545 4704}%
\special{pa 2550 4712}%
\special{pa 2570 4748}%
\special{pa 2575 4756}%
\special{pa 2585 4774}%
\special{pa 2590 4782}%
\special{pa 2610 4818}%
\special{pa 2615 4826}%
\special{pa 2625 4844}%
\special{pa 2630 4852}%
\special{pa 2650 4888}%
\special{pa 2655 4896}%
\special{pa 2665 4914}%
\special{pa 2670 4922}%
\special{pa 2690 4958}%
\special{pa 2695 4966}%
\special{pa 2705 4984}%
\special{pa 2710 4992}%
\special{pa 2714 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -7/4x+1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 429 0}%
\special{pa 430 2}%
\special{pa 433 7}%
\special{ip}%
\special{pa 452 40}%
\special{pa 456 47}%
\special{ip}%
\special{pa 474 80}%
\special{pa 475 81}%
\special{pa 478 87}%
\special{ip}%
\special{pa 497 120}%
\special{pa 501 127}%
\special{ip}%
\special{pa 520 160}%
\special{pa 524 167}%
\special{ip}%
\special{pa 543 200}%
\special{pa 545 204}%
\special{pa 547 207}%
\special{ip}%
\special{pa 566 240}%
\special{pa 570 247}%
\special{ip}%
\special{pa 588 280}%
\special{pa 590 283}%
\special{pa 593 287}%
\special{ip}%
\special{pa 612 320}%
\special{pa 616 327}%
\special{ip}%
\special{pa 634 360}%
\special{pa 635 361}%
\special{pa 638 367}%
\special{ip}%
\special{pa 657 400}%
\special{pa 661 407}%
\special{ip}%
\special{pa 680 440}%
\special{pa 684 447}%
\special{ip}%
\special{pa 703 480}%
\special{pa 707 487}%
\special{ip}%
\special{pa 726 520}%
\special{pa 730 527}%
\special{pa 730 527}%
\special{ip}%
\special{pa 749 560}%
\special{pa 750 562}%
\special{pa 753 567}%
\special{ip}%
\special{pa 772 600}%
\special{pa 776 607}%
\special{ip}%
\special{pa 794 640}%
\special{pa 795 641}%
\special{pa 798 647}%
\special{ip}%
\special{pa 817 680}%
\special{pa 821 687}%
\special{ip}%
\special{pa 840 720}%
\special{pa 844 727}%
\special{ip}%
\special{pa 863 760}%
\special{pa 865 764}%
\special{pa 867 767}%
\special{ip}%
\special{pa 886 800}%
\special{pa 890 807}%
\special{ip}%
\special{pa 909 840}%
\special{pa 910 842}%
\special{pa 913 847}%
\special{ip}%
\special{pa 931 880}%
\special{pa 935 886}%
\special{pa 936 887}%
\special{ip}%
\special{pa 954 920}%
\special{pa 955 921}%
\special{pa 958 927}%
\special{ip}%
\special{pa 977 960}%
\special{pa 981 967}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1010 1018}%
\special{pa 1015 1026}%
\special{pa 1025 1044}%
\special{pa 1030 1052}%
\special{pa 1050 1088}%
\special{pa 1055 1096}%
\special{pa 1065 1114}%
\special{pa 1070 1122}%
\special{pa 1090 1158}%
\special{pa 1095 1166}%
\special{pa 1105 1184}%
\special{pa 1110 1192}%
\special{pa 1130 1228}%
\special{pa 1135 1236}%
\special{pa 1145 1254}%
\special{pa 1150 1262}%
\special{pa 1170 1298}%
\special{pa 1175 1306}%
\special{pa 1185 1324}%
\special{pa 1190 1332}%
\special{pa 1210 1368}%
\special{pa 1215 1376}%
\special{pa 1225 1394}%
\special{pa 1230 1402}%
\special{pa 1250 1438}%
\special{pa 1255 1446}%
\special{pa 1265 1464}%
\special{pa 1270 1472}%
\special{pa 1290 1508}%
\special{pa 1295 1516}%
\special{pa 1305 1534}%
\special{pa 1310 1542}%
\special{pa 1330 1578}%
\special{pa 1335 1586}%
\special{pa 1345 1604}%
\special{pa 1350 1612}%
\special{pa 1370 1648}%
\special{pa 1375 1656}%
\special{pa 1385 1674}%
\special{pa 1390 1682}%
\special{pa 1410 1718}%
\special{pa 1415 1726}%
\special{pa 1425 1744}%
\special{pa 1430 1752}%
\special{pa 1450 1788}%
\special{pa 1455 1796}%
\special{pa 1465 1814}%
\special{pa 1470 1822}%
\special{pa 1490 1858}%
\special{pa 1495 1866}%
\special{pa 1505 1884}%
\special{pa 1510 1892}%
\special{pa 1530 1928}%
\special{pa 1535 1936}%
\special{pa 1550 1963}%
\special{pa 1555 1971}%
\special{pa 1570 1998}%
\special{pa 1575 2006}%
\special{pa 1585 2024}%
\special{pa 1590 2032}%
\special{pa 1610 2068}%
\special{pa 1615 2076}%
\special{pa 1625 2094}%
\special{pa 1630 2102}%
\special{pa 1650 2138}%
\special{pa 1655 2146}%
\special{pa 1665 2164}%
\special{pa 1670 2172}%
\special{pa 1690 2208}%
\special{pa 1695 2216}%
\special{pa 1705 2234}%
\special{pa 1710 2242}%
\special{pa 1730 2278}%
\special{pa 1735 2286}%
\special{pa 1745 2304}%
\special{pa 1750 2312}%
\special{pa 1770 2348}%
\special{pa 1775 2356}%
\special{pa 1785 2374}%
\special{pa 1790 2382}%
\special{pa 1810 2418}%
\special{pa 1815 2426}%
\special{pa 1825 2444}%
\special{pa 1830 2452}%
\special{pa 1850 2488}%
\special{pa 1855 2496}%
\special{pa 1865 2514}%
\special{pa 1870 2522}%
\special{pa 1890 2558}%
\special{pa 1895 2566}%
\special{pa 1905 2584}%
\special{pa 1910 2592}%
\special{pa 1930 2628}%
\special{pa 1935 2636}%
\special{pa 1945 2654}%
\special{pa 1950 2662}%
\special{pa 1970 2698}%
\special{pa 1975 2706}%
\special{pa 1985 2724}%
\special{pa 1990 2732}%
\special{pa 2010 2768}%
\special{pa 2015 2776}%
\special{pa 2025 2794}%
\special{pa 2030 2802}%
\special{pa 2050 2838}%
\special{pa 2055 2846}%
\special{pa 2065 2864}%
\special{pa 2070 2872}%
\special{pa 2090 2908}%
\special{pa 2095 2916}%
\special{pa 2105 2934}%
\special{pa 2110 2942}%
\special{pa 2130 2978}%
\special{pa 2135 2986}%
\special{pa 2145 3004}%
\special{pa 2150 3012}%
\special{pa 2170 3048}%
\special{pa 2175 3056}%
\special{pa 2185 3074}%
\special{pa 2190 3082}%
\special{pa 2205 3109}%
\special{pa 2210 3117}%
\special{pa 2225 3144}%
\special{pa 2230 3152}%
\special{pa 2250 3188}%
\special{pa 2255 3196}%
\special{pa 2265 3214}%
\special{pa 2270 3222}%
\special{pa 2290 3258}%
\special{pa 2295 3266}%
\special{pa 2305 3284}%
\special{pa 2310 3292}%
\special{pa 2330 3328}%
\special{pa 2335 3336}%
\special{pa 2350 3363}%
\special{pa 2355 3371}%
\special{pa 2370 3398}%
\special{pa 2375 3406}%
\special{pa 2385 3424}%
\special{pa 2390 3432}%
\special{pa 2410 3468}%
\special{pa 2415 3476}%
\special{pa 2425 3494}%
\special{pa 2430 3502}%
\special{pa 2450 3538}%
\special{pa 2455 3546}%
\special{pa 2465 3564}%
\special{pa 2470 3572}%
\special{pa 2490 3608}%
\special{pa 2495 3616}%
\special{pa 2505 3634}%
\special{pa 2510 3642}%
\special{pa 2530 3678}%
\special{pa 2535 3686}%
\special{pa 2545 3704}%
\special{pa 2550 3712}%
\special{pa 2570 3748}%
\special{pa 2575 3756}%
\special{pa 2585 3774}%
\special{pa 2590 3782}%
\special{pa 2610 3818}%
\special{pa 2615 3826}%
\special{pa 2625 3844}%
\special{pa 2630 3852}%
\special{pa 2645 3879}%
\special{pa 2650 3887}%
\special{pa 2665 3914}%
\special{pa 2670 3922}%
\special{pa 2690 3958}%
\special{pa 2695 3966}%
\special{pa 2705 3984}%
\special{pa 2710 3992}%
\special{pa 2730 4028}%
\special{pa 2735 4036}%
\special{pa 2745 4054}%
\special{pa 2750 4062}%
\special{pa 2770 4098}%
\special{pa 2775 4106}%
\special{pa 2785 4124}%
\special{pa 2790 4132}%
\special{pa 2810 4168}%
\special{pa 2815 4176}%
\special{pa 2825 4194}%
\special{pa 2830 4202}%
\special{pa 2850 4238}%
\special{pa 2855 4246}%
\special{pa 2865 4264}%
\special{pa 2870 4272}%
\special{pa 2890 4308}%
\special{pa 2895 4316}%
\special{pa 2905 4334}%
\special{pa 2910 4342}%
\special{pa 2930 4378}%
\special{pa 2935 4386}%
\special{pa 2945 4404}%
\special{pa 2950 4412}%
\special{pa 2970 4448}%
\special{pa 2975 4456}%
\special{pa 2985 4474}%
\special{pa 2990 4482}%
\special{pa 3010 4518}%
\special{pa 3015 4526}%
\special{pa 3025 4544}%
\special{pa 3030 4552}%
\special{pa 3045 4579}%
\special{pa 3050 4587}%
\special{pa 3065 4614}%
\special{pa 3070 4622}%
\special{pa 3090 4658}%
\special{pa 3095 4666}%
\special{pa 3105 4684}%
\special{pa 3110 4692}%
\special{pa 3130 4728}%
\special{pa 3135 4736}%
\special{pa 3145 4754}%
\special{pa 3150 4762}%
\special{pa 3170 4798}%
\special{pa 3175 4806}%
\special{pa 3185 4824}%
\special{pa 3190 4832}%
\special{pa 3210 4868}%
\special{pa 3215 4876}%
\special{pa 3225 4894}%
\special{pa 3230 4902}%
\special{pa 3250 4938}%
\special{pa 3255 4946}%
\special{pa 3265 4964}%
\special{pa 3270 4972}%
\special{pa 3285 4999}%
\special{pa 3286 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -7/4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1010 18}%
\special{pa 1015 26}%
\special{pa 1025 44}%
\special{pa 1030 52}%
\special{pa 1045 79}%
\special{pa 1050 87}%
\special{pa 1070 123}%
\special{pa 1075 131}%
\special{pa 1085 149}%
\special{pa 1090 157}%
\special{pa 1105 184}%
\special{pa 1110 192}%
\special{pa 1130 228}%
\special{pa 1135 236}%
\special{pa 1145 254}%
\special{pa 1150 262}%
\special{pa 1170 298}%
\special{pa 1175 306}%
\special{pa 1185 324}%
\special{pa 1190 332}%
\special{pa 1205 359}%
\special{pa 1210 367}%
\special{pa 1230 403}%
\special{pa 1235 411}%
\special{pa 1250 438}%
\special{pa 1255 446}%
\special{pa 1270 473}%
\special{pa 1275 481}%
\special{pa 1285 499}%
\special{pa 1290 507}%
\special{pa 1305 534}%
\special{pa 1310 542}%
\special{pa 1330 578}%
\special{pa 1335 586}%
\special{pa 1345 604}%
\special{pa 1350 612}%
\special{pa 1370 648}%
\special{pa 1375 656}%
\special{pa 1390 683}%
\special{pa 1395 691}%
\special{pa 1405 709}%
\special{pa 1410 717}%
\special{pa 1425 744}%
\special{pa 1430 752}%
\special{pa 1450 788}%
\special{pa 1455 796}%
\special{pa 1465 814}%
\special{pa 1470 822}%
\special{pa 1485 849}%
\special{pa 1490 857}%
\special{pa 1510 893}%
\special{pa 1515 901}%
\special{pa 1530 928}%
\special{pa 1535 936}%
\special{pa 1550 963}%
\special{pa 1555 971}%
\special{pa 1570 998}%
\special{pa 1575 1006}%
\special{pa 1585 1024}%
\special{pa 1590 1032}%
\special{pa 1610 1068}%
\special{pa 1615 1076}%
\special{pa 1625 1094}%
\special{pa 1630 1102}%
\special{pa 1650 1138}%
\special{pa 1655 1146}%
\special{pa 1665 1164}%
\special{pa 1670 1172}%
\special{pa 1690 1208}%
\special{pa 1695 1216}%
\special{pa 1705 1234}%
\special{pa 1710 1242}%
\special{pa 1725 1269}%
\special{pa 1730 1277}%
\special{pa 1745 1304}%
\special{pa 1750 1312}%
\special{pa 1770 1348}%
\special{pa 1775 1356}%
\special{pa 1785 1374}%
\special{pa 1790 1382}%
\special{pa 1810 1418}%
\special{pa 1815 1426}%
\special{pa 1825 1444}%
\special{pa 1830 1452}%
\special{pa 1850 1488}%
\special{pa 1855 1496}%
\special{pa 1865 1514}%
\special{pa 1870 1522}%
\special{pa 1890 1558}%
\special{pa 1895 1566}%
\special{pa 1905 1584}%
\special{pa 1910 1592}%
\special{pa 1930 1628}%
\special{pa 1935 1636}%
\special{pa 1945 1654}%
\special{pa 1950 1662}%
\special{pa 1970 1698}%
\special{pa 1975 1706}%
\special{pa 1985 1724}%
\special{pa 1990 1732}%
\special{pa 2010 1768}%
\special{pa 2015 1776}%
\special{pa 2025 1794}%
\special{pa 2030 1802}%
\special{pa 2050 1838}%
\special{pa 2055 1846}%
\special{pa 2065 1864}%
\special{pa 2070 1872}%
\special{pa 2090 1908}%
\special{pa 2095 1916}%
\special{pa 2110 1943}%
\special{pa 2115 1951}%
\special{pa 2125 1969}%
\special{pa 2130 1977}%
\special{pa 2145 2004}%
\special{pa 2150 2012}%
\special{pa 2165 2039}%
\special{pa 2170 2047}%
\special{pa 2185 2074}%
\special{pa 2190 2082}%
\special{pa 2205 2109}%
\special{pa 2210 2117}%
\special{pa 2225 2144}%
\special{pa 2230 2152}%
\special{pa 2250 2188}%
\special{pa 2255 2196}%
\special{pa 2265 2214}%
\special{pa 2270 2222}%
\special{pa 2290 2258}%
\special{pa 2295 2266}%
\special{pa 2305 2284}%
\special{pa 2310 2292}%
\special{pa 2330 2328}%
\special{pa 2335 2336}%
\special{pa 2350 2363}%
\special{pa 2355 2371}%
\special{pa 2370 2398}%
\special{pa 2375 2406}%
\special{pa 2385 2424}%
\special{pa 2390 2432}%
\special{pa 2410 2468}%
\special{pa 2415 2476}%
\special{pa 2425 2494}%
\special{pa 2430 2502}%
\special{pa 2450 2538}%
\special{pa 2455 2546}%
\special{pa 2465 2564}%
\special{pa 2470 2572}%
\special{pa 2490 2608}%
\special{pa 2495 2616}%
\special{pa 2505 2634}%
\special{pa 2510 2642}%
\special{pa 2530 2678}%
\special{pa 2535 2686}%
\special{pa 2545 2704}%
\special{pa 2550 2712}%
\special{pa 2570 2748}%
\special{pa 2575 2756}%
\special{pa 2585 2774}%
\special{pa 2590 2782}%
\special{pa 2610 2818}%
\special{pa 2615 2826}%
\special{pa 2625 2844}%
\special{pa 2630 2852}%
\special{pa 2645 2879}%
\special{pa 2650 2887}%
\special{pa 2665 2914}%
\special{pa 2670 2922}%
\special{pa 2690 2958}%
\special{pa 2695 2966}%
\special{pa 2705 2984}%
\special{pa 2710 2992}%
\special{pa 2730 3028}%
\special{pa 2735 3036}%
\special{pa 2745 3054}%
\special{pa 2750 3062}%
\special{pa 2770 3098}%
\special{pa 2775 3106}%
\special{pa 2790 3133}%
\special{pa 2795 3141}%
\special{pa 2810 3168}%
\special{pa 2815 3176}%
\special{pa 2825 3194}%
\special{pa 2830 3202}%
\special{pa 2850 3238}%
\special{pa 2855 3246}%
\special{pa 2865 3264}%
\special{pa 2870 3272}%
\special{pa 2885 3299}%
\special{pa 2890 3307}%
\special{pa 2905 3334}%
\special{pa 2910 3342}%
\special{pa 2930 3378}%
\special{pa 2935 3386}%
\special{pa 2945 3404}%
\special{pa 2950 3412}%
\special{pa 2970 3448}%
\special{pa 2975 3456}%
\special{pa 2985 3474}%
\special{pa 2990 3482}%
\special{pa 3005 3509}%
\special{pa 3010 3517}%
\special{pa 3025 3544}%
\special{pa 3030 3552}%
\special{pa 3045 3579}%
\special{pa 3050 3587}%
\special{pa 3065 3614}%
\special{pa 3070 3622}%
\special{pa 3085 3649}%
\special{pa 3090 3657}%
\special{pa 3105 3684}%
\special{pa 3110 3692}%
\special{pa 3130 3728}%
\special{pa 3135 3736}%
\special{pa 3145 3754}%
\special{pa 3150 3762}%
\special{pa 3170 3798}%
\special{pa 3175 3806}%
\special{pa 3185 3824}%
\special{pa 3190 3832}%
\special{pa 3205 3859}%
\special{pa 3210 3867}%
\special{pa 3225 3894}%
\special{pa 3230 3902}%
\special{pa 3250 3938}%
\special{pa 3255 3946}%
\special{pa 3265 3964}%
\special{pa 3270 3972}%
\special{pa 3290 4008}%
\special{pa 3295 4016}%
\special{pa 3310 4043}%
\special{pa 3315 4051}%
\special{pa 3330 4078}%
\special{pa 3335 4086}%
\special{pa 3345 4104}%
\special{pa 3350 4112}%
\special{pa 3370 4148}%
\special{pa 3375 4156}%
\special{pa 3385 4174}%
\special{pa 3390 4182}%
\special{pa 3410 4218}%
\special{pa 3415 4226}%
\special{pa 3425 4244}%
\special{pa 3430 4252}%
\special{pa 3450 4288}%
\special{pa 3455 4296}%
\special{pa 3470 4323}%
\special{pa 3475 4331}%
\special{pa 3490 4358}%
\special{pa 3495 4366}%
\special{pa 3505 4384}%
\special{pa 3510 4392}%
\special{pa 3525 4419}%
\special{pa 3530 4427}%
\special{pa 3545 4454}%
\special{pa 3550 4462}%
\special{pa 3570 4498}%
\special{pa 3575 4506}%
\special{pa 3585 4524}%
\special{pa 3590 4532}%
\special{pa 3610 4568}%
\special{pa 3615 4576}%
\special{pa 3625 4594}%
\special{pa 3630 4602}%
\special{pa 3650 4638}%
\special{pa 3655 4646}%
\special{pa 3665 4664}%
\special{pa 3670 4672}%
\special{pa 3690 4708}%
\special{pa 3695 4716}%
\special{pa 3705 4734}%
\special{pa 3710 4742}%
\special{pa 3730 4778}%
\special{pa 3735 4786}%
\special{pa 3745 4804}%
\special{pa 3750 4812}%
\special{pa 3770 4848}%
\special{pa 3775 4856}%
\special{pa 3785 4874}%
\special{pa 3790 4882}%
\special{pa 3810 4918}%
\special{pa 3815 4926}%
\special{pa 3830 4953}%
\special{pa 3835 4961}%
\special{pa 3850 4988}%
\special{pa 3855 4996}%
\special{pa 3857 5000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2030 2810 2610 2810 2610 2810 2610 3810 2610 3810 2030 3810 2030 3810 2030 2810
% 
\special{pn 8}%
\special{pa 2030 2810}%
\special{pa 2610 2810}%
\special{fp}%
\special{pa 2610 2810}%
\special{pa 2610 3810}%
\special{fp}%
\special{pa 2610 3810}%
\special{pa 2030 3810}%
\special{fp}%
\special{pa 2030 3810}%
\special{pa 2030 2810}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 10 2030 2810 2030 2000 2610 2000 2610 2810 2030 2810 1000 2810 2030 3030 1000 3030 2610 3620 1000 3620
% 
\special{pn 8}%
\special{pa 2030 2810}%
\special{pa 2030 2000}%
\special{dt 0.045}%
\special{pa 2610 2000}%
\special{pa 2610 2810}%
\special{dt 0.045}%
\special{pa 2030 2810}%
\special{pa 1000 2810}%
\special{dt 0.045}%
\special{pa 2030 3030}%
\special{pa 1000 3030}%
\special{dt 0.045}%
\special{pa 2610 3620}%
\special{pa 1000 3620}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 44 2590 2810 2240 3160 2610 2850 2260 3200 2610 2910 2280 3240 2610 2970 2300 3280 2610 3030 2330 3310 2610 3090 2350 3350 2610 3150 2380 3380 2610 3210 2410 3410 2610 3270 2440 3440 2610 3330 2470 3470 2610 3390 2500 3500 2610 3450 2530 3530 2610 3510 2560 3560 2610 3570 2590 3590 2530 2810 2220 3120 2470 2810 2190 3090 2410 2810 2170 3050 2350 2810 2150 3010 2290 2810 2130 2970 2230 2810 2110 2930 2170 2810 2090 2890 2110 2810 2060 2860
% 
\special{pn 4}%
\special{pa 2590 2810}%
\special{pa 2240 3160}%
\special{fp}%
\special{pa 2610 2850}%
\special{pa 2260 3200}%
\special{fp}%
\special{pa 2610 2910}%
\special{pa 2280 3240}%
\special{fp}%
\special{pa 2610 2970}%
\special{pa 2300 3280}%
\special{fp}%
\special{pa 2610 3030}%
\special{pa 2330 3310}%
\special{fp}%
\special{pa 2610 3090}%
\special{pa 2350 3350}%
\special{fp}%
\special{pa 2610 3150}%
\special{pa 2380 3380}%
\special{fp}%
\special{pa 2610 3210}%
\special{pa 2410 3410}%
\special{fp}%
\special{pa 2610 3270}%
\special{pa 2440 3440}%
\special{fp}%
\special{pa 2610 3330}%
\special{pa 2470 3470}%
\special{fp}%
\special{pa 2610 3390}%
\special{pa 2500 3500}%
\special{fp}%
\special{pa 2610 3450}%
\special{pa 2530 3530}%
\special{fp}%
\special{pa 2610 3510}%
\special{pa 2560 3560}%
\special{fp}%
\special{pa 2610 3570}%
\special{pa 2590 3590}%
\special{fp}%
\special{pa 2530 2810}%
\special{pa 2220 3120}%
\special{fp}%
\special{pa 2470 2810}%
\special{pa 2190 3090}%
\special{fp}%
\special{pa 2410 2810}%
\special{pa 2170 3050}%
\special{fp}%
\special{pa 2350 2810}%
\special{pa 2150 3010}%
\special{fp}%
\special{pa 2290 2810}%
\special{pa 2130 2970}%
\special{fp}%
\special{pa 2230 2810}%
\special{pa 2110 2930}%
\special{fp}%
\special{pa 2170 2810}%
\special{pa 2090 2890}%
\special{fp}%
\special{pa 2110 2810}%
\special{pa 2060 2860}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 2170 3050 2110 3110 2190 3090 2140 3140 2210 3130 2170 3170 2230 3170 2200 3200 2260 3200 2230 3230 2280 3240 2260 3260 2150 3010 2080 3080 2130 2970 2050 3050 2100 2940 2030 3010 2080 2900 2030 2950 2060 2860 2030 2890
% 
\special{pn 4}%
\special{pa 2170 3050}%
\special{pa 2110 3110}%
\special{fp}%
\special{pa 2190 3090}%
\special{pa 2140 3140}%
\special{fp}%
\special{pa 2210 3130}%
\special{pa 2170 3170}%
\special{fp}%
\special{pa 2230 3170}%
\special{pa 2200 3200}%
\special{fp}%
\special{pa 2260 3200}%
\special{pa 2230 3230}%
\special{fp}%
\special{pa 2280 3240}%
\special{pa 2260 3260}%
\special{fp}%
\special{pa 2150 3010}%
\special{pa 2080 3080}%
\special{fp}%
\special{pa 2130 2970}%
\special{pa 2050 3050}%
\special{fp}%
\special{pa 2100 2940}%
\special{pa 2030 3010}%
\special{fp}%
\special{pa 2080 2900}%
\special{pa 2030 2950}%
\special{fp}%
\special{pa 2060 2860}%
\special{pa 2030 2890}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2600 1900 2600 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(26.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1900 2000 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(20.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 400 2700 400 2800 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(4.0000,-28.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3100 600 3200 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-32.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 200 3500 200 3600 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$
\put(2.0000,-36.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}$}}%
\end{picture}}%
}\caption{}\label{fig221}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig222}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1797 990 1810 4 0 0 0
% O
\put(9.9000,-18.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0 0 0
% -7/4x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 250}%
\special{pa 4 257}%
\special{ip}%
\special{pa 23 290}%
\special{pa 25 294}%
\special{pa 27 297}%
\special{ip}%
\special{pa 45 330}%
\special{pa 49 337}%
\special{ip}%
\special{pa 68 369}%
\special{pa 70 372}%
\special{pa 72 376}%
\special{ip}%
\special{pa 91 409}%
\special{pa 95 416}%
\special{pa 95 416}%
\special{ip}%
\special{pa 114 449}%
\special{pa 118 456}%
\special{ip}%
\special{pa 136 489}%
\special{pa 140 496}%
\special{ip}%
\special{pa 159 528}%
\special{pa 163 536}%
\special{ip}%
\special{pa 182 568}%
\special{pa 185 574}%
\special{pa 186 575}%
\special{ip}%
\special{pa 204 608}%
\special{pa 205 609}%
\special{pa 209 615}%
\special{ip}%
\special{pa 227 648}%
\special{pa 230 652}%
\special{pa 231 655}%
\special{ip}%
\special{pa 250 688}%
\special{pa 250 688}%
\special{pa 254 695}%
\special{ip}%
\special{pa 273 727}%
\special{pa 275 731}%
\special{pa 277 734}%
\special{ip}%
\special{pa 296 767}%
\special{pa 300 774}%
\special{ip}%
\special{pa 318 807}%
\special{pa 322 814}%
\special{ip}%
\special{pa 341 847}%
\special{pa 345 854}%
\special{ip}%
\special{pa 364 886}%
\special{pa 368 894}%
\special{ip}%
\special{pa 386 926}%
\special{pa 390 933}%
\special{pa 390 933}%
\special{ip}%
\special{pa 409 966}%
\special{pa 410 968}%
\special{pa 413 973}%
\special{ip}%
\special{pa 432 1006}%
\special{pa 435 1011}%
\special{pa 436 1013}%
\special{ip}%
\special{pa 455 1045}%
\special{pa 459 1053}%
\special{ip}%
\special{pa 477 1085}%
\special{pa 481 1092}%
\special{ip}%
\special{pa 500 1125}%
\special{pa 504 1132}%
\special{ip}%
\special{pa 523 1165}%
\special{pa 527 1172}%
\special{ip}%
\special{pa 545 1205}%
\special{pa 550 1212}%
\special{ip}%
\special{pa 568 1244}%
\special{pa 570 1248}%
\special{pa 572 1251}%
\special{ip}%
\special{pa 591 1284}%
\special{pa 595 1291}%
\special{ip}%
\special{pa 614 1324}%
\special{pa 615 1326}%
\special{pa 618 1331}%
\special{ip}%
\special{pa 636 1364}%
\special{pa 640 1371}%
\special{ip}%
\special{pa 659 1403}%
\special{pa 663 1411}%
\special{ip}%
\special{pa 682 1443}%
\special{pa 686 1450}%
\special{ip}%
\special{pa 704 1483}%
\special{pa 705 1484}%
\special{pa 709 1490}%
\special{ip}%
\special{pa 727 1523}%
\special{pa 730 1528}%
\special{pa 731 1530}%
\special{ip}%
\special{pa 750 1562}%
\special{pa 754 1569}%
\special{ip}%
\special{pa 773 1602}%
\special{pa 775 1606}%
\special{pa 777 1609}%
\special{ip}%
\special{pa 796 1642}%
\special{pa 800 1649}%
\special{ip}%
\special{pa 818 1682}%
\special{pa 822 1689}%
\special{ip}%
\special{pa 841 1722}%
\special{pa 845 1729}%
\special{ip}%
\special{pa 864 1761}%
\special{pa 865 1764}%
\special{pa 868 1768}%
\special{ip}%
\special{pa 886 1801}%
\special{pa 890 1808}%
\special{pa 890 1808}%
\special{ip}%
\special{pa 909 1841}%
\special{pa 910 1842}%
\special{pa 913 1848}%
\special{ip}%
\special{pa 932 1881}%
\special{pa 935 1886}%
\special{pa 936 1888}%
\special{ip}%
\special{pa 955 1920}%
\special{pa 959 1928}%
\special{ip}%
\special{pa 977 1960}%
\special{pa 981 1967}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2018}%
\special{pa 1015 2026}%
\special{pa 1025 2044}%
\special{pa 1030 2052}%
\special{pa 1050 2088}%
\special{pa 1055 2096}%
\special{pa 1065 2114}%
\special{pa 1070 2122}%
\special{pa 1090 2158}%
\special{pa 1095 2166}%
\special{pa 1105 2184}%
\special{pa 1110 2192}%
\special{pa 1130 2228}%
\special{pa 1135 2236}%
\special{pa 1145 2254}%
\special{pa 1150 2262}%
\special{pa 1170 2298}%
\special{pa 1175 2306}%
\special{pa 1185 2324}%
\special{pa 1190 2332}%
\special{pa 1210 2368}%
\special{pa 1215 2376}%
\special{pa 1225 2394}%
\special{pa 1230 2402}%
\special{pa 1250 2438}%
\special{pa 1255 2446}%
\special{pa 1265 2464}%
\special{pa 1270 2472}%
\special{pa 1290 2508}%
\special{pa 1295 2516}%
\special{pa 1305 2534}%
\special{pa 1310 2542}%
\special{pa 1330 2578}%
\special{pa 1335 2586}%
\special{pa 1345 2604}%
\special{pa 1350 2612}%
\special{pa 1370 2648}%
\special{pa 1375 2656}%
\special{pa 1385 2674}%
\special{pa 1390 2682}%
\special{pa 1410 2718}%
\special{pa 1415 2726}%
\special{pa 1425 2744}%
\special{pa 1430 2752}%
\special{pa 1450 2788}%
\special{pa 1455 2796}%
\special{pa 1465 2814}%
\special{pa 1470 2822}%
\special{pa 1490 2858}%
\special{pa 1495 2866}%
\special{pa 1505 2884}%
\special{pa 1510 2892}%
\special{pa 1530 2928}%
\special{pa 1535 2936}%
\special{pa 1545 2954}%
\special{pa 1550 2962}%
\special{pa 1570 2998}%
\special{pa 1575 3006}%
\special{pa 1585 3024}%
\special{pa 1590 3032}%
\special{pa 1610 3068}%
\special{pa 1615 3076}%
\special{pa 1625 3094}%
\special{pa 1630 3102}%
\special{pa 1650 3138}%
\special{pa 1655 3146}%
\special{pa 1665 3164}%
\special{pa 1670 3172}%
\special{pa 1690 3208}%
\special{pa 1695 3216}%
\special{pa 1705 3234}%
\special{pa 1710 3242}%
\special{pa 1730 3278}%
\special{pa 1735 3286}%
\special{pa 1745 3304}%
\special{pa 1750 3312}%
\special{pa 1770 3348}%
\special{pa 1775 3356}%
\special{pa 1785 3374}%
\special{pa 1790 3382}%
\special{pa 1810 3418}%
\special{pa 1815 3426}%
\special{pa 1825 3444}%
\special{pa 1830 3452}%
\special{pa 1850 3488}%
\special{pa 1855 3496}%
\special{pa 1865 3514}%
\special{pa 1870 3522}%
\special{pa 1890 3558}%
\special{pa 1895 3566}%
\special{pa 1905 3584}%
\special{pa 1910 3592}%
\special{pa 1930 3628}%
\special{pa 1935 3636}%
\special{pa 1945 3654}%
\special{pa 1950 3662}%
\special{pa 1970 3698}%
\special{pa 1975 3706}%
\special{pa 1985 3724}%
\special{pa 1990 3732}%
\special{pa 2010 3768}%
\special{pa 2015 3776}%
\special{pa 2025 3794}%
\special{pa 2030 3802}%
\special{pa 2050 3838}%
\special{pa 2055 3846}%
\special{pa 2065 3864}%
\special{pa 2070 3872}%
\special{pa 2090 3908}%
\special{pa 2095 3916}%
\special{pa 2105 3934}%
\special{pa 2110 3942}%
\special{pa 2130 3978}%
\special{pa 2135 3986}%
\special{pa 2145 4004}%
\special{pa 2150 4012}%
\special{pa 2170 4048}%
\special{pa 2175 4056}%
\special{pa 2185 4074}%
\special{pa 2190 4082}%
\special{pa 2210 4118}%
\special{pa 2215 4126}%
\special{pa 2225 4144}%
\special{pa 2230 4152}%
\special{pa 2250 4188}%
\special{pa 2255 4196}%
\special{pa 2265 4214}%
\special{pa 2270 4222}%
\special{pa 2290 4258}%
\special{pa 2295 4266}%
\special{pa 2305 4284}%
\special{pa 2310 4292}%
\special{pa 2330 4328}%
\special{pa 2335 4336}%
\special{pa 2345 4354}%
\special{pa 2350 4362}%
\special{pa 2370 4398}%
\special{pa 2375 4406}%
\special{pa 2385 4424}%
\special{pa 2390 4432}%
\special{pa 2410 4468}%
\special{pa 2415 4476}%
\special{pa 2425 4494}%
\special{pa 2430 4502}%
\special{pa 2450 4538}%
\special{pa 2455 4546}%
\special{pa 2465 4564}%
\special{pa 2470 4572}%
\special{pa 2490 4608}%
\special{pa 2495 4616}%
\special{pa 2505 4634}%
\special{pa 2510 4642}%
\special{pa 2530 4678}%
\special{pa 2535 4686}%
\special{pa 2545 4704}%
\special{pa 2550 4712}%
\special{pa 2570 4748}%
\special{pa 2575 4756}%
\special{pa 2585 4774}%
\special{pa 2590 4782}%
\special{pa 2610 4818}%
\special{pa 2615 4826}%
\special{pa 2625 4844}%
\special{pa 2630 4852}%
\special{pa 2650 4888}%
\special{pa 2655 4896}%
\special{pa 2665 4914}%
\special{pa 2670 4922}%
\special{pa 2690 4958}%
\special{pa 2695 4966}%
\special{pa 2705 4984}%
\special{pa 2710 4992}%
\special{pa 2714 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -7/4x+1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 429 0}%
\special{pa 430 2}%
\special{pa 433 7}%
\special{ip}%
\special{pa 452 40}%
\special{pa 456 47}%
\special{ip}%
\special{pa 474 80}%
\special{pa 475 81}%
\special{pa 478 87}%
\special{ip}%
\special{pa 497 120}%
\special{pa 501 127}%
\special{ip}%
\special{pa 520 160}%
\special{pa 524 167}%
\special{ip}%
\special{pa 543 200}%
\special{pa 545 204}%
\special{pa 547 207}%
\special{ip}%
\special{pa 566 240}%
\special{pa 570 247}%
\special{ip}%
\special{pa 588 280}%
\special{pa 590 283}%
\special{pa 593 287}%
\special{ip}%
\special{pa 612 320}%
\special{pa 616 327}%
\special{ip}%
\special{pa 634 360}%
\special{pa 635 361}%
\special{pa 638 367}%
\special{ip}%
\special{pa 657 400}%
\special{pa 661 407}%
\special{ip}%
\special{pa 680 440}%
\special{pa 684 447}%
\special{ip}%
\special{pa 703 480}%
\special{pa 707 487}%
\special{ip}%
\special{pa 726 520}%
\special{pa 730 527}%
\special{pa 730 527}%
\special{ip}%
\special{pa 749 560}%
\special{pa 750 562}%
\special{pa 753 567}%
\special{ip}%
\special{pa 772 600}%
\special{pa 776 607}%
\special{ip}%
\special{pa 794 640}%
\special{pa 795 641}%
\special{pa 798 647}%
\special{ip}%
\special{pa 817 680}%
\special{pa 821 687}%
\special{ip}%
\special{pa 840 720}%
\special{pa 844 727}%
\special{ip}%
\special{pa 863 760}%
\special{pa 865 764}%
\special{pa 867 767}%
\special{ip}%
\special{pa 886 800}%
\special{pa 890 807}%
\special{ip}%
\special{pa 909 840}%
\special{pa 910 842}%
\special{pa 913 847}%
\special{ip}%
\special{pa 931 880}%
\special{pa 935 886}%
\special{pa 936 887}%
\special{ip}%
\special{pa 954 920}%
\special{pa 955 921}%
\special{pa 958 927}%
\special{ip}%
\special{pa 977 960}%
\special{pa 981 967}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1010 1018}%
\special{pa 1015 1026}%
\special{pa 1025 1044}%
\special{pa 1030 1052}%
\special{pa 1050 1088}%
\special{pa 1055 1096}%
\special{pa 1065 1114}%
\special{pa 1070 1122}%
\special{pa 1090 1158}%
\special{pa 1095 1166}%
\special{pa 1105 1184}%
\special{pa 1110 1192}%
\special{pa 1130 1228}%
\special{pa 1135 1236}%
\special{pa 1145 1254}%
\special{pa 1150 1262}%
\special{pa 1170 1298}%
\special{pa 1175 1306}%
\special{pa 1185 1324}%
\special{pa 1190 1332}%
\special{pa 1210 1368}%
\special{pa 1215 1376}%
\special{pa 1225 1394}%
\special{pa 1230 1402}%
\special{pa 1250 1438}%
\special{pa 1255 1446}%
\special{pa 1265 1464}%
\special{pa 1270 1472}%
\special{pa 1290 1508}%
\special{pa 1295 1516}%
\special{pa 1305 1534}%
\special{pa 1310 1542}%
\special{pa 1330 1578}%
\special{pa 1335 1586}%
\special{pa 1345 1604}%
\special{pa 1350 1612}%
\special{pa 1370 1648}%
\special{pa 1375 1656}%
\special{pa 1385 1674}%
\special{pa 1390 1682}%
\special{pa 1410 1718}%
\special{pa 1415 1726}%
\special{pa 1425 1744}%
\special{pa 1430 1752}%
\special{pa 1450 1788}%
\special{pa 1455 1796}%
\special{pa 1465 1814}%
\special{pa 1470 1822}%
\special{pa 1490 1858}%
\special{pa 1495 1866}%
\special{pa 1505 1884}%
\special{pa 1510 1892}%
\special{pa 1530 1928}%
\special{pa 1535 1936}%
\special{pa 1550 1963}%
\special{pa 1555 1971}%
\special{pa 1570 1998}%
\special{pa 1575 2006}%
\special{pa 1585 2024}%
\special{pa 1590 2032}%
\special{pa 1610 2068}%
\special{pa 1615 2076}%
\special{pa 1625 2094}%
\special{pa 1630 2102}%
\special{pa 1650 2138}%
\special{pa 1655 2146}%
\special{pa 1665 2164}%
\special{pa 1670 2172}%
\special{pa 1690 2208}%
\special{pa 1695 2216}%
\special{pa 1705 2234}%
\special{pa 1710 2242}%
\special{pa 1730 2278}%
\special{pa 1735 2286}%
\special{pa 1745 2304}%
\special{pa 1750 2312}%
\special{pa 1770 2348}%
\special{pa 1775 2356}%
\special{pa 1785 2374}%
\special{pa 1790 2382}%
\special{pa 1810 2418}%
\special{pa 1815 2426}%
\special{pa 1825 2444}%
\special{pa 1830 2452}%
\special{pa 1850 2488}%
\special{pa 1855 2496}%
\special{pa 1865 2514}%
\special{pa 1870 2522}%
\special{pa 1890 2558}%
\special{pa 1895 2566}%
\special{pa 1905 2584}%
\special{pa 1910 2592}%
\special{pa 1930 2628}%
\special{pa 1935 2636}%
\special{pa 1945 2654}%
\special{pa 1950 2662}%
\special{pa 1970 2698}%
\special{pa 1975 2706}%
\special{pa 1985 2724}%
\special{pa 1990 2732}%
\special{pa 2010 2768}%
\special{pa 2015 2776}%
\special{pa 2025 2794}%
\special{pa 2030 2802}%
\special{pa 2050 2838}%
\special{pa 2055 2846}%
\special{pa 2065 2864}%
\special{pa 2070 2872}%
\special{pa 2090 2908}%
\special{pa 2095 2916}%
\special{pa 2105 2934}%
\special{pa 2110 2942}%
\special{pa 2130 2978}%
\special{pa 2135 2986}%
\special{pa 2145 3004}%
\special{pa 2150 3012}%
\special{pa 2170 3048}%
\special{pa 2175 3056}%
\special{pa 2185 3074}%
\special{pa 2190 3082}%
\special{pa 2205 3109}%
\special{pa 2210 3117}%
\special{pa 2225 3144}%
\special{pa 2230 3152}%
\special{pa 2250 3188}%
\special{pa 2255 3196}%
\special{pa 2265 3214}%
\special{pa 2270 3222}%
\special{pa 2290 3258}%
\special{pa 2295 3266}%
\special{pa 2305 3284}%
\special{pa 2310 3292}%
\special{pa 2330 3328}%
\special{pa 2335 3336}%
\special{pa 2350 3363}%
\special{pa 2355 3371}%
\special{pa 2370 3398}%
\special{pa 2375 3406}%
\special{pa 2385 3424}%
\special{pa 2390 3432}%
\special{pa 2410 3468}%
\special{pa 2415 3476}%
\special{pa 2425 3494}%
\special{pa 2430 3502}%
\special{pa 2450 3538}%
\special{pa 2455 3546}%
\special{pa 2465 3564}%
\special{pa 2470 3572}%
\special{pa 2490 3608}%
\special{pa 2495 3616}%
\special{pa 2505 3634}%
\special{pa 2510 3642}%
\special{pa 2530 3678}%
\special{pa 2535 3686}%
\special{pa 2545 3704}%
\special{pa 2550 3712}%
\special{pa 2570 3748}%
\special{pa 2575 3756}%
\special{pa 2585 3774}%
\special{pa 2590 3782}%
\special{pa 2610 3818}%
\special{pa 2615 3826}%
\special{pa 2625 3844}%
\special{pa 2630 3852}%
\special{pa 2645 3879}%
\special{pa 2650 3887}%
\special{pa 2665 3914}%
\special{pa 2670 3922}%
\special{pa 2690 3958}%
\special{pa 2695 3966}%
\special{pa 2705 3984}%
\special{pa 2710 3992}%
\special{pa 2730 4028}%
\special{pa 2735 4036}%
\special{pa 2745 4054}%
\special{pa 2750 4062}%
\special{pa 2770 4098}%
\special{pa 2775 4106}%
\special{pa 2785 4124}%
\special{pa 2790 4132}%
\special{pa 2810 4168}%
\special{pa 2815 4176}%
\special{pa 2825 4194}%
\special{pa 2830 4202}%
\special{pa 2850 4238}%
\special{pa 2855 4246}%
\special{pa 2865 4264}%
\special{pa 2870 4272}%
\special{pa 2890 4308}%
\special{pa 2895 4316}%
\special{pa 2905 4334}%
\special{pa 2910 4342}%
\special{pa 2930 4378}%
\special{pa 2935 4386}%
\special{pa 2945 4404}%
\special{pa 2950 4412}%
\special{pa 2970 4448}%
\special{pa 2975 4456}%
\special{pa 2985 4474}%
\special{pa 2990 4482}%
\special{pa 3010 4518}%
\special{pa 3015 4526}%
\special{pa 3025 4544}%
\special{pa 3030 4552}%
\special{pa 3045 4579}%
\special{pa 3050 4587}%
\special{pa 3065 4614}%
\special{pa 3070 4622}%
\special{pa 3090 4658}%
\special{pa 3095 4666}%
\special{pa 3105 4684}%
\special{pa 3110 4692}%
\special{pa 3130 4728}%
\special{pa 3135 4736}%
\special{pa 3145 4754}%
\special{pa 3150 4762}%
\special{pa 3170 4798}%
\special{pa 3175 4806}%
\special{pa 3185 4824}%
\special{pa 3190 4832}%
\special{pa 3210 4868}%
\special{pa 3215 4876}%
\special{pa 3225 4894}%
\special{pa 3230 4902}%
\special{pa 3250 4938}%
\special{pa 3255 4946}%
\special{pa 3265 4964}%
\special{pa 3270 4972}%
\special{pa 3285 4999}%
\special{pa 3286 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -7/4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1010 18}%
\special{pa 1015 26}%
\special{pa 1025 44}%
\special{pa 1030 52}%
\special{pa 1045 79}%
\special{pa 1050 87}%
\special{pa 1070 123}%
\special{pa 1075 131}%
\special{pa 1085 149}%
\special{pa 1090 157}%
\special{pa 1105 184}%
\special{pa 1110 192}%
\special{pa 1130 228}%
\special{pa 1135 236}%
\special{pa 1145 254}%
\special{pa 1150 262}%
\special{pa 1170 298}%
\special{pa 1175 306}%
\special{pa 1185 324}%
\special{pa 1190 332}%
\special{pa 1205 359}%
\special{pa 1210 367}%
\special{pa 1230 403}%
\special{pa 1235 411}%
\special{pa 1250 438}%
\special{pa 1255 446}%
\special{pa 1270 473}%
\special{pa 1275 481}%
\special{pa 1285 499}%
\special{pa 1290 507}%
\special{pa 1305 534}%
\special{pa 1310 542}%
\special{pa 1330 578}%
\special{pa 1335 586}%
\special{pa 1345 604}%
\special{pa 1350 612}%
\special{pa 1370 648}%
\special{pa 1375 656}%
\special{pa 1390 683}%
\special{pa 1395 691}%
\special{pa 1405 709}%
\special{pa 1410 717}%
\special{pa 1425 744}%
\special{pa 1430 752}%
\special{pa 1450 788}%
\special{pa 1455 796}%
\special{pa 1465 814}%
\special{pa 1470 822}%
\special{pa 1485 849}%
\special{pa 1490 857}%
\special{pa 1510 893}%
\special{pa 1515 901}%
\special{pa 1530 928}%
\special{pa 1535 936}%
\special{pa 1550 963}%
\special{pa 1555 971}%
\special{pa 1570 998}%
\special{pa 1575 1006}%
\special{pa 1585 1024}%
\special{pa 1590 1032}%
\special{pa 1610 1068}%
\special{pa 1615 1076}%
\special{pa 1625 1094}%
\special{pa 1630 1102}%
\special{pa 1650 1138}%
\special{pa 1655 1146}%
\special{pa 1665 1164}%
\special{pa 1670 1172}%
\special{pa 1690 1208}%
\special{pa 1695 1216}%
\special{pa 1705 1234}%
\special{pa 1710 1242}%
\special{pa 1725 1269}%
\special{pa 1730 1277}%
\special{pa 1745 1304}%
\special{pa 1750 1312}%
\special{pa 1770 1348}%
\special{pa 1775 1356}%
\special{pa 1785 1374}%
\special{pa 1790 1382}%
\special{pa 1810 1418}%
\special{pa 1815 1426}%
\special{pa 1825 1444}%
\special{pa 1830 1452}%
\special{pa 1850 1488}%
\special{pa 1855 1496}%
\special{pa 1865 1514}%
\special{pa 1870 1522}%
\special{pa 1890 1558}%
\special{pa 1895 1566}%
\special{pa 1905 1584}%
\special{pa 1910 1592}%
\special{pa 1930 1628}%
\special{pa 1935 1636}%
\special{pa 1945 1654}%
\special{pa 1950 1662}%
\special{pa 1970 1698}%
\special{pa 1975 1706}%
\special{pa 1985 1724}%
\special{pa 1990 1732}%
\special{pa 2010 1768}%
\special{pa 2015 1776}%
\special{pa 2025 1794}%
\special{pa 2030 1802}%
\special{pa 2050 1838}%
\special{pa 2055 1846}%
\special{pa 2065 1864}%
\special{pa 2070 1872}%
\special{pa 2090 1908}%
\special{pa 2095 1916}%
\special{pa 2110 1943}%
\special{pa 2115 1951}%
\special{pa 2125 1969}%
\special{pa 2130 1977}%
\special{pa 2145 2004}%
\special{pa 2150 2012}%
\special{pa 2165 2039}%
\special{pa 2170 2047}%
\special{pa 2185 2074}%
\special{pa 2190 2082}%
\special{pa 2205 2109}%
\special{pa 2210 2117}%
\special{pa 2225 2144}%
\special{pa 2230 2152}%
\special{pa 2250 2188}%
\special{pa 2255 2196}%
\special{pa 2265 2214}%
\special{pa 2270 2222}%
\special{pa 2290 2258}%
\special{pa 2295 2266}%
\special{pa 2305 2284}%
\special{pa 2310 2292}%
\special{pa 2330 2328}%
\special{pa 2335 2336}%
\special{pa 2350 2363}%
\special{pa 2355 2371}%
\special{pa 2370 2398}%
\special{pa 2375 2406}%
\special{pa 2385 2424}%
\special{pa 2390 2432}%
\special{pa 2410 2468}%
\special{pa 2415 2476}%
\special{pa 2425 2494}%
\special{pa 2430 2502}%
\special{pa 2450 2538}%
\special{pa 2455 2546}%
\special{pa 2465 2564}%
\special{pa 2470 2572}%
\special{pa 2490 2608}%
\special{pa 2495 2616}%
\special{pa 2505 2634}%
\special{pa 2510 2642}%
\special{pa 2530 2678}%
\special{pa 2535 2686}%
\special{pa 2545 2704}%
\special{pa 2550 2712}%
\special{pa 2570 2748}%
\special{pa 2575 2756}%
\special{pa 2585 2774}%
\special{pa 2590 2782}%
\special{pa 2610 2818}%
\special{pa 2615 2826}%
\special{pa 2625 2844}%
\special{pa 2630 2852}%
\special{pa 2645 2879}%
\special{pa 2650 2887}%
\special{pa 2665 2914}%
\special{pa 2670 2922}%
\special{pa 2690 2958}%
\special{pa 2695 2966}%
\special{pa 2705 2984}%
\special{pa 2710 2992}%
\special{pa 2730 3028}%
\special{pa 2735 3036}%
\special{pa 2745 3054}%
\special{pa 2750 3062}%
\special{pa 2770 3098}%
\special{pa 2775 3106}%
\special{pa 2790 3133}%
\special{pa 2795 3141}%
\special{pa 2810 3168}%
\special{pa 2815 3176}%
\special{pa 2825 3194}%
\special{pa 2830 3202}%
\special{pa 2850 3238}%
\special{pa 2855 3246}%
\special{pa 2865 3264}%
\special{pa 2870 3272}%
\special{pa 2885 3299}%
\special{pa 2890 3307}%
\special{pa 2905 3334}%
\special{pa 2910 3342}%
\special{pa 2930 3378}%
\special{pa 2935 3386}%
\special{pa 2945 3404}%
\special{pa 2950 3412}%
\special{pa 2970 3448}%
\special{pa 2975 3456}%
\special{pa 2985 3474}%
\special{pa 2990 3482}%
\special{pa 3005 3509}%
\special{pa 3010 3517}%
\special{pa 3025 3544}%
\special{pa 3030 3552}%
\special{pa 3045 3579}%
\special{pa 3050 3587}%
\special{pa 3065 3614}%
\special{pa 3070 3622}%
\special{pa 3085 3649}%
\special{pa 3090 3657}%
\special{pa 3105 3684}%
\special{pa 3110 3692}%
\special{pa 3130 3728}%
\special{pa 3135 3736}%
\special{pa 3145 3754}%
\special{pa 3150 3762}%
\special{pa 3170 3798}%
\special{pa 3175 3806}%
\special{pa 3185 3824}%
\special{pa 3190 3832}%
\special{pa 3205 3859}%
\special{pa 3210 3867}%
\special{pa 3225 3894}%
\special{pa 3230 3902}%
\special{pa 3250 3938}%
\special{pa 3255 3946}%
\special{pa 3265 3964}%
\special{pa 3270 3972}%
\special{pa 3290 4008}%
\special{pa 3295 4016}%
\special{pa 3310 4043}%
\special{pa 3315 4051}%
\special{pa 3330 4078}%
\special{pa 3335 4086}%
\special{pa 3345 4104}%
\special{pa 3350 4112}%
\special{pa 3370 4148}%
\special{pa 3375 4156}%
\special{pa 3385 4174}%
\special{pa 3390 4182}%
\special{pa 3410 4218}%
\special{pa 3415 4226}%
\special{pa 3425 4244}%
\special{pa 3430 4252}%
\special{pa 3450 4288}%
\special{pa 3455 4296}%
\special{pa 3470 4323}%
\special{pa 3475 4331}%
\special{pa 3490 4358}%
\special{pa 3495 4366}%
\special{pa 3505 4384}%
\special{pa 3510 4392}%
\special{pa 3525 4419}%
\special{pa 3530 4427}%
\special{pa 3545 4454}%
\special{pa 3550 4462}%
\special{pa 3570 4498}%
\special{pa 3575 4506}%
\special{pa 3585 4524}%
\special{pa 3590 4532}%
\special{pa 3610 4568}%
\special{pa 3615 4576}%
\special{pa 3625 4594}%
\special{pa 3630 4602}%
\special{pa 3650 4638}%
\special{pa 3655 4646}%
\special{pa 3665 4664}%
\special{pa 3670 4672}%
\special{pa 3690 4708}%
\special{pa 3695 4716}%
\special{pa 3705 4734}%
\special{pa 3710 4742}%
\special{pa 3730 4778}%
\special{pa 3735 4786}%
\special{pa 3745 4804}%
\special{pa 3750 4812}%
\special{pa 3770 4848}%
\special{pa 3775 4856}%
\special{pa 3785 4874}%
\special{pa 3790 4882}%
\special{pa 3810 4918}%
\special{pa 3815 4926}%
\special{pa 3830 4953}%
\special{pa 3835 4961}%
\special{pa 3850 4988}%
\special{pa 3855 4996}%
\special{pa 3857 5000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1640 2130 2220 2130 2220 2130 2220 3130 2220 3130 1640 3130 1640 3130 1640 2130
% 
\special{pn 8}%
\special{pa 1640 2130}%
\special{pa 2220 2130}%
\special{fp}%
\special{pa 2220 2130}%
\special{pa 2220 3130}%
\special{fp}%
\special{pa 2220 3130}%
\special{pa 1640 3130}%
\special{fp}%
\special{pa 1640 3130}%
\special{pa 1640 2130}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 1900 2400 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(24.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 1600 1900 1600 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(16.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 400 2300 400 2400 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(4.0000,-24.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2700 600 2800 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-28.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 3100 600 3200 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.0000,-32.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% LINE 2 2 3 0 Black White  
% 10 1640 2130 1640 2000 2220 2000 2220 2130 1640 2130 1000 2130 1640 2650 1000 2650 1640 3130 1000 3130
% 
\special{pn 8}%
\special{pa 1640 2130}%
\special{pa 1640 2000}%
\special{dt 0.045}%
\special{pa 2220 2000}%
\special{pa 2220 2130}%
\special{dt 0.045}%
\special{pa 1640 2130}%
\special{pa 1000 2130}%
\special{dt 0.045}%
\special{pa 1640 2650}%
\special{pa 1000 2650}%
\special{dt 0.045}%
\special{pa 1640 3130}%
\special{pa 1000 3130}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 2120 3130 2120 2000
% 
\special{pn 8}%
\special{pa 2120 3130}%
\special{pa 2120 2000}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2000 900 2000 1000 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(20.0000,-10.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 3 0 3 0 Black White  
% 40 2010 2130 1780 2360 2070 2130 1800 2400 2120 2140 1820 2440 2120 2200 1850 2470 2120 2260 1870 2510 2120 2320 1890 2550 2120 2380 1910 2590 2120 2440 1930 2630 2120 2500 1950 2670 2120 2560 1980 2700 2120 2620 2000 2740 2120 2680 2020 2780 2120 2740 2040 2820 2120 2800 2060 2860 2120 2860 2090 2890 1950 2130 1760 2320 1890 2130 1740 2280 1830 2130 1710 2250 1770 2130 1690 2210 1710 2130 1670 2170
% 
\special{pn 4}%
\special{pa 2010 2130}%
\special{pa 1780 2360}%
\special{fp}%
\special{pa 2070 2130}%
\special{pa 1800 2400}%
\special{fp}%
\special{pa 2120 2140}%
\special{pa 1820 2440}%
\special{fp}%
\special{pa 2120 2200}%
\special{pa 1850 2470}%
\special{fp}%
\special{pa 2120 2260}%
\special{pa 1870 2510}%
\special{fp}%
\special{pa 2120 2320}%
\special{pa 1890 2550}%
\special{fp}%
\special{pa 2120 2380}%
\special{pa 1910 2590}%
\special{fp}%
\special{pa 2120 2440}%
\special{pa 1930 2630}%
\special{fp}%
\special{pa 2120 2500}%
\special{pa 1950 2670}%
\special{fp}%
\special{pa 2120 2560}%
\special{pa 1980 2700}%
\special{fp}%
\special{pa 2120 2620}%
\special{pa 2000 2740}%
\special{fp}%
\special{pa 2120 2680}%
\special{pa 2020 2780}%
\special{fp}%
\special{pa 2120 2740}%
\special{pa 2040 2820}%
\special{fp}%
\special{pa 2120 2800}%
\special{pa 2060 2860}%
\special{fp}%
\special{pa 2120 2860}%
\special{pa 2090 2890}%
\special{fp}%
\special{pa 1950 2130}%
\special{pa 1760 2320}%
\special{fp}%
\special{pa 1890 2130}%
\special{pa 1740 2280}%
\special{fp}%
\special{pa 1830 2130}%
\special{pa 1710 2250}%
\special{fp}%
\special{pa 1770 2130}%
\special{pa 1690 2210}%
\special{fp}%
\special{pa 1710 2130}%
\special{pa 1670 2170}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 2220 2520 2120 2620 2220 2580 2120 2680 2220 2640 2120 2740 2220 2700 2120 2800 2220 2760 2120 2860 2220 2820 2120 2920 2220 2880 2130 2970 2220 2940 2150 3010 2220 3000 2170 3050 2220 3060 2190 3090 2220 2460 2120 2560 2220 2400 2120 2500 2220 2340 2120 2440 2220 2280 2120 2380 2220 2220 2120 2320 2220 2160 2120 2260 2190 2130 2120 2200
% 
\special{pn 4}%
\special{pa 2220 2520}%
\special{pa 2120 2620}%
\special{fp}%
\special{pa 2220 2580}%
\special{pa 2120 2680}%
\special{fp}%
\special{pa 2220 2640}%
\special{pa 2120 2740}%
\special{fp}%
\special{pa 2220 2700}%
\special{pa 2120 2800}%
\special{fp}%
\special{pa 2220 2760}%
\special{pa 2120 2860}%
\special{fp}%
\special{pa 2220 2820}%
\special{pa 2120 2920}%
\special{fp}%
\special{pa 2220 2880}%
\special{pa 2130 2970}%
\special{fp}%
\special{pa 2220 2940}%
\special{pa 2150 3010}%
\special{fp}%
\special{pa 2220 3000}%
\special{pa 2170 3050}%
\special{fp}%
\special{pa 2220 3060}%
\special{pa 2190 3090}%
\special{fp}%
\special{pa 2220 2460}%
\special{pa 2120 2560}%
\special{fp}%
\special{pa 2220 2400}%
\special{pa 2120 2500}%
\special{fp}%
\special{pa 2220 2340}%
\special{pa 2120 2440}%
\special{fp}%
\special{pa 2220 2280}%
\special{pa 2120 2380}%
\special{fp}%
\special{pa 2220 2220}%
\special{pa 2120 2320}%
\special{fp}%
\special{pa 2220 2160}%
\special{pa 2120 2260}%
\special{fp}%
\special{pa 2190 2130}%
\special{pa 2120 2200}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 46 1890 2550 1720 2720 1910 2590 1750 2750 1930 2630 1780 2780 1950 2670 1810 2810 1970 2710 1840 2840 1990 2750 1870 2870 2020 2780 1900 2900 2040 2820 1930 2930 2060 2860 1960 2960 2080 2900 1990 2990 2100 2940 2020 3020 2120 2980 2050 3050 2120 3040 2080 3080 1860 2520 1690 2690 1840 2480 1660 2660 1820 2440 1640 2620 1800 2400 1640 2560 1780 2360 1640 2500 1750 2330 1640 2440 1730 2290 1640 2380 1710 2250 1640 2320 1690 2210 1640 2260 1670 2170 1640 2200
% 
\special{pn 4}%
\special{pa 1890 2550}%
\special{pa 1720 2720}%
\special{fp}%
\special{pa 1910 2590}%
\special{pa 1750 2750}%
\special{fp}%
\special{pa 1930 2630}%
\special{pa 1780 2780}%
\special{fp}%
\special{pa 1950 2670}%
\special{pa 1810 2810}%
\special{fp}%
\special{pa 1970 2710}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 1990 2750}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 2020 2780}%
\special{pa 1900 2900}%
\special{fp}%
\special{pa 2040 2820}%
\special{pa 1930 2930}%
\special{fp}%
\special{pa 2060 2860}%
\special{pa 1960 2960}%
\special{fp}%
\special{pa 2080 2900}%
\special{pa 1990 2990}%
\special{fp}%
\special{pa 2100 2940}%
\special{pa 2020 3020}%
\special{fp}%
\special{pa 2120 2980}%
\special{pa 2050 3050}%
\special{fp}%
\special{pa 2120 3040}%
\special{pa 2080 3080}%
\special{fp}%
\special{pa 1860 2520}%
\special{pa 1690 2690}%
\special{fp}%
\special{pa 1840 2480}%
\special{pa 1660 2660}%
\special{fp}%
\special{pa 1820 2440}%
\special{pa 1640 2620}%
\special{fp}%
\special{pa 1800 2400}%
\special{pa 1640 2560}%
\special{fp}%
\special{pa 1780 2360}%
\special{pa 1640 2500}%
\special{fp}%
\special{pa 1750 2330}%
\special{pa 1640 2440}%
\special{fp}%
\special{pa 1730 2290}%
\special{pa 1640 2380}%
\special{fp}%
\special{pa 1710 2250}%
\special{pa 1640 2320}%
\special{fp}%
\special{pa 1690 2210}%
\special{pa 1640 2260}%
\special{fp}%
\special{pa 1670 2170}%
\special{pa 1640 2200}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 6 2170 3050 2120 3100 2150 3010 2120 3040 2190 3090 2150 3130
% 
\special{pn 4}%
\special{pa 2170 3050}%
\special{pa 2120 3100}%
\special{fp}%
\special{pa 2150 3010}%
\special{pa 2120 3040}%
\special{fp}%
\special{pa 2190 3090}%
\special{pa 2150 3130}%
\special{fp}%
% VECTOR 3 1 3 0 Black White  
% 2 2120 1000 2120 2000
% 
\special{pn 4}%
\special{pa 2120 1000}%
\special{pa 2120 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2120 2000}%
\special{pa 2140 1933}%
\special{pa 2120 1947}%
\special{pa 2100 1933}%
\special{pa 2120 2000}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig222}
\centering\scalebox{0.8}{
%\input{fig223}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0 0 0
% -7/4x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 250}%
\special{pa 4 257}%
\special{ip}%
\special{pa 23 290}%
\special{pa 25 294}%
\special{pa 27 297}%
\special{ip}%
\special{pa 45 330}%
\special{pa 49 337}%
\special{ip}%
\special{pa 68 369}%
\special{pa 70 372}%
\special{pa 72 376}%
\special{ip}%
\special{pa 91 409}%
\special{pa 95 416}%
\special{pa 95 416}%
\special{ip}%
\special{pa 114 449}%
\special{pa 118 456}%
\special{ip}%
\special{pa 136 489}%
\special{pa 140 496}%
\special{ip}%
\special{pa 159 528}%
\special{pa 163 536}%
\special{ip}%
\special{pa 182 568}%
\special{pa 185 574}%
\special{pa 186 575}%
\special{ip}%
\special{pa 204 608}%
\special{pa 205 609}%
\special{pa 209 615}%
\special{ip}%
\special{pa 227 648}%
\special{pa 230 652}%
\special{pa 231 655}%
\special{ip}%
\special{pa 250 688}%
\special{pa 250 688}%
\special{pa 254 695}%
\special{ip}%
\special{pa 273 727}%
\special{pa 275 731}%
\special{pa 277 734}%
\special{ip}%
\special{pa 296 767}%
\special{pa 300 774}%
\special{ip}%
\special{pa 318 807}%
\special{pa 322 814}%
\special{ip}%
\special{pa 341 847}%
\special{pa 345 854}%
\special{ip}%
\special{pa 364 886}%
\special{pa 368 894}%
\special{ip}%
\special{pa 386 926}%
\special{pa 390 933}%
\special{pa 390 933}%
\special{ip}%
\special{pa 409 966}%
\special{pa 410 968}%
\special{pa 413 973}%
\special{ip}%
\special{pa 432 1006}%
\special{pa 435 1011}%
\special{pa 436 1013}%
\special{ip}%
\special{pa 455 1045}%
\special{pa 459 1053}%
\special{ip}%
\special{pa 477 1085}%
\special{pa 481 1092}%
\special{ip}%
\special{pa 500 1125}%
\special{pa 504 1132}%
\special{ip}%
\special{pa 523 1165}%
\special{pa 527 1172}%
\special{ip}%
\special{pa 545 1205}%
\special{pa 550 1212}%
\special{ip}%
\special{pa 568 1244}%
\special{pa 570 1248}%
\special{pa 572 1251}%
\special{ip}%
\special{pa 591 1284}%
\special{pa 595 1291}%
\special{ip}%
\special{pa 614 1324}%
\special{pa 615 1326}%
\special{pa 618 1331}%
\special{ip}%
\special{pa 636 1364}%
\special{pa 640 1371}%
\special{ip}%
\special{pa 659 1403}%
\special{pa 663 1411}%
\special{ip}%
\special{pa 682 1443}%
\special{pa 686 1450}%
\special{ip}%
\special{pa 704 1483}%
\special{pa 705 1484}%
\special{pa 709 1490}%
\special{ip}%
\special{pa 727 1523}%
\special{pa 730 1528}%
\special{pa 731 1530}%
\special{ip}%
\special{pa 750 1562}%
\special{pa 754 1569}%
\special{ip}%
\special{pa 773 1602}%
\special{pa 775 1606}%
\special{pa 777 1609}%
\special{ip}%
\special{pa 796 1642}%
\special{pa 800 1649}%
\special{ip}%
\special{pa 818 1682}%
\special{pa 822 1689}%
\special{ip}%
\special{pa 841 1722}%
\special{pa 845 1729}%
\special{ip}%
\special{pa 864 1761}%
\special{pa 865 1764}%
\special{pa 868 1768}%
\special{ip}%
\special{pa 886 1801}%
\special{pa 890 1808}%
\special{pa 890 1808}%
\special{ip}%
\special{pa 909 1841}%
\special{pa 910 1842}%
\special{pa 913 1848}%
\special{ip}%
\special{pa 932 1881}%
\special{pa 935 1886}%
\special{pa 936 1888}%
\special{ip}%
\special{pa 955 1920}%
\special{pa 959 1928}%
\special{ip}%
\special{pa 977 1960}%
\special{pa 981 1967}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2018}%
\special{pa 1015 2026}%
\special{pa 1025 2044}%
\special{pa 1030 2052}%
\special{pa 1050 2088}%
\special{pa 1055 2096}%
\special{pa 1065 2114}%
\special{pa 1070 2122}%
\special{pa 1090 2158}%
\special{pa 1095 2166}%
\special{pa 1105 2184}%
\special{pa 1110 2192}%
\special{pa 1130 2228}%
\special{pa 1135 2236}%
\special{pa 1145 2254}%
\special{pa 1150 2262}%
\special{pa 1170 2298}%
\special{pa 1175 2306}%
\special{pa 1185 2324}%
\special{pa 1190 2332}%
\special{pa 1210 2368}%
\special{pa 1215 2376}%
\special{pa 1225 2394}%
\special{pa 1230 2402}%
\special{pa 1250 2438}%
\special{pa 1255 2446}%
\special{pa 1265 2464}%
\special{pa 1270 2472}%
\special{pa 1290 2508}%
\special{pa 1295 2516}%
\special{pa 1305 2534}%
\special{pa 1310 2542}%
\special{pa 1330 2578}%
\special{pa 1335 2586}%
\special{pa 1345 2604}%
\special{pa 1350 2612}%
\special{pa 1370 2648}%
\special{pa 1375 2656}%
\special{pa 1385 2674}%
\special{pa 1390 2682}%
\special{pa 1410 2718}%
\special{pa 1415 2726}%
\special{pa 1425 2744}%
\special{pa 1430 2752}%
\special{pa 1450 2788}%
\special{pa 1455 2796}%
\special{pa 1465 2814}%
\special{pa 1470 2822}%
\special{pa 1490 2858}%
\special{pa 1495 2866}%
\special{pa 1505 2884}%
\special{pa 1510 2892}%
\special{pa 1530 2928}%
\special{pa 1535 2936}%
\special{pa 1545 2954}%
\special{pa 1550 2962}%
\special{pa 1570 2998}%
\special{pa 1575 3006}%
\special{pa 1585 3024}%
\special{pa 1590 3032}%
\special{pa 1610 3068}%
\special{pa 1615 3076}%
\special{pa 1625 3094}%
\special{pa 1630 3102}%
\special{pa 1650 3138}%
\special{pa 1655 3146}%
\special{pa 1665 3164}%
\special{pa 1670 3172}%
\special{pa 1690 3208}%
\special{pa 1695 3216}%
\special{pa 1705 3234}%
\special{pa 1710 3242}%
\special{pa 1730 3278}%
\special{pa 1735 3286}%
\special{pa 1745 3304}%
\special{pa 1750 3312}%
\special{pa 1770 3348}%
\special{pa 1775 3356}%
\special{pa 1785 3374}%
\special{pa 1790 3382}%
\special{pa 1810 3418}%
\special{pa 1815 3426}%
\special{pa 1825 3444}%
\special{pa 1830 3452}%
\special{pa 1850 3488}%
\special{pa 1855 3496}%
\special{pa 1865 3514}%
\special{pa 1870 3522}%
\special{pa 1890 3558}%
\special{pa 1895 3566}%
\special{pa 1905 3584}%
\special{pa 1910 3592}%
\special{pa 1930 3628}%
\special{pa 1935 3636}%
\special{pa 1945 3654}%
\special{pa 1950 3662}%
\special{pa 1970 3698}%
\special{pa 1975 3706}%
\special{pa 1985 3724}%
\special{pa 1990 3732}%
\special{pa 2010 3768}%
\special{pa 2015 3776}%
\special{pa 2025 3794}%
\special{pa 2030 3802}%
\special{pa 2050 3838}%
\special{pa 2055 3846}%
\special{pa 2065 3864}%
\special{pa 2070 3872}%
\special{pa 2090 3908}%
\special{pa 2095 3916}%
\special{pa 2105 3934}%
\special{pa 2110 3942}%
\special{pa 2130 3978}%
\special{pa 2135 3986}%
\special{pa 2145 4004}%
\special{pa 2150 4012}%
\special{pa 2170 4048}%
\special{pa 2175 4056}%
\special{pa 2185 4074}%
\special{pa 2190 4082}%
\special{pa 2210 4118}%
\special{pa 2215 4126}%
\special{pa 2225 4144}%
\special{pa 2230 4152}%
\special{pa 2250 4188}%
\special{pa 2255 4196}%
\special{pa 2265 4214}%
\special{pa 2270 4222}%
\special{pa 2290 4258}%
\special{pa 2295 4266}%
\special{pa 2305 4284}%
\special{pa 2310 4292}%
\special{pa 2330 4328}%
\special{pa 2335 4336}%
\special{pa 2345 4354}%
\special{pa 2350 4362}%
\special{pa 2370 4398}%
\special{pa 2375 4406}%
\special{pa 2385 4424}%
\special{pa 2390 4432}%
\special{pa 2410 4468}%
\special{pa 2415 4476}%
\special{pa 2425 4494}%
\special{pa 2430 4502}%
\special{pa 2450 4538}%
\special{pa 2455 4546}%
\special{pa 2465 4564}%
\special{pa 2470 4572}%
\special{pa 2490 4608}%
\special{pa 2495 4616}%
\special{pa 2505 4634}%
\special{pa 2510 4642}%
\special{pa 2530 4678}%
\special{pa 2535 4686}%
\special{pa 2545 4704}%
\special{pa 2550 4712}%
\special{pa 2570 4748}%
\special{pa 2575 4756}%
\special{pa 2585 4774}%
\special{pa 2590 4782}%
\special{pa 2610 4818}%
\special{pa 2615 4826}%
\special{pa 2625 4844}%
\special{pa 2630 4852}%
\special{pa 2650 4888}%
\special{pa 2655 4896}%
\special{pa 2665 4914}%
\special{pa 2670 4922}%
\special{pa 2690 4958}%
\special{pa 2695 4966}%
\special{pa 2705 4984}%
\special{pa 2710 4992}%
\special{pa 2714 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -7/4x+1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 429 0}%
\special{pa 430 2}%
\special{pa 433 7}%
\special{ip}%
\special{pa 452 40}%
\special{pa 456 47}%
\special{ip}%
\special{pa 474 80}%
\special{pa 475 81}%
\special{pa 478 87}%
\special{ip}%
\special{pa 497 120}%
\special{pa 501 127}%
\special{ip}%
\special{pa 520 160}%
\special{pa 524 167}%
\special{ip}%
\special{pa 543 200}%
\special{pa 545 204}%
\special{pa 547 207}%
\special{ip}%
\special{pa 566 240}%
\special{pa 570 247}%
\special{ip}%
\special{pa 588 280}%
\special{pa 590 283}%
\special{pa 593 287}%
\special{ip}%
\special{pa 612 320}%
\special{pa 616 327}%
\special{ip}%
\special{pa 634 360}%
\special{pa 635 361}%
\special{pa 638 367}%
\special{ip}%
\special{pa 657 400}%
\special{pa 661 407}%
\special{ip}%
\special{pa 680 440}%
\special{pa 684 447}%
\special{ip}%
\special{pa 703 480}%
\special{pa 707 487}%
\special{ip}%
\special{pa 726 520}%
\special{pa 730 527}%
\special{pa 730 527}%
\special{ip}%
\special{pa 749 560}%
\special{pa 750 562}%
\special{pa 753 567}%
\special{ip}%
\special{pa 772 600}%
\special{pa 776 607}%
\special{ip}%
\special{pa 794 640}%
\special{pa 795 641}%
\special{pa 798 647}%
\special{ip}%
\special{pa 817 680}%
\special{pa 821 687}%
\special{ip}%
\special{pa 840 720}%
\special{pa 844 727}%
\special{ip}%
\special{pa 863 760}%
\special{pa 865 764}%
\special{pa 867 767}%
\special{ip}%
\special{pa 886 800}%
\special{pa 890 807}%
\special{ip}%
\special{pa 909 840}%
\special{pa 910 842}%
\special{pa 913 847}%
\special{ip}%
\special{pa 931 880}%
\special{pa 935 886}%
\special{pa 936 887}%
\special{ip}%
\special{pa 954 920}%
\special{pa 955 921}%
\special{pa 958 927}%
\special{ip}%
\special{pa 977 960}%
\special{pa 981 967}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1010 1018}%
\special{pa 1015 1026}%
\special{pa 1025 1044}%
\special{pa 1030 1052}%
\special{pa 1050 1088}%
\special{pa 1055 1096}%
\special{pa 1065 1114}%
\special{pa 1070 1122}%
\special{pa 1090 1158}%
\special{pa 1095 1166}%
\special{pa 1105 1184}%
\special{pa 1110 1192}%
\special{pa 1130 1228}%
\special{pa 1135 1236}%
\special{pa 1145 1254}%
\special{pa 1150 1262}%
\special{pa 1170 1298}%
\special{pa 1175 1306}%
\special{pa 1185 1324}%
\special{pa 1190 1332}%
\special{pa 1210 1368}%
\special{pa 1215 1376}%
\special{pa 1225 1394}%
\special{pa 1230 1402}%
\special{pa 1250 1438}%
\special{pa 1255 1446}%
\special{pa 1265 1464}%
\special{pa 1270 1472}%
\special{pa 1290 1508}%
\special{pa 1295 1516}%
\special{pa 1305 1534}%
\special{pa 1310 1542}%
\special{pa 1330 1578}%
\special{pa 1335 1586}%
\special{pa 1345 1604}%
\special{pa 1350 1612}%
\special{pa 1370 1648}%
\special{pa 1375 1656}%
\special{pa 1385 1674}%
\special{pa 1390 1682}%
\special{pa 1410 1718}%
\special{pa 1415 1726}%
\special{pa 1425 1744}%
\special{pa 1430 1752}%
\special{pa 1450 1788}%
\special{pa 1455 1796}%
\special{pa 1465 1814}%
\special{pa 1470 1822}%
\special{pa 1490 1858}%
\special{pa 1495 1866}%
\special{pa 1505 1884}%
\special{pa 1510 1892}%
\special{pa 1530 1928}%
\special{pa 1535 1936}%
\special{pa 1550 1963}%
\special{pa 1555 1971}%
\special{pa 1570 1998}%
\special{pa 1575 2006}%
\special{pa 1585 2024}%
\special{pa 1590 2032}%
\special{pa 1610 2068}%
\special{pa 1615 2076}%
\special{pa 1625 2094}%
\special{pa 1630 2102}%
\special{pa 1650 2138}%
\special{pa 1655 2146}%
\special{pa 1665 2164}%
\special{pa 1670 2172}%
\special{pa 1690 2208}%
\special{pa 1695 2216}%
\special{pa 1705 2234}%
\special{pa 1710 2242}%
\special{pa 1730 2278}%
\special{pa 1735 2286}%
\special{pa 1745 2304}%
\special{pa 1750 2312}%
\special{pa 1770 2348}%
\special{pa 1775 2356}%
\special{pa 1785 2374}%
\special{pa 1790 2382}%
\special{pa 1810 2418}%
\special{pa 1815 2426}%
\special{pa 1825 2444}%
\special{pa 1830 2452}%
\special{pa 1850 2488}%
\special{pa 1855 2496}%
\special{pa 1865 2514}%
\special{pa 1870 2522}%
\special{pa 1890 2558}%
\special{pa 1895 2566}%
\special{pa 1905 2584}%
\special{pa 1910 2592}%
\special{pa 1930 2628}%
\special{pa 1935 2636}%
\special{pa 1945 2654}%
\special{pa 1950 2662}%
\special{pa 1970 2698}%
\special{pa 1975 2706}%
\special{pa 1985 2724}%
\special{pa 1990 2732}%
\special{pa 2010 2768}%
\special{pa 2015 2776}%
\special{pa 2025 2794}%
\special{pa 2030 2802}%
\special{pa 2050 2838}%
\special{pa 2055 2846}%
\special{pa 2065 2864}%
\special{pa 2070 2872}%
\special{pa 2090 2908}%
\special{pa 2095 2916}%
\special{pa 2105 2934}%
\special{pa 2110 2942}%
\special{pa 2130 2978}%
\special{pa 2135 2986}%
\special{pa 2145 3004}%
\special{pa 2150 3012}%
\special{pa 2170 3048}%
\special{pa 2175 3056}%
\special{pa 2185 3074}%
\special{pa 2190 3082}%
\special{pa 2205 3109}%
\special{pa 2210 3117}%
\special{pa 2225 3144}%
\special{pa 2230 3152}%
\special{pa 2250 3188}%
\special{pa 2255 3196}%
\special{pa 2265 3214}%
\special{pa 2270 3222}%
\special{pa 2290 3258}%
\special{pa 2295 3266}%
\special{pa 2305 3284}%
\special{pa 2310 3292}%
\special{pa 2330 3328}%
\special{pa 2335 3336}%
\special{pa 2350 3363}%
\special{pa 2355 3371}%
\special{pa 2370 3398}%
\special{pa 2375 3406}%
\special{pa 2385 3424}%
\special{pa 2390 3432}%
\special{pa 2410 3468}%
\special{pa 2415 3476}%
\special{pa 2425 3494}%
\special{pa 2430 3502}%
\special{pa 2450 3538}%
\special{pa 2455 3546}%
\special{pa 2465 3564}%
\special{pa 2470 3572}%
\special{pa 2490 3608}%
\special{pa 2495 3616}%
\special{pa 2505 3634}%
\special{pa 2510 3642}%
\special{pa 2530 3678}%
\special{pa 2535 3686}%
\special{pa 2545 3704}%
\special{pa 2550 3712}%
\special{pa 2570 3748}%
\special{pa 2575 3756}%
\special{pa 2585 3774}%
\special{pa 2590 3782}%
\special{pa 2610 3818}%
\special{pa 2615 3826}%
\special{pa 2625 3844}%
\special{pa 2630 3852}%
\special{pa 2645 3879}%
\special{pa 2650 3887}%
\special{pa 2665 3914}%
\special{pa 2670 3922}%
\special{pa 2690 3958}%
\special{pa 2695 3966}%
\special{pa 2705 3984}%
\special{pa 2710 3992}%
\special{pa 2730 4028}%
\special{pa 2735 4036}%
\special{pa 2745 4054}%
\special{pa 2750 4062}%
\special{pa 2770 4098}%
\special{pa 2775 4106}%
\special{pa 2785 4124}%
\special{pa 2790 4132}%
\special{pa 2810 4168}%
\special{pa 2815 4176}%
\special{pa 2825 4194}%
\special{pa 2830 4202}%
\special{pa 2850 4238}%
\special{pa 2855 4246}%
\special{pa 2865 4264}%
\special{pa 2870 4272}%
\special{pa 2890 4308}%
\special{pa 2895 4316}%
\special{pa 2905 4334}%
\special{pa 2910 4342}%
\special{pa 2930 4378}%
\special{pa 2935 4386}%
\special{pa 2945 4404}%
\special{pa 2950 4412}%
\special{pa 2970 4448}%
\special{pa 2975 4456}%
\special{pa 2985 4474}%
\special{pa 2990 4482}%
\special{pa 3010 4518}%
\special{pa 3015 4526}%
\special{pa 3025 4544}%
\special{pa 3030 4552}%
\special{pa 3045 4579}%
\special{pa 3050 4587}%
\special{pa 3065 4614}%
\special{pa 3070 4622}%
\special{pa 3090 4658}%
\special{pa 3095 4666}%
\special{pa 3105 4684}%
\special{pa 3110 4692}%
\special{pa 3130 4728}%
\special{pa 3135 4736}%
\special{pa 3145 4754}%
\special{pa 3150 4762}%
\special{pa 3170 4798}%
\special{pa 3175 4806}%
\special{pa 3185 4824}%
\special{pa 3190 4832}%
\special{pa 3210 4868}%
\special{pa 3215 4876}%
\special{pa 3225 4894}%
\special{pa 3230 4902}%
\special{pa 3250 4938}%
\special{pa 3255 4946}%
\special{pa 3265 4964}%
\special{pa 3270 4972}%
\special{pa 3285 4999}%
\special{pa 3286 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -7/4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1010 18}%
\special{pa 1015 26}%
\special{pa 1025 44}%
\special{pa 1030 52}%
\special{pa 1045 79}%
\special{pa 1050 87}%
\special{pa 1070 123}%
\special{pa 1075 131}%
\special{pa 1085 149}%
\special{pa 1090 157}%
\special{pa 1105 184}%
\special{pa 1110 192}%
\special{pa 1130 228}%
\special{pa 1135 236}%
\special{pa 1145 254}%
\special{pa 1150 262}%
\special{pa 1170 298}%
\special{pa 1175 306}%
\special{pa 1185 324}%
\special{pa 1190 332}%
\special{pa 1205 359}%
\special{pa 1210 367}%
\special{pa 1230 403}%
\special{pa 1235 411}%
\special{pa 1250 438}%
\special{pa 1255 446}%
\special{pa 1270 473}%
\special{pa 1275 481}%
\special{pa 1285 499}%
\special{pa 1290 507}%
\special{pa 1305 534}%
\special{pa 1310 542}%
\special{pa 1330 578}%
\special{pa 1335 586}%
\special{pa 1345 604}%
\special{pa 1350 612}%
\special{pa 1370 648}%
\special{pa 1375 656}%
\special{pa 1390 683}%
\special{pa 1395 691}%
\special{pa 1405 709}%
\special{pa 1410 717}%
\special{pa 1425 744}%
\special{pa 1430 752}%
\special{pa 1450 788}%
\special{pa 1455 796}%
\special{pa 1465 814}%
\special{pa 1470 822}%
\special{pa 1485 849}%
\special{pa 1490 857}%
\special{pa 1510 893}%
\special{pa 1515 901}%
\special{pa 1530 928}%
\special{pa 1535 936}%
\special{pa 1550 963}%
\special{pa 1555 971}%
\special{pa 1570 998}%
\special{pa 1575 1006}%
\special{pa 1585 1024}%
\special{pa 1590 1032}%
\special{pa 1610 1068}%
\special{pa 1615 1076}%
\special{pa 1625 1094}%
\special{pa 1630 1102}%
\special{pa 1650 1138}%
\special{pa 1655 1146}%
\special{pa 1665 1164}%
\special{pa 1670 1172}%
\special{pa 1690 1208}%
\special{pa 1695 1216}%
\special{pa 1705 1234}%
\special{pa 1710 1242}%
\special{pa 1725 1269}%
\special{pa 1730 1277}%
\special{pa 1745 1304}%
\special{pa 1750 1312}%
\special{pa 1770 1348}%
\special{pa 1775 1356}%
\special{pa 1785 1374}%
\special{pa 1790 1382}%
\special{pa 1810 1418}%
\special{pa 1815 1426}%
\special{pa 1825 1444}%
\special{pa 1830 1452}%
\special{pa 1850 1488}%
\special{pa 1855 1496}%
\special{pa 1865 1514}%
\special{pa 1870 1522}%
\special{pa 1890 1558}%
\special{pa 1895 1566}%
\special{pa 1905 1584}%
\special{pa 1910 1592}%
\special{pa 1930 1628}%
\special{pa 1935 1636}%
\special{pa 1945 1654}%
\special{pa 1950 1662}%
\special{pa 1970 1698}%
\special{pa 1975 1706}%
\special{pa 1985 1724}%
\special{pa 1990 1732}%
\special{pa 2010 1768}%
\special{pa 2015 1776}%
\special{pa 2025 1794}%
\special{pa 2030 1802}%
\special{pa 2050 1838}%
\special{pa 2055 1846}%
\special{pa 2065 1864}%
\special{pa 2070 1872}%
\special{pa 2090 1908}%
\special{pa 2095 1916}%
\special{pa 2110 1943}%
\special{pa 2115 1951}%
\special{pa 2125 1969}%
\special{pa 2130 1977}%
\special{pa 2145 2004}%
\special{pa 2150 2012}%
\special{pa 2165 2039}%
\special{pa 2170 2047}%
\special{pa 2185 2074}%
\special{pa 2190 2082}%
\special{pa 2205 2109}%
\special{pa 2210 2117}%
\special{pa 2225 2144}%
\special{pa 2230 2152}%
\special{pa 2250 2188}%
\special{pa 2255 2196}%
\special{pa 2265 2214}%
\special{pa 2270 2222}%
\special{pa 2290 2258}%
\special{pa 2295 2266}%
\special{pa 2305 2284}%
\special{pa 2310 2292}%
\special{pa 2330 2328}%
\special{pa 2335 2336}%
\special{pa 2350 2363}%
\special{pa 2355 2371}%
\special{pa 2370 2398}%
\special{pa 2375 2406}%
\special{pa 2385 2424}%
\special{pa 2390 2432}%
\special{pa 2410 2468}%
\special{pa 2415 2476}%
\special{pa 2425 2494}%
\special{pa 2430 2502}%
\special{pa 2450 2538}%
\special{pa 2455 2546}%
\special{pa 2465 2564}%
\special{pa 2470 2572}%
\special{pa 2490 2608}%
\special{pa 2495 2616}%
\special{pa 2505 2634}%
\special{pa 2510 2642}%
\special{pa 2530 2678}%
\special{pa 2535 2686}%
\special{pa 2545 2704}%
\special{pa 2550 2712}%
\special{pa 2570 2748}%
\special{pa 2575 2756}%
\special{pa 2585 2774}%
\special{pa 2590 2782}%
\special{pa 2610 2818}%
\special{pa 2615 2826}%
\special{pa 2625 2844}%
\special{pa 2630 2852}%
\special{pa 2645 2879}%
\special{pa 2650 2887}%
\special{pa 2665 2914}%
\special{pa 2670 2922}%
\special{pa 2690 2958}%
\special{pa 2695 2966}%
\special{pa 2705 2984}%
\special{pa 2710 2992}%
\special{pa 2730 3028}%
\special{pa 2735 3036}%
\special{pa 2745 3054}%
\special{pa 2750 3062}%
\special{pa 2770 3098}%
\special{pa 2775 3106}%
\special{pa 2790 3133}%
\special{pa 2795 3141}%
\special{pa 2810 3168}%
\special{pa 2815 3176}%
\special{pa 2825 3194}%
\special{pa 2830 3202}%
\special{pa 2850 3238}%
\special{pa 2855 3246}%
\special{pa 2865 3264}%
\special{pa 2870 3272}%
\special{pa 2885 3299}%
\special{pa 2890 3307}%
\special{pa 2905 3334}%
\special{pa 2910 3342}%
\special{pa 2930 3378}%
\special{pa 2935 3386}%
\special{pa 2945 3404}%
\special{pa 2950 3412}%
\special{pa 2970 3448}%
\special{pa 2975 3456}%
\special{pa 2985 3474}%
\special{pa 2990 3482}%
\special{pa 3005 3509}%
\special{pa 3010 3517}%
\special{pa 3025 3544}%
\special{pa 3030 3552}%
\special{pa 3045 3579}%
\special{pa 3050 3587}%
\special{pa 3065 3614}%
\special{pa 3070 3622}%
\special{pa 3085 3649}%
\special{pa 3090 3657}%
\special{pa 3105 3684}%
\special{pa 3110 3692}%
\special{pa 3130 3728}%
\special{pa 3135 3736}%
\special{pa 3145 3754}%
\special{pa 3150 3762}%
\special{pa 3170 3798}%
\special{pa 3175 3806}%
\special{pa 3185 3824}%
\special{pa 3190 3832}%
\special{pa 3205 3859}%
\special{pa 3210 3867}%
\special{pa 3225 3894}%
\special{pa 3230 3902}%
\special{pa 3250 3938}%
\special{pa 3255 3946}%
\special{pa 3265 3964}%
\special{pa 3270 3972}%
\special{pa 3290 4008}%
\special{pa 3295 4016}%
\special{pa 3310 4043}%
\special{pa 3315 4051}%
\special{pa 3330 4078}%
\special{pa 3335 4086}%
\special{pa 3345 4104}%
\special{pa 3350 4112}%
\special{pa 3370 4148}%
\special{pa 3375 4156}%
\special{pa 3385 4174}%
\special{pa 3390 4182}%
\special{pa 3410 4218}%
\special{pa 3415 4226}%
\special{pa 3425 4244}%
\special{pa 3430 4252}%
\special{pa 3450 4288}%
\special{pa 3455 4296}%
\special{pa 3470 4323}%
\special{pa 3475 4331}%
\special{pa 3490 4358}%
\special{pa 3495 4366}%
\special{pa 3505 4384}%
\special{pa 3510 4392}%
\special{pa 3525 4419}%
\special{pa 3530 4427}%
\special{pa 3545 4454}%
\special{pa 3550 4462}%
\special{pa 3570 4498}%
\special{pa 3575 4506}%
\special{pa 3585 4524}%
\special{pa 3590 4532}%
\special{pa 3610 4568}%
\special{pa 3615 4576}%
\special{pa 3625 4594}%
\special{pa 3630 4602}%
\special{pa 3650 4638}%
\special{pa 3655 4646}%
\special{pa 3665 4664}%
\special{pa 3670 4672}%
\special{pa 3690 4708}%
\special{pa 3695 4716}%
\special{pa 3705 4734}%
\special{pa 3710 4742}%
\special{pa 3730 4778}%
\special{pa 3735 4786}%
\special{pa 3745 4804}%
\special{pa 3750 4812}%
\special{pa 3770 4848}%
\special{pa 3775 4856}%
\special{pa 3785 4874}%
\special{pa 3790 4882}%
\special{pa 3810 4918}%
\special{pa 3815 4926}%
\special{pa 3830 4953}%
\special{pa 3835 4961}%
\special{pa 3850 4988}%
\special{pa 3855 4996}%
\special{pa 3857 5000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1420 1730 2000 1730 2000 1730 2000 2730 2000 2730 1420 2730 1420 2730 1420 1730
% 
\special{pn 8}%
\special{pa 1420 1730}%
\special{pa 2000 1730}%
\special{fp}%
\special{pa 2000 1730}%
\special{pa 2000 2730}%
\special{fp}%
\special{pa 2000 2730}%
\special{pa 1420 2730}%
\special{fp}%
\special{pa 1420 2730}%
\special{pa 1420 1730}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 1500 2000 1600 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(20.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 1200 1500 1200 1600 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(12.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 2400 600 2500 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-25.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 2900 600 3000 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.0000,-30.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% STR 2 0 3 0 Black White  
% 4 1600 700 1600 800 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(16.0000,-8.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 2 2 3 0 Black White  
% 6 1720 2730 1720 2000 1420 2420 1000 2420 1000 2730 1420 2730
% 
\special{pn 8}%
\special{pa 1720 2730}%
\special{pa 1720 2000}%
\special{dt 0.045}%
\special{pa 1420 2420}%
\special{pa 1000 2420}%
\special{dt 0.045}%
\special{pa 1000 2730}%
\special{pa 1420 2730}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 32 1670 2170 1420 2420 1690 2210 1450 2450 1710 2250 1480 2480 1720 2300 1510 2510 1720 2360 1540 2540 1720 2420 1570 2570 1720 2480 1600 2600 1720 2540 1630 2630 1720 2600 1660 2660 1720 2660 1690 2690 1650 2130 1420 2360 1620 2100 1420 2300 1600 2060 1420 2240 1580 2020 1420 2180 1540 2000 1420 2120 1480 2000 1420 2060
% 
\special{pn 4}%
\special{pa 1670 2170}%
\special{pa 1420 2420}%
\special{fp}%
\special{pa 1690 2210}%
\special{pa 1450 2450}%
\special{fp}%
\special{pa 1710 2250}%
\special{pa 1480 2480}%
\special{fp}%
\special{pa 1720 2300}%
\special{pa 1510 2510}%
\special{fp}%
\special{pa 1720 2360}%
\special{pa 1540 2540}%
\special{fp}%
\special{pa 1720 2420}%
\special{pa 1570 2570}%
\special{fp}%
\special{pa 1720 2480}%
\special{pa 1600 2600}%
\special{fp}%
\special{pa 1720 2540}%
\special{pa 1630 2630}%
\special{fp}%
\special{pa 1720 2600}%
\special{pa 1660 2660}%
\special{fp}%
\special{pa 1720 2660}%
\special{pa 1690 2690}%
\special{fp}%
\special{pa 1650 2130}%
\special{pa 1420 2360}%
\special{fp}%
\special{pa 1620 2100}%
\special{pa 1420 2300}%
\special{fp}%
\special{pa 1600 2060}%
\special{pa 1420 2240}%
\special{fp}%
\special{pa 1580 2020}%
\special{pa 1420 2180}%
\special{fp}%
\special{pa 1540 2000}%
\special{pa 1420 2120}%
\special{fp}%
\special{pa 1480 2000}%
\special{pa 1420 2060}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 10 1720 2060 1650 2130 1710 2010 1630 2090 1660 2000 1610 2050 1720 2120 1670 2170 1720 2180 1690 2210
% 
\special{pn 4}%
\special{pa 1720 2060}%
\special{pa 1650 2130}%
\special{fp}%
\special{pa 1710 2010}%
\special{pa 1630 2090}%
\special{fp}%
\special{pa 1660 2000}%
\special{pa 1610 2050}%
\special{fp}%
\special{pa 1720 2120}%
\special{pa 1670 2170}%
\special{fp}%
\special{pa 1720 2180}%
\special{pa 1690 2210}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 32 2000 2200 1800 2400 2000 2260 1820 2440 2000 2320 1850 2470 2000 2380 1870 2510 2000 2440 1890 2550 2000 2500 1910 2590 2000 2560 1930 2630 2000 2620 1950 2670 2000 2680 1980 2700 2000 2140 1780 2360 2000 2080 1760 2320 2000 2020 1740 2280 1960 2000 1720 2240 1900 2000 1720 2180 1840 2000 1720 2120 1780 2000 1720 2060
% 
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 1800 2400}%
\special{fp}%
\special{pa 2000 2260}%
\special{pa 1820 2440}%
\special{fp}%
\special{pa 2000 2320}%
\special{pa 1850 2470}%
\special{fp}%
\special{pa 2000 2380}%
\special{pa 1870 2510}%
\special{fp}%
\special{pa 2000 2440}%
\special{pa 1890 2550}%
\special{fp}%
\special{pa 2000 2500}%
\special{pa 1910 2590}%
\special{fp}%
\special{pa 2000 2560}%
\special{pa 1930 2630}%
\special{fp}%
\special{pa 2000 2620}%
\special{pa 1950 2670}%
\special{fp}%
\special{pa 2000 2680}%
\special{pa 1980 2700}%
\special{fp}%
\special{pa 2000 2140}%
\special{pa 1780 2360}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 1760 2320}%
\special{fp}%
\special{pa 2000 2020}%
\special{pa 1740 2280}%
\special{fp}%
\special{pa 1960 2000}%
\special{pa 1720 2240}%
\special{fp}%
\special{pa 1900 2000}%
\special{pa 1720 2180}%
\special{fp}%
\special{pa 1840 2000}%
\special{pa 1720 2120}%
\special{fp}%
\special{pa 1780 2000}%
\special{pa 1720 2060}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 1910 2590 1770 2730 1890 2550 1720 2720 1860 2520 1720 2660 1840 2480 1720 2600 1820 2440 1720 2540 1800 2400 1720 2480 1780 2360 1720 2420 1750 2330 1720 2360 1930 2630 1830 2730 1950 2670 1890 2730
% 
\special{pn 4}%
\special{pa 1910 2590}%
\special{pa 1770 2730}%
\special{fp}%
\special{pa 1890 2550}%
\special{pa 1720 2720}%
\special{fp}%
\special{pa 1860 2520}%
\special{pa 1720 2660}%
\special{fp}%
\special{pa 1840 2480}%
\special{pa 1720 2600}%
\special{fp}%
\special{pa 1820 2440}%
\special{pa 1720 2540}%
\special{fp}%
\special{pa 1800 2400}%
\special{pa 1720 2480}%
\special{fp}%
\special{pa 1780 2360}%
\special{pa 1720 2420}%
\special{fp}%
\special{pa 1750 2330}%
\special{pa 1720 2360}%
\special{fp}%
\special{pa 1930 2630}%
\special{pa 1830 2730}%
\special{fp}%
\special{pa 1950 2670}%
\special{pa 1890 2730}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 1720 800 1720 2000
% 
\special{pn 8}%
\special{pa 1720 800}%
\special{pa 1720 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1720 2000}%
\special{pa 1740 1933}%
\special{pa 1720 1947}%
\special{pa 1700 1933}%
\special{pa 1720 2000}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig223}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig301}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 750}%
\special{pa 5 756}%
\special{ip}%
\special{pa 28 786}%
\special{pa 30 788}%
\special{pa 33 792}%
\special{ip}%
\special{pa 57 821}%
\special{pa 62 828}%
\special{ip}%
\special{pa 86 857}%
\special{pa 90 862}%
\special{pa 91 863}%
\special{ip}%
\special{pa 114 893}%
\special{pa 119 899}%
\special{ip}%
\special{pa 143 929}%
\special{pa 145 931}%
\special{pa 148 935}%
\special{ip}%
\special{pa 171 964}%
\special{pa 176 971}%
\special{ip}%
\special{pa 200 1000}%
\special{pa 205 1006}%
\special{ip}%
\special{pa 228 1036}%
\special{pa 230 1038}%
\special{pa 233 1042}%
\special{ip}%
\special{pa 257 1071}%
\special{pa 262 1078}%
\special{ip}%
\special{pa 286 1107}%
\special{pa 290 1112}%
\special{pa 291 1113}%
\special{ip}%
\special{pa 314 1143}%
\special{pa 319 1149}%
\special{ip}%
\special{pa 343 1179}%
\special{pa 345 1181}%
\special{pa 348 1185}%
\special{ip}%
\special{pa 372 1214}%
\special{pa 375 1219}%
\special{pa 376 1221}%
\special{ip}%
\special{pa 400 1250}%
\special{pa 405 1256}%
\special{ip}%
\special{pa 428 1286}%
\special{pa 430 1288}%
\special{pa 433 1292}%
\special{ip}%
\special{pa 457 1321}%
\special{pa 462 1328}%
\special{ip}%
\special{pa 486 1357}%
\special{pa 490 1362}%
\special{pa 491 1363}%
\special{ip}%
\special{pa 514 1393}%
\special{pa 519 1399}%
\special{ip}%
\special{pa 543 1429}%
\special{pa 545 1431}%
\special{pa 548 1435}%
\special{ip}%
\special{pa 572 1464}%
\special{pa 575 1469}%
\special{pa 576 1471}%
\special{ip}%
\special{pa 600 1500}%
\special{pa 605 1506}%
\special{ip}%
\special{pa 628 1536}%
\special{pa 630 1538}%
\special{pa 633 1542}%
\special{ip}%
\special{pa 657 1571}%
\special{pa 662 1578}%
\special{ip}%
\special{pa 686 1607}%
\special{pa 690 1612}%
\special{pa 691 1613}%
\special{ip}%
\special{pa 714 1643}%
\special{pa 719 1649}%
\special{ip}%
\special{pa 743 1679}%
\special{pa 745 1681}%
\special{pa 748 1685}%
\special{ip}%
\special{pa 772 1714}%
\special{pa 775 1719}%
\special{pa 776 1721}%
\special{ip}%
\special{pa 800 1750}%
\special{pa 805 1756}%
\special{ip}%
\special{pa 828 1786}%
\special{pa 830 1788}%
\special{pa 833 1792}%
\special{ip}%
\special{pa 857 1821}%
\special{pa 862 1828}%
\special{ip}%
\special{pa 886 1857}%
\special{pa 890 1862}%
\special{pa 891 1863}%
\special{ip}%
\special{pa 914 1893}%
\special{pa 919 1899}%
\special{ip}%
\special{pa 943 1929}%
\special{pa 945 1931}%
\special{pa 948 1935}%
\special{ip}%
\special{pa 972 1964}%
\special{pa 975 1969}%
\special{pa 976 1971}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2012}%
\special{pa 1015 2019}%
\special{pa 1025 2031}%
\special{pa 1030 2038}%
\special{pa 1050 2062}%
\special{pa 1055 2069}%
\special{pa 1065 2081}%
\special{pa 1070 2088}%
\special{pa 1090 2112}%
\special{pa 1095 2119}%
\special{pa 1105 2131}%
\special{pa 1110 2138}%
\special{pa 1130 2162}%
\special{pa 1135 2169}%
\special{pa 1145 2181}%
\special{pa 1150 2188}%
\special{pa 1170 2212}%
\special{pa 1175 2219}%
\special{pa 1185 2231}%
\special{pa 1190 2238}%
\special{pa 1210 2262}%
\special{pa 1215 2269}%
\special{pa 1225 2281}%
\special{pa 1230 2288}%
\special{pa 1250 2312}%
\special{pa 1255 2319}%
\special{pa 1265 2331}%
\special{pa 1270 2338}%
\special{pa 1290 2362}%
\special{pa 1295 2369}%
\special{pa 1305 2381}%
\special{pa 1310 2388}%
\special{pa 1330 2412}%
\special{pa 1335 2419}%
\special{pa 1345 2431}%
\special{pa 1350 2438}%
\special{pa 1370 2462}%
\special{pa 1375 2469}%
\special{pa 1385 2481}%
\special{pa 1390 2488}%
\special{pa 1410 2512}%
\special{pa 1415 2519}%
\special{pa 1425 2531}%
\special{pa 1430 2538}%
\special{pa 1450 2562}%
\special{pa 1455 2569}%
\special{pa 1465 2581}%
\special{pa 1470 2588}%
\special{pa 1490 2612}%
\special{pa 1495 2619}%
\special{pa 1505 2631}%
\special{pa 1510 2638}%
\special{pa 1530 2662}%
\special{pa 1535 2669}%
\special{pa 1545 2681}%
\special{pa 1550 2688}%
\special{pa 1570 2712}%
\special{pa 1575 2719}%
\special{pa 1585 2731}%
\special{pa 1590 2738}%
\special{pa 1610 2762}%
\special{pa 1615 2769}%
\special{pa 1625 2781}%
\special{pa 1630 2788}%
\special{pa 1650 2812}%
\special{pa 1655 2819}%
\special{pa 1665 2831}%
\special{pa 1670 2838}%
\special{pa 1690 2862}%
\special{pa 1695 2869}%
\special{pa 1705 2881}%
\special{pa 1710 2888}%
\special{pa 1730 2912}%
\special{pa 1735 2919}%
\special{pa 1745 2931}%
\special{pa 1750 2938}%
\special{pa 1770 2962}%
\special{pa 1775 2969}%
\special{pa 1785 2981}%
\special{pa 1790 2988}%
\special{pa 1810 3012}%
\special{pa 1815 3019}%
\special{pa 1825 3031}%
\special{pa 1830 3038}%
\special{pa 1850 3062}%
\special{pa 1855 3069}%
\special{pa 1865 3081}%
\special{pa 1870 3088}%
\special{pa 1890 3112}%
\special{pa 1895 3119}%
\special{pa 1905 3131}%
\special{pa 1910 3138}%
\special{pa 1930 3162}%
\special{pa 1935 3169}%
\special{pa 1945 3181}%
\special{pa 1950 3188}%
\special{pa 1970 3212}%
\special{pa 1975 3219}%
\special{pa 1985 3231}%
\special{pa 1990 3238}%
\special{pa 2010 3262}%
\special{pa 2015 3269}%
\special{pa 2025 3281}%
\special{pa 2030 3288}%
\special{pa 2050 3312}%
\special{pa 2055 3319}%
\special{pa 2065 3331}%
\special{pa 2070 3338}%
\special{pa 2090 3362}%
\special{pa 2095 3369}%
\special{pa 2105 3381}%
\special{pa 2110 3388}%
\special{pa 2130 3412}%
\special{pa 2135 3419}%
\special{pa 2145 3431}%
\special{pa 2150 3438}%
\special{pa 2170 3462}%
\special{pa 2175 3469}%
\special{pa 2185 3481}%
\special{pa 2190 3488}%
\special{pa 2210 3512}%
\special{pa 2215 3519}%
\special{pa 2225 3531}%
\special{pa 2230 3538}%
\special{pa 2250 3562}%
\special{pa 2255 3569}%
\special{pa 2265 3581}%
\special{pa 2270 3588}%
\special{pa 2290 3612}%
\special{pa 2295 3619}%
\special{pa 2305 3631}%
\special{pa 2310 3638}%
\special{pa 2330 3662}%
\special{pa 2335 3669}%
\special{pa 2345 3681}%
\special{pa 2350 3688}%
\special{pa 2370 3712}%
\special{pa 2375 3719}%
\special{pa 2385 3731}%
\special{pa 2390 3738}%
\special{pa 2410 3762}%
\special{pa 2415 3769}%
\special{pa 2425 3781}%
\special{pa 2430 3788}%
\special{pa 2450 3812}%
\special{pa 2455 3819}%
\special{pa 2465 3831}%
\special{pa 2470 3838}%
\special{pa 2490 3862}%
\special{pa 2495 3869}%
\special{pa 2505 3881}%
\special{pa 2510 3888}%
\special{pa 2530 3912}%
\special{pa 2535 3919}%
\special{pa 2545 3931}%
\special{pa 2550 3938}%
\special{pa 2570 3962}%
\special{pa 2575 3969}%
\special{pa 2585 3981}%
\special{pa 2590 3988}%
\special{pa 2610 4012}%
\special{pa 2615 4019}%
\special{pa 2630 4037}%
\special{pa 2635 4044}%
\special{pa 2650 4062}%
\special{pa 2655 4069}%
\special{pa 2665 4081}%
\special{pa 2670 4088}%
\special{pa 2690 4112}%
\special{pa 2695 4119}%
\special{pa 2705 4131}%
\special{pa 2710 4138}%
\special{pa 2730 4162}%
\special{pa 2735 4169}%
\special{pa 2745 4181}%
\special{pa 2750 4188}%
\special{pa 2770 4212}%
\special{pa 2775 4219}%
\special{pa 2785 4231}%
\special{pa 2790 4238}%
\special{pa 2810 4262}%
\special{pa 2815 4269}%
\special{pa 2825 4281}%
\special{pa 2830 4288}%
\special{pa 2850 4312}%
\special{pa 2855 4319}%
\special{pa 2865 4331}%
\special{pa 2870 4338}%
\special{pa 2890 4362}%
\special{pa 2895 4369}%
\special{pa 2905 4381}%
\special{pa 2910 4388}%
\special{pa 2930 4412}%
\special{pa 2935 4419}%
\special{pa 2945 4431}%
\special{pa 2950 4438}%
\special{pa 2970 4462}%
\special{pa 2975 4469}%
\special{pa 2985 4481}%
\special{pa 2990 4488}%
\special{pa 3010 4512}%
\special{pa 3015 4519}%
\special{pa 3025 4531}%
\special{pa 3030 4538}%
\special{pa 3050 4562}%
\special{pa 3055 4569}%
\special{pa 3065 4581}%
\special{pa 3070 4588}%
\special{pa 3090 4612}%
\special{pa 3095 4619}%
\special{pa 3105 4631}%
\special{pa 3110 4638}%
\special{pa 3130 4662}%
\special{pa 3135 4669}%
\special{pa 3145 4681}%
\special{pa 3150 4688}%
\special{pa 3170 4712}%
\special{pa 3175 4719}%
\special{pa 3185 4731}%
\special{pa 3190 4738}%
\special{pa 3210 4762}%
\special{pa 3215 4769}%
\special{pa 3225 4781}%
\special{pa 3230 4788}%
\special{pa 3250 4812}%
\special{pa 3255 4819}%
\special{pa 3265 4831}%
\special{pa 3270 4838}%
\special{pa 3290 4862}%
\special{pa 3295 4869}%
\special{pa 3305 4881}%
\special{pa 3310 4888}%
\special{pa 3330 4912}%
\special{pa 3335 4919}%
\special{pa 3345 4931}%
\special{pa 3350 4938}%
\special{pa 3370 4962}%
\special{pa 3375 4969}%
\special{pa 3385 4981}%
\special{pa 3390 4988}%
\special{pa 3400 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 205 6}%
\special{ip}%
\special{pa 228 36}%
\special{pa 230 38}%
\special{pa 233 42}%
\special{ip}%
\special{pa 257 71}%
\special{pa 262 78}%
\special{ip}%
\special{pa 286 107}%
\special{pa 290 113}%
\special{pa 291 114}%
\special{ip}%
\special{pa 314 143}%
\special{pa 319 149}%
\special{ip}%
\special{pa 343 179}%
\special{pa 345 181}%
\special{pa 348 185}%
\special{ip}%
\special{pa 372 214}%
\special{pa 375 219}%
\special{pa 376 221}%
\special{ip}%
\special{pa 400 250}%
\special{pa 405 256}%
\special{pa 405 256}%
\special{ip}%
\special{pa 428 286}%
\special{pa 430 288}%
\special{pa 433 292}%
\special{ip}%
\special{pa 457 321}%
\special{pa 462 328}%
\special{ip}%
\special{pa 486 357}%
\special{pa 490 363}%
\special{pa 491 364}%
\special{ip}%
\special{pa 514 393}%
\special{pa 515 394}%
\special{pa 519 399}%
\special{ip}%
\special{pa 543 429}%
\special{pa 545 431}%
\special{pa 548 435}%
\special{ip}%
\special{pa 572 464}%
\special{pa 575 469}%
\special{pa 576 471}%
\special{ip}%
\special{pa 600 500}%
\special{pa 605 506}%
\special{ip}%
\special{pa 628 536}%
\special{pa 630 538}%
\special{pa 633 542}%
\special{ip}%
\special{pa 657 571}%
\special{pa 662 578}%
\special{ip}%
\special{pa 686 607}%
\special{pa 690 612}%
\special{pa 691 613}%
\special{ip}%
\special{pa 714 643}%
\special{pa 719 649}%
\special{ip}%
\special{pa 743 679}%
\special{pa 745 681}%
\special{pa 748 685}%
\special{ip}%
\special{pa 772 714}%
\special{pa 775 719}%
\special{pa 776 721}%
\special{ip}%
\special{pa 800 750}%
\special{pa 805 756}%
\special{ip}%
\special{pa 828 786}%
\special{pa 830 788}%
\special{pa 833 792}%
\special{ip}%
\special{pa 857 821}%
\special{pa 862 828}%
\special{ip}%
\special{pa 886 857}%
\special{pa 890 862}%
\special{pa 891 863}%
\special{ip}%
\special{pa 914 893}%
\special{pa 919 899}%
\special{ip}%
\special{pa 943 929}%
\special{pa 945 931}%
\special{pa 948 935}%
\special{ip}%
\special{pa 972 964}%
\special{pa 975 969}%
\special{pa 976 971}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1000 1000}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1010 1012}%
\special{pa 1015 1019}%
\special{pa 1025 1031}%
\special{pa 1030 1038}%
\special{pa 1050 1062}%
\special{pa 1055 1069}%
\special{pa 1065 1081}%
\special{pa 1070 1088}%
\special{pa 1090 1112}%
\special{pa 1095 1119}%
\special{pa 1105 1131}%
\special{pa 1110 1138}%
\special{pa 1130 1162}%
\special{pa 1135 1169}%
\special{pa 1145 1181}%
\special{pa 1150 1188}%
\special{pa 1170 1212}%
\special{pa 1175 1219}%
\special{pa 1185 1231}%
\special{pa 1190 1238}%
\special{pa 1210 1262}%
\special{pa 1215 1269}%
\special{pa 1225 1281}%
\special{pa 1230 1288}%
\special{pa 1250 1312}%
\special{pa 1255 1319}%
\special{pa 1265 1331}%
\special{pa 1270 1338}%
\special{pa 1290 1362}%
\special{pa 1295 1369}%
\special{pa 1305 1381}%
\special{pa 1310 1388}%
\special{pa 1330 1412}%
\special{pa 1335 1419}%
\special{pa 1345 1431}%
\special{pa 1350 1438}%
\special{pa 1370 1462}%
\special{pa 1375 1469}%
\special{pa 1385 1481}%
\special{pa 1390 1488}%
\special{pa 1410 1512}%
\special{pa 1415 1519}%
\special{pa 1425 1531}%
\special{pa 1430 1538}%
\special{pa 1450 1562}%
\special{pa 1455 1569}%
\special{pa 1465 1581}%
\special{pa 1470 1588}%
\special{pa 1490 1612}%
\special{pa 1495 1619}%
\special{pa 1505 1631}%
\special{pa 1510 1638}%
\special{pa 1530 1662}%
\special{pa 1535 1669}%
\special{pa 1545 1681}%
\special{pa 1550 1688}%
\special{pa 1570 1712}%
\special{pa 1575 1719}%
\special{pa 1585 1731}%
\special{pa 1590 1738}%
\special{pa 1610 1762}%
\special{pa 1615 1769}%
\special{pa 1625 1781}%
\special{pa 1630 1788}%
\special{pa 1650 1812}%
\special{pa 1655 1819}%
\special{pa 1665 1831}%
\special{pa 1670 1838}%
\special{pa 1690 1862}%
\special{pa 1695 1869}%
\special{pa 1705 1881}%
\special{pa 1710 1888}%
\special{pa 1730 1912}%
\special{pa 1735 1919}%
\special{pa 1745 1931}%
\special{pa 1750 1938}%
\special{pa 1770 1962}%
\special{pa 1775 1969}%
\special{pa 1785 1981}%
\special{pa 1790 1988}%
\special{pa 1805 2006}%
\special{pa 1810 2013}%
\special{pa 1830 2037}%
\special{pa 1835 2044}%
\special{pa 1850 2062}%
\special{pa 1855 2069}%
\special{pa 1865 2081}%
\special{pa 1870 2088}%
\special{pa 1890 2112}%
\special{pa 1895 2119}%
\special{pa 1905 2131}%
\special{pa 1910 2138}%
\special{pa 1930 2162}%
\special{pa 1935 2169}%
\special{pa 1945 2181}%
\special{pa 1950 2188}%
\special{pa 1970 2212}%
\special{pa 1975 2219}%
\special{pa 1985 2231}%
\special{pa 1990 2238}%
\special{pa 2010 2262}%
\special{pa 2015 2269}%
\special{pa 2025 2281}%
\special{pa 2030 2288}%
\special{pa 2050 2312}%
\special{pa 2055 2319}%
\special{pa 2065 2331}%
\special{pa 2070 2338}%
\special{pa 2090 2362}%
\special{pa 2095 2369}%
\special{pa 2105 2381}%
\special{pa 2110 2388}%
\special{pa 2130 2412}%
\special{pa 2135 2419}%
\special{pa 2145 2431}%
\special{pa 2150 2438}%
\special{pa 2170 2462}%
\special{pa 2175 2469}%
\special{pa 2185 2481}%
\special{pa 2190 2488}%
\special{pa 2210 2512}%
\special{pa 2215 2519}%
\special{pa 2225 2531}%
\special{pa 2230 2538}%
\special{pa 2250 2562}%
\special{pa 2255 2569}%
\special{pa 2265 2581}%
\special{pa 2270 2588}%
\special{pa 2290 2612}%
\special{pa 2295 2619}%
\special{pa 2305 2631}%
\special{pa 2310 2638}%
\special{pa 2330 2662}%
\special{pa 2335 2669}%
\special{pa 2345 2681}%
\special{pa 2350 2688}%
\special{pa 2370 2712}%
\special{pa 2375 2719}%
\special{pa 2385 2731}%
\special{pa 2390 2738}%
\special{pa 2410 2762}%
\special{pa 2415 2769}%
\special{pa 2425 2781}%
\special{pa 2430 2788}%
\special{pa 2450 2812}%
\special{pa 2455 2819}%
\special{pa 2465 2831}%
\special{pa 2470 2838}%
\special{pa 2490 2862}%
\special{pa 2495 2869}%
\special{pa 2505 2881}%
\special{pa 2510 2888}%
\special{pa 2530 2912}%
\special{pa 2535 2919}%
\special{pa 2545 2931}%
\special{pa 2550 2938}%
\special{pa 2570 2962}%
\special{pa 2575 2969}%
\special{pa 2585 2981}%
\special{pa 2590 2988}%
\special{pa 2610 3012}%
\special{pa 2615 3019}%
\special{pa 2630 3037}%
\special{pa 2635 3044}%
\special{pa 2650 3062}%
\special{pa 2655 3069}%
\special{pa 2665 3081}%
\special{pa 2670 3088}%
\special{pa 2690 3112}%
\special{pa 2695 3119}%
\special{pa 2705 3131}%
\special{pa 2710 3138}%
\special{pa 2730 3162}%
\special{pa 2735 3169}%
\special{pa 2745 3181}%
\special{pa 2750 3188}%
\special{pa 2770 3212}%
\special{pa 2775 3219}%
\special{pa 2785 3231}%
\special{pa 2790 3238}%
\special{pa 2810 3262}%
\special{pa 2815 3269}%
\special{pa 2825 3281}%
\special{pa 2830 3288}%
\special{pa 2850 3312}%
\special{pa 2855 3319}%
\special{pa 2865 3331}%
\special{pa 2870 3338}%
\special{pa 2890 3362}%
\special{pa 2895 3369}%
\special{pa 2910 3387}%
\special{pa 2915 3394}%
\special{pa 2930 3412}%
\special{pa 2935 3419}%
\special{pa 2945 3431}%
\special{pa 2950 3438}%
\special{pa 2970 3462}%
\special{pa 2975 3469}%
\special{pa 2985 3481}%
\special{pa 2990 3488}%
\special{pa 3010 3512}%
\special{pa 3015 3519}%
\special{pa 3030 3537}%
\special{pa 3035 3544}%
\special{pa 3050 3562}%
\special{pa 3055 3569}%
\special{pa 3065 3581}%
\special{pa 3070 3588}%
\special{pa 3090 3612}%
\special{pa 3095 3619}%
\special{pa 3110 3637}%
\special{pa 3115 3644}%
\special{pa 3130 3662}%
\special{pa 3135 3669}%
\special{pa 3145 3681}%
\special{pa 3150 3688}%
\special{pa 3170 3712}%
\special{pa 3175 3719}%
\special{pa 3185 3731}%
\special{pa 3190 3738}%
\special{pa 3210 3762}%
\special{pa 3215 3769}%
\special{pa 3225 3781}%
\special{pa 3230 3788}%
\special{pa 3250 3812}%
\special{pa 3255 3819}%
\special{pa 3265 3831}%
\special{pa 3270 3838}%
\special{pa 3290 3862}%
\special{pa 3295 3869}%
\special{pa 3305 3881}%
\special{pa 3310 3888}%
\special{pa 3330 3912}%
\special{pa 3335 3919}%
\special{pa 3345 3931}%
\special{pa 3350 3938}%
\special{pa 3365 3956}%
\special{pa 3370 3963}%
\special{pa 3385 3981}%
\special{pa 3390 3988}%
\special{pa 3410 4012}%
\special{pa 3415 4019}%
\special{pa 3425 4031}%
\special{pa 3430 4038}%
\special{pa 3450 4062}%
\special{pa 3455 4069}%
\special{pa 3465 4081}%
\special{pa 3470 4088}%
\special{pa 3490 4112}%
\special{pa 3495 4119}%
\special{pa 3505 4131}%
\special{pa 3510 4138}%
\special{pa 3530 4162}%
\special{pa 3535 4169}%
\special{pa 3545 4181}%
\special{pa 3550 4188}%
\special{pa 3570 4212}%
\special{pa 3575 4219}%
\special{pa 3585 4231}%
\special{pa 3590 4238}%
\special{pa 3610 4262}%
\special{pa 3615 4269}%
\special{pa 3625 4281}%
\special{pa 3630 4288}%
\special{pa 3650 4312}%
\special{pa 3655 4319}%
\special{pa 3665 4331}%
\special{pa 3670 4338}%
\special{pa 3690 4362}%
\special{pa 3695 4369}%
\special{pa 3705 4381}%
\special{pa 3710 4388}%
\special{pa 3730 4412}%
\special{pa 3735 4419}%
\special{pa 3745 4431}%
\special{pa 3750 4438}%
\special{pa 3770 4462}%
\special{pa 3775 4469}%
\special{pa 3785 4481}%
\special{pa 3790 4488}%
\special{pa 3810 4512}%
\special{pa 3815 4519}%
\special{pa 3825 4531}%
\special{pa 3830 4538}%
\special{pa 3850 4562}%
\special{pa 3855 4569}%
\special{pa 3865 4581}%
\special{pa 3870 4588}%
\special{pa 3890 4612}%
\special{pa 3895 4619}%
\special{pa 3905 4631}%
\special{pa 3910 4638}%
\special{pa 3930 4662}%
\special{pa 3935 4669}%
\special{pa 3945 4681}%
\special{pa 3950 4688}%
\special{pa 3970 4712}%
\special{pa 3975 4719}%
\special{pa 3985 4731}%
\special{pa 3990 4738}%
\special{pa 4010 4762}%
\special{pa 4015 4769}%
\special{pa 4025 4781}%
\special{pa 4030 4788}%
\special{pa 4050 4812}%
\special{pa 4055 4819}%
\special{pa 4065 4831}%
\special{pa 4070 4838}%
\special{pa 4090 4862}%
\special{pa 4095 4869}%
\special{pa 4105 4881}%
\special{pa 4110 4888}%
\special{pa 4130 4912}%
\special{pa 4135 4919}%
\special{pa 4145 4931}%
\special{pa 4150 4938}%
\special{pa 4170 4962}%
\special{pa 4175 4969}%
\special{pa 4185 4981}%
\special{pa 4190 4988}%
\special{pa 4200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1010 12}%
\special{pa 1015 19}%
\special{pa 1025 31}%
\special{pa 1030 38}%
\special{pa 1050 62}%
\special{pa 1055 69}%
\special{pa 1070 87}%
\special{pa 1075 94}%
\special{pa 1085 106}%
\special{pa 1090 113}%
\special{pa 1110 137}%
\special{pa 1115 144}%
\special{pa 1125 156}%
\special{pa 1130 163}%
\special{pa 1145 181}%
\special{pa 1150 188}%
\special{pa 1170 212}%
\special{pa 1175 219}%
\special{pa 1185 231}%
\special{pa 1190 238}%
\special{pa 1210 262}%
\special{pa 1215 269}%
\special{pa 1225 281}%
\special{pa 1230 288}%
\special{pa 1250 312}%
\special{pa 1255 319}%
\special{pa 1270 337}%
\special{pa 1275 344}%
\special{pa 1285 356}%
\special{pa 1290 363}%
\special{pa 1310 387}%
\special{pa 1315 394}%
\special{pa 1325 406}%
\special{pa 1330 413}%
\special{pa 1345 431}%
\special{pa 1350 438}%
\special{pa 1370 462}%
\special{pa 1375 469}%
\special{pa 1385 481}%
\special{pa 1390 488}%
\special{pa 1410 512}%
\special{pa 1415 519}%
\special{pa 1425 531}%
\special{pa 1430 538}%
\special{pa 1450 562}%
\special{pa 1455 569}%
\special{pa 1470 587}%
\special{pa 1475 594}%
\special{pa 1490 612}%
\special{pa 1495 619}%
\special{pa 1505 631}%
\special{pa 1510 638}%
\special{pa 1525 656}%
\special{pa 1530 663}%
\special{pa 1545 681}%
\special{pa 1550 688}%
\special{pa 1570 712}%
\special{pa 1575 719}%
\special{pa 1590 737}%
\special{pa 1595 744}%
\special{pa 1610 762}%
\special{pa 1615 769}%
\special{pa 1625 781}%
\special{pa 1630 788}%
\special{pa 1650 812}%
\special{pa 1655 819}%
\special{pa 1670 837}%
\special{pa 1675 844}%
\special{pa 1690 862}%
\special{pa 1695 869}%
\special{pa 1705 881}%
\special{pa 1710 888}%
\special{pa 1725 906}%
\special{pa 1730 913}%
\special{pa 1745 931}%
\special{pa 1750 938}%
\special{pa 1770 962}%
\special{pa 1775 969}%
\special{pa 1785 981}%
\special{pa 1790 988}%
\special{pa 1805 1006}%
\special{pa 1810 1013}%
\special{pa 1830 1037}%
\special{pa 1835 1044}%
\special{pa 1850 1062}%
\special{pa 1855 1069}%
\special{pa 1865 1081}%
\special{pa 1870 1088}%
\special{pa 1890 1112}%
\special{pa 1895 1119}%
\special{pa 1905 1131}%
\special{pa 1910 1138}%
\special{pa 1930 1162}%
\special{pa 1935 1169}%
\special{pa 1945 1181}%
\special{pa 1950 1188}%
\special{pa 1970 1212}%
\special{pa 1975 1219}%
\special{pa 1985 1231}%
\special{pa 1990 1238}%
\special{pa 2010 1262}%
\special{pa 2015 1269}%
\special{pa 2025 1281}%
\special{pa 2030 1288}%
\special{pa 2050 1312}%
\special{pa 2055 1319}%
\special{pa 2065 1331}%
\special{pa 2070 1338}%
\special{pa 2090 1362}%
\special{pa 2095 1369}%
\special{pa 2105 1381}%
\special{pa 2110 1388}%
\special{pa 2130 1412}%
\special{pa 2135 1419}%
\special{pa 2145 1431}%
\special{pa 2150 1438}%
\special{pa 2170 1462}%
\special{pa 2175 1469}%
\special{pa 2190 1487}%
\special{pa 2195 1494}%
\special{pa 2210 1512}%
\special{pa 2215 1519}%
\special{pa 2225 1531}%
\special{pa 2230 1538}%
\special{pa 2250 1562}%
\special{pa 2255 1569}%
\special{pa 2265 1581}%
\special{pa 2270 1588}%
\special{pa 2290 1612}%
\special{pa 2295 1619}%
\special{pa 2305 1631}%
\special{pa 2310 1638}%
\special{pa 2330 1662}%
\special{pa 2335 1669}%
\special{pa 2345 1681}%
\special{pa 2350 1688}%
\special{pa 2365 1706}%
\special{pa 2370 1713}%
\special{pa 2390 1737}%
\special{pa 2395 1744}%
\special{pa 2410 1762}%
\special{pa 2415 1769}%
\special{pa 2430 1787}%
\special{pa 2435 1794}%
\special{pa 2450 1812}%
\special{pa 2455 1819}%
\special{pa 2465 1831}%
\special{pa 2470 1838}%
\special{pa 2490 1862}%
\special{pa 2495 1869}%
\special{pa 2505 1881}%
\special{pa 2510 1888}%
\special{pa 2530 1912}%
\special{pa 2535 1919}%
\special{pa 2545 1931}%
\special{pa 2550 1938}%
\special{pa 2565 1956}%
\special{pa 2570 1963}%
\special{pa 2585 1981}%
\special{pa 2590 1988}%
\special{pa 2605 2006}%
\special{pa 2610 2013}%
\special{pa 2630 2037}%
\special{pa 2635 2044}%
\special{pa 2650 2062}%
\special{pa 2655 2069}%
\special{pa 2665 2081}%
\special{pa 2670 2088}%
\special{pa 2690 2112}%
\special{pa 2695 2119}%
\special{pa 2705 2131}%
\special{pa 2710 2138}%
\special{pa 2730 2162}%
\special{pa 2735 2169}%
\special{pa 2745 2181}%
\special{pa 2750 2188}%
\special{pa 2770 2212}%
\special{pa 2775 2219}%
\special{pa 2785 2231}%
\special{pa 2790 2238}%
\special{pa 2810 2262}%
\special{pa 2815 2269}%
\special{pa 2825 2281}%
\special{pa 2830 2288}%
\special{pa 2850 2312}%
\special{pa 2855 2319}%
\special{pa 2865 2331}%
\special{pa 2870 2338}%
\special{pa 2890 2362}%
\special{pa 2895 2369}%
\special{pa 2910 2387}%
\special{pa 2915 2394}%
\special{pa 2930 2412}%
\special{pa 2935 2419}%
\special{pa 2945 2431}%
\special{pa 2950 2438}%
\special{pa 2970 2462}%
\special{pa 2975 2469}%
\special{pa 2985 2481}%
\special{pa 2990 2488}%
\special{pa 3010 2512}%
\special{pa 3015 2519}%
\special{pa 3030 2537}%
\special{pa 3035 2544}%
\special{pa 3050 2562}%
\special{pa 3055 2569}%
\special{pa 3065 2581}%
\special{pa 3070 2588}%
\special{pa 3090 2612}%
\special{pa 3095 2619}%
\special{pa 3110 2637}%
\special{pa 3115 2644}%
\special{pa 3130 2662}%
\special{pa 3135 2669}%
\special{pa 3145 2681}%
\special{pa 3150 2688}%
\special{pa 3170 2712}%
\special{pa 3175 2719}%
\special{pa 3185 2731}%
\special{pa 3190 2738}%
\special{pa 3210 2762}%
\special{pa 3215 2769}%
\special{pa 3225 2781}%
\special{pa 3230 2788}%
\special{pa 3250 2812}%
\special{pa 3255 2819}%
\special{pa 3265 2831}%
\special{pa 3270 2838}%
\special{pa 3290 2862}%
\special{pa 3295 2869}%
\special{pa 3305 2881}%
\special{pa 3310 2888}%
\special{pa 3330 2912}%
\special{pa 3335 2919}%
\special{pa 3345 2931}%
\special{pa 3350 2938}%
\special{pa 3365 2956}%
\special{pa 3370 2963}%
\special{pa 3385 2981}%
\special{pa 3390 2988}%
\special{pa 3410 3012}%
\special{pa 3415 3019}%
\special{pa 3425 3031}%
\special{pa 3430 3038}%
\special{pa 3450 3062}%
\special{pa 3455 3069}%
\special{pa 3465 3081}%
\special{pa 3470 3088}%
\special{pa 3485 3106}%
\special{pa 3490 3113}%
\special{pa 3510 3137}%
\special{pa 3515 3144}%
\special{pa 3530 3162}%
\special{pa 3535 3169}%
\special{pa 3545 3181}%
\special{pa 3550 3188}%
\special{pa 3570 3212}%
\special{pa 3575 3219}%
\special{pa 3585 3231}%
\special{pa 3590 3238}%
\special{pa 3610 3262}%
\special{pa 3615 3269}%
\special{pa 3630 3287}%
\special{pa 3635 3294}%
\special{pa 3650 3312}%
\special{pa 3655 3319}%
\special{pa 3665 3331}%
\special{pa 3670 3338}%
\special{pa 3690 3362}%
\special{pa 3695 3369}%
\special{pa 3705 3381}%
\special{pa 3710 3388}%
\special{pa 3730 3412}%
\special{pa 3735 3419}%
\special{pa 3745 3431}%
\special{pa 3750 3438}%
\special{pa 3770 3462}%
\special{pa 3775 3469}%
\special{pa 3785 3481}%
\special{pa 3790 3488}%
\special{pa 3810 3512}%
\special{pa 3815 3519}%
\special{pa 3825 3531}%
\special{pa 3830 3538}%
\special{pa 3850 3562}%
\special{pa 3855 3569}%
\special{pa 3865 3581}%
\special{pa 3870 3588}%
\special{pa 3885 3606}%
\special{pa 3890 3613}%
\special{pa 3905 3631}%
\special{pa 3910 3638}%
\special{pa 3930 3662}%
\special{pa 3935 3669}%
\special{pa 3945 3681}%
\special{pa 3950 3688}%
\special{pa 3965 3706}%
\special{pa 3970 3713}%
\special{pa 3985 3731}%
\special{pa 3990 3738}%
\special{pa 4010 3762}%
\special{pa 4015 3769}%
\special{pa 4030 3787}%
\special{pa 4035 3794}%
\special{pa 4050 3812}%
\special{pa 4055 3819}%
\special{pa 4065 3831}%
\special{pa 4070 3838}%
\special{pa 4090 3862}%
\special{pa 4095 3869}%
\special{pa 4110 3887}%
\special{pa 4115 3894}%
\special{pa 4130 3912}%
\special{pa 4135 3919}%
\special{pa 4145 3931}%
\special{pa 4150 3938}%
\special{pa 4170 3962}%
\special{pa 4175 3969}%
\special{pa 4185 3981}%
\special{pa 4190 3988}%
\special{pa 4210 4012}%
\special{pa 4215 4019}%
\special{pa 4230 4037}%
\special{pa 4235 4044}%
\special{pa 4250 4062}%
\special{pa 4255 4069}%
\special{pa 4265 4081}%
\special{pa 4270 4088}%
\special{pa 4290 4112}%
\special{pa 4295 4119}%
\special{pa 4305 4131}%
\special{pa 4310 4138}%
\special{pa 4330 4162}%
\special{pa 4335 4169}%
\special{pa 4345 4181}%
\special{pa 4350 4188}%
\special{pa 4370 4212}%
\special{pa 4375 4219}%
\special{pa 4385 4231}%
\special{pa 4390 4238}%
\special{pa 4410 4262}%
\special{pa 4415 4269}%
\special{pa 4425 4281}%
\special{pa 4430 4288}%
\special{pa 4450 4312}%
\special{pa 4455 4319}%
\special{pa 4465 4331}%
\special{pa 4470 4338}%
\special{pa 4485 4356}%
\special{pa 4490 4363}%
\special{pa 4510 4387}%
\special{pa 4515 4394}%
\special{pa 4530 4412}%
\special{pa 4535 4419}%
\special{pa 4545 4431}%
\special{pa 4550 4438}%
\special{pa 4570 4462}%
\special{pa 4575 4469}%
\special{pa 4585 4481}%
\special{pa 4590 4488}%
\special{pa 4610 4512}%
\special{pa 4615 4519}%
\special{pa 4625 4531}%
\special{pa 4630 4538}%
\special{pa 4650 4562}%
\special{pa 4655 4569}%
\special{pa 4665 4581}%
\special{pa 4670 4588}%
\special{pa 4690 4612}%
\special{pa 4695 4619}%
\special{pa 4705 4631}%
\special{pa 4710 4638}%
\special{pa 4730 4662}%
\special{pa 4735 4669}%
\special{pa 4745 4681}%
\special{pa 4750 4688}%
\special{pa 4770 4712}%
\special{pa 4775 4719}%
\special{pa 4785 4731}%
\special{pa 4790 4738}%
\special{pa 4810 4762}%
\special{pa 4815 4769}%
\special{pa 4825 4781}%
\special{pa 4830 4788}%
\special{pa 4850 4812}%
\special{pa 4855 4819}%
\special{pa 4865 4831}%
\special{pa 4870 4838}%
\special{pa 4890 4862}%
\special{pa 4895 4869}%
\special{pa 4905 4881}%
\special{pa 4910 4888}%
\special{pa 4925 4906}%
\special{pa 4930 4913}%
\special{pa 4945 4931}%
\special{pa 4950 4938}%
\special{pa 4970 4962}%
\special{pa 4975 4969}%
\special{pa 4985 4981}%
\special{pa 4990 4988}%
\special{pa 5000 5000}%
\special{fp}%
\special{pn 8}%
% STR 2 0 3 0 Black White  
% 4 1400 1900 1400 2000 2 0 0 0
% $H$
\put(14.0000,-20.0000){\makebox(0,0)[lb]{$H$}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 2 0 0 0
% $I$
\put(22.0000,-20.0000){\makebox(0,0)[lb]{$I$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $G$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$G$}}%
% STR 2 0 3 0 Black White  
% 4 2200 3900 2200 4000 2 0 0 0
% $J$
\put(22.0000,-40.0000){\makebox(0,0)[lb]{$J$}}%
% STR 2 0 3 0 Black White  
% 4 3000 3890 3000 3990 2 0 0 0
% $K$
\put(30.0000,-39.9000){\makebox(0,0)[lb]{$K$}}%
% STR 2 0 3 0 Black White  
% 4 3800 3900 3800 4000 2 0 0 0
% $L$
\put(38.0000,-40.0000){\makebox(0,0)[lb]{$L$}}%
% STR 2 0 3 0 Black White  
% 4 2750 3900 2750 4000 2 0 0 0
% $E$
\put(27.5000,-40.0000){\makebox(0,0)[lb]{$E$}}%
\end{picture}}%
}\caption{}\label{fig301}
\centering\scalebox{0.8}{
%\input{fig302}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 750}%
\special{pa 5 756}%
\special{ip}%
\special{pa 28 786}%
\special{pa 30 788}%
\special{pa 33 792}%
\special{ip}%
\special{pa 57 821}%
\special{pa 62 828}%
\special{ip}%
\special{pa 86 857}%
\special{pa 90 862}%
\special{pa 91 863}%
\special{ip}%
\special{pa 114 893}%
\special{pa 119 899}%
\special{ip}%
\special{pa 143 929}%
\special{pa 145 931}%
\special{pa 148 935}%
\special{ip}%
\special{pa 171 964}%
\special{pa 176 971}%
\special{ip}%
\special{pa 200 1000}%
\special{pa 205 1006}%
\special{ip}%
\special{pa 228 1036}%
\special{pa 230 1038}%
\special{pa 233 1042}%
\special{ip}%
\special{pa 257 1071}%
\special{pa 262 1078}%
\special{ip}%
\special{pa 286 1107}%
\special{pa 290 1112}%
\special{pa 291 1113}%
\special{ip}%
\special{pa 314 1143}%
\special{pa 319 1149}%
\special{ip}%
\special{pa 343 1179}%
\special{pa 345 1181}%
\special{pa 348 1185}%
\special{ip}%
\special{pa 372 1214}%
\special{pa 375 1219}%
\special{pa 376 1221}%
\special{ip}%
\special{pa 400 1250}%
\special{pa 405 1256}%
\special{ip}%
\special{pa 428 1286}%
\special{pa 430 1288}%
\special{pa 433 1292}%
\special{ip}%
\special{pa 457 1321}%
\special{pa 462 1328}%
\special{ip}%
\special{pa 486 1357}%
\special{pa 490 1362}%
\special{pa 491 1363}%
\special{ip}%
\special{pa 514 1393}%
\special{pa 519 1399}%
\special{ip}%
\special{pa 543 1429}%
\special{pa 545 1431}%
\special{pa 548 1435}%
\special{ip}%
\special{pa 572 1464}%
\special{pa 575 1469}%
\special{pa 576 1471}%
\special{ip}%
\special{pa 600 1500}%
\special{pa 605 1506}%
\special{ip}%
\special{pa 628 1536}%
\special{pa 630 1538}%
\special{pa 633 1542}%
\special{ip}%
\special{pa 657 1571}%
\special{pa 662 1578}%
\special{ip}%
\special{pa 686 1607}%
\special{pa 690 1612}%
\special{pa 691 1613}%
\special{ip}%
\special{pa 714 1643}%
\special{pa 719 1649}%
\special{ip}%
\special{pa 743 1679}%
\special{pa 745 1681}%
\special{pa 748 1685}%
\special{ip}%
\special{pa 772 1714}%
\special{pa 775 1719}%
\special{pa 776 1721}%
\special{ip}%
\special{pa 800 1750}%
\special{pa 805 1756}%
\special{ip}%
\special{pa 828 1786}%
\special{pa 830 1788}%
\special{pa 833 1792}%
\special{ip}%
\special{pa 857 1821}%
\special{pa 862 1828}%
\special{ip}%
\special{pa 886 1857}%
\special{pa 890 1862}%
\special{pa 891 1863}%
\special{ip}%
\special{pa 914 1893}%
\special{pa 919 1899}%
\special{ip}%
\special{pa 943 1929}%
\special{pa 945 1931}%
\special{pa 948 1935}%
\special{ip}%
\special{pa 972 1964}%
\special{pa 975 1969}%
\special{pa 976 1971}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2012}%
\special{pa 1015 2019}%
\special{pa 1025 2031}%
\special{pa 1030 2038}%
\special{pa 1050 2062}%
\special{pa 1055 2069}%
\special{pa 1065 2081}%
\special{pa 1070 2088}%
\special{pa 1090 2112}%
\special{pa 1095 2119}%
\special{pa 1105 2131}%
\special{pa 1110 2138}%
\special{pa 1130 2162}%
\special{pa 1135 2169}%
\special{pa 1145 2181}%
\special{pa 1150 2188}%
\special{pa 1170 2212}%
\special{pa 1175 2219}%
\special{pa 1185 2231}%
\special{pa 1190 2238}%
\special{pa 1210 2262}%
\special{pa 1215 2269}%
\special{pa 1225 2281}%
\special{pa 1230 2288}%
\special{pa 1250 2312}%
\special{pa 1255 2319}%
\special{pa 1265 2331}%
\special{pa 1270 2338}%
\special{pa 1290 2362}%
\special{pa 1295 2369}%
\special{pa 1305 2381}%
\special{pa 1310 2388}%
\special{pa 1330 2412}%
\special{pa 1335 2419}%
\special{pa 1345 2431}%
\special{pa 1350 2438}%
\special{pa 1370 2462}%
\special{pa 1375 2469}%
\special{pa 1385 2481}%
\special{pa 1390 2488}%
\special{pa 1410 2512}%
\special{pa 1415 2519}%
\special{pa 1425 2531}%
\special{pa 1430 2538}%
\special{pa 1450 2562}%
\special{pa 1455 2569}%
\special{pa 1465 2581}%
\special{pa 1470 2588}%
\special{pa 1490 2612}%
\special{pa 1495 2619}%
\special{pa 1505 2631}%
\special{pa 1510 2638}%
\special{pa 1530 2662}%
\special{pa 1535 2669}%
\special{pa 1545 2681}%
\special{pa 1550 2688}%
\special{pa 1570 2712}%
\special{pa 1575 2719}%
\special{pa 1585 2731}%
\special{pa 1590 2738}%
\special{pa 1610 2762}%
\special{pa 1615 2769}%
\special{pa 1625 2781}%
\special{pa 1630 2788}%
\special{pa 1650 2812}%
\special{pa 1655 2819}%
\special{pa 1665 2831}%
\special{pa 1670 2838}%
\special{pa 1690 2862}%
\special{pa 1695 2869}%
\special{pa 1705 2881}%
\special{pa 1710 2888}%
\special{pa 1730 2912}%
\special{pa 1735 2919}%
\special{pa 1745 2931}%
\special{pa 1750 2938}%
\special{pa 1770 2962}%
\special{pa 1775 2969}%
\special{pa 1785 2981}%
\special{pa 1790 2988}%
\special{pa 1810 3012}%
\special{pa 1815 3019}%
\special{pa 1825 3031}%
\special{pa 1830 3038}%
\special{pa 1850 3062}%
\special{pa 1855 3069}%
\special{pa 1865 3081}%
\special{pa 1870 3088}%
\special{pa 1890 3112}%
\special{pa 1895 3119}%
\special{pa 1905 3131}%
\special{pa 1910 3138}%
\special{pa 1930 3162}%
\special{pa 1935 3169}%
\special{pa 1945 3181}%
\special{pa 1950 3188}%
\special{pa 1970 3212}%
\special{pa 1975 3219}%
\special{pa 1985 3231}%
\special{pa 1990 3238}%
\special{pa 2010 3262}%
\special{pa 2015 3269}%
\special{pa 2025 3281}%
\special{pa 2030 3288}%
\special{pa 2050 3312}%
\special{pa 2055 3319}%
\special{pa 2065 3331}%
\special{pa 2070 3338}%
\special{pa 2090 3362}%
\special{pa 2095 3369}%
\special{pa 2105 3381}%
\special{pa 2110 3388}%
\special{pa 2130 3412}%
\special{pa 2135 3419}%
\special{pa 2145 3431}%
\special{pa 2150 3438}%
\special{pa 2170 3462}%
\special{pa 2175 3469}%
\special{pa 2185 3481}%
\special{pa 2190 3488}%
\special{pa 2210 3512}%
\special{pa 2215 3519}%
\special{pa 2225 3531}%
\special{pa 2230 3538}%
\special{pa 2250 3562}%
\special{pa 2255 3569}%
\special{pa 2265 3581}%
\special{pa 2270 3588}%
\special{pa 2290 3612}%
\special{pa 2295 3619}%
\special{pa 2305 3631}%
\special{pa 2310 3638}%
\special{pa 2330 3662}%
\special{pa 2335 3669}%
\special{pa 2345 3681}%
\special{pa 2350 3688}%
\special{pa 2370 3712}%
\special{pa 2375 3719}%
\special{pa 2385 3731}%
\special{pa 2390 3738}%
\special{pa 2410 3762}%
\special{pa 2415 3769}%
\special{pa 2425 3781}%
\special{pa 2430 3788}%
\special{pa 2450 3812}%
\special{pa 2455 3819}%
\special{pa 2465 3831}%
\special{pa 2470 3838}%
\special{pa 2490 3862}%
\special{pa 2495 3869}%
\special{pa 2505 3881}%
\special{pa 2510 3888}%
\special{pa 2530 3912}%
\special{pa 2535 3919}%
\special{pa 2545 3931}%
\special{pa 2550 3938}%
\special{pa 2570 3962}%
\special{pa 2575 3969}%
\special{pa 2585 3981}%
\special{pa 2590 3988}%
\special{pa 2610 4012}%
\special{pa 2615 4019}%
\special{pa 2630 4037}%
\special{pa 2635 4044}%
\special{pa 2650 4062}%
\special{pa 2655 4069}%
\special{pa 2665 4081}%
\special{pa 2670 4088}%
\special{pa 2690 4112}%
\special{pa 2695 4119}%
\special{pa 2705 4131}%
\special{pa 2710 4138}%
\special{pa 2730 4162}%
\special{pa 2735 4169}%
\special{pa 2745 4181}%
\special{pa 2750 4188}%
\special{pa 2770 4212}%
\special{pa 2775 4219}%
\special{pa 2785 4231}%
\special{pa 2790 4238}%
\special{pa 2810 4262}%
\special{pa 2815 4269}%
\special{pa 2825 4281}%
\special{pa 2830 4288}%
\special{pa 2850 4312}%
\special{pa 2855 4319}%
\special{pa 2865 4331}%
\special{pa 2870 4338}%
\special{pa 2890 4362}%
\special{pa 2895 4369}%
\special{pa 2905 4381}%
\special{pa 2910 4388}%
\special{pa 2930 4412}%
\special{pa 2935 4419}%
\special{pa 2945 4431}%
\special{pa 2950 4438}%
\special{pa 2970 4462}%
\special{pa 2975 4469}%
\special{pa 2985 4481}%
\special{pa 2990 4488}%
\special{pa 3010 4512}%
\special{pa 3015 4519}%
\special{pa 3025 4531}%
\special{pa 3030 4538}%
\special{pa 3050 4562}%
\special{pa 3055 4569}%
\special{pa 3065 4581}%
\special{pa 3070 4588}%
\special{pa 3090 4612}%
\special{pa 3095 4619}%
\special{pa 3105 4631}%
\special{pa 3110 4638}%
\special{pa 3130 4662}%
\special{pa 3135 4669}%
\special{pa 3145 4681}%
\special{pa 3150 4688}%
\special{pa 3170 4712}%
\special{pa 3175 4719}%
\special{pa 3185 4731}%
\special{pa 3190 4738}%
\special{pa 3210 4762}%
\special{pa 3215 4769}%
\special{pa 3225 4781}%
\special{pa 3230 4788}%
\special{pa 3250 4812}%
\special{pa 3255 4819}%
\special{pa 3265 4831}%
\special{pa 3270 4838}%
\special{pa 3290 4862}%
\special{pa 3295 4869}%
\special{pa 3305 4881}%
\special{pa 3310 4888}%
\special{pa 3330 4912}%
\special{pa 3335 4919}%
\special{pa 3345 4931}%
\special{pa 3350 4938}%
\special{pa 3370 4962}%
\special{pa 3375 4969}%
\special{pa 3385 4981}%
\special{pa 3390 4988}%
\special{pa 3400 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 205 6}%
\special{ip}%
\special{pa 228 36}%
\special{pa 230 38}%
\special{pa 233 42}%
\special{ip}%
\special{pa 257 71}%
\special{pa 262 78}%
\special{ip}%
\special{pa 286 107}%
\special{pa 290 113}%
\special{pa 291 114}%
\special{ip}%
\special{pa 314 143}%
\special{pa 319 149}%
\special{ip}%
\special{pa 343 179}%
\special{pa 345 181}%
\special{pa 348 185}%
\special{ip}%
\special{pa 372 214}%
\special{pa 375 219}%
\special{pa 376 221}%
\special{ip}%
\special{pa 400 250}%
\special{pa 405 256}%
\special{pa 405 256}%
\special{ip}%
\special{pa 428 286}%
\special{pa 430 288}%
\special{pa 433 292}%
\special{ip}%
\special{pa 457 321}%
\special{pa 462 328}%
\special{ip}%
\special{pa 486 357}%
\special{pa 490 363}%
\special{pa 491 364}%
\special{ip}%
\special{pa 514 393}%
\special{pa 515 394}%
\special{pa 519 399}%
\special{ip}%
\special{pa 543 429}%
\special{pa 545 431}%
\special{pa 548 435}%
\special{ip}%
\special{pa 572 464}%
\special{pa 575 469}%
\special{pa 576 471}%
\special{ip}%
\special{pa 600 500}%
\special{pa 605 506}%
\special{ip}%
\special{pa 628 536}%
\special{pa 630 538}%
\special{pa 633 542}%
\special{ip}%
\special{pa 657 571}%
\special{pa 662 578}%
\special{ip}%
\special{pa 686 607}%
\special{pa 690 612}%
\special{pa 691 613}%
\special{ip}%
\special{pa 714 643}%
\special{pa 719 649}%
\special{ip}%
\special{pa 743 679}%
\special{pa 745 681}%
\special{pa 748 685}%
\special{ip}%
\special{pa 772 714}%
\special{pa 775 719}%
\special{pa 776 721}%
\special{ip}%
\special{pa 800 750}%
\special{pa 805 756}%
\special{ip}%
\special{pa 828 786}%
\special{pa 830 788}%
\special{pa 833 792}%
\special{ip}%
\special{pa 857 821}%
\special{pa 862 828}%
\special{ip}%
\special{pa 886 857}%
\special{pa 890 862}%
\special{pa 891 863}%
\special{ip}%
\special{pa 914 893}%
\special{pa 919 899}%
\special{ip}%
\special{pa 943 929}%
\special{pa 945 931}%
\special{pa 948 935}%
\special{ip}%
\special{pa 972 964}%
\special{pa 975 969}%
\special{pa 976 971}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1000 1000}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1010 1012}%
\special{pa 1015 1019}%
\special{pa 1025 1031}%
\special{pa 1030 1038}%
\special{pa 1050 1062}%
\special{pa 1055 1069}%
\special{pa 1065 1081}%
\special{pa 1070 1088}%
\special{pa 1090 1112}%
\special{pa 1095 1119}%
\special{pa 1105 1131}%
\special{pa 1110 1138}%
\special{pa 1130 1162}%
\special{pa 1135 1169}%
\special{pa 1145 1181}%
\special{pa 1150 1188}%
\special{pa 1170 1212}%
\special{pa 1175 1219}%
\special{pa 1185 1231}%
\special{pa 1190 1238}%
\special{pa 1210 1262}%
\special{pa 1215 1269}%
\special{pa 1225 1281}%
\special{pa 1230 1288}%
\special{pa 1250 1312}%
\special{pa 1255 1319}%
\special{pa 1265 1331}%
\special{pa 1270 1338}%
\special{pa 1290 1362}%
\special{pa 1295 1369}%
\special{pa 1305 1381}%
\special{pa 1310 1388}%
\special{pa 1330 1412}%
\special{pa 1335 1419}%
\special{pa 1345 1431}%
\special{pa 1350 1438}%
\special{pa 1370 1462}%
\special{pa 1375 1469}%
\special{pa 1385 1481}%
\special{pa 1390 1488}%
\special{pa 1410 1512}%
\special{pa 1415 1519}%
\special{pa 1425 1531}%
\special{pa 1430 1538}%
\special{pa 1450 1562}%
\special{pa 1455 1569}%
\special{pa 1465 1581}%
\special{pa 1470 1588}%
\special{pa 1490 1612}%
\special{pa 1495 1619}%
\special{pa 1505 1631}%
\special{pa 1510 1638}%
\special{pa 1530 1662}%
\special{pa 1535 1669}%
\special{pa 1545 1681}%
\special{pa 1550 1688}%
\special{pa 1570 1712}%
\special{pa 1575 1719}%
\special{pa 1585 1731}%
\special{pa 1590 1738}%
\special{pa 1610 1762}%
\special{pa 1615 1769}%
\special{pa 1625 1781}%
\special{pa 1630 1788}%
\special{pa 1650 1812}%
\special{pa 1655 1819}%
\special{pa 1665 1831}%
\special{pa 1670 1838}%
\special{pa 1690 1862}%
\special{pa 1695 1869}%
\special{pa 1705 1881}%
\special{pa 1710 1888}%
\special{pa 1730 1912}%
\special{pa 1735 1919}%
\special{pa 1745 1931}%
\special{pa 1750 1938}%
\special{pa 1770 1962}%
\special{pa 1775 1969}%
\special{pa 1785 1981}%
\special{pa 1790 1988}%
\special{pa 1805 2006}%
\special{pa 1810 2013}%
\special{pa 1830 2037}%
\special{pa 1835 2044}%
\special{pa 1850 2062}%
\special{pa 1855 2069}%
\special{pa 1865 2081}%
\special{pa 1870 2088}%
\special{pa 1890 2112}%
\special{pa 1895 2119}%
\special{pa 1905 2131}%
\special{pa 1910 2138}%
\special{pa 1930 2162}%
\special{pa 1935 2169}%
\special{pa 1945 2181}%
\special{pa 1950 2188}%
\special{pa 1970 2212}%
\special{pa 1975 2219}%
\special{pa 1985 2231}%
\special{pa 1990 2238}%
\special{pa 2010 2262}%
\special{pa 2015 2269}%
\special{pa 2025 2281}%
\special{pa 2030 2288}%
\special{pa 2050 2312}%
\special{pa 2055 2319}%
\special{pa 2065 2331}%
\special{pa 2070 2338}%
\special{pa 2090 2362}%
\special{pa 2095 2369}%
\special{pa 2105 2381}%
\special{pa 2110 2388}%
\special{pa 2130 2412}%
\special{pa 2135 2419}%
\special{pa 2145 2431}%
\special{pa 2150 2438}%
\special{pa 2170 2462}%
\special{pa 2175 2469}%
\special{pa 2185 2481}%
\special{pa 2190 2488}%
\special{pa 2210 2512}%
\special{pa 2215 2519}%
\special{pa 2225 2531}%
\special{pa 2230 2538}%
\special{pa 2250 2562}%
\special{pa 2255 2569}%
\special{pa 2265 2581}%
\special{pa 2270 2588}%
\special{pa 2290 2612}%
\special{pa 2295 2619}%
\special{pa 2305 2631}%
\special{pa 2310 2638}%
\special{pa 2330 2662}%
\special{pa 2335 2669}%
\special{pa 2345 2681}%
\special{pa 2350 2688}%
\special{pa 2370 2712}%
\special{pa 2375 2719}%
\special{pa 2385 2731}%
\special{pa 2390 2738}%
\special{pa 2410 2762}%
\special{pa 2415 2769}%
\special{pa 2425 2781}%
\special{pa 2430 2788}%
\special{pa 2450 2812}%
\special{pa 2455 2819}%
\special{pa 2465 2831}%
\special{pa 2470 2838}%
\special{pa 2490 2862}%
\special{pa 2495 2869}%
\special{pa 2505 2881}%
\special{pa 2510 2888}%
\special{pa 2530 2912}%
\special{pa 2535 2919}%
\special{pa 2545 2931}%
\special{pa 2550 2938}%
\special{pa 2570 2962}%
\special{pa 2575 2969}%
\special{pa 2585 2981}%
\special{pa 2590 2988}%
\special{pa 2610 3012}%
\special{pa 2615 3019}%
\special{pa 2630 3037}%
\special{pa 2635 3044}%
\special{pa 2650 3062}%
\special{pa 2655 3069}%
\special{pa 2665 3081}%
\special{pa 2670 3088}%
\special{pa 2690 3112}%
\special{pa 2695 3119}%
\special{pa 2705 3131}%
\special{pa 2710 3138}%
\special{pa 2730 3162}%
\special{pa 2735 3169}%
\special{pa 2745 3181}%
\special{pa 2750 3188}%
\special{pa 2770 3212}%
\special{pa 2775 3219}%
\special{pa 2785 3231}%
\special{pa 2790 3238}%
\special{pa 2810 3262}%
\special{pa 2815 3269}%
\special{pa 2825 3281}%
\special{pa 2830 3288}%
\special{pa 2850 3312}%
\special{pa 2855 3319}%
\special{pa 2865 3331}%
\special{pa 2870 3338}%
\special{pa 2890 3362}%
\special{pa 2895 3369}%
\special{pa 2910 3387}%
\special{pa 2915 3394}%
\special{pa 2930 3412}%
\special{pa 2935 3419}%
\special{pa 2945 3431}%
\special{pa 2950 3438}%
\special{pa 2970 3462}%
\special{pa 2975 3469}%
\special{pa 2985 3481}%
\special{pa 2990 3488}%
\special{pa 3010 3512}%
\special{pa 3015 3519}%
\special{pa 3030 3537}%
\special{pa 3035 3544}%
\special{pa 3050 3562}%
\special{pa 3055 3569}%
\special{pa 3065 3581}%
\special{pa 3070 3588}%
\special{pa 3090 3612}%
\special{pa 3095 3619}%
\special{pa 3110 3637}%
\special{pa 3115 3644}%
\special{pa 3130 3662}%
\special{pa 3135 3669}%
\special{pa 3145 3681}%
\special{pa 3150 3688}%
\special{pa 3170 3712}%
\special{pa 3175 3719}%
\special{pa 3185 3731}%
\special{pa 3190 3738}%
\special{pa 3210 3762}%
\special{pa 3215 3769}%
\special{pa 3225 3781}%
\special{pa 3230 3788}%
\special{pa 3250 3812}%
\special{pa 3255 3819}%
\special{pa 3265 3831}%
\special{pa 3270 3838}%
\special{pa 3290 3862}%
\special{pa 3295 3869}%
\special{pa 3305 3881}%
\special{pa 3310 3888}%
\special{pa 3330 3912}%
\special{pa 3335 3919}%
\special{pa 3345 3931}%
\special{pa 3350 3938}%
\special{pa 3365 3956}%
\special{pa 3370 3963}%
\special{pa 3385 3981}%
\special{pa 3390 3988}%
\special{pa 3410 4012}%
\special{pa 3415 4019}%
\special{pa 3425 4031}%
\special{pa 3430 4038}%
\special{pa 3450 4062}%
\special{pa 3455 4069}%
\special{pa 3465 4081}%
\special{pa 3470 4088}%
\special{pa 3490 4112}%
\special{pa 3495 4119}%
\special{pa 3505 4131}%
\special{pa 3510 4138}%
\special{pa 3530 4162}%
\special{pa 3535 4169}%
\special{pa 3545 4181}%
\special{pa 3550 4188}%
\special{pa 3570 4212}%
\special{pa 3575 4219}%
\special{pa 3585 4231}%
\special{pa 3590 4238}%
\special{pa 3610 4262}%
\special{pa 3615 4269}%
\special{pa 3625 4281}%
\special{pa 3630 4288}%
\special{pa 3650 4312}%
\special{pa 3655 4319}%
\special{pa 3665 4331}%
\special{pa 3670 4338}%
\special{pa 3690 4362}%
\special{pa 3695 4369}%
\special{pa 3705 4381}%
\special{pa 3710 4388}%
\special{pa 3730 4412}%
\special{pa 3735 4419}%
\special{pa 3745 4431}%
\special{pa 3750 4438}%
\special{pa 3770 4462}%
\special{pa 3775 4469}%
\special{pa 3785 4481}%
\special{pa 3790 4488}%
\special{pa 3810 4512}%
\special{pa 3815 4519}%
\special{pa 3825 4531}%
\special{pa 3830 4538}%
\special{pa 3850 4562}%
\special{pa 3855 4569}%
\special{pa 3865 4581}%
\special{pa 3870 4588}%
\special{pa 3890 4612}%
\special{pa 3895 4619}%
\special{pa 3905 4631}%
\special{pa 3910 4638}%
\special{pa 3930 4662}%
\special{pa 3935 4669}%
\special{pa 3945 4681}%
\special{pa 3950 4688}%
\special{pa 3970 4712}%
\special{pa 3975 4719}%
\special{pa 3985 4731}%
\special{pa 3990 4738}%
\special{pa 4010 4762}%
\special{pa 4015 4769}%
\special{pa 4025 4781}%
\special{pa 4030 4788}%
\special{pa 4050 4812}%
\special{pa 4055 4819}%
\special{pa 4065 4831}%
\special{pa 4070 4838}%
\special{pa 4090 4862}%
\special{pa 4095 4869}%
\special{pa 4105 4881}%
\special{pa 4110 4888}%
\special{pa 4130 4912}%
\special{pa 4135 4919}%
\special{pa 4145 4931}%
\special{pa 4150 4938}%
\special{pa 4170 4962}%
\special{pa 4175 4969}%
\special{pa 4185 4981}%
\special{pa 4190 4988}%
\special{pa 4200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1010 12}%
\special{pa 1015 19}%
\special{pa 1025 31}%
\special{pa 1030 38}%
\special{pa 1050 62}%
\special{pa 1055 69}%
\special{pa 1070 87}%
\special{pa 1075 94}%
\special{pa 1085 106}%
\special{pa 1090 113}%
\special{pa 1110 137}%
\special{pa 1115 144}%
\special{pa 1125 156}%
\special{pa 1130 163}%
\special{pa 1145 181}%
\special{pa 1150 188}%
\special{pa 1170 212}%
\special{pa 1175 219}%
\special{pa 1185 231}%
\special{pa 1190 238}%
\special{pa 1210 262}%
\special{pa 1215 269}%
\special{pa 1225 281}%
\special{pa 1230 288}%
\special{pa 1250 312}%
\special{pa 1255 319}%
\special{pa 1270 337}%
\special{pa 1275 344}%
\special{pa 1285 356}%
\special{pa 1290 363}%
\special{pa 1310 387}%
\special{pa 1315 394}%
\special{pa 1325 406}%
\special{pa 1330 413}%
\special{pa 1345 431}%
\special{pa 1350 438}%
\special{pa 1370 462}%
\special{pa 1375 469}%
\special{pa 1385 481}%
\special{pa 1390 488}%
\special{pa 1410 512}%
\special{pa 1415 519}%
\special{pa 1425 531}%
\special{pa 1430 538}%
\special{pa 1450 562}%
\special{pa 1455 569}%
\special{pa 1470 587}%
\special{pa 1475 594}%
\special{pa 1490 612}%
\special{pa 1495 619}%
\special{pa 1505 631}%
\special{pa 1510 638}%
\special{pa 1525 656}%
\special{pa 1530 663}%
\special{pa 1545 681}%
\special{pa 1550 688}%
\special{pa 1570 712}%
\special{pa 1575 719}%
\special{pa 1590 737}%
\special{pa 1595 744}%
\special{pa 1610 762}%
\special{pa 1615 769}%
\special{pa 1625 781}%
\special{pa 1630 788}%
\special{pa 1650 812}%
\special{pa 1655 819}%
\special{pa 1670 837}%
\special{pa 1675 844}%
\special{pa 1690 862}%
\special{pa 1695 869}%
\special{pa 1705 881}%
\special{pa 1710 888}%
\special{pa 1725 906}%
\special{pa 1730 913}%
\special{pa 1745 931}%
\special{pa 1750 938}%
\special{pa 1770 962}%
\special{pa 1775 969}%
\special{pa 1785 981}%
\special{pa 1790 988}%
\special{pa 1805 1006}%
\special{pa 1810 1013}%
\special{pa 1830 1037}%
\special{pa 1835 1044}%
\special{pa 1850 1062}%
\special{pa 1855 1069}%
\special{pa 1865 1081}%
\special{pa 1870 1088}%
\special{pa 1890 1112}%
\special{pa 1895 1119}%
\special{pa 1905 1131}%
\special{pa 1910 1138}%
\special{pa 1930 1162}%
\special{pa 1935 1169}%
\special{pa 1945 1181}%
\special{pa 1950 1188}%
\special{pa 1970 1212}%
\special{pa 1975 1219}%
\special{pa 1985 1231}%
\special{pa 1990 1238}%
\special{pa 2010 1262}%
\special{pa 2015 1269}%
\special{pa 2025 1281}%
\special{pa 2030 1288}%
\special{pa 2050 1312}%
\special{pa 2055 1319}%
\special{pa 2065 1331}%
\special{pa 2070 1338}%
\special{pa 2090 1362}%
\special{pa 2095 1369}%
\special{pa 2105 1381}%
\special{pa 2110 1388}%
\special{pa 2130 1412}%
\special{pa 2135 1419}%
\special{pa 2145 1431}%
\special{pa 2150 1438}%
\special{pa 2170 1462}%
\special{pa 2175 1469}%
\special{pa 2190 1487}%
\special{pa 2195 1494}%
\special{pa 2210 1512}%
\special{pa 2215 1519}%
\special{pa 2225 1531}%
\special{pa 2230 1538}%
\special{pa 2250 1562}%
\special{pa 2255 1569}%
\special{pa 2265 1581}%
\special{pa 2270 1588}%
\special{pa 2290 1612}%
\special{pa 2295 1619}%
\special{pa 2305 1631}%
\special{pa 2310 1638}%
\special{pa 2330 1662}%
\special{pa 2335 1669}%
\special{pa 2345 1681}%
\special{pa 2350 1688}%
\special{pa 2365 1706}%
\special{pa 2370 1713}%
\special{pa 2390 1737}%
\special{pa 2395 1744}%
\special{pa 2410 1762}%
\special{pa 2415 1769}%
\special{pa 2430 1787}%
\special{pa 2435 1794}%
\special{pa 2450 1812}%
\special{pa 2455 1819}%
\special{pa 2465 1831}%
\special{pa 2470 1838}%
\special{pa 2490 1862}%
\special{pa 2495 1869}%
\special{pa 2505 1881}%
\special{pa 2510 1888}%
\special{pa 2530 1912}%
\special{pa 2535 1919}%
\special{pa 2545 1931}%
\special{pa 2550 1938}%
\special{pa 2565 1956}%
\special{pa 2570 1963}%
\special{pa 2585 1981}%
\special{pa 2590 1988}%
\special{pa 2605 2006}%
\special{pa 2610 2013}%
\special{pa 2630 2037}%
\special{pa 2635 2044}%
\special{pa 2650 2062}%
\special{pa 2655 2069}%
\special{pa 2665 2081}%
\special{pa 2670 2088}%
\special{pa 2690 2112}%
\special{pa 2695 2119}%
\special{pa 2705 2131}%
\special{pa 2710 2138}%
\special{pa 2730 2162}%
\special{pa 2735 2169}%
\special{pa 2745 2181}%
\special{pa 2750 2188}%
\special{pa 2770 2212}%
\special{pa 2775 2219}%
\special{pa 2785 2231}%
\special{pa 2790 2238}%
\special{pa 2810 2262}%
\special{pa 2815 2269}%
\special{pa 2825 2281}%
\special{pa 2830 2288}%
\special{pa 2850 2312}%
\special{pa 2855 2319}%
\special{pa 2865 2331}%
\special{pa 2870 2338}%
\special{pa 2890 2362}%
\special{pa 2895 2369}%
\special{pa 2910 2387}%
\special{pa 2915 2394}%
\special{pa 2930 2412}%
\special{pa 2935 2419}%
\special{pa 2945 2431}%
\special{pa 2950 2438}%
\special{pa 2970 2462}%
\special{pa 2975 2469}%
\special{pa 2985 2481}%
\special{pa 2990 2488}%
\special{pa 3010 2512}%
\special{pa 3015 2519}%
\special{pa 3030 2537}%
\special{pa 3035 2544}%
\special{pa 3050 2562}%
\special{pa 3055 2569}%
\special{pa 3065 2581}%
\special{pa 3070 2588}%
\special{pa 3090 2612}%
\special{pa 3095 2619}%
\special{pa 3110 2637}%
\special{pa 3115 2644}%
\special{pa 3130 2662}%
\special{pa 3135 2669}%
\special{pa 3145 2681}%
\special{pa 3150 2688}%
\special{pa 3170 2712}%
\special{pa 3175 2719}%
\special{pa 3185 2731}%
\special{pa 3190 2738}%
\special{pa 3210 2762}%
\special{pa 3215 2769}%
\special{pa 3225 2781}%
\special{pa 3230 2788}%
\special{pa 3250 2812}%
\special{pa 3255 2819}%
\special{pa 3265 2831}%
\special{pa 3270 2838}%
\special{pa 3290 2862}%
\special{pa 3295 2869}%
\special{pa 3305 2881}%
\special{pa 3310 2888}%
\special{pa 3330 2912}%
\special{pa 3335 2919}%
\special{pa 3345 2931}%
\special{pa 3350 2938}%
\special{pa 3365 2956}%
\special{pa 3370 2963}%
\special{pa 3385 2981}%
\special{pa 3390 2988}%
\special{pa 3410 3012}%
\special{pa 3415 3019}%
\special{pa 3425 3031}%
\special{pa 3430 3038}%
\special{pa 3450 3062}%
\special{pa 3455 3069}%
\special{pa 3465 3081}%
\special{pa 3470 3088}%
\special{pa 3485 3106}%
\special{pa 3490 3113}%
\special{pa 3510 3137}%
\special{pa 3515 3144}%
\special{pa 3530 3162}%
\special{pa 3535 3169}%
\special{pa 3545 3181}%
\special{pa 3550 3188}%
\special{pa 3570 3212}%
\special{pa 3575 3219}%
\special{pa 3585 3231}%
\special{pa 3590 3238}%
\special{pa 3610 3262}%
\special{pa 3615 3269}%
\special{pa 3630 3287}%
\special{pa 3635 3294}%
\special{pa 3650 3312}%
\special{pa 3655 3319}%
\special{pa 3665 3331}%
\special{pa 3670 3338}%
\special{pa 3690 3362}%
\special{pa 3695 3369}%
\special{pa 3705 3381}%
\special{pa 3710 3388}%
\special{pa 3730 3412}%
\special{pa 3735 3419}%
\special{pa 3745 3431}%
\special{pa 3750 3438}%
\special{pa 3770 3462}%
\special{pa 3775 3469}%
\special{pa 3785 3481}%
\special{pa 3790 3488}%
\special{pa 3810 3512}%
\special{pa 3815 3519}%
\special{pa 3825 3531}%
\special{pa 3830 3538}%
\special{pa 3850 3562}%
\special{pa 3855 3569}%
\special{pa 3865 3581}%
\special{pa 3870 3588}%
\special{pa 3885 3606}%
\special{pa 3890 3613}%
\special{pa 3905 3631}%
\special{pa 3910 3638}%
\special{pa 3930 3662}%
\special{pa 3935 3669}%
\special{pa 3945 3681}%
\special{pa 3950 3688}%
\special{pa 3965 3706}%
\special{pa 3970 3713}%
\special{pa 3985 3731}%
\special{pa 3990 3738}%
\special{pa 4010 3762}%
\special{pa 4015 3769}%
\special{pa 4030 3787}%
\special{pa 4035 3794}%
\special{pa 4050 3812}%
\special{pa 4055 3819}%
\special{pa 4065 3831}%
\special{pa 4070 3838}%
\special{pa 4090 3862}%
\special{pa 4095 3869}%
\special{pa 4110 3887}%
\special{pa 4115 3894}%
\special{pa 4130 3912}%
\special{pa 4135 3919}%
\special{pa 4145 3931}%
\special{pa 4150 3938}%
\special{pa 4170 3962}%
\special{pa 4175 3969}%
\special{pa 4185 3981}%
\special{pa 4190 3988}%
\special{pa 4210 4012}%
\special{pa 4215 4019}%
\special{pa 4230 4037}%
\special{pa 4235 4044}%
\special{pa 4250 4062}%
\special{pa 4255 4069}%
\special{pa 4265 4081}%
\special{pa 4270 4088}%
\special{pa 4290 4112}%
\special{pa 4295 4119}%
\special{pa 4305 4131}%
\special{pa 4310 4138}%
\special{pa 4330 4162}%
\special{pa 4335 4169}%
\special{pa 4345 4181}%
\special{pa 4350 4188}%
\special{pa 4370 4212}%
\special{pa 4375 4219}%
\special{pa 4385 4231}%
\special{pa 4390 4238}%
\special{pa 4410 4262}%
\special{pa 4415 4269}%
\special{pa 4425 4281}%
\special{pa 4430 4288}%
\special{pa 4450 4312}%
\special{pa 4455 4319}%
\special{pa 4465 4331}%
\special{pa 4470 4338}%
\special{pa 4485 4356}%
\special{pa 4490 4363}%
\special{pa 4510 4387}%
\special{pa 4515 4394}%
\special{pa 4530 4412}%
\special{pa 4535 4419}%
\special{pa 4545 4431}%
\special{pa 4550 4438}%
\special{pa 4570 4462}%
\special{pa 4575 4469}%
\special{pa 4585 4481}%
\special{pa 4590 4488}%
\special{pa 4610 4512}%
\special{pa 4615 4519}%
\special{pa 4625 4531}%
\special{pa 4630 4538}%
\special{pa 4650 4562}%
\special{pa 4655 4569}%
\special{pa 4665 4581}%
\special{pa 4670 4588}%
\special{pa 4690 4612}%
\special{pa 4695 4619}%
\special{pa 4705 4631}%
\special{pa 4710 4638}%
\special{pa 4730 4662}%
\special{pa 4735 4669}%
\special{pa 4745 4681}%
\special{pa 4750 4688}%
\special{pa 4770 4712}%
\special{pa 4775 4719}%
\special{pa 4785 4731}%
\special{pa 4790 4738}%
\special{pa 4810 4762}%
\special{pa 4815 4769}%
\special{pa 4825 4781}%
\special{pa 4830 4788}%
\special{pa 4850 4812}%
\special{pa 4855 4819}%
\special{pa 4865 4831}%
\special{pa 4870 4838}%
\special{pa 4890 4862}%
\special{pa 4895 4869}%
\special{pa 4905 4881}%
\special{pa 4910 4888}%
\special{pa 4925 4906}%
\special{pa 4930 4913}%
\special{pa 4945 4931}%
\special{pa 4950 4938}%
\special{pa 4970 4962}%
\special{pa 4975 4969}%
\special{pa 4985 4981}%
\special{pa 4990 4988}%
\special{pa 5000 5000}%
\special{fp}%
\special{pn 8}%
% LINE 2 0 3 0 Black White  
% 8 3090 3610 3890 3610 3890 3610 3890 4600 3890 4600 3090 4600 3090 4600 3090 3610
% 
\special{pn 8}%
\special{pa 3090 3610}%
\special{pa 3890 3610}%
\special{fp}%
\special{pa 3890 3610}%
\special{pa 3890 4600}%
\special{fp}%
\special{pa 3890 4600}%
\special{pa 3090 4600}%
\special{fp}%
\special{pa 3090 4600}%
\special{pa 3090 3610}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 8 3090 3610 3090 2000 3890 2000 3890 3610 3090 3610 1000 3610 1000 4000 3000 4000
% 
\special{pn 8}%
\special{pa 3090 3610}%
\special{pa 3090 2000}%
\special{dt 0.045}%
\special{pa 3890 2000}%
\special{pa 3890 3610}%
\special{dt 0.045}%
\special{pa 3090 3610}%
\special{pa 1000 3610}%
\special{dt 0.045}%
\special{pa 1000 4000}%
\special{pa 3000 4000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 38 3830 3610 3440 4000 3770 3610 3390 3990 3710 3610 3370 3950 3650 3610 3340 3920 3590 3610 3310 3890 3530 3610 3290 3850 3470 3610 3260 3820 3410 3610 3230 3790 3350 3610 3210 3750 3290 3610 3180 3720 3230 3610 3150 3690 3170 3610 3130 3650 3880 3620 3500 4000 3890 3670 3560 4000 3890 3730 3620 4000 3890 3790 3680 4000 3890 3850 3740 4000 3890 3910 3800 4000 3890 3970 3860 4000
% 
\special{pn 4}%
\special{pa 3830 3610}%
\special{pa 3440 4000}%
\special{fp}%
\special{pa 3770 3610}%
\special{pa 3390 3990}%
\special{fp}%
\special{pa 3710 3610}%
\special{pa 3370 3950}%
\special{fp}%
\special{pa 3650 3610}%
\special{pa 3340 3920}%
\special{fp}%
\special{pa 3590 3610}%
\special{pa 3310 3890}%
\special{fp}%
\special{pa 3530 3610}%
\special{pa 3290 3850}%
\special{fp}%
\special{pa 3470 3610}%
\special{pa 3260 3820}%
\special{fp}%
\special{pa 3410 3610}%
\special{pa 3230 3790}%
\special{fp}%
\special{pa 3350 3610}%
\special{pa 3210 3750}%
\special{fp}%
\special{pa 3290 3610}%
\special{pa 3180 3720}%
\special{fp}%
\special{pa 3230 3610}%
\special{pa 3150 3690}%
\special{fp}%
\special{pa 3170 3610}%
\special{pa 3130 3650}%
\special{fp}%
\special{pa 3880 3620}%
\special{pa 3500 4000}%
\special{fp}%
\special{pa 3890 3670}%
\special{pa 3560 4000}%
\special{fp}%
\special{pa 3890 3730}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 3890 3790}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 3890 3850}%
\special{pa 3740 4000}%
\special{fp}%
\special{pa 3890 3910}%
\special{pa 3800 4000}%
\special{fp}%
\special{pa 3890 3970}%
\special{pa 3860 4000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 3310 3890 3200 4000 3280 3860 3140 4000 3260 3820 3090 3990 3230 3790 3090 3930 3200 3760 3090 3870 3180 3720 3090 3810 3150 3690 3090 3750 3120 3660 3090 3690 3340 3920 3260 4000 3360 3960 3320 4000
% 
\special{pn 4}%
\special{pa 3310 3890}%
\special{pa 3200 4000}%
\special{fp}%
\special{pa 3280 3860}%
\special{pa 3140 4000}%
\special{fp}%
\special{pa 3260 3820}%
\special{pa 3090 3990}%
\special{fp}%
\special{pa 3230 3790}%
\special{pa 3090 3930}%
\special{fp}%
\special{pa 3200 3760}%
\special{pa 3090 3870}%
\special{fp}%
\special{pa 3180 3720}%
\special{pa 3090 3810}%
\special{fp}%
\special{pa 3150 3690}%
\special{pa 3090 3750}%
\special{fp}%
\special{pa 3120 3660}%
\special{pa 3090 3690}%
\special{fp}%
\special{pa 3340 3920}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3360 3960}%
\special{pa 3320 4000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 1700 3000 1800 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(30.0000,-18.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 3800 1500 3800 1600 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(38.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 200 3500 200 3600 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(2.0000,-36.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3900 600 4000 2 0 0 0
% $-1$
\put(6.0000,-40.0000){\makebox(0,0)[lb]{$-1$}}%
\end{picture}}%
}\caption{}\label{fig302}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig303}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 750}%
\special{pa 5 756}%
\special{ip}%
\special{pa 28 786}%
\special{pa 30 788}%
\special{pa 33 792}%
\special{ip}%
\special{pa 57 821}%
\special{pa 62 828}%
\special{ip}%
\special{pa 86 857}%
\special{pa 90 862}%
\special{pa 91 863}%
\special{ip}%
\special{pa 114 893}%
\special{pa 119 899}%
\special{ip}%
\special{pa 143 929}%
\special{pa 145 931}%
\special{pa 148 935}%
\special{ip}%
\special{pa 171 964}%
\special{pa 176 971}%
\special{ip}%
\special{pa 200 1000}%
\special{pa 205 1006}%
\special{ip}%
\special{pa 228 1036}%
\special{pa 230 1038}%
\special{pa 233 1042}%
\special{ip}%
\special{pa 257 1071}%
\special{pa 262 1078}%
\special{ip}%
\special{pa 286 1107}%
\special{pa 290 1112}%
\special{pa 291 1113}%
\special{ip}%
\special{pa 314 1143}%
\special{pa 319 1149}%
\special{ip}%
\special{pa 343 1179}%
\special{pa 345 1181}%
\special{pa 348 1185}%
\special{ip}%
\special{pa 372 1214}%
\special{pa 375 1219}%
\special{pa 376 1221}%
\special{ip}%
\special{pa 400 1250}%
\special{pa 405 1256}%
\special{ip}%
\special{pa 428 1286}%
\special{pa 430 1288}%
\special{pa 433 1292}%
\special{ip}%
\special{pa 457 1321}%
\special{pa 462 1328}%
\special{ip}%
\special{pa 486 1357}%
\special{pa 490 1362}%
\special{pa 491 1363}%
\special{ip}%
\special{pa 514 1393}%
\special{pa 519 1399}%
\special{ip}%
\special{pa 543 1429}%
\special{pa 545 1431}%
\special{pa 548 1435}%
\special{ip}%
\special{pa 572 1464}%
\special{pa 575 1469}%
\special{pa 576 1471}%
\special{ip}%
\special{pa 600 1500}%
\special{pa 605 1506}%
\special{ip}%
\special{pa 628 1536}%
\special{pa 630 1538}%
\special{pa 633 1542}%
\special{ip}%
\special{pa 657 1571}%
\special{pa 662 1578}%
\special{ip}%
\special{pa 686 1607}%
\special{pa 690 1612}%
\special{pa 691 1613}%
\special{ip}%
\special{pa 714 1643}%
\special{pa 719 1649}%
\special{ip}%
\special{pa 743 1679}%
\special{pa 745 1681}%
\special{pa 748 1685}%
\special{ip}%
\special{pa 772 1714}%
\special{pa 775 1719}%
\special{pa 776 1721}%
\special{ip}%
\special{pa 800 1750}%
\special{pa 805 1756}%
\special{ip}%
\special{pa 828 1786}%
\special{pa 830 1788}%
\special{pa 833 1792}%
\special{ip}%
\special{pa 857 1821}%
\special{pa 862 1828}%
\special{ip}%
\special{pa 886 1857}%
\special{pa 890 1862}%
\special{pa 891 1863}%
\special{ip}%
\special{pa 914 1893}%
\special{pa 919 1899}%
\special{ip}%
\special{pa 943 1929}%
\special{pa 945 1931}%
\special{pa 948 1935}%
\special{ip}%
\special{pa 972 1964}%
\special{pa 975 1969}%
\special{pa 976 1971}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2012}%
\special{pa 1015 2019}%
\special{pa 1025 2031}%
\special{pa 1030 2038}%
\special{pa 1050 2062}%
\special{pa 1055 2069}%
\special{pa 1065 2081}%
\special{pa 1070 2088}%
\special{pa 1090 2112}%
\special{pa 1095 2119}%
\special{pa 1105 2131}%
\special{pa 1110 2138}%
\special{pa 1130 2162}%
\special{pa 1135 2169}%
\special{pa 1145 2181}%
\special{pa 1150 2188}%
\special{pa 1170 2212}%
\special{pa 1175 2219}%
\special{pa 1185 2231}%
\special{pa 1190 2238}%
\special{pa 1210 2262}%
\special{pa 1215 2269}%
\special{pa 1225 2281}%
\special{pa 1230 2288}%
\special{pa 1250 2312}%
\special{pa 1255 2319}%
\special{pa 1265 2331}%
\special{pa 1270 2338}%
\special{pa 1290 2362}%
\special{pa 1295 2369}%
\special{pa 1305 2381}%
\special{pa 1310 2388}%
\special{pa 1330 2412}%
\special{pa 1335 2419}%
\special{pa 1345 2431}%
\special{pa 1350 2438}%
\special{pa 1370 2462}%
\special{pa 1375 2469}%
\special{pa 1385 2481}%
\special{pa 1390 2488}%
\special{pa 1410 2512}%
\special{pa 1415 2519}%
\special{pa 1425 2531}%
\special{pa 1430 2538}%
\special{pa 1450 2562}%
\special{pa 1455 2569}%
\special{pa 1465 2581}%
\special{pa 1470 2588}%
\special{pa 1490 2612}%
\special{pa 1495 2619}%
\special{pa 1505 2631}%
\special{pa 1510 2638}%
\special{pa 1530 2662}%
\special{pa 1535 2669}%
\special{pa 1545 2681}%
\special{pa 1550 2688}%
\special{pa 1570 2712}%
\special{pa 1575 2719}%
\special{pa 1585 2731}%
\special{pa 1590 2738}%
\special{pa 1610 2762}%
\special{pa 1615 2769}%
\special{pa 1625 2781}%
\special{pa 1630 2788}%
\special{pa 1650 2812}%
\special{pa 1655 2819}%
\special{pa 1665 2831}%
\special{pa 1670 2838}%
\special{pa 1690 2862}%
\special{pa 1695 2869}%
\special{pa 1705 2881}%
\special{pa 1710 2888}%
\special{pa 1730 2912}%
\special{pa 1735 2919}%
\special{pa 1745 2931}%
\special{pa 1750 2938}%
\special{pa 1770 2962}%
\special{pa 1775 2969}%
\special{pa 1785 2981}%
\special{pa 1790 2988}%
\special{pa 1810 3012}%
\special{pa 1815 3019}%
\special{pa 1825 3031}%
\special{pa 1830 3038}%
\special{pa 1850 3062}%
\special{pa 1855 3069}%
\special{pa 1865 3081}%
\special{pa 1870 3088}%
\special{pa 1890 3112}%
\special{pa 1895 3119}%
\special{pa 1905 3131}%
\special{pa 1910 3138}%
\special{pa 1930 3162}%
\special{pa 1935 3169}%
\special{pa 1945 3181}%
\special{pa 1950 3188}%
\special{pa 1970 3212}%
\special{pa 1975 3219}%
\special{pa 1985 3231}%
\special{pa 1990 3238}%
\special{pa 2010 3262}%
\special{pa 2015 3269}%
\special{pa 2025 3281}%
\special{pa 2030 3288}%
\special{pa 2050 3312}%
\special{pa 2055 3319}%
\special{pa 2065 3331}%
\special{pa 2070 3338}%
\special{pa 2090 3362}%
\special{pa 2095 3369}%
\special{pa 2105 3381}%
\special{pa 2110 3388}%
\special{pa 2130 3412}%
\special{pa 2135 3419}%
\special{pa 2145 3431}%
\special{pa 2150 3438}%
\special{pa 2170 3462}%
\special{pa 2175 3469}%
\special{pa 2185 3481}%
\special{pa 2190 3488}%
\special{pa 2210 3512}%
\special{pa 2215 3519}%
\special{pa 2225 3531}%
\special{pa 2230 3538}%
\special{pa 2250 3562}%
\special{pa 2255 3569}%
\special{pa 2265 3581}%
\special{pa 2270 3588}%
\special{pa 2290 3612}%
\special{pa 2295 3619}%
\special{pa 2305 3631}%
\special{pa 2310 3638}%
\special{pa 2330 3662}%
\special{pa 2335 3669}%
\special{pa 2345 3681}%
\special{pa 2350 3688}%
\special{pa 2370 3712}%
\special{pa 2375 3719}%
\special{pa 2385 3731}%
\special{pa 2390 3738}%
\special{pa 2410 3762}%
\special{pa 2415 3769}%
\special{pa 2425 3781}%
\special{pa 2430 3788}%
\special{pa 2450 3812}%
\special{pa 2455 3819}%
\special{pa 2465 3831}%
\special{pa 2470 3838}%
\special{pa 2490 3862}%
\special{pa 2495 3869}%
\special{pa 2505 3881}%
\special{pa 2510 3888}%
\special{pa 2530 3912}%
\special{pa 2535 3919}%
\special{pa 2545 3931}%
\special{pa 2550 3938}%
\special{pa 2570 3962}%
\special{pa 2575 3969}%
\special{pa 2585 3981}%
\special{pa 2590 3988}%
\special{pa 2610 4012}%
\special{pa 2615 4019}%
\special{pa 2630 4037}%
\special{pa 2635 4044}%
\special{pa 2650 4062}%
\special{pa 2655 4069}%
\special{pa 2665 4081}%
\special{pa 2670 4088}%
\special{pa 2690 4112}%
\special{pa 2695 4119}%
\special{pa 2705 4131}%
\special{pa 2710 4138}%
\special{pa 2730 4162}%
\special{pa 2735 4169}%
\special{pa 2745 4181}%
\special{pa 2750 4188}%
\special{pa 2770 4212}%
\special{pa 2775 4219}%
\special{pa 2785 4231}%
\special{pa 2790 4238}%
\special{pa 2810 4262}%
\special{pa 2815 4269}%
\special{pa 2825 4281}%
\special{pa 2830 4288}%
\special{pa 2850 4312}%
\special{pa 2855 4319}%
\special{pa 2865 4331}%
\special{pa 2870 4338}%
\special{pa 2890 4362}%
\special{pa 2895 4369}%
\special{pa 2905 4381}%
\special{pa 2910 4388}%
\special{pa 2930 4412}%
\special{pa 2935 4419}%
\special{pa 2945 4431}%
\special{pa 2950 4438}%
\special{pa 2970 4462}%
\special{pa 2975 4469}%
\special{pa 2985 4481}%
\special{pa 2990 4488}%
\special{pa 3010 4512}%
\special{pa 3015 4519}%
\special{pa 3025 4531}%
\special{pa 3030 4538}%
\special{pa 3050 4562}%
\special{pa 3055 4569}%
\special{pa 3065 4581}%
\special{pa 3070 4588}%
\special{pa 3090 4612}%
\special{pa 3095 4619}%
\special{pa 3105 4631}%
\special{pa 3110 4638}%
\special{pa 3130 4662}%
\special{pa 3135 4669}%
\special{pa 3145 4681}%
\special{pa 3150 4688}%
\special{pa 3170 4712}%
\special{pa 3175 4719}%
\special{pa 3185 4731}%
\special{pa 3190 4738}%
\special{pa 3210 4762}%
\special{pa 3215 4769}%
\special{pa 3225 4781}%
\special{pa 3230 4788}%
\special{pa 3250 4812}%
\special{pa 3255 4819}%
\special{pa 3265 4831}%
\special{pa 3270 4838}%
\special{pa 3290 4862}%
\special{pa 3295 4869}%
\special{pa 3305 4881}%
\special{pa 3310 4888}%
\special{pa 3330 4912}%
\special{pa 3335 4919}%
\special{pa 3345 4931}%
\special{pa 3350 4938}%
\special{pa 3370 4962}%
\special{pa 3375 4969}%
\special{pa 3385 4981}%
\special{pa 3390 4988}%
\special{pa 3400 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 205 6}%
\special{ip}%
\special{pa 228 36}%
\special{pa 230 38}%
\special{pa 233 42}%
\special{ip}%
\special{pa 257 71}%
\special{pa 262 78}%
\special{ip}%
\special{pa 286 107}%
\special{pa 290 113}%
\special{pa 291 114}%
\special{ip}%
\special{pa 314 143}%
\special{pa 319 149}%
\special{ip}%
\special{pa 343 179}%
\special{pa 345 181}%
\special{pa 348 185}%
\special{ip}%
\special{pa 372 214}%
\special{pa 375 219}%
\special{pa 376 221}%
\special{ip}%
\special{pa 400 250}%
\special{pa 405 256}%
\special{pa 405 256}%
\special{ip}%
\special{pa 428 286}%
\special{pa 430 288}%
\special{pa 433 292}%
\special{ip}%
\special{pa 457 321}%
\special{pa 462 328}%
\special{ip}%
\special{pa 486 357}%
\special{pa 490 363}%
\special{pa 491 364}%
\special{ip}%
\special{pa 514 393}%
\special{pa 515 394}%
\special{pa 519 399}%
\special{ip}%
\special{pa 543 429}%
\special{pa 545 431}%
\special{pa 548 435}%
\special{ip}%
\special{pa 572 464}%
\special{pa 575 469}%
\special{pa 576 471}%
\special{ip}%
\special{pa 600 500}%
\special{pa 605 506}%
\special{ip}%
\special{pa 628 536}%
\special{pa 630 538}%
\special{pa 633 542}%
\special{ip}%
\special{pa 657 571}%
\special{pa 662 578}%
\special{ip}%
\special{pa 686 607}%
\special{pa 690 612}%
\special{pa 691 613}%
\special{ip}%
\special{pa 714 643}%
\special{pa 719 649}%
\special{ip}%
\special{pa 743 679}%
\special{pa 745 681}%
\special{pa 748 685}%
\special{ip}%
\special{pa 772 714}%
\special{pa 775 719}%
\special{pa 776 721}%
\special{ip}%
\special{pa 800 750}%
\special{pa 805 756}%
\special{ip}%
\special{pa 828 786}%
\special{pa 830 788}%
\special{pa 833 792}%
\special{ip}%
\special{pa 857 821}%
\special{pa 862 828}%
\special{ip}%
\special{pa 886 857}%
\special{pa 890 862}%
\special{pa 891 863}%
\special{ip}%
\special{pa 914 893}%
\special{pa 919 899}%
\special{ip}%
\special{pa 943 929}%
\special{pa 945 931}%
\special{pa 948 935}%
\special{ip}%
\special{pa 972 964}%
\special{pa 975 969}%
\special{pa 976 971}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1000 1000}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1010 1012}%
\special{pa 1015 1019}%
\special{pa 1025 1031}%
\special{pa 1030 1038}%
\special{pa 1050 1062}%
\special{pa 1055 1069}%
\special{pa 1065 1081}%
\special{pa 1070 1088}%
\special{pa 1090 1112}%
\special{pa 1095 1119}%
\special{pa 1105 1131}%
\special{pa 1110 1138}%
\special{pa 1130 1162}%
\special{pa 1135 1169}%
\special{pa 1145 1181}%
\special{pa 1150 1188}%
\special{pa 1170 1212}%
\special{pa 1175 1219}%
\special{pa 1185 1231}%
\special{pa 1190 1238}%
\special{pa 1210 1262}%
\special{pa 1215 1269}%
\special{pa 1225 1281}%
\special{pa 1230 1288}%
\special{pa 1250 1312}%
\special{pa 1255 1319}%
\special{pa 1265 1331}%
\special{pa 1270 1338}%
\special{pa 1290 1362}%
\special{pa 1295 1369}%
\special{pa 1305 1381}%
\special{pa 1310 1388}%
\special{pa 1330 1412}%
\special{pa 1335 1419}%
\special{pa 1345 1431}%
\special{pa 1350 1438}%
\special{pa 1370 1462}%
\special{pa 1375 1469}%
\special{pa 1385 1481}%
\special{pa 1390 1488}%
\special{pa 1410 1512}%
\special{pa 1415 1519}%
\special{pa 1425 1531}%
\special{pa 1430 1538}%
\special{pa 1450 1562}%
\special{pa 1455 1569}%
\special{pa 1465 1581}%
\special{pa 1470 1588}%
\special{pa 1490 1612}%
\special{pa 1495 1619}%
\special{pa 1505 1631}%
\special{pa 1510 1638}%
\special{pa 1530 1662}%
\special{pa 1535 1669}%
\special{pa 1545 1681}%
\special{pa 1550 1688}%
\special{pa 1570 1712}%
\special{pa 1575 1719}%
\special{pa 1585 1731}%
\special{pa 1590 1738}%
\special{pa 1610 1762}%
\special{pa 1615 1769}%
\special{pa 1625 1781}%
\special{pa 1630 1788}%
\special{pa 1650 1812}%
\special{pa 1655 1819}%
\special{pa 1665 1831}%
\special{pa 1670 1838}%
\special{pa 1690 1862}%
\special{pa 1695 1869}%
\special{pa 1705 1881}%
\special{pa 1710 1888}%
\special{pa 1730 1912}%
\special{pa 1735 1919}%
\special{pa 1745 1931}%
\special{pa 1750 1938}%
\special{pa 1770 1962}%
\special{pa 1775 1969}%
\special{pa 1785 1981}%
\special{pa 1790 1988}%
\special{pa 1805 2006}%
\special{pa 1810 2013}%
\special{pa 1830 2037}%
\special{pa 1835 2044}%
\special{pa 1850 2062}%
\special{pa 1855 2069}%
\special{pa 1865 2081}%
\special{pa 1870 2088}%
\special{pa 1890 2112}%
\special{pa 1895 2119}%
\special{pa 1905 2131}%
\special{pa 1910 2138}%
\special{pa 1930 2162}%
\special{pa 1935 2169}%
\special{pa 1945 2181}%
\special{pa 1950 2188}%
\special{pa 1970 2212}%
\special{pa 1975 2219}%
\special{pa 1985 2231}%
\special{pa 1990 2238}%
\special{pa 2010 2262}%
\special{pa 2015 2269}%
\special{pa 2025 2281}%
\special{pa 2030 2288}%
\special{pa 2050 2312}%
\special{pa 2055 2319}%
\special{pa 2065 2331}%
\special{pa 2070 2338}%
\special{pa 2090 2362}%
\special{pa 2095 2369}%
\special{pa 2105 2381}%
\special{pa 2110 2388}%
\special{pa 2130 2412}%
\special{pa 2135 2419}%
\special{pa 2145 2431}%
\special{pa 2150 2438}%
\special{pa 2170 2462}%
\special{pa 2175 2469}%
\special{pa 2185 2481}%
\special{pa 2190 2488}%
\special{pa 2210 2512}%
\special{pa 2215 2519}%
\special{pa 2225 2531}%
\special{pa 2230 2538}%
\special{pa 2250 2562}%
\special{pa 2255 2569}%
\special{pa 2265 2581}%
\special{pa 2270 2588}%
\special{pa 2290 2612}%
\special{pa 2295 2619}%
\special{pa 2305 2631}%
\special{pa 2310 2638}%
\special{pa 2330 2662}%
\special{pa 2335 2669}%
\special{pa 2345 2681}%
\special{pa 2350 2688}%
\special{pa 2370 2712}%
\special{pa 2375 2719}%
\special{pa 2385 2731}%
\special{pa 2390 2738}%
\special{pa 2410 2762}%
\special{pa 2415 2769}%
\special{pa 2425 2781}%
\special{pa 2430 2788}%
\special{pa 2450 2812}%
\special{pa 2455 2819}%
\special{pa 2465 2831}%
\special{pa 2470 2838}%
\special{pa 2490 2862}%
\special{pa 2495 2869}%
\special{pa 2505 2881}%
\special{pa 2510 2888}%
\special{pa 2530 2912}%
\special{pa 2535 2919}%
\special{pa 2545 2931}%
\special{pa 2550 2938}%
\special{pa 2570 2962}%
\special{pa 2575 2969}%
\special{pa 2585 2981}%
\special{pa 2590 2988}%
\special{pa 2610 3012}%
\special{pa 2615 3019}%
\special{pa 2630 3037}%
\special{pa 2635 3044}%
\special{pa 2650 3062}%
\special{pa 2655 3069}%
\special{pa 2665 3081}%
\special{pa 2670 3088}%
\special{pa 2690 3112}%
\special{pa 2695 3119}%
\special{pa 2705 3131}%
\special{pa 2710 3138}%
\special{pa 2730 3162}%
\special{pa 2735 3169}%
\special{pa 2745 3181}%
\special{pa 2750 3188}%
\special{pa 2770 3212}%
\special{pa 2775 3219}%
\special{pa 2785 3231}%
\special{pa 2790 3238}%
\special{pa 2810 3262}%
\special{pa 2815 3269}%
\special{pa 2825 3281}%
\special{pa 2830 3288}%
\special{pa 2850 3312}%
\special{pa 2855 3319}%
\special{pa 2865 3331}%
\special{pa 2870 3338}%
\special{pa 2890 3362}%
\special{pa 2895 3369}%
\special{pa 2910 3387}%
\special{pa 2915 3394}%
\special{pa 2930 3412}%
\special{pa 2935 3419}%
\special{pa 2945 3431}%
\special{pa 2950 3438}%
\special{pa 2970 3462}%
\special{pa 2975 3469}%
\special{pa 2985 3481}%
\special{pa 2990 3488}%
\special{pa 3010 3512}%
\special{pa 3015 3519}%
\special{pa 3030 3537}%
\special{pa 3035 3544}%
\special{pa 3050 3562}%
\special{pa 3055 3569}%
\special{pa 3065 3581}%
\special{pa 3070 3588}%
\special{pa 3090 3612}%
\special{pa 3095 3619}%
\special{pa 3110 3637}%
\special{pa 3115 3644}%
\special{pa 3130 3662}%
\special{pa 3135 3669}%
\special{pa 3145 3681}%
\special{pa 3150 3688}%
\special{pa 3170 3712}%
\special{pa 3175 3719}%
\special{pa 3185 3731}%
\special{pa 3190 3738}%
\special{pa 3210 3762}%
\special{pa 3215 3769}%
\special{pa 3225 3781}%
\special{pa 3230 3788}%
\special{pa 3250 3812}%
\special{pa 3255 3819}%
\special{pa 3265 3831}%
\special{pa 3270 3838}%
\special{pa 3290 3862}%
\special{pa 3295 3869}%
\special{pa 3305 3881}%
\special{pa 3310 3888}%
\special{pa 3330 3912}%
\special{pa 3335 3919}%
\special{pa 3345 3931}%
\special{pa 3350 3938}%
\special{pa 3365 3956}%
\special{pa 3370 3963}%
\special{pa 3385 3981}%
\special{pa 3390 3988}%
\special{pa 3410 4012}%
\special{pa 3415 4019}%
\special{pa 3425 4031}%
\special{pa 3430 4038}%
\special{pa 3450 4062}%
\special{pa 3455 4069}%
\special{pa 3465 4081}%
\special{pa 3470 4088}%
\special{pa 3490 4112}%
\special{pa 3495 4119}%
\special{pa 3505 4131}%
\special{pa 3510 4138}%
\special{pa 3530 4162}%
\special{pa 3535 4169}%
\special{pa 3545 4181}%
\special{pa 3550 4188}%
\special{pa 3570 4212}%
\special{pa 3575 4219}%
\special{pa 3585 4231}%
\special{pa 3590 4238}%
\special{pa 3610 4262}%
\special{pa 3615 4269}%
\special{pa 3625 4281}%
\special{pa 3630 4288}%
\special{pa 3650 4312}%
\special{pa 3655 4319}%
\special{pa 3665 4331}%
\special{pa 3670 4338}%
\special{pa 3690 4362}%
\special{pa 3695 4369}%
\special{pa 3705 4381}%
\special{pa 3710 4388}%
\special{pa 3730 4412}%
\special{pa 3735 4419}%
\special{pa 3745 4431}%
\special{pa 3750 4438}%
\special{pa 3770 4462}%
\special{pa 3775 4469}%
\special{pa 3785 4481}%
\special{pa 3790 4488}%
\special{pa 3810 4512}%
\special{pa 3815 4519}%
\special{pa 3825 4531}%
\special{pa 3830 4538}%
\special{pa 3850 4562}%
\special{pa 3855 4569}%
\special{pa 3865 4581}%
\special{pa 3870 4588}%
\special{pa 3890 4612}%
\special{pa 3895 4619}%
\special{pa 3905 4631}%
\special{pa 3910 4638}%
\special{pa 3930 4662}%
\special{pa 3935 4669}%
\special{pa 3945 4681}%
\special{pa 3950 4688}%
\special{pa 3970 4712}%
\special{pa 3975 4719}%
\special{pa 3985 4731}%
\special{pa 3990 4738}%
\special{pa 4010 4762}%
\special{pa 4015 4769}%
\special{pa 4025 4781}%
\special{pa 4030 4788}%
\special{pa 4050 4812}%
\special{pa 4055 4819}%
\special{pa 4065 4831}%
\special{pa 4070 4838}%
\special{pa 4090 4862}%
\special{pa 4095 4869}%
\special{pa 4105 4881}%
\special{pa 4110 4888}%
\special{pa 4130 4912}%
\special{pa 4135 4919}%
\special{pa 4145 4931}%
\special{pa 4150 4938}%
\special{pa 4170 4962}%
\special{pa 4175 4969}%
\special{pa 4185 4981}%
\special{pa 4190 4988}%
\special{pa 4200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1010 12}%
\special{pa 1015 19}%
\special{pa 1025 31}%
\special{pa 1030 38}%
\special{pa 1050 62}%
\special{pa 1055 69}%
\special{pa 1070 87}%
\special{pa 1075 94}%
\special{pa 1085 106}%
\special{pa 1090 113}%
\special{pa 1110 137}%
\special{pa 1115 144}%
\special{pa 1125 156}%
\special{pa 1130 163}%
\special{pa 1145 181}%
\special{pa 1150 188}%
\special{pa 1170 212}%
\special{pa 1175 219}%
\special{pa 1185 231}%
\special{pa 1190 238}%
\special{pa 1210 262}%
\special{pa 1215 269}%
\special{pa 1225 281}%
\special{pa 1230 288}%
\special{pa 1250 312}%
\special{pa 1255 319}%
\special{pa 1270 337}%
\special{pa 1275 344}%
\special{pa 1285 356}%
\special{pa 1290 363}%
\special{pa 1310 387}%
\special{pa 1315 394}%
\special{pa 1325 406}%
\special{pa 1330 413}%
\special{pa 1345 431}%
\special{pa 1350 438}%
\special{pa 1370 462}%
\special{pa 1375 469}%
\special{pa 1385 481}%
\special{pa 1390 488}%
\special{pa 1410 512}%
\special{pa 1415 519}%
\special{pa 1425 531}%
\special{pa 1430 538}%
\special{pa 1450 562}%
\special{pa 1455 569}%
\special{pa 1470 587}%
\special{pa 1475 594}%
\special{pa 1490 612}%
\special{pa 1495 619}%
\special{pa 1505 631}%
\special{pa 1510 638}%
\special{pa 1525 656}%
\special{pa 1530 663}%
\special{pa 1545 681}%
\special{pa 1550 688}%
\special{pa 1570 712}%
\special{pa 1575 719}%
\special{pa 1590 737}%
\special{pa 1595 744}%
\special{pa 1610 762}%
\special{pa 1615 769}%
\special{pa 1625 781}%
\special{pa 1630 788}%
\special{pa 1650 812}%
\special{pa 1655 819}%
\special{pa 1670 837}%
\special{pa 1675 844}%
\special{pa 1690 862}%
\special{pa 1695 869}%
\special{pa 1705 881}%
\special{pa 1710 888}%
\special{pa 1725 906}%
\special{pa 1730 913}%
\special{pa 1745 931}%
\special{pa 1750 938}%
\special{pa 1770 962}%
\special{pa 1775 969}%
\special{pa 1785 981}%
\special{pa 1790 988}%
\special{pa 1805 1006}%
\special{pa 1810 1013}%
\special{pa 1830 1037}%
\special{pa 1835 1044}%
\special{pa 1850 1062}%
\special{pa 1855 1069}%
\special{pa 1865 1081}%
\special{pa 1870 1088}%
\special{pa 1890 1112}%
\special{pa 1895 1119}%
\special{pa 1905 1131}%
\special{pa 1910 1138}%
\special{pa 1930 1162}%
\special{pa 1935 1169}%
\special{pa 1945 1181}%
\special{pa 1950 1188}%
\special{pa 1970 1212}%
\special{pa 1975 1219}%
\special{pa 1985 1231}%
\special{pa 1990 1238}%
\special{pa 2010 1262}%
\special{pa 2015 1269}%
\special{pa 2025 1281}%
\special{pa 2030 1288}%
\special{pa 2050 1312}%
\special{pa 2055 1319}%
\special{pa 2065 1331}%
\special{pa 2070 1338}%
\special{pa 2090 1362}%
\special{pa 2095 1369}%
\special{pa 2105 1381}%
\special{pa 2110 1388}%
\special{pa 2130 1412}%
\special{pa 2135 1419}%
\special{pa 2145 1431}%
\special{pa 2150 1438}%
\special{pa 2170 1462}%
\special{pa 2175 1469}%
\special{pa 2190 1487}%
\special{pa 2195 1494}%
\special{pa 2210 1512}%
\special{pa 2215 1519}%
\special{pa 2225 1531}%
\special{pa 2230 1538}%
\special{pa 2250 1562}%
\special{pa 2255 1569}%
\special{pa 2265 1581}%
\special{pa 2270 1588}%
\special{pa 2290 1612}%
\special{pa 2295 1619}%
\special{pa 2305 1631}%
\special{pa 2310 1638}%
\special{pa 2330 1662}%
\special{pa 2335 1669}%
\special{pa 2345 1681}%
\special{pa 2350 1688}%
\special{pa 2365 1706}%
\special{pa 2370 1713}%
\special{pa 2390 1737}%
\special{pa 2395 1744}%
\special{pa 2410 1762}%
\special{pa 2415 1769}%
\special{pa 2430 1787}%
\special{pa 2435 1794}%
\special{pa 2450 1812}%
\special{pa 2455 1819}%
\special{pa 2465 1831}%
\special{pa 2470 1838}%
\special{pa 2490 1862}%
\special{pa 2495 1869}%
\special{pa 2505 1881}%
\special{pa 2510 1888}%
\special{pa 2530 1912}%
\special{pa 2535 1919}%
\special{pa 2545 1931}%
\special{pa 2550 1938}%
\special{pa 2565 1956}%
\special{pa 2570 1963}%
\special{pa 2585 1981}%
\special{pa 2590 1988}%
\special{pa 2605 2006}%
\special{pa 2610 2013}%
\special{pa 2630 2037}%
\special{pa 2635 2044}%
\special{pa 2650 2062}%
\special{pa 2655 2069}%
\special{pa 2665 2081}%
\special{pa 2670 2088}%
\special{pa 2690 2112}%
\special{pa 2695 2119}%
\special{pa 2705 2131}%
\special{pa 2710 2138}%
\special{pa 2730 2162}%
\special{pa 2735 2169}%
\special{pa 2745 2181}%
\special{pa 2750 2188}%
\special{pa 2770 2212}%
\special{pa 2775 2219}%
\special{pa 2785 2231}%
\special{pa 2790 2238}%
\special{pa 2810 2262}%
\special{pa 2815 2269}%
\special{pa 2825 2281}%
\special{pa 2830 2288}%
\special{pa 2850 2312}%
\special{pa 2855 2319}%
\special{pa 2865 2331}%
\special{pa 2870 2338}%
\special{pa 2890 2362}%
\special{pa 2895 2369}%
\special{pa 2910 2387}%
\special{pa 2915 2394}%
\special{pa 2930 2412}%
\special{pa 2935 2419}%
\special{pa 2945 2431}%
\special{pa 2950 2438}%
\special{pa 2970 2462}%
\special{pa 2975 2469}%
\special{pa 2985 2481}%
\special{pa 2990 2488}%
\special{pa 3010 2512}%
\special{pa 3015 2519}%
\special{pa 3030 2537}%
\special{pa 3035 2544}%
\special{pa 3050 2562}%
\special{pa 3055 2569}%
\special{pa 3065 2581}%
\special{pa 3070 2588}%
\special{pa 3090 2612}%
\special{pa 3095 2619}%
\special{pa 3110 2637}%
\special{pa 3115 2644}%
\special{pa 3130 2662}%
\special{pa 3135 2669}%
\special{pa 3145 2681}%
\special{pa 3150 2688}%
\special{pa 3170 2712}%
\special{pa 3175 2719}%
\special{pa 3185 2731}%
\special{pa 3190 2738}%
\special{pa 3210 2762}%
\special{pa 3215 2769}%
\special{pa 3225 2781}%
\special{pa 3230 2788}%
\special{pa 3250 2812}%
\special{pa 3255 2819}%
\special{pa 3265 2831}%
\special{pa 3270 2838}%
\special{pa 3290 2862}%
\special{pa 3295 2869}%
\special{pa 3305 2881}%
\special{pa 3310 2888}%
\special{pa 3330 2912}%
\special{pa 3335 2919}%
\special{pa 3345 2931}%
\special{pa 3350 2938}%
\special{pa 3365 2956}%
\special{pa 3370 2963}%
\special{pa 3385 2981}%
\special{pa 3390 2988}%
\special{pa 3410 3012}%
\special{pa 3415 3019}%
\special{pa 3425 3031}%
\special{pa 3430 3038}%
\special{pa 3450 3062}%
\special{pa 3455 3069}%
\special{pa 3465 3081}%
\special{pa 3470 3088}%
\special{pa 3485 3106}%
\special{pa 3490 3113}%
\special{pa 3510 3137}%
\special{pa 3515 3144}%
\special{pa 3530 3162}%
\special{pa 3535 3169}%
\special{pa 3545 3181}%
\special{pa 3550 3188}%
\special{pa 3570 3212}%
\special{pa 3575 3219}%
\special{pa 3585 3231}%
\special{pa 3590 3238}%
\special{pa 3610 3262}%
\special{pa 3615 3269}%
\special{pa 3630 3287}%
\special{pa 3635 3294}%
\special{pa 3650 3312}%
\special{pa 3655 3319}%
\special{pa 3665 3331}%
\special{pa 3670 3338}%
\special{pa 3690 3362}%
\special{pa 3695 3369}%
\special{pa 3705 3381}%
\special{pa 3710 3388}%
\special{pa 3730 3412}%
\special{pa 3735 3419}%
\special{pa 3745 3431}%
\special{pa 3750 3438}%
\special{pa 3770 3462}%
\special{pa 3775 3469}%
\special{pa 3785 3481}%
\special{pa 3790 3488}%
\special{pa 3810 3512}%
\special{pa 3815 3519}%
\special{pa 3825 3531}%
\special{pa 3830 3538}%
\special{pa 3850 3562}%
\special{pa 3855 3569}%
\special{pa 3865 3581}%
\special{pa 3870 3588}%
\special{pa 3885 3606}%
\special{pa 3890 3613}%
\special{pa 3905 3631}%
\special{pa 3910 3638}%
\special{pa 3930 3662}%
\special{pa 3935 3669}%
\special{pa 3945 3681}%
\special{pa 3950 3688}%
\special{pa 3965 3706}%
\special{pa 3970 3713}%
\special{pa 3985 3731}%
\special{pa 3990 3738}%
\special{pa 4010 3762}%
\special{pa 4015 3769}%
\special{pa 4030 3787}%
\special{pa 4035 3794}%
\special{pa 4050 3812}%
\special{pa 4055 3819}%
\special{pa 4065 3831}%
\special{pa 4070 3838}%
\special{pa 4090 3862}%
\special{pa 4095 3869}%
\special{pa 4110 3887}%
\special{pa 4115 3894}%
\special{pa 4130 3912}%
\special{pa 4135 3919}%
\special{pa 4145 3931}%
\special{pa 4150 3938}%
\special{pa 4170 3962}%
\special{pa 4175 3969}%
\special{pa 4185 3981}%
\special{pa 4190 3988}%
\special{pa 4210 4012}%
\special{pa 4215 4019}%
\special{pa 4230 4037}%
\special{pa 4235 4044}%
\special{pa 4250 4062}%
\special{pa 4255 4069}%
\special{pa 4265 4081}%
\special{pa 4270 4088}%
\special{pa 4290 4112}%
\special{pa 4295 4119}%
\special{pa 4305 4131}%
\special{pa 4310 4138}%
\special{pa 4330 4162}%
\special{pa 4335 4169}%
\special{pa 4345 4181}%
\special{pa 4350 4188}%
\special{pa 4370 4212}%
\special{pa 4375 4219}%
\special{pa 4385 4231}%
\special{pa 4390 4238}%
\special{pa 4410 4262}%
\special{pa 4415 4269}%
\special{pa 4425 4281}%
\special{pa 4430 4288}%
\special{pa 4450 4312}%
\special{pa 4455 4319}%
\special{pa 4465 4331}%
\special{pa 4470 4338}%
\special{pa 4485 4356}%
\special{pa 4490 4363}%
\special{pa 4510 4387}%
\special{pa 4515 4394}%
\special{pa 4530 4412}%
\special{pa 4535 4419}%
\special{pa 4545 4431}%
\special{pa 4550 4438}%
\special{pa 4570 4462}%
\special{pa 4575 4469}%
\special{pa 4585 4481}%
\special{pa 4590 4488}%
\special{pa 4610 4512}%
\special{pa 4615 4519}%
\special{pa 4625 4531}%
\special{pa 4630 4538}%
\special{pa 4650 4562}%
\special{pa 4655 4569}%
\special{pa 4665 4581}%
\special{pa 4670 4588}%
\special{pa 4690 4612}%
\special{pa 4695 4619}%
\special{pa 4705 4631}%
\special{pa 4710 4638}%
\special{pa 4730 4662}%
\special{pa 4735 4669}%
\special{pa 4745 4681}%
\special{pa 4750 4688}%
\special{pa 4770 4712}%
\special{pa 4775 4719}%
\special{pa 4785 4731}%
\special{pa 4790 4738}%
\special{pa 4810 4762}%
\special{pa 4815 4769}%
\special{pa 4825 4781}%
\special{pa 4830 4788}%
\special{pa 4850 4812}%
\special{pa 4855 4819}%
\special{pa 4865 4831}%
\special{pa 4870 4838}%
\special{pa 4890 4862}%
\special{pa 4895 4869}%
\special{pa 4905 4881}%
\special{pa 4910 4888}%
\special{pa 4925 4906}%
\special{pa 4930 4913}%
\special{pa 4945 4931}%
\special{pa 4950 4938}%
\special{pa 4970 4962}%
\special{pa 4975 4969}%
\special{pa 4985 4981}%
\special{pa 4990 4988}%
\special{pa 5000 5000}%
\special{fp}%
\special{pn 8}%
% LINE 2 0 3 0 Black White  
% 8 2700 3140 3500 3140 3500 3140 3500 4130 3500 4130 2700 4130 2700 4130 2700 3140
% 
\special{pn 8}%
\special{pa 2700 3140}%
\special{pa 3500 3140}%
\special{fp}%
\special{pa 3500 3140}%
\special{pa 3500 4130}%
\special{fp}%
\special{pa 3500 4130}%
\special{pa 2700 4130}%
\special{fp}%
\special{pa 2700 4130}%
\special{pa 2700 3140}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 1900 2400 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(24.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1900 3400 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(34.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 400 2900 400 3000 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(4.0000,-30.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3900 600 4000 2 0 0 0
% $-1$
\put(6.0000,-40.0000){\makebox(0,0)[lb]{$-1$}}%
% LINE 2 2 3 0 Black White  
% 12 2700 3140 2700 2000 3500 3140 3500 2000 3000 4000 3000 2000 2700 3140 1000 3140 1000 3690 2700 3690 3000 4000 1000 4000
% 
\special{pn 8}%
\special{pa 2700 3140}%
\special{pa 2700 2000}%
\special{dt 0.045}%
\special{pa 3500 3140}%
\special{pa 3500 2000}%
\special{dt 0.045}%
\special{pa 3000 4000}%
\special{pa 3000 2000}%
\special{dt 0.045}%
\special{pa 2700 3140}%
\special{pa 1000 3140}%
\special{dt 0.045}%
\special{pa 1000 3690}%
\special{pa 2700 3690}%
\special{dt 0.045}%
\special{pa 3000 4000}%
\special{pa 1000 4000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 38 2990 3490 2740 3740 3000 3540 2770 3770 3000 3600 2800 3800 3000 3660 2830 3830 3000 3720 2860 3860 3000 3780 2890 3890 3000 3840 2920 3920 3000 3900 2950 3950 3000 3960 2980 3980 2960 3460 2710 3710 2940 3420 2700 3660 2910 3390 2700 3600 2880 3360 2700 3540 2860 3320 2700 3480 2830 3290 2700 3420 2800 3260 2700 3360 2780 3220 2700 3300 2750 3190 2700 3240 2720 3160 2700 3180
% 
\special{pn 4}%
\special{pa 2990 3490}%
\special{pa 2740 3740}%
\special{fp}%
\special{pa 3000 3540}%
\special{pa 2770 3770}%
\special{fp}%
\special{pa 3000 3600}%
\special{pa 2800 3800}%
\special{fp}%
\special{pa 3000 3660}%
\special{pa 2830 3830}%
\special{fp}%
\special{pa 3000 3720}%
\special{pa 2860 3860}%
\special{fp}%
\special{pa 3000 3780}%
\special{pa 2890 3890}%
\special{fp}%
\special{pa 3000 3840}%
\special{pa 2920 3920}%
\special{fp}%
\special{pa 3000 3900}%
\special{pa 2950 3950}%
\special{fp}%
\special{pa 3000 3960}%
\special{pa 2980 3980}%
\special{fp}%
\special{pa 2960 3460}%
\special{pa 2710 3710}%
\special{fp}%
\special{pa 2940 3420}%
\special{pa 2700 3660}%
\special{fp}%
\special{pa 2910 3390}%
\special{pa 2700 3600}%
\special{fp}%
\special{pa 2880 3360}%
\special{pa 2700 3540}%
\special{fp}%
\special{pa 2860 3320}%
\special{pa 2700 3480}%
\special{fp}%
\special{pa 2830 3290}%
\special{pa 2700 3420}%
\special{fp}%
\special{pa 2800 3260}%
\special{pa 2700 3360}%
\special{fp}%
\special{pa 2780 3220}%
\special{pa 2700 3300}%
\special{fp}%
\special{pa 2750 3190}%
\special{pa 2700 3240}%
\special{fp}%
\special{pa 2720 3160}%
\special{pa 2700 3180}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 18 3000 3180 2860 3320 3000 3240 2890 3350 3000 3300 2910 3390 3000 3360 2940 3420 3000 3420 2970 3450 2980 3140 2830 3290 2920 3140 2810 3250 2860 3140 2780 3220 2800 3140 2750 3190
% 
\special{pn 4}%
\special{pa 3000 3180}%
\special{pa 2860 3320}%
\special{fp}%
\special{pa 3000 3240}%
\special{pa 2890 3350}%
\special{fp}%
\special{pa 3000 3300}%
\special{pa 2910 3390}%
\special{fp}%
\special{pa 3000 3360}%
\special{pa 2940 3420}%
\special{fp}%
\special{pa 3000 3420}%
\special{pa 2970 3450}%
\special{fp}%
\special{pa 2980 3140}%
\special{pa 2830 3290}%
\special{fp}%
\special{pa 2920 3140}%
\special{pa 2810 3250}%
\special{fp}%
\special{pa 2860 3140}%
\special{pa 2780 3220}%
\special{fp}%
\special{pa 2800 3140}%
\special{pa 2750 3190}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 44 3500 3280 3130 3650 3500 3340 3150 3690 3500 3400 3180 3720 3500 3460 3210 3750 3500 3520 3230 3790 3500 3580 3260 3820 3500 3640 3290 3850 3500 3700 3310 3890 3500 3760 3340 3920 3500 3820 3370 3950 3500 3880 3390 3990 3500 3940 3440 4000 3500 3220 3100 3620 3500 3160 3070 3590 3460 3140 3050 3550 3400 3140 3020 3520 3340 3140 3000 3480 3280 3140 3000 3420 3220 3140 3000 3360 3160 3140 3000 3300 3100 3140 3000 3240 3040 3140 3000 3180
% 
\special{pn 4}%
\special{pa 3500 3280}%
\special{pa 3130 3650}%
\special{fp}%
\special{pa 3500 3340}%
\special{pa 3150 3690}%
\special{fp}%
\special{pa 3500 3400}%
\special{pa 3180 3720}%
\special{fp}%
\special{pa 3500 3460}%
\special{pa 3210 3750}%
\special{fp}%
\special{pa 3500 3520}%
\special{pa 3230 3790}%
\special{fp}%
\special{pa 3500 3580}%
\special{pa 3260 3820}%
\special{fp}%
\special{pa 3500 3640}%
\special{pa 3290 3850}%
\special{fp}%
\special{pa 3500 3700}%
\special{pa 3310 3890}%
\special{fp}%
\special{pa 3500 3760}%
\special{pa 3340 3920}%
\special{fp}%
\special{pa 3500 3820}%
\special{pa 3370 3950}%
\special{fp}%
\special{pa 3500 3880}%
\special{pa 3390 3990}%
\special{fp}%
\special{pa 3500 3940}%
\special{pa 3440 4000}%
\special{fp}%
\special{pa 3500 3220}%
\special{pa 3100 3620}%
\special{fp}%
\special{pa 3500 3160}%
\special{pa 3070 3590}%
\special{fp}%
\special{pa 3460 3140}%
\special{pa 3050 3550}%
\special{fp}%
\special{pa 3400 3140}%
\special{pa 3020 3520}%
\special{fp}%
\special{pa 3340 3140}%
\special{pa 3000 3480}%
\special{fp}%
\special{pa 3280 3140}%
\special{pa 3000 3420}%
\special{fp}%
\special{pa 3220 3140}%
\special{pa 3000 3360}%
\special{fp}%
\special{pa 3160 3140}%
\special{pa 3000 3300}%
\special{fp}%
\special{pa 3100 3140}%
\special{pa 3000 3240}%
\special{fp}%
\special{pa 3040 3140}%
\special{pa 3000 3180}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 28 3200 3760 3000 3960 3230 3790 3020 4000 3260 3820 3080 4000 3280 3860 3140 4000 3310 3890 3200 4000 3340 3920 3260 4000 3360 3960 3320 4000 3180 3720 3000 3900 3150 3690 3000 3840 3120 3660 3000 3780 3100 3620 3000 3720 3070 3590 3000 3660 3040 3560 3000 3600 3020 3520 3000 3540
% 
\special{pn 4}%
\special{pa 3200 3760}%
\special{pa 3000 3960}%
\special{fp}%
\special{pa 3230 3790}%
\special{pa 3020 4000}%
\special{fp}%
\special{pa 3260 3820}%
\special{pa 3080 4000}%
\special{fp}%
\special{pa 3280 3860}%
\special{pa 3140 4000}%
\special{fp}%
\special{pa 3310 3890}%
\special{pa 3200 4000}%
\special{fp}%
\special{pa 3340 3920}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3360 3960}%
\special{pa 3320 4000}%
\special{fp}%
\special{pa 3180 3720}%
\special{pa 3000 3900}%
\special{fp}%
\special{pa 3150 3690}%
\special{pa 3000 3840}%
\special{fp}%
\special{pa 3120 3660}%
\special{pa 3000 3780}%
\special{fp}%
\special{pa 3100 3620}%
\special{pa 3000 3720}%
\special{fp}%
\special{pa 3070 3590}%
\special{pa 3000 3660}%
\special{fp}%
\special{pa 3040 3560}%
\special{pa 3000 3600}%
\special{fp}%
\special{pa 3020 3520}%
\special{pa 3000 3540}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 600 3700 600 3800 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-38.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $\dfrac{1}{a_2}$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}$}}%
\end{picture}}%
}\caption{}\label{fig303}
\centering\scalebox{0.8}{
%\input{fig304}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 187 960 200 4 0 0 0
% $y$
\put(9.6000,-2.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 750}%
\special{pa 5 756}%
\special{ip}%
\special{pa 28 786}%
\special{pa 30 788}%
\special{pa 33 792}%
\special{ip}%
\special{pa 57 821}%
\special{pa 62 828}%
\special{ip}%
\special{pa 86 857}%
\special{pa 90 862}%
\special{pa 91 863}%
\special{ip}%
\special{pa 114 893}%
\special{pa 119 899}%
\special{ip}%
\special{pa 143 929}%
\special{pa 145 931}%
\special{pa 148 935}%
\special{ip}%
\special{pa 171 964}%
\special{pa 176 971}%
\special{ip}%
\special{pa 200 1000}%
\special{pa 205 1006}%
\special{ip}%
\special{pa 228 1036}%
\special{pa 230 1038}%
\special{pa 233 1042}%
\special{ip}%
\special{pa 257 1071}%
\special{pa 262 1078}%
\special{ip}%
\special{pa 286 1107}%
\special{pa 290 1112}%
\special{pa 291 1113}%
\special{ip}%
\special{pa 314 1143}%
\special{pa 319 1149}%
\special{ip}%
\special{pa 343 1179}%
\special{pa 345 1181}%
\special{pa 348 1185}%
\special{ip}%
\special{pa 372 1214}%
\special{pa 375 1219}%
\special{pa 376 1221}%
\special{ip}%
\special{pa 400 1250}%
\special{pa 405 1256}%
\special{ip}%
\special{pa 428 1286}%
\special{pa 430 1288}%
\special{pa 433 1292}%
\special{ip}%
\special{pa 457 1321}%
\special{pa 462 1328}%
\special{ip}%
\special{pa 486 1357}%
\special{pa 490 1362}%
\special{pa 491 1363}%
\special{ip}%
\special{pa 514 1393}%
\special{pa 519 1399}%
\special{ip}%
\special{pa 543 1429}%
\special{pa 545 1431}%
\special{pa 548 1435}%
\special{ip}%
\special{pa 572 1464}%
\special{pa 575 1469}%
\special{pa 576 1471}%
\special{ip}%
\special{pa 600 1500}%
\special{pa 605 1506}%
\special{ip}%
\special{pa 628 1536}%
\special{pa 630 1538}%
\special{pa 633 1542}%
\special{ip}%
\special{pa 657 1571}%
\special{pa 662 1578}%
\special{ip}%
\special{pa 686 1607}%
\special{pa 690 1612}%
\special{pa 691 1613}%
\special{ip}%
\special{pa 714 1643}%
\special{pa 719 1649}%
\special{ip}%
\special{pa 743 1679}%
\special{pa 745 1681}%
\special{pa 748 1685}%
\special{ip}%
\special{pa 772 1714}%
\special{pa 775 1719}%
\special{pa 776 1721}%
\special{ip}%
\special{pa 800 1750}%
\special{pa 805 1756}%
\special{ip}%
\special{pa 828 1786}%
\special{pa 830 1788}%
\special{pa 833 1792}%
\special{ip}%
\special{pa 857 1821}%
\special{pa 862 1828}%
\special{ip}%
\special{pa 886 1857}%
\special{pa 890 1862}%
\special{pa 891 1863}%
\special{ip}%
\special{pa 914 1893}%
\special{pa 919 1899}%
\special{ip}%
\special{pa 943 1929}%
\special{pa 945 1931}%
\special{pa 948 1935}%
\special{ip}%
\special{pa 972 1964}%
\special{pa 975 1969}%
\special{pa 976 1971}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2012}%
\special{pa 1015 2019}%
\special{pa 1025 2031}%
\special{pa 1030 2038}%
\special{pa 1050 2062}%
\special{pa 1055 2069}%
\special{pa 1065 2081}%
\special{pa 1070 2088}%
\special{pa 1090 2112}%
\special{pa 1095 2119}%
\special{pa 1105 2131}%
\special{pa 1110 2138}%
\special{pa 1130 2162}%
\special{pa 1135 2169}%
\special{pa 1145 2181}%
\special{pa 1150 2188}%
\special{pa 1170 2212}%
\special{pa 1175 2219}%
\special{pa 1185 2231}%
\special{pa 1190 2238}%
\special{pa 1210 2262}%
\special{pa 1215 2269}%
\special{pa 1225 2281}%
\special{pa 1230 2288}%
\special{pa 1250 2312}%
\special{pa 1255 2319}%
\special{pa 1265 2331}%
\special{pa 1270 2338}%
\special{pa 1290 2362}%
\special{pa 1295 2369}%
\special{pa 1305 2381}%
\special{pa 1310 2388}%
\special{pa 1330 2412}%
\special{pa 1335 2419}%
\special{pa 1345 2431}%
\special{pa 1350 2438}%
\special{pa 1370 2462}%
\special{pa 1375 2469}%
\special{pa 1385 2481}%
\special{pa 1390 2488}%
\special{pa 1410 2512}%
\special{pa 1415 2519}%
\special{pa 1425 2531}%
\special{pa 1430 2538}%
\special{pa 1450 2562}%
\special{pa 1455 2569}%
\special{pa 1465 2581}%
\special{pa 1470 2588}%
\special{pa 1490 2612}%
\special{pa 1495 2619}%
\special{pa 1505 2631}%
\special{pa 1510 2638}%
\special{pa 1530 2662}%
\special{pa 1535 2669}%
\special{pa 1545 2681}%
\special{pa 1550 2688}%
\special{pa 1570 2712}%
\special{pa 1575 2719}%
\special{pa 1585 2731}%
\special{pa 1590 2738}%
\special{pa 1610 2762}%
\special{pa 1615 2769}%
\special{pa 1625 2781}%
\special{pa 1630 2788}%
\special{pa 1650 2812}%
\special{pa 1655 2819}%
\special{pa 1665 2831}%
\special{pa 1670 2838}%
\special{pa 1690 2862}%
\special{pa 1695 2869}%
\special{pa 1705 2881}%
\special{pa 1710 2888}%
\special{pa 1730 2912}%
\special{pa 1735 2919}%
\special{pa 1745 2931}%
\special{pa 1750 2938}%
\special{pa 1770 2962}%
\special{pa 1775 2969}%
\special{pa 1785 2981}%
\special{pa 1790 2988}%
\special{pa 1810 3012}%
\special{pa 1815 3019}%
\special{pa 1825 3031}%
\special{pa 1830 3038}%
\special{pa 1850 3062}%
\special{pa 1855 3069}%
\special{pa 1865 3081}%
\special{pa 1870 3088}%
\special{pa 1890 3112}%
\special{pa 1895 3119}%
\special{pa 1905 3131}%
\special{pa 1910 3138}%
\special{pa 1930 3162}%
\special{pa 1935 3169}%
\special{pa 1945 3181}%
\special{pa 1950 3188}%
\special{pa 1970 3212}%
\special{pa 1975 3219}%
\special{pa 1985 3231}%
\special{pa 1990 3238}%
\special{pa 2010 3262}%
\special{pa 2015 3269}%
\special{pa 2025 3281}%
\special{pa 2030 3288}%
\special{pa 2050 3312}%
\special{pa 2055 3319}%
\special{pa 2065 3331}%
\special{pa 2070 3338}%
\special{pa 2090 3362}%
\special{pa 2095 3369}%
\special{pa 2105 3381}%
\special{pa 2110 3388}%
\special{pa 2130 3412}%
\special{pa 2135 3419}%
\special{pa 2145 3431}%
\special{pa 2150 3438}%
\special{pa 2170 3462}%
\special{pa 2175 3469}%
\special{pa 2185 3481}%
\special{pa 2190 3488}%
\special{pa 2210 3512}%
\special{pa 2215 3519}%
\special{pa 2225 3531}%
\special{pa 2230 3538}%
\special{pa 2250 3562}%
\special{pa 2255 3569}%
\special{pa 2265 3581}%
\special{pa 2270 3588}%
\special{pa 2290 3612}%
\special{pa 2295 3619}%
\special{pa 2305 3631}%
\special{pa 2310 3638}%
\special{pa 2330 3662}%
\special{pa 2335 3669}%
\special{pa 2345 3681}%
\special{pa 2350 3688}%
\special{pa 2370 3712}%
\special{pa 2375 3719}%
\special{pa 2385 3731}%
\special{pa 2390 3738}%
\special{pa 2410 3762}%
\special{pa 2415 3769}%
\special{pa 2425 3781}%
\special{pa 2430 3788}%
\special{pa 2450 3812}%
\special{pa 2455 3819}%
\special{pa 2465 3831}%
\special{pa 2470 3838}%
\special{pa 2490 3862}%
\special{pa 2495 3869}%
\special{pa 2505 3881}%
\special{pa 2510 3888}%
\special{pa 2530 3912}%
\special{pa 2535 3919}%
\special{pa 2545 3931}%
\special{pa 2550 3938}%
\special{pa 2570 3962}%
\special{pa 2575 3969}%
\special{pa 2585 3981}%
\special{pa 2590 3988}%
\special{pa 2610 4012}%
\special{pa 2615 4019}%
\special{pa 2630 4037}%
\special{pa 2635 4044}%
\special{pa 2650 4062}%
\special{pa 2655 4069}%
\special{pa 2665 4081}%
\special{pa 2670 4088}%
\special{pa 2690 4112}%
\special{pa 2695 4119}%
\special{pa 2705 4131}%
\special{pa 2710 4138}%
\special{pa 2730 4162}%
\special{pa 2735 4169}%
\special{pa 2745 4181}%
\special{pa 2750 4188}%
\special{pa 2770 4212}%
\special{pa 2775 4219}%
\special{pa 2785 4231}%
\special{pa 2790 4238}%
\special{pa 2810 4262}%
\special{pa 2815 4269}%
\special{pa 2825 4281}%
\special{pa 2830 4288}%
\special{pa 2850 4312}%
\special{pa 2855 4319}%
\special{pa 2865 4331}%
\special{pa 2870 4338}%
\special{pa 2890 4362}%
\special{pa 2895 4369}%
\special{pa 2905 4381}%
\special{pa 2910 4388}%
\special{pa 2930 4412}%
\special{pa 2935 4419}%
\special{pa 2945 4431}%
\special{pa 2950 4438}%
\special{pa 2970 4462}%
\special{pa 2975 4469}%
\special{pa 2985 4481}%
\special{pa 2990 4488}%
\special{pa 3010 4512}%
\special{pa 3015 4519}%
\special{pa 3025 4531}%
\special{pa 3030 4538}%
\special{pa 3050 4562}%
\special{pa 3055 4569}%
\special{pa 3065 4581}%
\special{pa 3070 4588}%
\special{pa 3090 4612}%
\special{pa 3095 4619}%
\special{pa 3105 4631}%
\special{pa 3110 4638}%
\special{pa 3130 4662}%
\special{pa 3135 4669}%
\special{pa 3145 4681}%
\special{pa 3150 4688}%
\special{pa 3170 4712}%
\special{pa 3175 4719}%
\special{pa 3185 4731}%
\special{pa 3190 4738}%
\special{pa 3210 4762}%
\special{pa 3215 4769}%
\special{pa 3225 4781}%
\special{pa 3230 4788}%
\special{pa 3250 4812}%
\special{pa 3255 4819}%
\special{pa 3265 4831}%
\special{pa 3270 4838}%
\special{pa 3290 4862}%
\special{pa 3295 4869}%
\special{pa 3305 4881}%
\special{pa 3310 4888}%
\special{pa 3330 4912}%
\special{pa 3335 4919}%
\special{pa 3345 4931}%
\special{pa 3350 4938}%
\special{pa 3370 4962}%
\special{pa 3375 4969}%
\special{pa 3385 4981}%
\special{pa 3390 4988}%
\special{pa 3400 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 205 6}%
\special{ip}%
\special{pa 228 36}%
\special{pa 230 38}%
\special{pa 233 42}%
\special{ip}%
\special{pa 257 71}%
\special{pa 262 78}%
\special{ip}%
\special{pa 286 107}%
\special{pa 290 113}%
\special{pa 291 114}%
\special{ip}%
\special{pa 314 143}%
\special{pa 319 149}%
\special{ip}%
\special{pa 343 179}%
\special{pa 345 181}%
\special{pa 348 185}%
\special{ip}%
\special{pa 372 214}%
\special{pa 375 219}%
\special{pa 376 221}%
\special{ip}%
\special{pa 400 250}%
\special{pa 405 256}%
\special{pa 405 256}%
\special{ip}%
\special{pa 428 286}%
\special{pa 430 288}%
\special{pa 433 292}%
\special{ip}%
\special{pa 457 321}%
\special{pa 462 328}%
\special{ip}%
\special{pa 486 357}%
\special{pa 490 363}%
\special{pa 491 364}%
\special{ip}%
\special{pa 514 393}%
\special{pa 515 394}%
\special{pa 519 399}%
\special{ip}%
\special{pa 543 429}%
\special{pa 545 431}%
\special{pa 548 435}%
\special{ip}%
\special{pa 572 464}%
\special{pa 575 469}%
\special{pa 576 471}%
\special{ip}%
\special{pa 600 500}%
\special{pa 605 506}%
\special{ip}%
\special{pa 628 536}%
\special{pa 630 538}%
\special{pa 633 542}%
\special{ip}%
\special{pa 657 571}%
\special{pa 662 578}%
\special{ip}%
\special{pa 686 607}%
\special{pa 690 612}%
\special{pa 691 613}%
\special{ip}%
\special{pa 714 643}%
\special{pa 719 649}%
\special{ip}%
\special{pa 743 679}%
\special{pa 745 681}%
\special{pa 748 685}%
\special{ip}%
\special{pa 772 714}%
\special{pa 775 719}%
\special{pa 776 721}%
\special{ip}%
\special{pa 800 750}%
\special{pa 805 756}%
\special{ip}%
\special{pa 828 786}%
\special{pa 830 788}%
\special{pa 833 792}%
\special{ip}%
\special{pa 857 821}%
\special{pa 862 828}%
\special{ip}%
\special{pa 886 857}%
\special{pa 890 862}%
\special{pa 891 863}%
\special{ip}%
\special{pa 914 893}%
\special{pa 919 899}%
\special{ip}%
\special{pa 943 929}%
\special{pa 945 931}%
\special{pa 948 935}%
\special{ip}%
\special{pa 972 964}%
\special{pa 975 969}%
\special{pa 976 971}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1000 1000}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1010 1012}%
\special{pa 1015 1019}%
\special{pa 1025 1031}%
\special{pa 1030 1038}%
\special{pa 1050 1062}%
\special{pa 1055 1069}%
\special{pa 1065 1081}%
\special{pa 1070 1088}%
\special{pa 1090 1112}%
\special{pa 1095 1119}%
\special{pa 1105 1131}%
\special{pa 1110 1138}%
\special{pa 1130 1162}%
\special{pa 1135 1169}%
\special{pa 1145 1181}%
\special{pa 1150 1188}%
\special{pa 1170 1212}%
\special{pa 1175 1219}%
\special{pa 1185 1231}%
\special{pa 1190 1238}%
\special{pa 1210 1262}%
\special{pa 1215 1269}%
\special{pa 1225 1281}%
\special{pa 1230 1288}%
\special{pa 1250 1312}%
\special{pa 1255 1319}%
\special{pa 1265 1331}%
\special{pa 1270 1338}%
\special{pa 1290 1362}%
\special{pa 1295 1369}%
\special{pa 1305 1381}%
\special{pa 1310 1388}%
\special{pa 1330 1412}%
\special{pa 1335 1419}%
\special{pa 1345 1431}%
\special{pa 1350 1438}%
\special{pa 1370 1462}%
\special{pa 1375 1469}%
\special{pa 1385 1481}%
\special{pa 1390 1488}%
\special{pa 1410 1512}%
\special{pa 1415 1519}%
\special{pa 1425 1531}%
\special{pa 1430 1538}%
\special{pa 1450 1562}%
\special{pa 1455 1569}%
\special{pa 1465 1581}%
\special{pa 1470 1588}%
\special{pa 1490 1612}%
\special{pa 1495 1619}%
\special{pa 1505 1631}%
\special{pa 1510 1638}%
\special{pa 1530 1662}%
\special{pa 1535 1669}%
\special{pa 1545 1681}%
\special{pa 1550 1688}%
\special{pa 1570 1712}%
\special{pa 1575 1719}%
\special{pa 1585 1731}%
\special{pa 1590 1738}%
\special{pa 1610 1762}%
\special{pa 1615 1769}%
\special{pa 1625 1781}%
\special{pa 1630 1788}%
\special{pa 1650 1812}%
\special{pa 1655 1819}%
\special{pa 1665 1831}%
\special{pa 1670 1838}%
\special{pa 1690 1862}%
\special{pa 1695 1869}%
\special{pa 1705 1881}%
\special{pa 1710 1888}%
\special{pa 1730 1912}%
\special{pa 1735 1919}%
\special{pa 1745 1931}%
\special{pa 1750 1938}%
\special{pa 1770 1962}%
\special{pa 1775 1969}%
\special{pa 1785 1981}%
\special{pa 1790 1988}%
\special{pa 1805 2006}%
\special{pa 1810 2013}%
\special{pa 1830 2037}%
\special{pa 1835 2044}%
\special{pa 1850 2062}%
\special{pa 1855 2069}%
\special{pa 1865 2081}%
\special{pa 1870 2088}%
\special{pa 1890 2112}%
\special{pa 1895 2119}%
\special{pa 1905 2131}%
\special{pa 1910 2138}%
\special{pa 1930 2162}%
\special{pa 1935 2169}%
\special{pa 1945 2181}%
\special{pa 1950 2188}%
\special{pa 1970 2212}%
\special{pa 1975 2219}%
\special{pa 1985 2231}%
\special{pa 1990 2238}%
\special{pa 2010 2262}%
\special{pa 2015 2269}%
\special{pa 2025 2281}%
\special{pa 2030 2288}%
\special{pa 2050 2312}%
\special{pa 2055 2319}%
\special{pa 2065 2331}%
\special{pa 2070 2338}%
\special{pa 2090 2362}%
\special{pa 2095 2369}%
\special{pa 2105 2381}%
\special{pa 2110 2388}%
\special{pa 2130 2412}%
\special{pa 2135 2419}%
\special{pa 2145 2431}%
\special{pa 2150 2438}%
\special{pa 2170 2462}%
\special{pa 2175 2469}%
\special{pa 2185 2481}%
\special{pa 2190 2488}%
\special{pa 2210 2512}%
\special{pa 2215 2519}%
\special{pa 2225 2531}%
\special{pa 2230 2538}%
\special{pa 2250 2562}%
\special{pa 2255 2569}%
\special{pa 2265 2581}%
\special{pa 2270 2588}%
\special{pa 2290 2612}%
\special{pa 2295 2619}%
\special{pa 2305 2631}%
\special{pa 2310 2638}%
\special{pa 2330 2662}%
\special{pa 2335 2669}%
\special{pa 2345 2681}%
\special{pa 2350 2688}%
\special{pa 2370 2712}%
\special{pa 2375 2719}%
\special{pa 2385 2731}%
\special{pa 2390 2738}%
\special{pa 2410 2762}%
\special{pa 2415 2769}%
\special{pa 2425 2781}%
\special{pa 2430 2788}%
\special{pa 2450 2812}%
\special{pa 2455 2819}%
\special{pa 2465 2831}%
\special{pa 2470 2838}%
\special{pa 2490 2862}%
\special{pa 2495 2869}%
\special{pa 2505 2881}%
\special{pa 2510 2888}%
\special{pa 2530 2912}%
\special{pa 2535 2919}%
\special{pa 2545 2931}%
\special{pa 2550 2938}%
\special{pa 2570 2962}%
\special{pa 2575 2969}%
\special{pa 2585 2981}%
\special{pa 2590 2988}%
\special{pa 2610 3012}%
\special{pa 2615 3019}%
\special{pa 2630 3037}%
\special{pa 2635 3044}%
\special{pa 2650 3062}%
\special{pa 2655 3069}%
\special{pa 2665 3081}%
\special{pa 2670 3088}%
\special{pa 2690 3112}%
\special{pa 2695 3119}%
\special{pa 2705 3131}%
\special{pa 2710 3138}%
\special{pa 2730 3162}%
\special{pa 2735 3169}%
\special{pa 2745 3181}%
\special{pa 2750 3188}%
\special{pa 2770 3212}%
\special{pa 2775 3219}%
\special{pa 2785 3231}%
\special{pa 2790 3238}%
\special{pa 2810 3262}%
\special{pa 2815 3269}%
\special{pa 2825 3281}%
\special{pa 2830 3288}%
\special{pa 2850 3312}%
\special{pa 2855 3319}%
\special{pa 2865 3331}%
\special{pa 2870 3338}%
\special{pa 2890 3362}%
\special{pa 2895 3369}%
\special{pa 2910 3387}%
\special{pa 2915 3394}%
\special{pa 2930 3412}%
\special{pa 2935 3419}%
\special{pa 2945 3431}%
\special{pa 2950 3438}%
\special{pa 2970 3462}%
\special{pa 2975 3469}%
\special{pa 2985 3481}%
\special{pa 2990 3488}%
\special{pa 3010 3512}%
\special{pa 3015 3519}%
\special{pa 3030 3537}%
\special{pa 3035 3544}%
\special{pa 3050 3562}%
\special{pa 3055 3569}%
\special{pa 3065 3581}%
\special{pa 3070 3588}%
\special{pa 3090 3612}%
\special{pa 3095 3619}%
\special{pa 3110 3637}%
\special{pa 3115 3644}%
\special{pa 3130 3662}%
\special{pa 3135 3669}%
\special{pa 3145 3681}%
\special{pa 3150 3688}%
\special{pa 3170 3712}%
\special{pa 3175 3719}%
\special{pa 3185 3731}%
\special{pa 3190 3738}%
\special{pa 3210 3762}%
\special{pa 3215 3769}%
\special{pa 3225 3781}%
\special{pa 3230 3788}%
\special{pa 3250 3812}%
\special{pa 3255 3819}%
\special{pa 3265 3831}%
\special{pa 3270 3838}%
\special{pa 3290 3862}%
\special{pa 3295 3869}%
\special{pa 3305 3881}%
\special{pa 3310 3888}%
\special{pa 3330 3912}%
\special{pa 3335 3919}%
\special{pa 3345 3931}%
\special{pa 3350 3938}%
\special{pa 3365 3956}%
\special{pa 3370 3963}%
\special{pa 3385 3981}%
\special{pa 3390 3988}%
\special{pa 3410 4012}%
\special{pa 3415 4019}%
\special{pa 3425 4031}%
\special{pa 3430 4038}%
\special{pa 3450 4062}%
\special{pa 3455 4069}%
\special{pa 3465 4081}%
\special{pa 3470 4088}%
\special{pa 3490 4112}%
\special{pa 3495 4119}%
\special{pa 3505 4131}%
\special{pa 3510 4138}%
\special{pa 3530 4162}%
\special{pa 3535 4169}%
\special{pa 3545 4181}%
\special{pa 3550 4188}%
\special{pa 3570 4212}%
\special{pa 3575 4219}%
\special{pa 3585 4231}%
\special{pa 3590 4238}%
\special{pa 3610 4262}%
\special{pa 3615 4269}%
\special{pa 3625 4281}%
\special{pa 3630 4288}%
\special{pa 3650 4312}%
\special{pa 3655 4319}%
\special{pa 3665 4331}%
\special{pa 3670 4338}%
\special{pa 3690 4362}%
\special{pa 3695 4369}%
\special{pa 3705 4381}%
\special{pa 3710 4388}%
\special{pa 3730 4412}%
\special{pa 3735 4419}%
\special{pa 3745 4431}%
\special{pa 3750 4438}%
\special{pa 3770 4462}%
\special{pa 3775 4469}%
\special{pa 3785 4481}%
\special{pa 3790 4488}%
\special{pa 3810 4512}%
\special{pa 3815 4519}%
\special{pa 3825 4531}%
\special{pa 3830 4538}%
\special{pa 3850 4562}%
\special{pa 3855 4569}%
\special{pa 3865 4581}%
\special{pa 3870 4588}%
\special{pa 3890 4612}%
\special{pa 3895 4619}%
\special{pa 3905 4631}%
\special{pa 3910 4638}%
\special{pa 3930 4662}%
\special{pa 3935 4669}%
\special{pa 3945 4681}%
\special{pa 3950 4688}%
\special{pa 3970 4712}%
\special{pa 3975 4719}%
\special{pa 3985 4731}%
\special{pa 3990 4738}%
\special{pa 4010 4762}%
\special{pa 4015 4769}%
\special{pa 4025 4781}%
\special{pa 4030 4788}%
\special{pa 4050 4812}%
\special{pa 4055 4819}%
\special{pa 4065 4831}%
\special{pa 4070 4838}%
\special{pa 4090 4862}%
\special{pa 4095 4869}%
\special{pa 4105 4881}%
\special{pa 4110 4888}%
\special{pa 4130 4912}%
\special{pa 4135 4919}%
\special{pa 4145 4931}%
\special{pa 4150 4938}%
\special{pa 4170 4962}%
\special{pa 4175 4969}%
\special{pa 4185 4981}%
\special{pa 4190 4988}%
\special{pa 4200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1010 12}%
\special{pa 1015 19}%
\special{pa 1025 31}%
\special{pa 1030 38}%
\special{pa 1050 62}%
\special{pa 1055 69}%
\special{pa 1070 87}%
\special{pa 1075 94}%
\special{pa 1085 106}%
\special{pa 1090 113}%
\special{pa 1110 137}%
\special{pa 1115 144}%
\special{pa 1125 156}%
\special{pa 1130 163}%
\special{pa 1145 181}%
\special{pa 1150 188}%
\special{pa 1170 212}%
\special{pa 1175 219}%
\special{pa 1185 231}%
\special{pa 1190 238}%
\special{pa 1210 262}%
\special{pa 1215 269}%
\special{pa 1225 281}%
\special{pa 1230 288}%
\special{pa 1250 312}%
\special{pa 1255 319}%
\special{pa 1270 337}%
\special{pa 1275 344}%
\special{pa 1285 356}%
\special{pa 1290 363}%
\special{pa 1310 387}%
\special{pa 1315 394}%
\special{pa 1325 406}%
\special{pa 1330 413}%
\special{pa 1345 431}%
\special{pa 1350 438}%
\special{pa 1370 462}%
\special{pa 1375 469}%
\special{pa 1385 481}%
\special{pa 1390 488}%
\special{pa 1410 512}%
\special{pa 1415 519}%
\special{pa 1425 531}%
\special{pa 1430 538}%
\special{pa 1450 562}%
\special{pa 1455 569}%
\special{pa 1470 587}%
\special{pa 1475 594}%
\special{pa 1490 612}%
\special{pa 1495 619}%
\special{pa 1505 631}%
\special{pa 1510 638}%
\special{pa 1525 656}%
\special{pa 1530 663}%
\special{pa 1545 681}%
\special{pa 1550 688}%
\special{pa 1570 712}%
\special{pa 1575 719}%
\special{pa 1590 737}%
\special{pa 1595 744}%
\special{pa 1610 762}%
\special{pa 1615 769}%
\special{pa 1625 781}%
\special{pa 1630 788}%
\special{pa 1650 812}%
\special{pa 1655 819}%
\special{pa 1670 837}%
\special{pa 1675 844}%
\special{pa 1690 862}%
\special{pa 1695 869}%
\special{pa 1705 881}%
\special{pa 1710 888}%
\special{pa 1725 906}%
\special{pa 1730 913}%
\special{pa 1745 931}%
\special{pa 1750 938}%
\special{pa 1770 962}%
\special{pa 1775 969}%
\special{pa 1785 981}%
\special{pa 1790 988}%
\special{pa 1805 1006}%
\special{pa 1810 1013}%
\special{pa 1830 1037}%
\special{pa 1835 1044}%
\special{pa 1850 1062}%
\special{pa 1855 1069}%
\special{pa 1865 1081}%
\special{pa 1870 1088}%
\special{pa 1890 1112}%
\special{pa 1895 1119}%
\special{pa 1905 1131}%
\special{pa 1910 1138}%
\special{pa 1930 1162}%
\special{pa 1935 1169}%
\special{pa 1945 1181}%
\special{pa 1950 1188}%
\special{pa 1970 1212}%
\special{pa 1975 1219}%
\special{pa 1985 1231}%
\special{pa 1990 1238}%
\special{pa 2010 1262}%
\special{pa 2015 1269}%
\special{pa 2025 1281}%
\special{pa 2030 1288}%
\special{pa 2050 1312}%
\special{pa 2055 1319}%
\special{pa 2065 1331}%
\special{pa 2070 1338}%
\special{pa 2090 1362}%
\special{pa 2095 1369}%
\special{pa 2105 1381}%
\special{pa 2110 1388}%
\special{pa 2130 1412}%
\special{pa 2135 1419}%
\special{pa 2145 1431}%
\special{pa 2150 1438}%
\special{pa 2170 1462}%
\special{pa 2175 1469}%
\special{pa 2190 1487}%
\special{pa 2195 1494}%
\special{pa 2210 1512}%
\special{pa 2215 1519}%
\special{pa 2225 1531}%
\special{pa 2230 1538}%
\special{pa 2250 1562}%
\special{pa 2255 1569}%
\special{pa 2265 1581}%
\special{pa 2270 1588}%
\special{pa 2290 1612}%
\special{pa 2295 1619}%
\special{pa 2305 1631}%
\special{pa 2310 1638}%
\special{pa 2330 1662}%
\special{pa 2335 1669}%
\special{pa 2345 1681}%
\special{pa 2350 1688}%
\special{pa 2365 1706}%
\special{pa 2370 1713}%
\special{pa 2390 1737}%
\special{pa 2395 1744}%
\special{pa 2410 1762}%
\special{pa 2415 1769}%
\special{pa 2430 1787}%
\special{pa 2435 1794}%
\special{pa 2450 1812}%
\special{pa 2455 1819}%
\special{pa 2465 1831}%
\special{pa 2470 1838}%
\special{pa 2490 1862}%
\special{pa 2495 1869}%
\special{pa 2505 1881}%
\special{pa 2510 1888}%
\special{pa 2530 1912}%
\special{pa 2535 1919}%
\special{pa 2545 1931}%
\special{pa 2550 1938}%
\special{pa 2565 1956}%
\special{pa 2570 1963}%
\special{pa 2585 1981}%
\special{pa 2590 1988}%
\special{pa 2605 2006}%
\special{pa 2610 2013}%
\special{pa 2630 2037}%
\special{pa 2635 2044}%
\special{pa 2650 2062}%
\special{pa 2655 2069}%
\special{pa 2665 2081}%
\special{pa 2670 2088}%
\special{pa 2690 2112}%
\special{pa 2695 2119}%
\special{pa 2705 2131}%
\special{pa 2710 2138}%
\special{pa 2730 2162}%
\special{pa 2735 2169}%
\special{pa 2745 2181}%
\special{pa 2750 2188}%
\special{pa 2770 2212}%
\special{pa 2775 2219}%
\special{pa 2785 2231}%
\special{pa 2790 2238}%
\special{pa 2810 2262}%
\special{pa 2815 2269}%
\special{pa 2825 2281}%
\special{pa 2830 2288}%
\special{pa 2850 2312}%
\special{pa 2855 2319}%
\special{pa 2865 2331}%
\special{pa 2870 2338}%
\special{pa 2890 2362}%
\special{pa 2895 2369}%
\special{pa 2910 2387}%
\special{pa 2915 2394}%
\special{pa 2930 2412}%
\special{pa 2935 2419}%
\special{pa 2945 2431}%
\special{pa 2950 2438}%
\special{pa 2970 2462}%
\special{pa 2975 2469}%
\special{pa 2985 2481}%
\special{pa 2990 2488}%
\special{pa 3010 2512}%
\special{pa 3015 2519}%
\special{pa 3030 2537}%
\special{pa 3035 2544}%
\special{pa 3050 2562}%
\special{pa 3055 2569}%
\special{pa 3065 2581}%
\special{pa 3070 2588}%
\special{pa 3090 2612}%
\special{pa 3095 2619}%
\special{pa 3110 2637}%
\special{pa 3115 2644}%
\special{pa 3130 2662}%
\special{pa 3135 2669}%
\special{pa 3145 2681}%
\special{pa 3150 2688}%
\special{pa 3170 2712}%
\special{pa 3175 2719}%
\special{pa 3185 2731}%
\special{pa 3190 2738}%
\special{pa 3210 2762}%
\special{pa 3215 2769}%
\special{pa 3225 2781}%
\special{pa 3230 2788}%
\special{pa 3250 2812}%
\special{pa 3255 2819}%
\special{pa 3265 2831}%
\special{pa 3270 2838}%
\special{pa 3290 2862}%
\special{pa 3295 2869}%
\special{pa 3305 2881}%
\special{pa 3310 2888}%
\special{pa 3330 2912}%
\special{pa 3335 2919}%
\special{pa 3345 2931}%
\special{pa 3350 2938}%
\special{pa 3365 2956}%
\special{pa 3370 2963}%
\special{pa 3385 2981}%
\special{pa 3390 2988}%
\special{pa 3410 3012}%
\special{pa 3415 3019}%
\special{pa 3425 3031}%
\special{pa 3430 3038}%
\special{pa 3450 3062}%
\special{pa 3455 3069}%
\special{pa 3465 3081}%
\special{pa 3470 3088}%
\special{pa 3485 3106}%
\special{pa 3490 3113}%
\special{pa 3510 3137}%
\special{pa 3515 3144}%
\special{pa 3530 3162}%
\special{pa 3535 3169}%
\special{pa 3545 3181}%
\special{pa 3550 3188}%
\special{pa 3570 3212}%
\special{pa 3575 3219}%
\special{pa 3585 3231}%
\special{pa 3590 3238}%
\special{pa 3610 3262}%
\special{pa 3615 3269}%
\special{pa 3630 3287}%
\special{pa 3635 3294}%
\special{pa 3650 3312}%
\special{pa 3655 3319}%
\special{pa 3665 3331}%
\special{pa 3670 3338}%
\special{pa 3690 3362}%
\special{pa 3695 3369}%
\special{pa 3705 3381}%
\special{pa 3710 3388}%
\special{pa 3730 3412}%
\special{pa 3735 3419}%
\special{pa 3745 3431}%
\special{pa 3750 3438}%
\special{pa 3770 3462}%
\special{pa 3775 3469}%
\special{pa 3785 3481}%
\special{pa 3790 3488}%
\special{pa 3810 3512}%
\special{pa 3815 3519}%
\special{pa 3825 3531}%
\special{pa 3830 3538}%
\special{pa 3850 3562}%
\special{pa 3855 3569}%
\special{pa 3865 3581}%
\special{pa 3870 3588}%
\special{pa 3885 3606}%
\special{pa 3890 3613}%
\special{pa 3905 3631}%
\special{pa 3910 3638}%
\special{pa 3930 3662}%
\special{pa 3935 3669}%
\special{pa 3945 3681}%
\special{pa 3950 3688}%
\special{pa 3965 3706}%
\special{pa 3970 3713}%
\special{pa 3985 3731}%
\special{pa 3990 3738}%
\special{pa 4010 3762}%
\special{pa 4015 3769}%
\special{pa 4030 3787}%
\special{pa 4035 3794}%
\special{pa 4050 3812}%
\special{pa 4055 3819}%
\special{pa 4065 3831}%
\special{pa 4070 3838}%
\special{pa 4090 3862}%
\special{pa 4095 3869}%
\special{pa 4110 3887}%
\special{pa 4115 3894}%
\special{pa 4130 3912}%
\special{pa 4135 3919}%
\special{pa 4145 3931}%
\special{pa 4150 3938}%
\special{pa 4170 3962}%
\special{pa 4175 3969}%
\special{pa 4185 3981}%
\special{pa 4190 3988}%
\special{pa 4210 4012}%
\special{pa 4215 4019}%
\special{pa 4230 4037}%
\special{pa 4235 4044}%
\special{pa 4250 4062}%
\special{pa 4255 4069}%
\special{pa 4265 4081}%
\special{pa 4270 4088}%
\special{pa 4290 4112}%
\special{pa 4295 4119}%
\special{pa 4305 4131}%
\special{pa 4310 4138}%
\special{pa 4330 4162}%
\special{pa 4335 4169}%
\special{pa 4345 4181}%
\special{pa 4350 4188}%
\special{pa 4370 4212}%
\special{pa 4375 4219}%
\special{pa 4385 4231}%
\special{pa 4390 4238}%
\special{pa 4410 4262}%
\special{pa 4415 4269}%
\special{pa 4425 4281}%
\special{pa 4430 4288}%
\special{pa 4450 4312}%
\special{pa 4455 4319}%
\special{pa 4465 4331}%
\special{pa 4470 4338}%
\special{pa 4485 4356}%
\special{pa 4490 4363}%
\special{pa 4510 4387}%
\special{pa 4515 4394}%
\special{pa 4530 4412}%
\special{pa 4535 4419}%
\special{pa 4545 4431}%
\special{pa 4550 4438}%
\special{pa 4570 4462}%
\special{pa 4575 4469}%
\special{pa 4585 4481}%
\special{pa 4590 4488}%
\special{pa 4610 4512}%
\special{pa 4615 4519}%
\special{pa 4625 4531}%
\special{pa 4630 4538}%
\special{pa 4650 4562}%
\special{pa 4655 4569}%
\special{pa 4665 4581}%
\special{pa 4670 4588}%
\special{pa 4690 4612}%
\special{pa 4695 4619}%
\special{pa 4705 4631}%
\special{pa 4710 4638}%
\special{pa 4730 4662}%
\special{pa 4735 4669}%
\special{pa 4745 4681}%
\special{pa 4750 4688}%
\special{pa 4770 4712}%
\special{pa 4775 4719}%
\special{pa 4785 4731}%
\special{pa 4790 4738}%
\special{pa 4810 4762}%
\special{pa 4815 4769}%
\special{pa 4825 4781}%
\special{pa 4830 4788}%
\special{pa 4850 4812}%
\special{pa 4855 4819}%
\special{pa 4865 4831}%
\special{pa 4870 4838}%
\special{pa 4890 4862}%
\special{pa 4895 4869}%
\special{pa 4905 4881}%
\special{pa 4910 4888}%
\special{pa 4925 4906}%
\special{pa 4930 4913}%
\special{pa 4945 4931}%
\special{pa 4950 4938}%
\special{pa 4970 4962}%
\special{pa 4975 4969}%
\special{pa 4985 4981}%
\special{pa 4990 4988}%
\special{pa 5000 5000}%
\special{fp}%
\special{pn 8}%
% LINE 2 0 3 0 Black White  
% 8 2240 2540 3040 2540 3040 2540 3040 3530 3040 3530 2240 3530 2240 3530 2240 2540
% 
\special{pn 8}%
\special{pa 2240 2540}%
\special{pa 3040 2540}%
\special{fp}%
\special{pa 3040 2540}%
\special{pa 3040 3530}%
\special{fp}%
\special{pa 3040 3530}%
\special{pa 2240 3530}%
\special{fp}%
\special{pa 2240 3530}%
\special{pa 2240 2540}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2000 1900 2000 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(20.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 300 2500 300 2600 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(3.0000,-26.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3300 600 3400 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-34.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 2400 1700 2400 1800 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(24.0000,-18.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 2 2 3 0 Black White  
% 10 2240 2540 2240 2000 3040 2000 3040 2540 2240 2540 1000 2540 2240 3230 1000 3230 2240 3530 1000 3530
% 
\special{pn 8}%
\special{pa 2240 2540}%
\special{pa 2240 2000}%
\special{dt 0.045}%
\special{pa 3040 2000}%
\special{pa 3040 2540}%
\special{dt 0.045}%
\special{pa 2240 2540}%
\special{pa 1000 2540}%
\special{dt 0.045}%
\special{pa 2240 3230}%
\special{pa 1000 3230}%
\special{dt 0.045}%
\special{pa 2240 3530}%
\special{pa 1000 3530}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 600 3700 600 3800 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.0000,-38.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% LINE 3 0 3 0 Black White  
% 58 3040 2600 2620 3020 3040 2660 2650 3050 3040 2720 2670 3090 3040 2780 2700 3120 3040 2840 2730 3150 3040 2900 2750 3190 3040 2960 2780 3220 3040 3020 2810 3250 3040 3080 2830 3290 3040 3140 2860 3320 3040 3200 2890 3350 3040 3260 2910 3390 3040 3320 2940 3420 3040 3380 2970 3450 3040 3440 2990 3490 3040 3500 3020 3520 3030 2550 2600 2980 2980 2540 2570 2950 2920 2540 2540 2920 2860 2540 2510 2890 2800 2540 2490 2850 2740 2540 2460 2820 2680 2540 2430 2790 2620 2540 2410 2750 2560 2540 2380 2720 2500 2540 2350 2690 2440 2540 2330 2650 2380 2540 2300 2620 2320 2540 2270 2590
% 
\special{pn 4}%
\special{pa 3040 2600}%
\special{pa 2620 3020}%
\special{fp}%
\special{pa 3040 2660}%
\special{pa 2650 3050}%
\special{fp}%
\special{pa 3040 2720}%
\special{pa 2670 3090}%
\special{fp}%
\special{pa 3040 2780}%
\special{pa 2700 3120}%
\special{fp}%
\special{pa 3040 2840}%
\special{pa 2730 3150}%
\special{fp}%
\special{pa 3040 2900}%
\special{pa 2750 3190}%
\special{fp}%
\special{pa 3040 2960}%
\special{pa 2780 3220}%
\special{fp}%
\special{pa 3040 3020}%
\special{pa 2810 3250}%
\special{fp}%
\special{pa 3040 3080}%
\special{pa 2830 3290}%
\special{fp}%
\special{pa 3040 3140}%
\special{pa 2860 3320}%
\special{fp}%
\special{pa 3040 3200}%
\special{pa 2890 3350}%
\special{fp}%
\special{pa 3040 3260}%
\special{pa 2910 3390}%
\special{fp}%
\special{pa 3040 3320}%
\special{pa 2940 3420}%
\special{fp}%
\special{pa 3040 3380}%
\special{pa 2970 3450}%
\special{fp}%
\special{pa 3040 3440}%
\special{pa 2990 3490}%
\special{fp}%
\special{pa 3040 3500}%
\special{pa 3020 3520}%
\special{fp}%
\special{pa 3030 2550}%
\special{pa 2600 2980}%
\special{fp}%
\special{pa 2980 2540}%
\special{pa 2570 2950}%
\special{fp}%
\special{pa 2920 2540}%
\special{pa 2540 2920}%
\special{fp}%
\special{pa 2860 2540}%
\special{pa 2510 2890}%
\special{fp}%
\special{pa 2800 2540}%
\special{pa 2490 2850}%
\special{fp}%
\special{pa 2740 2540}%
\special{pa 2460 2820}%
\special{fp}%
\special{pa 2680 2540}%
\special{pa 2430 2790}%
\special{fp}%
\special{pa 2620 2540}%
\special{pa 2410 2750}%
\special{fp}%
\special{pa 2560 2540}%
\special{pa 2380 2720}%
\special{fp}%
\special{pa 2500 2540}%
\special{pa 2350 2690}%
\special{fp}%
\special{pa 2440 2540}%
\special{pa 2330 2650}%
\special{fp}%
\special{pa 2380 2540}%
\special{pa 2300 2620}%
\special{fp}%
\special{pa 2320 2540}%
\special{pa 2270 2590}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 56 2700 3120 2410 3410 2720 3160 2440 3440 2750 3190 2470 3470 2780 3220 2500 3500 2800 3260 2530 3530 2830 3290 2590 3530 2860 3320 2650 3530 2880 3360 2710 3530 2910 3390 2770 3530 2940 3420 2830 3530 2960 3460 2890 3530 2990 3490 2950 3530 2670 3090 2380 3380 2640 3060 2350 3350 2620 3020 2320 3320 2590 2990 2290 3290 2560 2960 2260 3260 2540 2920 2240 3220 2510 2890 2240 3160 2480 2860 2240 3100 2460 2820 2240 3040 2430 2790 2240 2980 2400 2760 2240 2920 2380 2720 2240 2860 2350 2690 2240 2800 2320 2660 2240 2740 2300 2620 2240 2680 2270 2590 2240 2620
% 
\special{pn 4}%
\special{pa 2700 3120}%
\special{pa 2410 3410}%
\special{fp}%
\special{pa 2720 3160}%
\special{pa 2440 3440}%
\special{fp}%
\special{pa 2750 3190}%
\special{pa 2470 3470}%
\special{fp}%
\special{pa 2780 3220}%
\special{pa 2500 3500}%
\special{fp}%
\special{pa 2800 3260}%
\special{pa 2530 3530}%
\special{fp}%
\special{pa 2830 3290}%
\special{pa 2590 3530}%
\special{fp}%
\special{pa 2860 3320}%
\special{pa 2650 3530}%
\special{fp}%
\special{pa 2880 3360}%
\special{pa 2710 3530}%
\special{fp}%
\special{pa 2910 3390}%
\special{pa 2770 3530}%
\special{fp}%
\special{pa 2940 3420}%
\special{pa 2830 3530}%
\special{fp}%
\special{pa 2960 3460}%
\special{pa 2890 3530}%
\special{fp}%
\special{pa 2990 3490}%
\special{pa 2950 3530}%
\special{fp}%
\special{pa 2670 3090}%
\special{pa 2380 3380}%
\special{fp}%
\special{pa 2640 3060}%
\special{pa 2350 3350}%
\special{fp}%
\special{pa 2620 3020}%
\special{pa 2320 3320}%
\special{fp}%
\special{pa 2590 2990}%
\special{pa 2290 3290}%
\special{fp}%
\special{pa 2560 2960}%
\special{pa 2260 3260}%
\special{fp}%
\special{pa 2540 2920}%
\special{pa 2240 3220}%
\special{fp}%
\special{pa 2510 2890}%
\special{pa 2240 3160}%
\special{fp}%
\special{pa 2480 2860}%
\special{pa 2240 3100}%
\special{fp}%
\special{pa 2460 2820}%
\special{pa 2240 3040}%
\special{fp}%
\special{pa 2430 2790}%
\special{pa 2240 2980}%
\special{fp}%
\special{pa 2400 2760}%
\special{pa 2240 2920}%
\special{fp}%
\special{pa 2380 2720}%
\special{pa 2240 2860}%
\special{fp}%
\special{pa 2350 2690}%
\special{pa 2240 2800}%
\special{fp}%
\special{pa 2320 2660}%
\special{pa 2240 2740}%
\special{fp}%
\special{pa 2300 2620}%
\special{pa 2240 2680}%
\special{fp}%
\special{pa 2270 2590}%
\special{pa 2240 2620}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 2540 3530 2540 2000
% 
\special{pn 8}%
\special{pa 2540 3530}%
\special{pa 2540 2000}%
\special{dt 0.045}%
\end{picture}}%
}\caption{}\label{fig304}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig305}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 750}%
\special{pa 5 756}%
\special{ip}%
\special{pa 28 786}%
\special{pa 30 788}%
\special{pa 33 792}%
\special{ip}%
\special{pa 57 821}%
\special{pa 62 828}%
\special{ip}%
\special{pa 86 857}%
\special{pa 90 862}%
\special{pa 91 863}%
\special{ip}%
\special{pa 114 893}%
\special{pa 119 899}%
\special{ip}%
\special{pa 143 929}%
\special{pa 145 931}%
\special{pa 148 935}%
\special{ip}%
\special{pa 171 964}%
\special{pa 176 971}%
\special{ip}%
\special{pa 200 1000}%
\special{pa 205 1006}%
\special{ip}%
\special{pa 228 1036}%
\special{pa 230 1038}%
\special{pa 233 1042}%
\special{ip}%
\special{pa 257 1071}%
\special{pa 262 1078}%
\special{ip}%
\special{pa 286 1107}%
\special{pa 290 1112}%
\special{pa 291 1113}%
\special{ip}%
\special{pa 314 1143}%
\special{pa 319 1149}%
\special{ip}%
\special{pa 343 1179}%
\special{pa 345 1181}%
\special{pa 348 1185}%
\special{ip}%
\special{pa 372 1214}%
\special{pa 375 1219}%
\special{pa 376 1221}%
\special{ip}%
\special{pa 400 1250}%
\special{pa 405 1256}%
\special{ip}%
\special{pa 428 1286}%
\special{pa 430 1288}%
\special{pa 433 1292}%
\special{ip}%
\special{pa 457 1321}%
\special{pa 462 1328}%
\special{ip}%
\special{pa 486 1357}%
\special{pa 490 1362}%
\special{pa 491 1363}%
\special{ip}%
\special{pa 514 1393}%
\special{pa 519 1399}%
\special{ip}%
\special{pa 543 1429}%
\special{pa 545 1431}%
\special{pa 548 1435}%
\special{ip}%
\special{pa 572 1464}%
\special{pa 575 1469}%
\special{pa 576 1471}%
\special{ip}%
\special{pa 600 1500}%
\special{pa 605 1506}%
\special{ip}%
\special{pa 628 1536}%
\special{pa 630 1538}%
\special{pa 633 1542}%
\special{ip}%
\special{pa 657 1571}%
\special{pa 662 1578}%
\special{ip}%
\special{pa 686 1607}%
\special{pa 690 1612}%
\special{pa 691 1613}%
\special{ip}%
\special{pa 714 1643}%
\special{pa 719 1649}%
\special{ip}%
\special{pa 743 1679}%
\special{pa 745 1681}%
\special{pa 748 1685}%
\special{ip}%
\special{pa 772 1714}%
\special{pa 775 1719}%
\special{pa 776 1721}%
\special{ip}%
\special{pa 800 1750}%
\special{pa 805 1756}%
\special{ip}%
\special{pa 828 1786}%
\special{pa 830 1788}%
\special{pa 833 1792}%
\special{ip}%
\special{pa 857 1821}%
\special{pa 862 1828}%
\special{ip}%
\special{pa 886 1857}%
\special{pa 890 1862}%
\special{pa 891 1863}%
\special{ip}%
\special{pa 914 1893}%
\special{pa 919 1899}%
\special{ip}%
\special{pa 943 1929}%
\special{pa 945 1931}%
\special{pa 948 1935}%
\special{ip}%
\special{pa 972 1964}%
\special{pa 975 1969}%
\special{pa 976 1971}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1010 2012}%
\special{pa 1015 2019}%
\special{pa 1025 2031}%
\special{pa 1030 2038}%
\special{pa 1050 2062}%
\special{pa 1055 2069}%
\special{pa 1065 2081}%
\special{pa 1070 2088}%
\special{pa 1090 2112}%
\special{pa 1095 2119}%
\special{pa 1105 2131}%
\special{pa 1110 2138}%
\special{pa 1130 2162}%
\special{pa 1135 2169}%
\special{pa 1145 2181}%
\special{pa 1150 2188}%
\special{pa 1170 2212}%
\special{pa 1175 2219}%
\special{pa 1185 2231}%
\special{pa 1190 2238}%
\special{pa 1210 2262}%
\special{pa 1215 2269}%
\special{pa 1225 2281}%
\special{pa 1230 2288}%
\special{pa 1250 2312}%
\special{pa 1255 2319}%
\special{pa 1265 2331}%
\special{pa 1270 2338}%
\special{pa 1290 2362}%
\special{pa 1295 2369}%
\special{pa 1305 2381}%
\special{pa 1310 2388}%
\special{pa 1330 2412}%
\special{pa 1335 2419}%
\special{pa 1345 2431}%
\special{pa 1350 2438}%
\special{pa 1370 2462}%
\special{pa 1375 2469}%
\special{pa 1385 2481}%
\special{pa 1390 2488}%
\special{pa 1410 2512}%
\special{pa 1415 2519}%
\special{pa 1425 2531}%
\special{pa 1430 2538}%
\special{pa 1450 2562}%
\special{pa 1455 2569}%
\special{pa 1465 2581}%
\special{pa 1470 2588}%
\special{pa 1490 2612}%
\special{pa 1495 2619}%
\special{pa 1505 2631}%
\special{pa 1510 2638}%
\special{pa 1530 2662}%
\special{pa 1535 2669}%
\special{pa 1545 2681}%
\special{pa 1550 2688}%
\special{pa 1570 2712}%
\special{pa 1575 2719}%
\special{pa 1585 2731}%
\special{pa 1590 2738}%
\special{pa 1610 2762}%
\special{pa 1615 2769}%
\special{pa 1625 2781}%
\special{pa 1630 2788}%
\special{pa 1650 2812}%
\special{pa 1655 2819}%
\special{pa 1665 2831}%
\special{pa 1670 2838}%
\special{pa 1690 2862}%
\special{pa 1695 2869}%
\special{pa 1705 2881}%
\special{pa 1710 2888}%
\special{pa 1730 2912}%
\special{pa 1735 2919}%
\special{pa 1745 2931}%
\special{pa 1750 2938}%
\special{pa 1770 2962}%
\special{pa 1775 2969}%
\special{pa 1785 2981}%
\special{pa 1790 2988}%
\special{pa 1810 3012}%
\special{pa 1815 3019}%
\special{pa 1825 3031}%
\special{pa 1830 3038}%
\special{pa 1850 3062}%
\special{pa 1855 3069}%
\special{pa 1865 3081}%
\special{pa 1870 3088}%
\special{pa 1890 3112}%
\special{pa 1895 3119}%
\special{pa 1905 3131}%
\special{pa 1910 3138}%
\special{pa 1930 3162}%
\special{pa 1935 3169}%
\special{pa 1945 3181}%
\special{pa 1950 3188}%
\special{pa 1970 3212}%
\special{pa 1975 3219}%
\special{pa 1985 3231}%
\special{pa 1990 3238}%
\special{pa 2010 3262}%
\special{pa 2015 3269}%
\special{pa 2025 3281}%
\special{pa 2030 3288}%
\special{pa 2050 3312}%
\special{pa 2055 3319}%
\special{pa 2065 3331}%
\special{pa 2070 3338}%
\special{pa 2090 3362}%
\special{pa 2095 3369}%
\special{pa 2105 3381}%
\special{pa 2110 3388}%
\special{pa 2130 3412}%
\special{pa 2135 3419}%
\special{pa 2145 3431}%
\special{pa 2150 3438}%
\special{pa 2170 3462}%
\special{pa 2175 3469}%
\special{pa 2185 3481}%
\special{pa 2190 3488}%
\special{pa 2210 3512}%
\special{pa 2215 3519}%
\special{pa 2225 3531}%
\special{pa 2230 3538}%
\special{pa 2250 3562}%
\special{pa 2255 3569}%
\special{pa 2265 3581}%
\special{pa 2270 3588}%
\special{pa 2290 3612}%
\special{pa 2295 3619}%
\special{pa 2305 3631}%
\special{pa 2310 3638}%
\special{pa 2330 3662}%
\special{pa 2335 3669}%
\special{pa 2345 3681}%
\special{pa 2350 3688}%
\special{pa 2370 3712}%
\special{pa 2375 3719}%
\special{pa 2385 3731}%
\special{pa 2390 3738}%
\special{pa 2410 3762}%
\special{pa 2415 3769}%
\special{pa 2425 3781}%
\special{pa 2430 3788}%
\special{pa 2450 3812}%
\special{pa 2455 3819}%
\special{pa 2465 3831}%
\special{pa 2470 3838}%
\special{pa 2490 3862}%
\special{pa 2495 3869}%
\special{pa 2505 3881}%
\special{pa 2510 3888}%
\special{pa 2530 3912}%
\special{pa 2535 3919}%
\special{pa 2545 3931}%
\special{pa 2550 3938}%
\special{pa 2570 3962}%
\special{pa 2575 3969}%
\special{pa 2585 3981}%
\special{pa 2590 3988}%
\special{pa 2610 4012}%
\special{pa 2615 4019}%
\special{pa 2630 4037}%
\special{pa 2635 4044}%
\special{pa 2650 4062}%
\special{pa 2655 4069}%
\special{pa 2665 4081}%
\special{pa 2670 4088}%
\special{pa 2690 4112}%
\special{pa 2695 4119}%
\special{pa 2705 4131}%
\special{pa 2710 4138}%
\special{pa 2730 4162}%
\special{pa 2735 4169}%
\special{pa 2745 4181}%
\special{pa 2750 4188}%
\special{pa 2770 4212}%
\special{pa 2775 4219}%
\special{pa 2785 4231}%
\special{pa 2790 4238}%
\special{pa 2810 4262}%
\special{pa 2815 4269}%
\special{pa 2825 4281}%
\special{pa 2830 4288}%
\special{pa 2850 4312}%
\special{pa 2855 4319}%
\special{pa 2865 4331}%
\special{pa 2870 4338}%
\special{pa 2890 4362}%
\special{pa 2895 4369}%
\special{pa 2905 4381}%
\special{pa 2910 4388}%
\special{pa 2930 4412}%
\special{pa 2935 4419}%
\special{pa 2945 4431}%
\special{pa 2950 4438}%
\special{pa 2970 4462}%
\special{pa 2975 4469}%
\special{pa 2985 4481}%
\special{pa 2990 4488}%
\special{pa 3010 4512}%
\special{pa 3015 4519}%
\special{pa 3025 4531}%
\special{pa 3030 4538}%
\special{pa 3050 4562}%
\special{pa 3055 4569}%
\special{pa 3065 4581}%
\special{pa 3070 4588}%
\special{pa 3090 4612}%
\special{pa 3095 4619}%
\special{pa 3105 4631}%
\special{pa 3110 4638}%
\special{pa 3130 4662}%
\special{pa 3135 4669}%
\special{pa 3145 4681}%
\special{pa 3150 4688}%
\special{pa 3170 4712}%
\special{pa 3175 4719}%
\special{pa 3185 4731}%
\special{pa 3190 4738}%
\special{pa 3210 4762}%
\special{pa 3215 4769}%
\special{pa 3225 4781}%
\special{pa 3230 4788}%
\special{pa 3250 4812}%
\special{pa 3255 4819}%
\special{pa 3265 4831}%
\special{pa 3270 4838}%
\special{pa 3290 4862}%
\special{pa 3295 4869}%
\special{pa 3305 4881}%
\special{pa 3310 4888}%
\special{pa 3330 4912}%
\special{pa 3335 4919}%
\special{pa 3345 4931}%
\special{pa 3350 4938}%
\special{pa 3370 4962}%
\special{pa 3375 4969}%
\special{pa 3385 4981}%
\special{pa 3390 4988}%
\special{pa 3400 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1/2
\special{pn 8}%
\special{pn 8}%
\special{pa 200 0}%
\special{pa 205 6}%
\special{ip}%
\special{pa 228 36}%
\special{pa 230 38}%
\special{pa 233 42}%
\special{ip}%
\special{pa 257 71}%
\special{pa 262 78}%
\special{ip}%
\special{pa 286 107}%
\special{pa 290 113}%
\special{pa 291 114}%
\special{ip}%
\special{pa 314 143}%
\special{pa 319 149}%
\special{ip}%
\special{pa 343 179}%
\special{pa 345 181}%
\special{pa 348 185}%
\special{ip}%
\special{pa 372 214}%
\special{pa 375 219}%
\special{pa 376 221}%
\special{ip}%
\special{pa 400 250}%
\special{pa 405 256}%
\special{pa 405 256}%
\special{ip}%
\special{pa 428 286}%
\special{pa 430 288}%
\special{pa 433 292}%
\special{ip}%
\special{pa 457 321}%
\special{pa 462 328}%
\special{ip}%
\special{pa 486 357}%
\special{pa 490 363}%
\special{pa 491 364}%
\special{ip}%
\special{pa 514 393}%
\special{pa 515 394}%
\special{pa 519 399}%
\special{ip}%
\special{pa 543 429}%
\special{pa 545 431}%
\special{pa 548 435}%
\special{ip}%
\special{pa 572 464}%
\special{pa 575 469}%
\special{pa 576 471}%
\special{ip}%
\special{pa 600 500}%
\special{pa 605 506}%
\special{ip}%
\special{pa 628 536}%
\special{pa 630 538}%
\special{pa 633 542}%
\special{ip}%
\special{pa 657 571}%
\special{pa 662 578}%
\special{ip}%
\special{pa 686 607}%
\special{pa 690 612}%
\special{pa 691 613}%
\special{ip}%
\special{pa 714 643}%
\special{pa 719 649}%
\special{ip}%
\special{pa 743 679}%
\special{pa 745 681}%
\special{pa 748 685}%
\special{ip}%
\special{pa 772 714}%
\special{pa 775 719}%
\special{pa 776 721}%
\special{ip}%
\special{pa 800 750}%
\special{pa 805 756}%
\special{ip}%
\special{pa 828 786}%
\special{pa 830 788}%
\special{pa 833 792}%
\special{ip}%
\special{pa 857 821}%
\special{pa 862 828}%
\special{ip}%
\special{pa 886 857}%
\special{pa 890 862}%
\special{pa 891 863}%
\special{ip}%
\special{pa 914 893}%
\special{pa 919 899}%
\special{ip}%
\special{pa 943 929}%
\special{pa 945 931}%
\special{pa 948 935}%
\special{ip}%
\special{pa 972 964}%
\special{pa 975 969}%
\special{pa 976 971}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1000 1000}%
\special{ip}%
\special{pa 1000 1000}%
\special{pa 1010 1012}%
\special{pa 1015 1019}%
\special{pa 1025 1031}%
\special{pa 1030 1038}%
\special{pa 1050 1062}%
\special{pa 1055 1069}%
\special{pa 1065 1081}%
\special{pa 1070 1088}%
\special{pa 1090 1112}%
\special{pa 1095 1119}%
\special{pa 1105 1131}%
\special{pa 1110 1138}%
\special{pa 1130 1162}%
\special{pa 1135 1169}%
\special{pa 1145 1181}%
\special{pa 1150 1188}%
\special{pa 1170 1212}%
\special{pa 1175 1219}%
\special{pa 1185 1231}%
\special{pa 1190 1238}%
\special{pa 1210 1262}%
\special{pa 1215 1269}%
\special{pa 1225 1281}%
\special{pa 1230 1288}%
\special{pa 1250 1312}%
\special{pa 1255 1319}%
\special{pa 1265 1331}%
\special{pa 1270 1338}%
\special{pa 1290 1362}%
\special{pa 1295 1369}%
\special{pa 1305 1381}%
\special{pa 1310 1388}%
\special{pa 1330 1412}%
\special{pa 1335 1419}%
\special{pa 1345 1431}%
\special{pa 1350 1438}%
\special{pa 1370 1462}%
\special{pa 1375 1469}%
\special{pa 1385 1481}%
\special{pa 1390 1488}%
\special{pa 1410 1512}%
\special{pa 1415 1519}%
\special{pa 1425 1531}%
\special{pa 1430 1538}%
\special{pa 1450 1562}%
\special{pa 1455 1569}%
\special{pa 1465 1581}%
\special{pa 1470 1588}%
\special{pa 1490 1612}%
\special{pa 1495 1619}%
\special{pa 1505 1631}%
\special{pa 1510 1638}%
\special{pa 1530 1662}%
\special{pa 1535 1669}%
\special{pa 1545 1681}%
\special{pa 1550 1688}%
\special{pa 1570 1712}%
\special{pa 1575 1719}%
\special{pa 1585 1731}%
\special{pa 1590 1738}%
\special{pa 1610 1762}%
\special{pa 1615 1769}%
\special{pa 1625 1781}%
\special{pa 1630 1788}%
\special{pa 1650 1812}%
\special{pa 1655 1819}%
\special{pa 1665 1831}%
\special{pa 1670 1838}%
\special{pa 1690 1862}%
\special{pa 1695 1869}%
\special{pa 1705 1881}%
\special{pa 1710 1888}%
\special{pa 1730 1912}%
\special{pa 1735 1919}%
\special{pa 1745 1931}%
\special{pa 1750 1938}%
\special{pa 1770 1962}%
\special{pa 1775 1969}%
\special{pa 1785 1981}%
\special{pa 1790 1988}%
\special{pa 1805 2006}%
\special{pa 1810 2013}%
\special{pa 1830 2037}%
\special{pa 1835 2044}%
\special{pa 1850 2062}%
\special{pa 1855 2069}%
\special{pa 1865 2081}%
\special{pa 1870 2088}%
\special{pa 1890 2112}%
\special{pa 1895 2119}%
\special{pa 1905 2131}%
\special{pa 1910 2138}%
\special{pa 1930 2162}%
\special{pa 1935 2169}%
\special{pa 1945 2181}%
\special{pa 1950 2188}%
\special{pa 1970 2212}%
\special{pa 1975 2219}%
\special{pa 1985 2231}%
\special{pa 1990 2238}%
\special{pa 2010 2262}%
\special{pa 2015 2269}%
\special{pa 2025 2281}%
\special{pa 2030 2288}%
\special{pa 2050 2312}%
\special{pa 2055 2319}%
\special{pa 2065 2331}%
\special{pa 2070 2338}%
\special{pa 2090 2362}%
\special{pa 2095 2369}%
\special{pa 2105 2381}%
\special{pa 2110 2388}%
\special{pa 2130 2412}%
\special{pa 2135 2419}%
\special{pa 2145 2431}%
\special{pa 2150 2438}%
\special{pa 2170 2462}%
\special{pa 2175 2469}%
\special{pa 2185 2481}%
\special{pa 2190 2488}%
\special{pa 2210 2512}%
\special{pa 2215 2519}%
\special{pa 2225 2531}%
\special{pa 2230 2538}%
\special{pa 2250 2562}%
\special{pa 2255 2569}%
\special{pa 2265 2581}%
\special{pa 2270 2588}%
\special{pa 2290 2612}%
\special{pa 2295 2619}%
\special{pa 2305 2631}%
\special{pa 2310 2638}%
\special{pa 2330 2662}%
\special{pa 2335 2669}%
\special{pa 2345 2681}%
\special{pa 2350 2688}%
\special{pa 2370 2712}%
\special{pa 2375 2719}%
\special{pa 2385 2731}%
\special{pa 2390 2738}%
\special{pa 2410 2762}%
\special{pa 2415 2769}%
\special{pa 2425 2781}%
\special{pa 2430 2788}%
\special{pa 2450 2812}%
\special{pa 2455 2819}%
\special{pa 2465 2831}%
\special{pa 2470 2838}%
\special{pa 2490 2862}%
\special{pa 2495 2869}%
\special{pa 2505 2881}%
\special{pa 2510 2888}%
\special{pa 2530 2912}%
\special{pa 2535 2919}%
\special{pa 2545 2931}%
\special{pa 2550 2938}%
\special{pa 2570 2962}%
\special{pa 2575 2969}%
\special{pa 2585 2981}%
\special{pa 2590 2988}%
\special{pa 2610 3012}%
\special{pa 2615 3019}%
\special{pa 2630 3037}%
\special{pa 2635 3044}%
\special{pa 2650 3062}%
\special{pa 2655 3069}%
\special{pa 2665 3081}%
\special{pa 2670 3088}%
\special{pa 2690 3112}%
\special{pa 2695 3119}%
\special{pa 2705 3131}%
\special{pa 2710 3138}%
\special{pa 2730 3162}%
\special{pa 2735 3169}%
\special{pa 2745 3181}%
\special{pa 2750 3188}%
\special{pa 2770 3212}%
\special{pa 2775 3219}%
\special{pa 2785 3231}%
\special{pa 2790 3238}%
\special{pa 2810 3262}%
\special{pa 2815 3269}%
\special{pa 2825 3281}%
\special{pa 2830 3288}%
\special{pa 2850 3312}%
\special{pa 2855 3319}%
\special{pa 2865 3331}%
\special{pa 2870 3338}%
\special{pa 2890 3362}%
\special{pa 2895 3369}%
\special{pa 2910 3387}%
\special{pa 2915 3394}%
\special{pa 2930 3412}%
\special{pa 2935 3419}%
\special{pa 2945 3431}%
\special{pa 2950 3438}%
\special{pa 2970 3462}%
\special{pa 2975 3469}%
\special{pa 2985 3481}%
\special{pa 2990 3488}%
\special{pa 3010 3512}%
\special{pa 3015 3519}%
\special{pa 3030 3537}%
\special{pa 3035 3544}%
\special{pa 3050 3562}%
\special{pa 3055 3569}%
\special{pa 3065 3581}%
\special{pa 3070 3588}%
\special{pa 3090 3612}%
\special{pa 3095 3619}%
\special{pa 3110 3637}%
\special{pa 3115 3644}%
\special{pa 3130 3662}%
\special{pa 3135 3669}%
\special{pa 3145 3681}%
\special{pa 3150 3688}%
\special{pa 3170 3712}%
\special{pa 3175 3719}%
\special{pa 3185 3731}%
\special{pa 3190 3738}%
\special{pa 3210 3762}%
\special{pa 3215 3769}%
\special{pa 3225 3781}%
\special{pa 3230 3788}%
\special{pa 3250 3812}%
\special{pa 3255 3819}%
\special{pa 3265 3831}%
\special{pa 3270 3838}%
\special{pa 3290 3862}%
\special{pa 3295 3869}%
\special{pa 3305 3881}%
\special{pa 3310 3888}%
\special{pa 3330 3912}%
\special{pa 3335 3919}%
\special{pa 3345 3931}%
\special{pa 3350 3938}%
\special{pa 3365 3956}%
\special{pa 3370 3963}%
\special{pa 3385 3981}%
\special{pa 3390 3988}%
\special{pa 3410 4012}%
\special{pa 3415 4019}%
\special{pa 3425 4031}%
\special{pa 3430 4038}%
\special{pa 3450 4062}%
\special{pa 3455 4069}%
\special{pa 3465 4081}%
\special{pa 3470 4088}%
\special{pa 3490 4112}%
\special{pa 3495 4119}%
\special{pa 3505 4131}%
\special{pa 3510 4138}%
\special{pa 3530 4162}%
\special{pa 3535 4169}%
\special{pa 3545 4181}%
\special{pa 3550 4188}%
\special{pa 3570 4212}%
\special{pa 3575 4219}%
\special{pa 3585 4231}%
\special{pa 3590 4238}%
\special{pa 3610 4262}%
\special{pa 3615 4269}%
\special{pa 3625 4281}%
\special{pa 3630 4288}%
\special{pa 3650 4312}%
\special{pa 3655 4319}%
\special{pa 3665 4331}%
\special{pa 3670 4338}%
\special{pa 3690 4362}%
\special{pa 3695 4369}%
\special{pa 3705 4381}%
\special{pa 3710 4388}%
\special{pa 3730 4412}%
\special{pa 3735 4419}%
\special{pa 3745 4431}%
\special{pa 3750 4438}%
\special{pa 3770 4462}%
\special{pa 3775 4469}%
\special{pa 3785 4481}%
\special{pa 3790 4488}%
\special{pa 3810 4512}%
\special{pa 3815 4519}%
\special{pa 3825 4531}%
\special{pa 3830 4538}%
\special{pa 3850 4562}%
\special{pa 3855 4569}%
\special{pa 3865 4581}%
\special{pa 3870 4588}%
\special{pa 3890 4612}%
\special{pa 3895 4619}%
\special{pa 3905 4631}%
\special{pa 3910 4638}%
\special{pa 3930 4662}%
\special{pa 3935 4669}%
\special{pa 3945 4681}%
\special{pa 3950 4688}%
\special{pa 3970 4712}%
\special{pa 3975 4719}%
\special{pa 3985 4731}%
\special{pa 3990 4738}%
\special{pa 4010 4762}%
\special{pa 4015 4769}%
\special{pa 4025 4781}%
\special{pa 4030 4788}%
\special{pa 4050 4812}%
\special{pa 4055 4819}%
\special{pa 4065 4831}%
\special{pa 4070 4838}%
\special{pa 4090 4862}%
\special{pa 4095 4869}%
\special{pa 4105 4881}%
\special{pa 4110 4888}%
\special{pa 4130 4912}%
\special{pa 4135 4919}%
\special{pa 4145 4931}%
\special{pa 4150 4938}%
\special{pa 4170 4962}%
\special{pa 4175 4969}%
\special{pa 4185 4981}%
\special{pa 4190 4988}%
\special{pa 4200 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/4x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1010 12}%
\special{pa 1015 19}%
\special{pa 1025 31}%
\special{pa 1030 38}%
\special{pa 1050 62}%
\special{pa 1055 69}%
\special{pa 1070 87}%
\special{pa 1075 94}%
\special{pa 1085 106}%
\special{pa 1090 113}%
\special{pa 1110 137}%
\special{pa 1115 144}%
\special{pa 1125 156}%
\special{pa 1130 163}%
\special{pa 1145 181}%
\special{pa 1150 188}%
\special{pa 1170 212}%
\special{pa 1175 219}%
\special{pa 1185 231}%
\special{pa 1190 238}%
\special{pa 1210 262}%
\special{pa 1215 269}%
\special{pa 1225 281}%
\special{pa 1230 288}%
\special{pa 1250 312}%
\special{pa 1255 319}%
\special{pa 1270 337}%
\special{pa 1275 344}%
\special{pa 1285 356}%
\special{pa 1290 363}%
\special{pa 1310 387}%
\special{pa 1315 394}%
\special{pa 1325 406}%
\special{pa 1330 413}%
\special{pa 1345 431}%
\special{pa 1350 438}%
\special{pa 1370 462}%
\special{pa 1375 469}%
\special{pa 1385 481}%
\special{pa 1390 488}%
\special{pa 1410 512}%
\special{pa 1415 519}%
\special{pa 1425 531}%
\special{pa 1430 538}%
\special{pa 1450 562}%
\special{pa 1455 569}%
\special{pa 1470 587}%
\special{pa 1475 594}%
\special{pa 1490 612}%
\special{pa 1495 619}%
\special{pa 1505 631}%
\special{pa 1510 638}%
\special{pa 1525 656}%
\special{pa 1530 663}%
\special{pa 1545 681}%
\special{pa 1550 688}%
\special{pa 1570 712}%
\special{pa 1575 719}%
\special{pa 1590 737}%
\special{pa 1595 744}%
\special{pa 1610 762}%
\special{pa 1615 769}%
\special{pa 1625 781}%
\special{pa 1630 788}%
\special{pa 1650 812}%
\special{pa 1655 819}%
\special{pa 1670 837}%
\special{pa 1675 844}%
\special{pa 1690 862}%
\special{pa 1695 869}%
\special{pa 1705 881}%
\special{pa 1710 888}%
\special{pa 1725 906}%
\special{pa 1730 913}%
\special{pa 1745 931}%
\special{pa 1750 938}%
\special{pa 1770 962}%
\special{pa 1775 969}%
\special{pa 1785 981}%
\special{pa 1790 988}%
\special{pa 1805 1006}%
\special{pa 1810 1013}%
\special{pa 1830 1037}%
\special{pa 1835 1044}%
\special{pa 1850 1062}%
\special{pa 1855 1069}%
\special{pa 1865 1081}%
\special{pa 1870 1088}%
\special{pa 1890 1112}%
\special{pa 1895 1119}%
\special{pa 1905 1131}%
\special{pa 1910 1138}%
\special{pa 1930 1162}%
\special{pa 1935 1169}%
\special{pa 1945 1181}%
\special{pa 1950 1188}%
\special{pa 1970 1212}%
\special{pa 1975 1219}%
\special{pa 1985 1231}%
\special{pa 1990 1238}%
\special{pa 2010 1262}%
\special{pa 2015 1269}%
\special{pa 2025 1281}%
\special{pa 2030 1288}%
\special{pa 2050 1312}%
\special{pa 2055 1319}%
\special{pa 2065 1331}%
\special{pa 2070 1338}%
\special{pa 2090 1362}%
\special{pa 2095 1369}%
\special{pa 2105 1381}%
\special{pa 2110 1388}%
\special{pa 2130 1412}%
\special{pa 2135 1419}%
\special{pa 2145 1431}%
\special{pa 2150 1438}%
\special{pa 2170 1462}%
\special{pa 2175 1469}%
\special{pa 2190 1487}%
\special{pa 2195 1494}%
\special{pa 2210 1512}%
\special{pa 2215 1519}%
\special{pa 2225 1531}%
\special{pa 2230 1538}%
\special{pa 2250 1562}%
\special{pa 2255 1569}%
\special{pa 2265 1581}%
\special{pa 2270 1588}%
\special{pa 2290 1612}%
\special{pa 2295 1619}%
\special{pa 2305 1631}%
\special{pa 2310 1638}%
\special{pa 2330 1662}%
\special{pa 2335 1669}%
\special{pa 2345 1681}%
\special{pa 2350 1688}%
\special{pa 2365 1706}%
\special{pa 2370 1713}%
\special{pa 2390 1737}%
\special{pa 2395 1744}%
\special{pa 2410 1762}%
\special{pa 2415 1769}%
\special{pa 2430 1787}%
\special{pa 2435 1794}%
\special{pa 2450 1812}%
\special{pa 2455 1819}%
\special{pa 2465 1831}%
\special{pa 2470 1838}%
\special{pa 2490 1862}%
\special{pa 2495 1869}%
\special{pa 2505 1881}%
\special{pa 2510 1888}%
\special{pa 2530 1912}%
\special{pa 2535 1919}%
\special{pa 2545 1931}%
\special{pa 2550 1938}%
\special{pa 2565 1956}%
\special{pa 2570 1963}%
\special{pa 2585 1981}%
\special{pa 2590 1988}%
\special{pa 2605 2006}%
\special{pa 2610 2013}%
\special{pa 2630 2037}%
\special{pa 2635 2044}%
\special{pa 2650 2062}%
\special{pa 2655 2069}%
\special{pa 2665 2081}%
\special{pa 2670 2088}%
\special{pa 2690 2112}%
\special{pa 2695 2119}%
\special{pa 2705 2131}%
\special{pa 2710 2138}%
\special{pa 2730 2162}%
\special{pa 2735 2169}%
\special{pa 2745 2181}%
\special{pa 2750 2188}%
\special{pa 2770 2212}%
\special{pa 2775 2219}%
\special{pa 2785 2231}%
\special{pa 2790 2238}%
\special{pa 2810 2262}%
\special{pa 2815 2269}%
\special{pa 2825 2281}%
\special{pa 2830 2288}%
\special{pa 2850 2312}%
\special{pa 2855 2319}%
\special{pa 2865 2331}%
\special{pa 2870 2338}%
\special{pa 2890 2362}%
\special{pa 2895 2369}%
\special{pa 2910 2387}%
\special{pa 2915 2394}%
\special{pa 2930 2412}%
\special{pa 2935 2419}%
\special{pa 2945 2431}%
\special{pa 2950 2438}%
\special{pa 2970 2462}%
\special{pa 2975 2469}%
\special{pa 2985 2481}%
\special{pa 2990 2488}%
\special{pa 3010 2512}%
\special{pa 3015 2519}%
\special{pa 3030 2537}%
\special{pa 3035 2544}%
\special{pa 3050 2562}%
\special{pa 3055 2569}%
\special{pa 3065 2581}%
\special{pa 3070 2588}%
\special{pa 3090 2612}%
\special{pa 3095 2619}%
\special{pa 3110 2637}%
\special{pa 3115 2644}%
\special{pa 3130 2662}%
\special{pa 3135 2669}%
\special{pa 3145 2681}%
\special{pa 3150 2688}%
\special{pa 3170 2712}%
\special{pa 3175 2719}%
\special{pa 3185 2731}%
\special{pa 3190 2738}%
\special{pa 3210 2762}%
\special{pa 3215 2769}%
\special{pa 3225 2781}%
\special{pa 3230 2788}%
\special{pa 3250 2812}%
\special{pa 3255 2819}%
\special{pa 3265 2831}%
\special{pa 3270 2838}%
\special{pa 3290 2862}%
\special{pa 3295 2869}%
\special{pa 3305 2881}%
\special{pa 3310 2888}%
\special{pa 3330 2912}%
\special{pa 3335 2919}%
\special{pa 3345 2931}%
\special{pa 3350 2938}%
\special{pa 3365 2956}%
\special{pa 3370 2963}%
\special{pa 3385 2981}%
\special{pa 3390 2988}%
\special{pa 3410 3012}%
\special{pa 3415 3019}%
\special{pa 3425 3031}%
\special{pa 3430 3038}%
\special{pa 3450 3062}%
\special{pa 3455 3069}%
\special{pa 3465 3081}%
\special{pa 3470 3088}%
\special{pa 3485 3106}%
\special{pa 3490 3113}%
\special{pa 3510 3137}%
\special{pa 3515 3144}%
\special{pa 3530 3162}%
\special{pa 3535 3169}%
\special{pa 3545 3181}%
\special{pa 3550 3188}%
\special{pa 3570 3212}%
\special{pa 3575 3219}%
\special{pa 3585 3231}%
\special{pa 3590 3238}%
\special{pa 3610 3262}%
\special{pa 3615 3269}%
\special{pa 3630 3287}%
\special{pa 3635 3294}%
\special{pa 3650 3312}%
\special{pa 3655 3319}%
\special{pa 3665 3331}%
\special{pa 3670 3338}%
\special{pa 3690 3362}%
\special{pa 3695 3369}%
\special{pa 3705 3381}%
\special{pa 3710 3388}%
\special{pa 3730 3412}%
\special{pa 3735 3419}%
\special{pa 3745 3431}%
\special{pa 3750 3438}%
\special{pa 3770 3462}%
\special{pa 3775 3469}%
\special{pa 3785 3481}%
\special{pa 3790 3488}%
\special{pa 3810 3512}%
\special{pa 3815 3519}%
\special{pa 3825 3531}%
\special{pa 3830 3538}%
\special{pa 3850 3562}%
\special{pa 3855 3569}%
\special{pa 3865 3581}%
\special{pa 3870 3588}%
\special{pa 3885 3606}%
\special{pa 3890 3613}%
\special{pa 3905 3631}%
\special{pa 3910 3638}%
\special{pa 3930 3662}%
\special{pa 3935 3669}%
\special{pa 3945 3681}%
\special{pa 3950 3688}%
\special{pa 3965 3706}%
\special{pa 3970 3713}%
\special{pa 3985 3731}%
\special{pa 3990 3738}%
\special{pa 4010 3762}%
\special{pa 4015 3769}%
\special{pa 4030 3787}%
\special{pa 4035 3794}%
\special{pa 4050 3812}%
\special{pa 4055 3819}%
\special{pa 4065 3831}%
\special{pa 4070 3838}%
\special{pa 4090 3862}%
\special{pa 4095 3869}%
\special{pa 4110 3887}%
\special{pa 4115 3894}%
\special{pa 4130 3912}%
\special{pa 4135 3919}%
\special{pa 4145 3931}%
\special{pa 4150 3938}%
\special{pa 4170 3962}%
\special{pa 4175 3969}%
\special{pa 4185 3981}%
\special{pa 4190 3988}%
\special{pa 4210 4012}%
\special{pa 4215 4019}%
\special{pa 4230 4037}%
\special{pa 4235 4044}%
\special{pa 4250 4062}%
\special{pa 4255 4069}%
\special{pa 4265 4081}%
\special{pa 4270 4088}%
\special{pa 4290 4112}%
\special{pa 4295 4119}%
\special{pa 4305 4131}%
\special{pa 4310 4138}%
\special{pa 4330 4162}%
\special{pa 4335 4169}%
\special{pa 4345 4181}%
\special{pa 4350 4188}%
\special{pa 4370 4212}%
\special{pa 4375 4219}%
\special{pa 4385 4231}%
\special{pa 4390 4238}%
\special{pa 4410 4262}%
\special{pa 4415 4269}%
\special{pa 4425 4281}%
\special{pa 4430 4288}%
\special{pa 4450 4312}%
\special{pa 4455 4319}%
\special{pa 4465 4331}%
\special{pa 4470 4338}%
\special{pa 4485 4356}%
\special{pa 4490 4363}%
\special{pa 4510 4387}%
\special{pa 4515 4394}%
\special{pa 4530 4412}%
\special{pa 4535 4419}%
\special{pa 4545 4431}%
\special{pa 4550 4438}%
\special{pa 4570 4462}%
\special{pa 4575 4469}%
\special{pa 4585 4481}%
\special{pa 4590 4488}%
\special{pa 4610 4512}%
\special{pa 4615 4519}%
\special{pa 4625 4531}%
\special{pa 4630 4538}%
\special{pa 4650 4562}%
\special{pa 4655 4569}%
\special{pa 4665 4581}%
\special{pa 4670 4588}%
\special{pa 4690 4612}%
\special{pa 4695 4619}%
\special{pa 4705 4631}%
\special{pa 4710 4638}%
\special{pa 4730 4662}%
\special{pa 4735 4669}%
\special{pa 4745 4681}%
\special{pa 4750 4688}%
\special{pa 4770 4712}%
\special{pa 4775 4719}%
\special{pa 4785 4731}%
\special{pa 4790 4738}%
\special{pa 4810 4762}%
\special{pa 4815 4769}%
\special{pa 4825 4781}%
\special{pa 4830 4788}%
\special{pa 4850 4812}%
\special{pa 4855 4819}%
\special{pa 4865 4831}%
\special{pa 4870 4838}%
\special{pa 4890 4862}%
\special{pa 4895 4869}%
\special{pa 4905 4881}%
\special{pa 4910 4888}%
\special{pa 4925 4906}%
\special{pa 4930 4913}%
\special{pa 4945 4931}%
\special{pa 4950 4938}%
\special{pa 4970 4962}%
\special{pa 4975 4969}%
\special{pa 4985 4981}%
\special{pa 4990 4988}%
\special{pa 5000 5000}%
\special{fp}%
\special{pn 8}%
% LINE 2 0 3 0 Black White  
% 8 1760 1940 2560 1940 2560 1940 2560 2930 2560 2930 1760 2930 1760 2930 1760 1940
% 
\special{pn 8}%
\special{pa 1760 1940}%
\special{pa 2560 1940}%
\special{fp}%
\special{pa 2560 1940}%
\special{pa 2560 2930}%
\special{fp}%
\special{pa 2560 2930}%
\special{pa 1760 2930}%
\special{fp}%
\special{pa 1760 2930}%
\special{pa 1760 1940}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1500 1700 1500 1800 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(15.0000,-18.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 2400 1700 2400 1800 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(24.0000,-18.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2700 600 2800 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-28.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1100 1800 1200 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(18.0000,-12.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 3100 600 3200 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.0000,-32.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% LINE 2 2 3 0 Black White  
% 6 1760 2760 1000 2760 1000 2930 1760 2930 1930 2930 1930 2000
% 
\special{pn 8}%
\special{pa 1760 2760}%
\special{pa 1000 2760}%
\special{dt 0.045}%
\special{pa 1000 2930}%
\special{pa 1760 2930}%
\special{dt 0.045}%
\special{pa 1930 2930}%
\special{pa 1930 2000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 34 1930 2390 1760 2560 1930 2450 1760 2620 1930 2510 1760 2680 1930 2570 1760 2740 1930 2630 1780 2780 1930 2690 1810 2810 1930 2750 1840 2840 1930 2810 1870 2870 1930 2870 1900 2900 1930 2330 1760 2500 1930 2270 1760 2440 1930 2210 1760 2380 1920 2160 1760 2320 1900 2120 1760 2260 1870 2090 1760 2200 1840 2060 1760 2140 1820 2020 1760 2080
% 
\special{pn 4}%
\special{pa 1930 2390}%
\special{pa 1760 2560}%
\special{fp}%
\special{pa 1930 2450}%
\special{pa 1760 2620}%
\special{fp}%
\special{pa 1930 2510}%
\special{pa 1760 2680}%
\special{fp}%
\special{pa 1930 2570}%
\special{pa 1760 2740}%
\special{fp}%
\special{pa 1930 2630}%
\special{pa 1780 2780}%
\special{fp}%
\special{pa 1930 2690}%
\special{pa 1810 2810}%
\special{fp}%
\special{pa 1930 2750}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 1930 2810}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 1930 2870}%
\special{pa 1900 2900}%
\special{fp}%
\special{pa 1930 2330}%
\special{pa 1760 2500}%
\special{fp}%
\special{pa 1930 2270}%
\special{pa 1760 2440}%
\special{fp}%
\special{pa 1930 2210}%
\special{pa 1760 2380}%
\special{fp}%
\special{pa 1920 2160}%
\special{pa 1760 2320}%
\special{fp}%
\special{pa 1900 2120}%
\special{pa 1760 2260}%
\special{fp}%
\special{pa 1870 2090}%
\special{pa 1760 2200}%
\special{fp}%
\special{pa 1840 2060}%
\special{pa 1760 2140}%
\special{fp}%
\special{pa 1820 2020}%
\special{pa 1760 2080}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 6 1930 2030 1870 2090 1900 2000 1850 2050 1930 2090 1900 2120
% 
\special{pn 4}%
\special{pa 1930 2030}%
\special{pa 1870 2090}%
\special{fp}%
\special{pa 1900 2000}%
\special{pa 1850 2050}%
\special{fp}%
\special{pa 1930 2090}%
\special{pa 1900 2120}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 52 2500 2000 2110 2390 2550 2010 2140 2420 2560 2060 2170 2450 2560 2120 2190 2490 2560 2180 2220 2520 2560 2240 2250 2550 2560 2300 2270 2590 2560 2360 2300 2620 2560 2420 2330 2650 2560 2480 2350 2690 2560 2540 2380 2720 2560 2600 2410 2750 2560 2660 2430 2790 2560 2720 2460 2820 2560 2780 2490 2850 2560 2840 2510 2890 2560 2900 2540 2920 2440 2000 2090 2350 2380 2000 2060 2320 2320 2000 2030 2290 2260 2000 2010 2250 2200 2000 1980 2220 2140 2000 1950 2190 2080 2000 1930 2150 2020 2000 1930 2090 1960 2000 1930 2030
% 
\special{pn 4}%
\special{pa 2500 2000}%
\special{pa 2110 2390}%
\special{fp}%
\special{pa 2550 2010}%
\special{pa 2140 2420}%
\special{fp}%
\special{pa 2560 2060}%
\special{pa 2170 2450}%
\special{fp}%
\special{pa 2560 2120}%
\special{pa 2190 2490}%
\special{fp}%
\special{pa 2560 2180}%
\special{pa 2220 2520}%
\special{fp}%
\special{pa 2560 2240}%
\special{pa 2250 2550}%
\special{fp}%
\special{pa 2560 2300}%
\special{pa 2270 2590}%
\special{fp}%
\special{pa 2560 2360}%
\special{pa 2300 2620}%
\special{fp}%
\special{pa 2560 2420}%
\special{pa 2330 2650}%
\special{fp}%
\special{pa 2560 2480}%
\special{pa 2350 2690}%
\special{fp}%
\special{pa 2560 2540}%
\special{pa 2380 2720}%
\special{fp}%
\special{pa 2560 2600}%
\special{pa 2410 2750}%
\special{fp}%
\special{pa 2560 2660}%
\special{pa 2430 2790}%
\special{fp}%
\special{pa 2560 2720}%
\special{pa 2460 2820}%
\special{fp}%
\special{pa 2560 2780}%
\special{pa 2490 2850}%
\special{fp}%
\special{pa 2560 2840}%
\special{pa 2510 2890}%
\special{fp}%
\special{pa 2560 2900}%
\special{pa 2540 2920}%
\special{fp}%
\special{pa 2440 2000}%
\special{pa 2090 2350}%
\special{fp}%
\special{pa 2380 2000}%
\special{pa 2060 2320}%
\special{fp}%
\special{pa 2320 2000}%
\special{pa 2030 2290}%
\special{fp}%
\special{pa 2260 2000}%
\special{pa 2010 2250}%
\special{fp}%
\special{pa 2200 2000}%
\special{pa 1980 2220}%
\special{fp}%
\special{pa 2140 2000}%
\special{pa 1950 2190}%
\special{fp}%
\special{pa 2080 2000}%
\special{pa 1930 2150}%
\special{fp}%
\special{pa 2020 2000}%
\special{pa 1930 2090}%
\special{fp}%
\special{pa 1960 2000}%
\special{pa 1930 2030}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 44 2270 2590 1940 2920 2300 2620 1990 2930 2320 2660 2050 2930 2350 2690 2110 2930 2380 2720 2170 2930 2400 2760 2230 2930 2430 2790 2290 2930 2460 2820 2350 2930 2480 2860 2410 2930 2510 2890 2470 2930 2240 2560 1930 2870 2220 2520 1930 2810 2190 2490 1930 2750 2160 2460 1930 2690 2140 2420 1930 2630 2110 2390 1930 2570 2080 2360 1930 2510 2060 2320 1930 2450 2030 2290 1930 2390 2000 2260 1930 2330 1980 2220 1930 2270 1950 2190 1930 2210
% 
\special{pn 4}%
\special{pa 2270 2590}%
\special{pa 1940 2920}%
\special{fp}%
\special{pa 2300 2620}%
\special{pa 1990 2930}%
\special{fp}%
\special{pa 2320 2660}%
\special{pa 2050 2930}%
\special{fp}%
\special{pa 2350 2690}%
\special{pa 2110 2930}%
\special{fp}%
\special{pa 2380 2720}%
\special{pa 2170 2930}%
\special{fp}%
\special{pa 2400 2760}%
\special{pa 2230 2930}%
\special{fp}%
\special{pa 2430 2790}%
\special{pa 2290 2930}%
\special{fp}%
\special{pa 2460 2820}%
\special{pa 2350 2930}%
\special{fp}%
\special{pa 2480 2860}%
\special{pa 2410 2930}%
\special{fp}%
\special{pa 2510 2890}%
\special{pa 2470 2930}%
\special{fp}%
\special{pa 2240 2560}%
\special{pa 1930 2870}%
\special{fp}%
\special{pa 2220 2520}%
\special{pa 1930 2810}%
\special{fp}%
\special{pa 2190 2490}%
\special{pa 1930 2750}%
\special{fp}%
\special{pa 2160 2460}%
\special{pa 1930 2690}%
\special{fp}%
\special{pa 2140 2420}%
\special{pa 1930 2630}%
\special{fp}%
\special{pa 2110 2390}%
\special{pa 1930 2570}%
\special{fp}%
\special{pa 2080 2360}%
\special{pa 1930 2510}%
\special{fp}%
\special{pa 2060 2320}%
\special{pa 1930 2450}%
\special{fp}%
\special{pa 2030 2290}%
\special{pa 1930 2390}%
\special{fp}%
\special{pa 2000 2260}%
\special{pa 1930 2330}%
\special{fp}%
\special{pa 1980 2220}%
\special{pa 1930 2270}%
\special{fp}%
\special{pa 1950 2190}%
\special{pa 1930 2210}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 1930 1200 1930 2000
% 
\special{pn 8}%
\special{pa 1930 1200}%
\special{pa 1930 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1930 2000}%
\special{pa 1950 1933}%
\special{pa 1930 1947}%
\special{pa 1910 1933}%
\special{pa 1930 2000}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig305}
\centering\scalebox{0.8}{
%\input{fig401}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 333}%
\special{pa 4 340}%
\special{ip}%
\special{pa 23 372}%
\special{pa 27 379}%
\special{ip}%
\special{pa 46 411}%
\special{pa 50 417}%
\special{pa 50 418}%
\special{ip}%
\special{pa 70 449}%
\special{pa 74 456}%
\special{ip}%
\special{pa 93 488}%
\special{pa 95 492}%
\special{pa 97 495}%
\special{ip}%
\special{pa 116 527}%
\special{pa 120 533}%
\special{pa 120 534}%
\special{ip}%
\special{pa 139 566}%
\special{pa 140 567}%
\special{pa 143 573}%
\special{ip}%
\special{pa 163 604}%
\special{pa 165 608}%
\special{pa 167 611}%
\special{ip}%
\special{pa 186 643}%
\special{pa 190 650}%
\special{ip}%
\special{pa 209 682}%
\special{pa 210 683}%
\special{pa 213 689}%
\special{ip}%
\special{pa 232 721}%
\special{pa 237 728}%
\special{ip}%
\special{pa 256 759}%
\special{pa 260 766}%
\special{ip}%
\special{pa 279 798}%
\special{pa 283 805}%
\special{ip}%
\special{pa 302 837}%
\special{pa 305 842}%
\special{pa 306 844}%
\special{ip}%
\special{pa 325 876}%
\special{pa 330 883}%
\special{ip}%
\special{pa 349 915}%
\special{pa 350 917}%
\special{pa 353 921}%
\special{ip}%
\special{pa 372 953}%
\special{pa 375 958}%
\special{pa 376 960}%
\special{ip}%
\special{pa 395 992}%
\special{pa 399 999}%
\special{ip}%
\special{pa 419 1031}%
\special{pa 420 1033}%
\special{pa 423 1038}%
\special{ip}%
\special{pa 442 1070}%
\special{pa 446 1077}%
\special{ip}%
\special{pa 465 1108}%
\special{pa 469 1115}%
\special{ip}%
\special{pa 488 1147}%
\special{pa 493 1154}%
\special{ip}%
\special{pa 512 1186}%
\special{pa 515 1192}%
\special{pa 516 1193}%
\special{ip}%
\special{pa 535 1225}%
\special{pa 539 1232}%
\special{ip}%
\special{pa 558 1263}%
\special{pa 560 1267}%
\special{pa 562 1270}%
\special{ip}%
\special{pa 581 1302}%
\special{pa 585 1308}%
\special{pa 586 1309}%
\special{ip}%
\special{pa 604 1341}%
\special{pa 605 1342}%
\special{pa 609 1348}%
\special{ip}%
\special{pa 628 1380}%
\special{pa 630 1383}%
\special{pa 632 1387}%
\special{ip}%
\special{pa 651 1419}%
\special{pa 655 1425}%
\special{ip}%
\special{pa 675 1457}%
\special{pa 675 1458}%
\special{pa 678 1464}%
\special{ip}%
\special{pa 698 1496}%
\special{pa 702 1503}%
\special{ip}%
\special{pa 721 1535}%
\special{pa 725 1542}%
\special{ip}%
\special{pa 744 1574}%
\special{pa 748 1580}%
\special{ip}%
\special{pa 767 1612}%
\special{pa 770 1617}%
\special{pa 771 1619}%
\special{ip}%
\special{pa 791 1651}%
\special{pa 795 1658}%
\special{ip}%
\special{pa 814 1690}%
\special{pa 815 1692}%
\special{pa 818 1697}%
\special{ip}%
\special{pa 837 1729}%
\special{pa 840 1733}%
\special{pa 841 1735}%
\special{ip}%
\special{pa 860 1767}%
\special{pa 865 1774}%
\special{ip}%
\special{pa 884 1806}%
\special{pa 885 1808}%
\special{pa 888 1813}%
\special{ip}%
\special{pa 907 1845}%
\special{pa 911 1852}%
\special{ip}%
\special{pa 930 1884}%
\special{pa 934 1891}%
\special{ip}%
\special{pa 953 1922}%
\special{pa 958 1929}%
\special{ip}%
\special{pa 977 1961}%
\special{pa 980 1967}%
\special{pa 981 1968}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2008}%
\special{pa 1010 2017}%
\special{pa 1020 2033}%
\special{pa 1025 2042}%
\special{pa 1035 2058}%
\special{pa 1040 2067}%
\special{pa 1050 2083}%
\special{pa 1055 2092}%
\special{pa 1065 2108}%
\special{pa 1070 2117}%
\special{pa 1080 2133}%
\special{pa 1085 2142}%
\special{pa 1095 2158}%
\special{pa 1100 2167}%
\special{pa 1110 2183}%
\special{pa 1115 2192}%
\special{pa 1125 2208}%
\special{pa 1130 2217}%
\special{pa 1140 2233}%
\special{pa 1145 2242}%
\special{pa 1155 2258}%
\special{pa 1160 2267}%
\special{pa 1170 2283}%
\special{pa 1175 2292}%
\special{pa 1185 2308}%
\special{pa 1190 2317}%
\special{pa 1200 2333}%
\special{pa 1205 2342}%
\special{pa 1215 2358}%
\special{pa 1220 2367}%
\special{pa 1230 2383}%
\special{pa 1235 2392}%
\special{pa 1245 2408}%
\special{pa 1250 2417}%
\special{pa 1260 2433}%
\special{pa 1265 2442}%
\special{pa 1275 2458}%
\special{pa 1280 2467}%
\special{pa 1290 2483}%
\special{pa 1295 2492}%
\special{pa 1305 2508}%
\special{pa 1310 2517}%
\special{pa 1320 2533}%
\special{pa 1325 2542}%
\special{pa 1335 2558}%
\special{pa 1340 2567}%
\special{pa 1350 2583}%
\special{pa 1355 2592}%
\special{pa 1365 2608}%
\special{pa 1370 2617}%
\special{pa 1380 2633}%
\special{pa 1385 2642}%
\special{pa 1395 2658}%
\special{pa 1400 2667}%
\special{pa 1410 2683}%
\special{pa 1415 2692}%
\special{pa 1425 2708}%
\special{pa 1430 2717}%
\special{pa 1440 2733}%
\special{pa 1445 2742}%
\special{pa 1455 2758}%
\special{pa 1460 2767}%
\special{pa 1470 2783}%
\special{pa 1475 2792}%
\special{pa 1485 2808}%
\special{pa 1490 2817}%
\special{pa 1500 2833}%
\special{pa 1505 2842}%
\special{pa 1515 2858}%
\special{pa 1520 2867}%
\special{pa 1530 2883}%
\special{pa 1535 2892}%
\special{pa 1545 2908}%
\special{pa 1550 2917}%
\special{pa 1560 2933}%
\special{pa 1565 2942}%
\special{pa 1575 2958}%
\special{pa 1580 2967}%
\special{pa 1590 2983}%
\special{pa 1595 2992}%
\special{pa 1605 3008}%
\special{pa 1610 3017}%
\special{pa 1620 3033}%
\special{pa 1625 3042}%
\special{pa 1635 3058}%
\special{pa 1640 3067}%
\special{pa 1650 3083}%
\special{pa 1655 3092}%
\special{pa 1665 3108}%
\special{pa 1670 3117}%
\special{pa 1680 3133}%
\special{pa 1685 3142}%
\special{pa 1695 3158}%
\special{pa 1700 3167}%
\special{pa 1710 3183}%
\special{pa 1715 3192}%
\special{pa 1725 3208}%
\special{pa 1730 3217}%
\special{pa 1740 3233}%
\special{pa 1745 3242}%
\special{pa 1755 3258}%
\special{pa 1760 3267}%
\special{pa 1770 3283}%
\special{pa 1775 3292}%
\special{pa 1785 3308}%
\special{pa 1790 3317}%
\special{pa 1800 3333}%
\special{pa 1805 3342}%
\special{pa 1815 3358}%
\special{pa 1820 3367}%
\special{pa 1830 3383}%
\special{pa 1835 3392}%
\special{pa 1845 3408}%
\special{pa 1850 3417}%
\special{pa 1860 3433}%
\special{pa 1865 3442}%
\special{pa 1875 3458}%
\special{pa 1880 3467}%
\special{pa 1890 3483}%
\special{pa 1895 3492}%
\special{pa 1905 3508}%
\special{pa 1910 3517}%
\special{pa 1920 3533}%
\special{pa 1925 3542}%
\special{pa 1935 3558}%
\special{pa 1940 3567}%
\special{pa 1950 3583}%
\special{pa 1955 3592}%
\special{pa 1965 3608}%
\special{pa 1970 3617}%
\special{pa 1980 3633}%
\special{pa 1985 3642}%
\special{pa 1995 3658}%
\special{pa 2000 3667}%
\special{pa 2010 3683}%
\special{pa 2015 3692}%
\special{pa 2025 3708}%
\special{pa 2030 3717}%
\special{pa 2040 3733}%
\special{pa 2045 3742}%
\special{pa 2055 3758}%
\special{pa 2060 3767}%
\special{pa 2070 3783}%
\special{pa 2075 3792}%
\special{pa 2085 3808}%
\special{pa 2090 3817}%
\special{pa 2100 3833}%
\special{pa 2105 3842}%
\special{pa 2115 3858}%
\special{pa 2120 3867}%
\special{pa 2130 3883}%
\special{pa 2135 3892}%
\special{pa 2145 3908}%
\special{pa 2150 3917}%
\special{pa 2160 3933}%
\special{pa 2165 3942}%
\special{pa 2175 3958}%
\special{pa 2180 3967}%
\special{pa 2190 3983}%
\special{pa 2195 3992}%
\special{pa 2205 4008}%
\special{pa 2210 4017}%
\special{pa 2220 4033}%
\special{pa 2225 4042}%
\special{pa 2235 4058}%
\special{pa 2240 4067}%
\special{pa 2250 4083}%
\special{pa 2255 4092}%
\special{pa 2265 4108}%
\special{pa 2270 4117}%
\special{pa 2280 4133}%
\special{pa 2285 4142}%
\special{pa 2295 4158}%
\special{pa 2300 4167}%
\special{pa 2310 4183}%
\special{pa 2315 4192}%
\special{pa 2325 4208}%
\special{pa 2330 4217}%
\special{pa 2340 4233}%
\special{pa 2345 4242}%
\special{pa 2355 4258}%
\special{pa 2360 4267}%
\special{pa 2370 4283}%
\special{pa 2375 4292}%
\special{pa 2385 4308}%
\special{pa 2390 4317}%
\special{pa 2400 4333}%
\special{pa 2405 4342}%
\special{pa 2415 4358}%
\special{pa 2420 4367}%
\special{pa 2430 4383}%
\special{pa 2435 4392}%
\special{pa 2445 4408}%
\special{pa 2450 4417}%
\special{pa 2460 4433}%
\special{pa 2465 4442}%
\special{pa 2475 4458}%
\special{pa 2480 4467}%
\special{pa 2490 4483}%
\special{pa 2495 4492}%
\special{pa 2505 4508}%
\special{pa 2510 4517}%
\special{pa 2520 4533}%
\special{pa 2525 4542}%
\special{pa 2535 4558}%
\special{pa 2540 4567}%
\special{pa 2550 4583}%
\special{pa 2555 4592}%
\special{pa 2565 4608}%
\special{pa 2570 4617}%
\special{pa 2580 4633}%
\special{pa 2585 4642}%
\special{pa 2595 4658}%
\special{pa 2600 4667}%
\special{pa 2610 4683}%
\special{pa 2615 4692}%
\special{pa 2625 4708}%
\special{pa 2630 4717}%
\special{pa 2640 4733}%
\special{pa 2645 4742}%
\special{pa 2655 4758}%
\special{pa 2660 4767}%
\special{pa 2670 4783}%
\special{pa 2675 4792}%
\special{pa 2685 4808}%
\special{pa 2690 4817}%
\special{pa 2700 4833}%
\special{pa 2705 4842}%
\special{pa 2715 4858}%
\special{pa 2720 4867}%
\special{pa 2730 4883}%
\special{pa 2735 4892}%
\special{pa 2745 4908}%
\special{pa 2750 4917}%
\special{pa 2760 4933}%
\special{pa 2765 4942}%
\special{pa 2775 4958}%
\special{pa 2780 4967}%
\special{pa 2790 4983}%
\special{pa 2795 4992}%
\special{pa 2800 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 8}%
\special{pa 1010 17}%
\special{pa 1020 33}%
\special{pa 1025 42}%
\special{pa 1035 58}%
\special{pa 1040 67}%
\special{pa 1050 83}%
\special{pa 1055 92}%
\special{pa 1065 108}%
\special{pa 1070 117}%
\special{pa 1080 133}%
\special{pa 1085 142}%
\special{pa 1095 158}%
\special{pa 1100 167}%
\special{pa 1110 183}%
\special{pa 1115 192}%
\special{pa 1125 208}%
\special{pa 1130 217}%
\special{pa 1140 233}%
\special{pa 1145 242}%
\special{pa 1155 258}%
\special{pa 1160 267}%
\special{pa 1170 283}%
\special{pa 1175 292}%
\special{pa 1185 308}%
\special{pa 1190 317}%
\special{pa 1200 333}%
\special{pa 1205 342}%
\special{pa 1215 358}%
\special{pa 1220 367}%
\special{pa 1230 383}%
\special{pa 1235 392}%
\special{pa 1245 408}%
\special{pa 1250 417}%
\special{pa 1260 433}%
\special{pa 1265 442}%
\special{pa 1275 458}%
\special{pa 1280 467}%
\special{pa 1290 483}%
\special{pa 1295 492}%
\special{pa 1305 508}%
\special{pa 1310 517}%
\special{pa 1320 533}%
\special{pa 1325 542}%
\special{pa 1335 558}%
\special{pa 1340 567}%
\special{pa 1350 583}%
\special{pa 1355 592}%
\special{pa 1365 608}%
\special{pa 1370 617}%
\special{pa 1380 633}%
\special{pa 1385 642}%
\special{pa 1395 658}%
\special{pa 1400 667}%
\special{pa 1410 683}%
\special{pa 1415 692}%
\special{pa 1425 708}%
\special{pa 1430 717}%
\special{pa 1440 733}%
\special{pa 1445 742}%
\special{pa 1455 758}%
\special{pa 1460 767}%
\special{pa 1470 783}%
\special{pa 1475 792}%
\special{pa 1485 808}%
\special{pa 1490 817}%
\special{pa 1500 833}%
\special{pa 1505 842}%
\special{pa 1515 858}%
\special{pa 1520 867}%
\special{pa 1530 883}%
\special{pa 1535 892}%
\special{pa 1545 908}%
\special{pa 1550 917}%
\special{pa 1560 933}%
\special{pa 1565 942}%
\special{pa 1575 958}%
\special{pa 1580 967}%
\special{pa 1590 983}%
\special{pa 1595 992}%
\special{pa 1605 1008}%
\special{pa 1610 1017}%
\special{pa 1620 1033}%
\special{pa 1625 1042}%
\special{pa 1635 1058}%
\special{pa 1640 1067}%
\special{pa 1650 1083}%
\special{pa 1655 1092}%
\special{pa 1665 1108}%
\special{pa 1670 1117}%
\special{pa 1680 1133}%
\special{pa 1685 1142}%
\special{pa 1695 1158}%
\special{pa 1700 1167}%
\special{pa 1710 1183}%
\special{pa 1715 1192}%
\special{pa 1725 1208}%
\special{pa 1730 1217}%
\special{pa 1740 1233}%
\special{pa 1745 1242}%
\special{pa 1755 1258}%
\special{pa 1760 1267}%
\special{pa 1770 1283}%
\special{pa 1775 1292}%
\special{pa 1785 1308}%
\special{pa 1790 1317}%
\special{pa 1800 1333}%
\special{pa 1805 1342}%
\special{pa 1815 1358}%
\special{pa 1820 1367}%
\special{pa 1830 1383}%
\special{pa 1835 1392}%
\special{pa 1845 1408}%
\special{pa 1850 1417}%
\special{pa 1860 1433}%
\special{pa 1865 1442}%
\special{pa 1875 1458}%
\special{pa 1880 1467}%
\special{pa 1890 1483}%
\special{pa 1895 1492}%
\special{pa 1905 1508}%
\special{pa 1910 1517}%
\special{pa 1920 1533}%
\special{pa 1925 1542}%
\special{pa 1935 1558}%
\special{pa 1940 1567}%
\special{pa 1950 1583}%
\special{pa 1955 1592}%
\special{pa 1965 1608}%
\special{pa 1970 1617}%
\special{pa 1980 1633}%
\special{pa 1985 1642}%
\special{pa 1995 1658}%
\special{pa 2000 1667}%
\special{pa 2010 1683}%
\special{pa 2015 1692}%
\special{pa 2025 1708}%
\special{pa 2030 1717}%
\special{pa 2040 1733}%
\special{pa 2045 1742}%
\special{pa 2055 1758}%
\special{pa 2060 1767}%
\special{pa 2070 1783}%
\special{pa 2075 1792}%
\special{pa 2085 1808}%
\special{pa 2090 1817}%
\special{pa 2100 1833}%
\special{pa 2105 1842}%
\special{pa 2115 1858}%
\special{pa 2120 1867}%
\special{pa 2130 1883}%
\special{pa 2135 1892}%
\special{pa 2145 1908}%
\special{pa 2150 1917}%
\special{pa 2160 1933}%
\special{pa 2165 1942}%
\special{pa 2175 1958}%
\special{pa 2180 1967}%
\special{pa 2190 1983}%
\special{pa 2195 1992}%
\special{pa 2205 2008}%
\special{pa 2210 2017}%
\special{pa 2220 2033}%
\special{pa 2225 2042}%
\special{pa 2235 2058}%
\special{pa 2240 2067}%
\special{pa 2250 2083}%
\special{pa 2255 2092}%
\special{pa 2265 2108}%
\special{pa 2270 2117}%
\special{pa 2280 2133}%
\special{pa 2285 2142}%
\special{pa 2295 2158}%
\special{pa 2300 2167}%
\special{pa 2310 2183}%
\special{pa 2315 2192}%
\special{pa 2325 2208}%
\special{pa 2330 2217}%
\special{pa 2340 2233}%
\special{pa 2345 2242}%
\special{pa 2355 2258}%
\special{pa 2360 2267}%
\special{pa 2370 2283}%
\special{pa 2375 2292}%
\special{pa 2385 2308}%
\special{pa 2390 2317}%
\special{pa 2400 2333}%
\special{pa 2405 2342}%
\special{pa 2415 2358}%
\special{pa 2420 2367}%
\special{pa 2430 2383}%
\special{pa 2435 2392}%
\special{pa 2445 2408}%
\special{pa 2450 2417}%
\special{pa 2460 2433}%
\special{pa 2465 2442}%
\special{pa 2475 2458}%
\special{pa 2480 2467}%
\special{pa 2490 2483}%
\special{pa 2495 2492}%
\special{pa 2505 2508}%
\special{pa 2510 2517}%
\special{pa 2520 2533}%
\special{pa 2525 2542}%
\special{pa 2535 2558}%
\special{pa 2540 2567}%
\special{pa 2550 2583}%
\special{pa 2555 2592}%
\special{pa 2565 2608}%
\special{pa 2570 2617}%
\special{pa 2580 2633}%
\special{pa 2585 2642}%
\special{pa 2595 2658}%
\special{pa 2600 2667}%
\special{pa 2610 2683}%
\special{pa 2615 2692}%
\special{pa 2625 2708}%
\special{pa 2630 2717}%
\special{pa 2640 2733}%
\special{pa 2645 2742}%
\special{pa 2655 2758}%
\special{pa 2660 2767}%
\special{pa 2670 2783}%
\special{pa 2675 2792}%
\special{pa 2685 2808}%
\special{pa 2690 2817}%
\special{pa 2700 2833}%
\special{pa 2705 2842}%
\special{pa 2715 2858}%
\special{pa 2720 2867}%
\special{pa 2730 2883}%
\special{pa 2735 2892}%
\special{pa 2745 2908}%
\special{pa 2750 2917}%
\special{pa 2760 2933}%
\special{pa 2765 2942}%
\special{pa 2775 2958}%
\special{pa 2780 2967}%
\special{pa 2790 2983}%
\special{pa 2795 2992}%
\special{pa 2805 3008}%
\special{pa 2810 3017}%
\special{pa 2820 3033}%
\special{pa 2825 3042}%
\special{pa 2835 3058}%
\special{pa 2840 3067}%
\special{pa 2850 3083}%
\special{pa 2855 3092}%
\special{pa 2865 3108}%
\special{pa 2870 3117}%
\special{pa 2880 3133}%
\special{pa 2885 3142}%
\special{pa 2895 3158}%
\special{pa 2900 3167}%
\special{pa 2910 3183}%
\special{pa 2915 3192}%
\special{pa 2925 3208}%
\special{pa 2930 3217}%
\special{pa 2940 3233}%
\special{pa 2945 3242}%
\special{pa 2955 3258}%
\special{pa 2960 3267}%
\special{pa 2970 3283}%
\special{pa 2975 3292}%
\special{pa 2985 3308}%
\special{pa 2990 3317}%
\special{pa 3000 3333}%
\special{pa 3005 3342}%
\special{pa 3015 3358}%
\special{pa 3020 3367}%
\special{pa 3030 3383}%
\special{pa 3035 3392}%
\special{pa 3045 3408}%
\special{pa 3050 3417}%
\special{pa 3060 3433}%
\special{pa 3065 3442}%
\special{pa 3075 3458}%
\special{pa 3080 3467}%
\special{pa 3090 3483}%
\special{pa 3095 3492}%
\special{pa 3105 3508}%
\special{pa 3110 3517}%
\special{pa 3120 3533}%
\special{pa 3125 3542}%
\special{pa 3135 3558}%
\special{pa 3140 3567}%
\special{pa 3150 3583}%
\special{pa 3155 3592}%
\special{pa 3165 3608}%
\special{pa 3170 3617}%
\special{pa 3180 3633}%
\special{pa 3185 3642}%
\special{pa 3195 3658}%
\special{pa 3200 3667}%
\special{pa 3210 3683}%
\special{pa 3215 3692}%
\special{pa 3225 3708}%
\special{pa 3230 3717}%
\special{pa 3240 3733}%
\special{pa 3245 3742}%
\special{pa 3255 3758}%
\special{pa 3260 3767}%
\special{pa 3270 3783}%
\special{pa 3275 3792}%
\special{pa 3285 3808}%
\special{pa 3290 3817}%
\special{pa 3300 3833}%
\special{pa 3305 3842}%
\special{pa 3315 3858}%
\special{pa 3320 3867}%
\special{pa 3330 3883}%
\special{pa 3335 3892}%
\special{pa 3345 3908}%
\special{pa 3350 3917}%
\special{pa 3360 3933}%
\special{pa 3365 3942}%
\special{pa 3375 3958}%
\special{pa 3380 3967}%
\special{pa 3390 3983}%
\special{pa 3395 3992}%
\special{pa 3405 4008}%
\special{pa 3410 4017}%
\special{pa 3420 4033}%
\special{pa 3425 4042}%
\special{pa 3435 4058}%
\special{pa 3440 4067}%
\special{pa 3450 4083}%
\special{pa 3455 4092}%
\special{pa 3465 4108}%
\special{pa 3470 4117}%
\special{pa 3480 4133}%
\special{pa 3485 4142}%
\special{pa 3495 4158}%
\special{pa 3500 4167}%
\special{pa 3510 4183}%
\special{pa 3515 4192}%
\special{pa 3525 4208}%
\special{pa 3530 4217}%
\special{pa 3540 4233}%
\special{pa 3545 4242}%
\special{pa 3555 4258}%
\special{pa 3560 4267}%
\special{pa 3570 4283}%
\special{pa 3575 4292}%
\special{pa 3585 4308}%
\special{pa 3590 4317}%
\special{pa 3600 4333}%
\special{pa 3605 4342}%
\special{pa 3615 4358}%
\special{pa 3620 4367}%
\special{pa 3630 4383}%
\special{pa 3635 4392}%
\special{pa 3645 4408}%
\special{pa 3650 4417}%
\special{pa 3660 4433}%
\special{pa 3665 4442}%
\special{pa 3675 4458}%
\special{pa 3680 4467}%
\special{pa 3690 4483}%
\special{pa 3695 4492}%
\special{pa 3705 4508}%
\special{pa 3710 4517}%
\special{pa 3720 4533}%
\special{pa 3725 4542}%
\special{pa 3735 4558}%
\special{pa 3740 4567}%
\special{pa 3750 4583}%
\special{pa 3755 4592}%
\special{pa 3765 4608}%
\special{pa 3770 4617}%
\special{pa 3780 4633}%
\special{pa 3785 4642}%
\special{pa 3795 4658}%
\special{pa 3800 4667}%
\special{pa 3810 4683}%
\special{pa 3815 4692}%
\special{pa 3825 4708}%
\special{pa 3830 4717}%
\special{pa 3840 4733}%
\special{pa 3845 4742}%
\special{pa 3855 4758}%
\special{pa 3860 4767}%
\special{pa 3870 4783}%
\special{pa 3875 4792}%
\special{pa 3885 4808}%
\special{pa 3890 4817}%
\special{pa 3900 4833}%
\special{pa 3905 4842}%
\special{pa 3915 4858}%
\special{pa 3920 4867}%
\special{pa 3930 4883}%
\special{pa 3935 4892}%
\special{pa 3945 4908}%
\special{pa 3950 4917}%
\special{pa 3960 4933}%
\special{pa 3965 4942}%
\special{pa 3975 4958}%
\special{pa 3980 4967}%
\special{pa 3990 4983}%
\special{pa 3995 4992}%
\special{pa 4000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+2
\special{pn 8}%
\special{pa 2200 0}%
\special{pa 2205 8}%
\special{pa 2210 17}%
\special{pa 2220 33}%
\special{pa 2225 42}%
\special{pa 2235 58}%
\special{pa 2240 67}%
\special{pa 2250 83}%
\special{pa 2255 92}%
\special{pa 2265 108}%
\special{pa 2270 117}%
\special{pa 2280 133}%
\special{pa 2285 142}%
\special{pa 2295 158}%
\special{pa 2300 167}%
\special{pa 2310 183}%
\special{pa 2315 192}%
\special{pa 2325 208}%
\special{pa 2330 217}%
\special{pa 2340 233}%
\special{pa 2345 242}%
\special{pa 2355 258}%
\special{pa 2360 267}%
\special{pa 2370 283}%
\special{pa 2375 292}%
\special{pa 2385 308}%
\special{pa 2390 317}%
\special{pa 2400 333}%
\special{pa 2405 342}%
\special{pa 2415 358}%
\special{pa 2420 367}%
\special{pa 2430 383}%
\special{pa 2435 392}%
\special{pa 2445 408}%
\special{pa 2450 417}%
\special{pa 2460 433}%
\special{pa 2465 442}%
\special{pa 2475 458}%
\special{pa 2480 467}%
\special{pa 2490 483}%
\special{pa 2495 492}%
\special{pa 2505 508}%
\special{pa 2510 517}%
\special{pa 2520 533}%
\special{pa 2525 542}%
\special{pa 2535 558}%
\special{pa 2540 567}%
\special{pa 2550 583}%
\special{pa 2555 592}%
\special{pa 2565 608}%
\special{pa 2570 617}%
\special{pa 2580 633}%
\special{pa 2585 642}%
\special{pa 2595 658}%
\special{pa 2600 667}%
\special{pa 2610 683}%
\special{pa 2615 692}%
\special{pa 2625 708}%
\special{pa 2630 717}%
\special{pa 2640 733}%
\special{pa 2645 742}%
\special{pa 2655 758}%
\special{pa 2660 767}%
\special{pa 2670 783}%
\special{pa 2675 792}%
\special{pa 2685 808}%
\special{pa 2690 817}%
\special{pa 2700 833}%
\special{pa 2705 842}%
\special{pa 2715 858}%
\special{pa 2720 867}%
\special{pa 2730 883}%
\special{pa 2735 892}%
\special{pa 2745 908}%
\special{pa 2750 917}%
\special{pa 2760 933}%
\special{pa 2765 942}%
\special{pa 2775 958}%
\special{pa 2780 967}%
\special{pa 2790 983}%
\special{pa 2795 992}%
\special{pa 2805 1008}%
\special{pa 2810 1017}%
\special{pa 2820 1033}%
\special{pa 2825 1042}%
\special{pa 2835 1058}%
\special{pa 2840 1067}%
\special{pa 2850 1083}%
\special{pa 2855 1092}%
\special{pa 2865 1108}%
\special{pa 2870 1117}%
\special{pa 2880 1133}%
\special{pa 2885 1142}%
\special{pa 2895 1158}%
\special{pa 2900 1167}%
\special{pa 2910 1183}%
\special{pa 2915 1192}%
\special{pa 2925 1208}%
\special{pa 2930 1217}%
\special{pa 2940 1233}%
\special{pa 2945 1242}%
\special{pa 2955 1258}%
\special{pa 2960 1267}%
\special{pa 2970 1283}%
\special{pa 2975 1292}%
\special{pa 2985 1308}%
\special{pa 2990 1317}%
\special{pa 3000 1333}%
\special{pa 3005 1342}%
\special{pa 3015 1358}%
\special{pa 3020 1367}%
\special{pa 3030 1383}%
\special{pa 3035 1392}%
\special{pa 3045 1408}%
\special{pa 3050 1417}%
\special{pa 3060 1433}%
\special{pa 3065 1442}%
\special{pa 3075 1458}%
\special{pa 3080 1467}%
\special{pa 3090 1483}%
\special{pa 3095 1492}%
\special{pa 3105 1508}%
\special{pa 3110 1517}%
\special{pa 3120 1533}%
\special{pa 3125 1542}%
\special{pa 3135 1558}%
\special{pa 3140 1567}%
\special{pa 3150 1583}%
\special{pa 3155 1592}%
\special{pa 3165 1608}%
\special{pa 3170 1617}%
\special{pa 3180 1633}%
\special{pa 3185 1642}%
\special{pa 3195 1658}%
\special{pa 3200 1667}%
\special{pa 3210 1683}%
\special{pa 3215 1692}%
\special{pa 3225 1708}%
\special{pa 3230 1717}%
\special{pa 3240 1733}%
\special{pa 3245 1742}%
\special{pa 3255 1758}%
\special{pa 3260 1767}%
\special{pa 3270 1783}%
\special{pa 3275 1792}%
\special{pa 3285 1808}%
\special{pa 3290 1817}%
\special{pa 3300 1833}%
\special{pa 3305 1842}%
\special{pa 3315 1858}%
\special{pa 3320 1867}%
\special{pa 3330 1883}%
\special{pa 3335 1892}%
\special{pa 3345 1908}%
\special{pa 3350 1917}%
\special{pa 3360 1933}%
\special{pa 3365 1942}%
\special{pa 3375 1958}%
\special{pa 3380 1967}%
\special{pa 3390 1983}%
\special{pa 3395 1992}%
\special{pa 3405 2008}%
\special{pa 3410 2017}%
\special{pa 3420 2033}%
\special{pa 3425 2042}%
\special{pa 3435 2058}%
\special{pa 3440 2067}%
\special{pa 3450 2083}%
\special{pa 3455 2092}%
\special{pa 3465 2108}%
\special{pa 3470 2117}%
\special{pa 3480 2133}%
\special{pa 3485 2142}%
\special{pa 3495 2158}%
\special{pa 3500 2167}%
\special{pa 3510 2183}%
\special{pa 3515 2192}%
\special{pa 3525 2208}%
\special{pa 3530 2217}%
\special{pa 3540 2233}%
\special{pa 3545 2242}%
\special{pa 3555 2258}%
\special{pa 3560 2267}%
\special{pa 3570 2283}%
\special{pa 3575 2292}%
\special{pa 3585 2308}%
\special{pa 3590 2317}%
\special{pa 3600 2333}%
\special{pa 3605 2342}%
\special{pa 3615 2358}%
\special{pa 3620 2367}%
\special{pa 3630 2383}%
\special{pa 3635 2392}%
\special{pa 3645 2408}%
\special{pa 3650 2417}%
\special{pa 3660 2433}%
\special{pa 3665 2442}%
\special{pa 3675 2458}%
\special{pa 3680 2467}%
\special{pa 3690 2483}%
\special{pa 3695 2492}%
\special{pa 3705 2508}%
\special{pa 3710 2517}%
\special{pa 3720 2533}%
\special{pa 3725 2542}%
\special{pa 3735 2558}%
\special{pa 3740 2567}%
\special{pa 3750 2583}%
\special{pa 3755 2592}%
\special{pa 3765 2608}%
\special{pa 3770 2617}%
\special{pa 3780 2633}%
\special{pa 3785 2642}%
\special{pa 3795 2658}%
\special{pa 3800 2667}%
\special{pa 3810 2683}%
\special{pa 3815 2692}%
\special{pa 3825 2708}%
\special{pa 3830 2717}%
\special{pa 3840 2733}%
\special{pa 3845 2742}%
\special{pa 3855 2758}%
\special{pa 3860 2767}%
\special{pa 3870 2783}%
\special{pa 3875 2792}%
\special{pa 3885 2808}%
\special{pa 3890 2817}%
\special{pa 3900 2833}%
\special{pa 3905 2842}%
\special{pa 3915 2858}%
\special{pa 3920 2867}%
\special{pa 3930 2883}%
\special{pa 3935 2892}%
\special{pa 3945 2908}%
\special{pa 3950 2917}%
\special{pa 3960 2933}%
\special{pa 3965 2942}%
\special{pa 3975 2958}%
\special{pa 3980 2967}%
\special{pa 3990 2983}%
\special{pa 3995 2992}%
\special{pa 4005 3008}%
\special{pa 4010 3017}%
\special{pa 4020 3033}%
\special{pa 4025 3042}%
\special{pa 4035 3058}%
\special{pa 4040 3067}%
\special{pa 4050 3083}%
\special{pa 4055 3092}%
\special{pa 4065 3108}%
\special{pa 4070 3117}%
\special{pa 4080 3133}%
\special{pa 4085 3142}%
\special{pa 4095 3158}%
\special{pa 4100 3167}%
\special{pa 4110 3183}%
\special{pa 4115 3192}%
\special{pa 4125 3208}%
\special{pa 4130 3217}%
\special{pa 4140 3233}%
\special{pa 4145 3242}%
\special{pa 4155 3258}%
\special{pa 4160 3267}%
\special{pa 4170 3283}%
\special{pa 4175 3292}%
\special{pa 4185 3308}%
\special{pa 4190 3317}%
\special{pa 4200 3333}%
\special{pa 4205 3342}%
\special{pa 4215 3358}%
\special{pa 4220 3367}%
\special{pa 4230 3383}%
\special{pa 4235 3392}%
\special{pa 4245 3408}%
\special{pa 4250 3417}%
\special{pa 4260 3433}%
\special{pa 4265 3442}%
\special{pa 4275 3458}%
\special{pa 4280 3467}%
\special{pa 4290 3483}%
\special{pa 4295 3492}%
\special{pa 4305 3508}%
\special{pa 4310 3517}%
\special{pa 4320 3533}%
\special{pa 4325 3542}%
\special{pa 4335 3558}%
\special{pa 4340 3567}%
\special{pa 4350 3583}%
\special{pa 4355 3592}%
\special{pa 4365 3608}%
\special{pa 4370 3617}%
\special{pa 4380 3633}%
\special{pa 4385 3642}%
\special{pa 4395 3658}%
\special{pa 4400 3667}%
\special{pa 4410 3683}%
\special{pa 4415 3692}%
\special{pa 4425 3708}%
\special{pa 4430 3717}%
\special{pa 4440 3733}%
\special{pa 4445 3742}%
\special{pa 4455 3758}%
\special{pa 4460 3767}%
\special{pa 4470 3783}%
\special{pa 4475 3792}%
\special{pa 4485 3808}%
\special{pa 4490 3817}%
\special{pa 4500 3833}%
\special{pa 4505 3842}%
\special{pa 4515 3858}%
\special{pa 4520 3867}%
\special{pa 4530 3883}%
\special{pa 4535 3892}%
\special{pa 4545 3908}%
\special{pa 4550 3917}%
\special{pa 4560 3933}%
\special{pa 4565 3942}%
\special{pa 4575 3958}%
\special{pa 4580 3967}%
\special{pa 4590 3983}%
\special{pa 4595 3992}%
\special{pa 4605 4008}%
\special{pa 4610 4017}%
\special{pa 4620 4033}%
\special{pa 4625 4042}%
\special{pa 4635 4058}%
\special{pa 4640 4067}%
\special{pa 4650 4083}%
\special{pa 4655 4092}%
\special{pa 4665 4108}%
\special{pa 4670 4117}%
\special{pa 4680 4133}%
\special{pa 4685 4142}%
\special{pa 4695 4158}%
\special{pa 4700 4167}%
\special{pa 4710 4183}%
\special{pa 4715 4192}%
\special{pa 4725 4208}%
\special{pa 4730 4217}%
\special{pa 4740 4233}%
\special{pa 4745 4242}%
\special{pa 4755 4258}%
\special{pa 4760 4267}%
\special{pa 4770 4283}%
\special{pa 4775 4292}%
\special{pa 4785 4308}%
\special{pa 4790 4317}%
\special{pa 4800 4333}%
\special{pa 4805 4342}%
\special{pa 4815 4358}%
\special{pa 4820 4367}%
\special{pa 4830 4383}%
\special{pa 4835 4392}%
\special{pa 4845 4408}%
\special{pa 4850 4417}%
\special{pa 4860 4433}%
\special{pa 4865 4442}%
\special{pa 4875 4458}%
\special{pa 4880 4467}%
\special{pa 4890 4483}%
\special{pa 4895 4492}%
\special{pa 4905 4508}%
\special{pa 4910 4517}%
\special{pa 4920 4533}%
\special{pa 4925 4542}%
\special{pa 4935 4558}%
\special{pa 4940 4567}%
\special{pa 4950 4583}%
\special{pa 4955 4592}%
\special{pa 4965 4608}%
\special{pa 4970 4617}%
\special{pa 4980 4633}%
\special{pa 4985 4642}%
\special{pa 4995 4658}%
\special{pa 5000 4667}%
\special{fp}%
\special{pn 8}%
\special{pa 5005 4674}%
\special{pa 5010 4683}%
\special{pa 5015 4692}%
\special{pa 5025 4708}%
\special{pa 5025 4708}%
\special{ip}%
\special{pa 5029 4716}%
\special{pa 5030 4717}%
\special{pa 5040 4733}%
\special{pa 5045 4742}%
\special{pa 5050 4750}%
\special{ip}%
\special{pa 5055 4758}%
\special{pa 5055 4758}%
\special{pa 5060 4767}%
\special{pa 5070 4783}%
\special{pa 5075 4792}%
\special{ip}%
\special{pa 5080 4799}%
\special{pa 5085 4808}%
\special{pa 5090 4817}%
\special{pa 5100 4833}%
\special{pa 5100 4833}%
\special{ip}%
\special{pa 5104 4841}%
\special{pa 5105 4842}%
\special{pa 5115 4858}%
\special{pa 5120 4867}%
\special{pa 5125 4875}%
\special{ip}%
\special{pa 5130 4882}%
\special{pa 5130 4883}%
\special{pa 5135 4892}%
\special{pa 5145 4908}%
\special{pa 5150 4917}%
\special{ip}%
\special{pa 5154 4924}%
\special{pa 5160 4933}%
\special{pa 5165 4942}%
\special{pa 5175 4958}%
\special{pa 5175 4958}%
\special{ip}%
\special{pa 5179 4966}%
\special{pa 5180 4967}%
\special{pa 5190 4983}%
\special{pa 5195 4992}%
\special{pa 5200 5000}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1810 1900 1810 2000 2 0 0 0
% $H$
\put(18.1000,-20.0000){\makebox(0,0)[lb]{$H$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1900 3400 2000 2 0 0 0
% $I$
\put(34.0000,-20.0000){\makebox(0,0)[lb]{$I$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $G$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$G$}}%
% STR 2 0 3 0 Black White  
% 4 2200 3900 2200 4000 2 0 0 0
% $J$
\put(22.0000,-40.0000){\makebox(0,0)[lb]{$J$}}%
% STR 2 0 3 0 Black White  
% 4 3400 3890 3400 3990 2 0 0 0
% $K$
\put(34.0000,-39.9000){\makebox(0,0)[lb]{$K$}}%
% STR 2 0 3 0 Black White  
% 4 4200 3900 4200 4000 2 0 0 0
% $L$
\put(42.0000,-40.0000){\makebox(0,0)[lb]{$L$}}%
% STR 2 0 3 0 Black White  
% 4 2750 3900 2750 4000 2 0 0 0
% $E$
\put(27.5000,-40.0000){\makebox(0,0)[lb]{$E$}}%
% STR 2 0 3 0 Black White  
% 4 4200 2900 4200 3000 2 0 0 0
% $V$
\put(42.0000,-30.0000){\makebox(0,0)[lb]{$V$}}%
\end{picture}}%
}\caption{}\label{fig401}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig411}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,56.0000)(0.0000,-56.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 333}%
\special{pa 4 340}%
\special{ip}%
\special{pa 23 372}%
\special{pa 27 379}%
\special{ip}%
\special{pa 46 411}%
\special{pa 50 417}%
\special{pa 50 418}%
\special{ip}%
\special{pa 70 449}%
\special{pa 74 456}%
\special{ip}%
\special{pa 93 488}%
\special{pa 95 492}%
\special{pa 97 495}%
\special{ip}%
\special{pa 116 527}%
\special{pa 120 533}%
\special{pa 120 534}%
\special{ip}%
\special{pa 139 566}%
\special{pa 140 567}%
\special{pa 143 573}%
\special{ip}%
\special{pa 163 604}%
\special{pa 165 608}%
\special{pa 167 611}%
\special{ip}%
\special{pa 186 643}%
\special{pa 190 650}%
\special{ip}%
\special{pa 209 682}%
\special{pa 210 683}%
\special{pa 213 689}%
\special{ip}%
\special{pa 232 721}%
\special{pa 237 728}%
\special{ip}%
\special{pa 256 759}%
\special{pa 260 766}%
\special{ip}%
\special{pa 279 798}%
\special{pa 283 805}%
\special{ip}%
\special{pa 302 837}%
\special{pa 305 842}%
\special{pa 306 844}%
\special{ip}%
\special{pa 325 876}%
\special{pa 330 883}%
\special{ip}%
\special{pa 349 915}%
\special{pa 350 917}%
\special{pa 353 921}%
\special{ip}%
\special{pa 372 953}%
\special{pa 375 958}%
\special{pa 376 960}%
\special{ip}%
\special{pa 395 992}%
\special{pa 399 999}%
\special{ip}%
\special{pa 419 1031}%
\special{pa 420 1033}%
\special{pa 423 1038}%
\special{ip}%
\special{pa 442 1070}%
\special{pa 446 1077}%
\special{ip}%
\special{pa 465 1108}%
\special{pa 469 1115}%
\special{ip}%
\special{pa 488 1147}%
\special{pa 493 1154}%
\special{ip}%
\special{pa 512 1186}%
\special{pa 515 1192}%
\special{pa 516 1193}%
\special{ip}%
\special{pa 535 1225}%
\special{pa 539 1232}%
\special{ip}%
\special{pa 558 1263}%
\special{pa 560 1267}%
\special{pa 562 1270}%
\special{ip}%
\special{pa 581 1302}%
\special{pa 585 1308}%
\special{pa 586 1309}%
\special{ip}%
\special{pa 604 1341}%
\special{pa 605 1342}%
\special{pa 609 1348}%
\special{ip}%
\special{pa 628 1380}%
\special{pa 630 1383}%
\special{pa 632 1387}%
\special{ip}%
\special{pa 651 1419}%
\special{pa 655 1425}%
\special{ip}%
\special{pa 675 1457}%
\special{pa 675 1458}%
\special{pa 678 1464}%
\special{ip}%
\special{pa 698 1496}%
\special{pa 702 1503}%
\special{ip}%
\special{pa 721 1535}%
\special{pa 725 1542}%
\special{ip}%
\special{pa 744 1574}%
\special{pa 748 1580}%
\special{ip}%
\special{pa 767 1612}%
\special{pa 770 1617}%
\special{pa 771 1619}%
\special{ip}%
\special{pa 791 1651}%
\special{pa 795 1658}%
\special{ip}%
\special{pa 814 1690}%
\special{pa 815 1692}%
\special{pa 818 1697}%
\special{ip}%
\special{pa 837 1729}%
\special{pa 840 1733}%
\special{pa 841 1735}%
\special{ip}%
\special{pa 860 1767}%
\special{pa 865 1774}%
\special{ip}%
\special{pa 884 1806}%
\special{pa 885 1808}%
\special{pa 888 1813}%
\special{ip}%
\special{pa 907 1845}%
\special{pa 911 1852}%
\special{ip}%
\special{pa 930 1884}%
\special{pa 934 1891}%
\special{ip}%
\special{pa 953 1922}%
\special{pa 958 1929}%
\special{ip}%
\special{pa 977 1961}%
\special{pa 980 1967}%
\special{pa 981 1968}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2008}%
\special{pa 1010 2017}%
\special{pa 1020 2033}%
\special{pa 1025 2042}%
\special{pa 1035 2058}%
\special{pa 1040 2067}%
\special{pa 1050 2083}%
\special{pa 1055 2092}%
\special{pa 1065 2108}%
\special{pa 1070 2117}%
\special{pa 1080 2133}%
\special{pa 1085 2142}%
\special{pa 1095 2158}%
\special{pa 1100 2167}%
\special{pa 1110 2183}%
\special{pa 1115 2192}%
\special{pa 1125 2208}%
\special{pa 1130 2217}%
\special{pa 1140 2233}%
\special{pa 1145 2242}%
\special{pa 1155 2258}%
\special{pa 1160 2267}%
\special{pa 1170 2283}%
\special{pa 1175 2292}%
\special{pa 1185 2308}%
\special{pa 1190 2317}%
\special{pa 1200 2333}%
\special{pa 1205 2342}%
\special{pa 1215 2358}%
\special{pa 1220 2367}%
\special{pa 1230 2383}%
\special{pa 1235 2392}%
\special{pa 1245 2408}%
\special{pa 1250 2417}%
\special{pa 1260 2433}%
\special{pa 1265 2442}%
\special{pa 1275 2458}%
\special{pa 1280 2467}%
\special{pa 1290 2483}%
\special{pa 1295 2492}%
\special{pa 1305 2508}%
\special{pa 1310 2517}%
\special{pa 1320 2533}%
\special{pa 1325 2542}%
\special{pa 1335 2558}%
\special{pa 1340 2567}%
\special{pa 1350 2583}%
\special{pa 1355 2592}%
\special{pa 1365 2608}%
\special{pa 1370 2617}%
\special{pa 1380 2633}%
\special{pa 1385 2642}%
\special{pa 1395 2658}%
\special{pa 1400 2667}%
\special{pa 1410 2683}%
\special{pa 1415 2692}%
\special{pa 1425 2708}%
\special{pa 1430 2717}%
\special{pa 1440 2733}%
\special{pa 1445 2742}%
\special{pa 1455 2758}%
\special{pa 1460 2767}%
\special{pa 1470 2783}%
\special{pa 1475 2792}%
\special{pa 1485 2808}%
\special{pa 1490 2817}%
\special{pa 1500 2833}%
\special{pa 1505 2842}%
\special{pa 1515 2858}%
\special{pa 1520 2867}%
\special{pa 1530 2883}%
\special{pa 1535 2892}%
\special{pa 1545 2908}%
\special{pa 1550 2917}%
\special{pa 1560 2933}%
\special{pa 1565 2942}%
\special{pa 1575 2958}%
\special{pa 1580 2967}%
\special{pa 1590 2983}%
\special{pa 1595 2992}%
\special{pa 1605 3008}%
\special{pa 1610 3017}%
\special{pa 1620 3033}%
\special{pa 1625 3042}%
\special{pa 1635 3058}%
\special{pa 1640 3067}%
\special{pa 1650 3083}%
\special{pa 1655 3092}%
\special{pa 1665 3108}%
\special{pa 1670 3117}%
\special{pa 1680 3133}%
\special{pa 1685 3142}%
\special{pa 1695 3158}%
\special{pa 1700 3167}%
\special{pa 1710 3183}%
\special{pa 1715 3192}%
\special{pa 1725 3208}%
\special{pa 1730 3217}%
\special{pa 1740 3233}%
\special{pa 1745 3242}%
\special{pa 1755 3258}%
\special{pa 1760 3267}%
\special{pa 1770 3283}%
\special{pa 1775 3292}%
\special{pa 1785 3308}%
\special{pa 1790 3317}%
\special{pa 1800 3333}%
\special{pa 1805 3342}%
\special{pa 1815 3358}%
\special{pa 1820 3367}%
\special{pa 1830 3383}%
\special{pa 1835 3392}%
\special{pa 1845 3408}%
\special{pa 1850 3417}%
\special{pa 1860 3433}%
\special{pa 1865 3442}%
\special{pa 1875 3458}%
\special{pa 1880 3467}%
\special{pa 1890 3483}%
\special{pa 1895 3492}%
\special{pa 1905 3508}%
\special{pa 1910 3517}%
\special{pa 1920 3533}%
\special{pa 1925 3542}%
\special{pa 1935 3558}%
\special{pa 1940 3567}%
\special{pa 1950 3583}%
\special{pa 1955 3592}%
\special{pa 1965 3608}%
\special{pa 1970 3617}%
\special{pa 1980 3633}%
\special{pa 1985 3642}%
\special{pa 1995 3658}%
\special{pa 2000 3667}%
\special{pa 2010 3683}%
\special{pa 2015 3692}%
\special{pa 2025 3708}%
\special{pa 2030 3717}%
\special{pa 2040 3733}%
\special{pa 2045 3742}%
\special{pa 2055 3758}%
\special{pa 2060 3767}%
\special{pa 2070 3783}%
\special{pa 2075 3792}%
\special{pa 2085 3808}%
\special{pa 2090 3817}%
\special{pa 2100 3833}%
\special{pa 2105 3842}%
\special{pa 2115 3858}%
\special{pa 2120 3867}%
\special{pa 2130 3883}%
\special{pa 2135 3892}%
\special{pa 2145 3908}%
\special{pa 2150 3917}%
\special{pa 2160 3933}%
\special{pa 2165 3942}%
\special{pa 2175 3958}%
\special{pa 2180 3967}%
\special{pa 2190 3983}%
\special{pa 2195 3992}%
\special{pa 2205 4008}%
\special{pa 2210 4017}%
\special{pa 2220 4033}%
\special{pa 2225 4042}%
\special{pa 2235 4058}%
\special{pa 2240 4067}%
\special{pa 2250 4083}%
\special{pa 2255 4092}%
\special{pa 2265 4108}%
\special{pa 2270 4117}%
\special{pa 2280 4133}%
\special{pa 2285 4142}%
\special{pa 2295 4158}%
\special{pa 2300 4167}%
\special{pa 2310 4183}%
\special{pa 2315 4192}%
\special{pa 2325 4208}%
\special{pa 2330 4217}%
\special{pa 2340 4233}%
\special{pa 2345 4242}%
\special{pa 2355 4258}%
\special{pa 2360 4267}%
\special{pa 2370 4283}%
\special{pa 2375 4292}%
\special{pa 2385 4308}%
\special{pa 2390 4317}%
\special{pa 2400 4333}%
\special{pa 2405 4342}%
\special{pa 2415 4358}%
\special{pa 2420 4367}%
\special{pa 2430 4383}%
\special{pa 2435 4392}%
\special{pa 2445 4408}%
\special{pa 2450 4417}%
\special{pa 2460 4433}%
\special{pa 2465 4442}%
\special{pa 2475 4458}%
\special{pa 2480 4467}%
\special{pa 2490 4483}%
\special{pa 2495 4492}%
\special{pa 2505 4508}%
\special{pa 2510 4517}%
\special{pa 2520 4533}%
\special{pa 2525 4542}%
\special{pa 2535 4558}%
\special{pa 2540 4567}%
\special{pa 2550 4583}%
\special{pa 2555 4592}%
\special{pa 2565 4608}%
\special{pa 2570 4617}%
\special{pa 2580 4633}%
\special{pa 2585 4642}%
\special{pa 2595 4658}%
\special{pa 2600 4667}%
\special{pa 2610 4683}%
\special{pa 2615 4692}%
\special{pa 2625 4708}%
\special{pa 2630 4717}%
\special{pa 2640 4733}%
\special{pa 2645 4742}%
\special{pa 2655 4758}%
\special{pa 2660 4767}%
\special{pa 2670 4783}%
\special{pa 2675 4792}%
\special{pa 2685 4808}%
\special{pa 2690 4817}%
\special{pa 2700 4833}%
\special{pa 2705 4842}%
\special{pa 2715 4858}%
\special{pa 2720 4867}%
\special{pa 2730 4883}%
\special{pa 2735 4892}%
\special{pa 2745 4908}%
\special{pa 2750 4917}%
\special{pa 2760 4933}%
\special{pa 2765 4942}%
\special{pa 2775 4958}%
\special{pa 2780 4967}%
\special{pa 2790 4983}%
\special{pa 2795 4992}%
\special{pa 2800 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 8}%
\special{pa 1010 17}%
\special{pa 1020 33}%
\special{pa 1025 42}%
\special{pa 1035 58}%
\special{pa 1040 67}%
\special{pa 1050 83}%
\special{pa 1055 92}%
\special{pa 1065 108}%
\special{pa 1070 117}%
\special{pa 1080 133}%
\special{pa 1085 142}%
\special{pa 1095 158}%
\special{pa 1100 167}%
\special{pa 1110 183}%
\special{pa 1115 192}%
\special{pa 1125 208}%
\special{pa 1130 217}%
\special{pa 1140 233}%
\special{pa 1145 242}%
\special{pa 1155 258}%
\special{pa 1160 267}%
\special{pa 1170 283}%
\special{pa 1175 292}%
\special{pa 1185 308}%
\special{pa 1190 317}%
\special{pa 1200 333}%
\special{pa 1205 342}%
\special{pa 1215 358}%
\special{pa 1220 367}%
\special{pa 1230 383}%
\special{pa 1235 392}%
\special{pa 1245 408}%
\special{pa 1250 417}%
\special{pa 1260 433}%
\special{pa 1265 442}%
\special{pa 1275 458}%
\special{pa 1280 467}%
\special{pa 1290 483}%
\special{pa 1295 492}%
\special{pa 1305 508}%
\special{pa 1310 517}%
\special{pa 1320 533}%
\special{pa 1325 542}%
\special{pa 1335 558}%
\special{pa 1340 567}%
\special{pa 1350 583}%
\special{pa 1355 592}%
\special{pa 1365 608}%
\special{pa 1370 617}%
\special{pa 1380 633}%
\special{pa 1385 642}%
\special{pa 1395 658}%
\special{pa 1400 667}%
\special{pa 1410 683}%
\special{pa 1415 692}%
\special{pa 1425 708}%
\special{pa 1430 717}%
\special{pa 1440 733}%
\special{pa 1445 742}%
\special{pa 1455 758}%
\special{pa 1460 767}%
\special{pa 1470 783}%
\special{pa 1475 792}%
\special{pa 1485 808}%
\special{pa 1490 817}%
\special{pa 1500 833}%
\special{pa 1505 842}%
\special{pa 1515 858}%
\special{pa 1520 867}%
\special{pa 1530 883}%
\special{pa 1535 892}%
\special{pa 1545 908}%
\special{pa 1550 917}%
\special{pa 1560 933}%
\special{pa 1565 942}%
\special{pa 1575 958}%
\special{pa 1580 967}%
\special{pa 1590 983}%
\special{pa 1595 992}%
\special{pa 1605 1008}%
\special{pa 1610 1017}%
\special{pa 1620 1033}%
\special{pa 1625 1042}%
\special{pa 1635 1058}%
\special{pa 1640 1067}%
\special{pa 1650 1083}%
\special{pa 1655 1092}%
\special{pa 1665 1108}%
\special{pa 1670 1117}%
\special{pa 1680 1133}%
\special{pa 1685 1142}%
\special{pa 1695 1158}%
\special{pa 1700 1167}%
\special{pa 1710 1183}%
\special{pa 1715 1192}%
\special{pa 1725 1208}%
\special{pa 1730 1217}%
\special{pa 1740 1233}%
\special{pa 1745 1242}%
\special{pa 1755 1258}%
\special{pa 1760 1267}%
\special{pa 1770 1283}%
\special{pa 1775 1292}%
\special{pa 1785 1308}%
\special{pa 1790 1317}%
\special{pa 1800 1333}%
\special{pa 1805 1342}%
\special{pa 1815 1358}%
\special{pa 1820 1367}%
\special{pa 1830 1383}%
\special{pa 1835 1392}%
\special{pa 1845 1408}%
\special{pa 1850 1417}%
\special{pa 1860 1433}%
\special{pa 1865 1442}%
\special{pa 1875 1458}%
\special{pa 1880 1467}%
\special{pa 1890 1483}%
\special{pa 1895 1492}%
\special{pa 1905 1508}%
\special{pa 1910 1517}%
\special{pa 1920 1533}%
\special{pa 1925 1542}%
\special{pa 1935 1558}%
\special{pa 1940 1567}%
\special{pa 1950 1583}%
\special{pa 1955 1592}%
\special{pa 1965 1608}%
\special{pa 1970 1617}%
\special{pa 1980 1633}%
\special{pa 1985 1642}%
\special{pa 1995 1658}%
\special{pa 2000 1667}%
\special{pa 2010 1683}%
\special{pa 2015 1692}%
\special{pa 2025 1708}%
\special{pa 2030 1717}%
\special{pa 2040 1733}%
\special{pa 2045 1742}%
\special{pa 2055 1758}%
\special{pa 2060 1767}%
\special{pa 2070 1783}%
\special{pa 2075 1792}%
\special{pa 2085 1808}%
\special{pa 2090 1817}%
\special{pa 2100 1833}%
\special{pa 2105 1842}%
\special{pa 2115 1858}%
\special{pa 2120 1867}%
\special{pa 2130 1883}%
\special{pa 2135 1892}%
\special{pa 2145 1908}%
\special{pa 2150 1917}%
\special{pa 2160 1933}%
\special{pa 2165 1942}%
\special{pa 2175 1958}%
\special{pa 2180 1967}%
\special{pa 2190 1983}%
\special{pa 2195 1992}%
\special{pa 2205 2008}%
\special{pa 2210 2017}%
\special{pa 2220 2033}%
\special{pa 2225 2042}%
\special{pa 2235 2058}%
\special{pa 2240 2067}%
\special{pa 2250 2083}%
\special{pa 2255 2092}%
\special{pa 2265 2108}%
\special{pa 2270 2117}%
\special{pa 2280 2133}%
\special{pa 2285 2142}%
\special{pa 2295 2158}%
\special{pa 2300 2167}%
\special{pa 2310 2183}%
\special{pa 2315 2192}%
\special{pa 2325 2208}%
\special{pa 2330 2217}%
\special{pa 2340 2233}%
\special{pa 2345 2242}%
\special{pa 2355 2258}%
\special{pa 2360 2267}%
\special{pa 2370 2283}%
\special{pa 2375 2292}%
\special{pa 2385 2308}%
\special{pa 2390 2317}%
\special{pa 2400 2333}%
\special{pa 2405 2342}%
\special{pa 2415 2358}%
\special{pa 2420 2367}%
\special{pa 2430 2383}%
\special{pa 2435 2392}%
\special{pa 2445 2408}%
\special{pa 2450 2417}%
\special{pa 2460 2433}%
\special{pa 2465 2442}%
\special{pa 2475 2458}%
\special{pa 2480 2467}%
\special{pa 2490 2483}%
\special{pa 2495 2492}%
\special{pa 2505 2508}%
\special{pa 2510 2517}%
\special{pa 2520 2533}%
\special{pa 2525 2542}%
\special{pa 2535 2558}%
\special{pa 2540 2567}%
\special{pa 2550 2583}%
\special{pa 2555 2592}%
\special{pa 2565 2608}%
\special{pa 2570 2617}%
\special{pa 2580 2633}%
\special{pa 2585 2642}%
\special{pa 2595 2658}%
\special{pa 2600 2667}%
\special{pa 2610 2683}%
\special{pa 2615 2692}%
\special{pa 2625 2708}%
\special{pa 2630 2717}%
\special{pa 2640 2733}%
\special{pa 2645 2742}%
\special{pa 2655 2758}%
\special{pa 2660 2767}%
\special{pa 2670 2783}%
\special{pa 2675 2792}%
\special{pa 2685 2808}%
\special{pa 2690 2817}%
\special{pa 2700 2833}%
\special{pa 2705 2842}%
\special{pa 2715 2858}%
\special{pa 2720 2867}%
\special{pa 2730 2883}%
\special{pa 2735 2892}%
\special{pa 2745 2908}%
\special{pa 2750 2917}%
\special{pa 2760 2933}%
\special{pa 2765 2942}%
\special{pa 2775 2958}%
\special{pa 2780 2967}%
\special{pa 2790 2983}%
\special{pa 2795 2992}%
\special{pa 2805 3008}%
\special{pa 2810 3017}%
\special{pa 2820 3033}%
\special{pa 2825 3042}%
\special{pa 2835 3058}%
\special{pa 2840 3067}%
\special{pa 2850 3083}%
\special{pa 2855 3092}%
\special{pa 2865 3108}%
\special{pa 2870 3117}%
\special{pa 2880 3133}%
\special{pa 2885 3142}%
\special{pa 2895 3158}%
\special{pa 2900 3167}%
\special{pa 2910 3183}%
\special{pa 2915 3192}%
\special{pa 2925 3208}%
\special{pa 2930 3217}%
\special{pa 2940 3233}%
\special{pa 2945 3242}%
\special{pa 2955 3258}%
\special{pa 2960 3267}%
\special{pa 2970 3283}%
\special{pa 2975 3292}%
\special{pa 2985 3308}%
\special{pa 2990 3317}%
\special{pa 3000 3333}%
\special{pa 3005 3342}%
\special{pa 3015 3358}%
\special{pa 3020 3367}%
\special{pa 3030 3383}%
\special{pa 3035 3392}%
\special{pa 3045 3408}%
\special{pa 3050 3417}%
\special{pa 3060 3433}%
\special{pa 3065 3442}%
\special{pa 3075 3458}%
\special{pa 3080 3467}%
\special{pa 3090 3483}%
\special{pa 3095 3492}%
\special{pa 3105 3508}%
\special{pa 3110 3517}%
\special{pa 3120 3533}%
\special{pa 3125 3542}%
\special{pa 3135 3558}%
\special{pa 3140 3567}%
\special{pa 3150 3583}%
\special{pa 3155 3592}%
\special{pa 3165 3608}%
\special{pa 3170 3617}%
\special{pa 3180 3633}%
\special{pa 3185 3642}%
\special{pa 3195 3658}%
\special{pa 3200 3667}%
\special{pa 3210 3683}%
\special{pa 3215 3692}%
\special{pa 3225 3708}%
\special{pa 3230 3717}%
\special{pa 3240 3733}%
\special{pa 3245 3742}%
\special{pa 3255 3758}%
\special{pa 3260 3767}%
\special{pa 3270 3783}%
\special{pa 3275 3792}%
\special{pa 3285 3808}%
\special{pa 3290 3817}%
\special{pa 3300 3833}%
\special{pa 3305 3842}%
\special{pa 3315 3858}%
\special{pa 3320 3867}%
\special{pa 3330 3883}%
\special{pa 3335 3892}%
\special{pa 3345 3908}%
\special{pa 3350 3917}%
\special{pa 3360 3933}%
\special{pa 3365 3942}%
\special{pa 3375 3958}%
\special{pa 3380 3967}%
\special{pa 3390 3983}%
\special{pa 3395 3992}%
\special{pa 3405 4008}%
\special{pa 3410 4017}%
\special{pa 3420 4033}%
\special{pa 3425 4042}%
\special{pa 3435 4058}%
\special{pa 3440 4067}%
\special{pa 3450 4083}%
\special{pa 3455 4092}%
\special{pa 3465 4108}%
\special{pa 3470 4117}%
\special{pa 3480 4133}%
\special{pa 3485 4142}%
\special{pa 3495 4158}%
\special{pa 3500 4167}%
\special{pa 3510 4183}%
\special{pa 3515 4192}%
\special{pa 3525 4208}%
\special{pa 3530 4217}%
\special{pa 3540 4233}%
\special{pa 3545 4242}%
\special{pa 3555 4258}%
\special{pa 3560 4267}%
\special{pa 3570 4283}%
\special{pa 3575 4292}%
\special{pa 3585 4308}%
\special{pa 3590 4317}%
\special{pa 3600 4333}%
\special{pa 3605 4342}%
\special{pa 3615 4358}%
\special{pa 3620 4367}%
\special{pa 3630 4383}%
\special{pa 3635 4392}%
\special{pa 3645 4408}%
\special{pa 3650 4417}%
\special{pa 3660 4433}%
\special{pa 3665 4442}%
\special{pa 3675 4458}%
\special{pa 3680 4467}%
\special{pa 3690 4483}%
\special{pa 3695 4492}%
\special{pa 3705 4508}%
\special{pa 3710 4517}%
\special{pa 3720 4533}%
\special{pa 3725 4542}%
\special{pa 3735 4558}%
\special{pa 3740 4567}%
\special{pa 3750 4583}%
\special{pa 3755 4592}%
\special{pa 3765 4608}%
\special{pa 3770 4617}%
\special{pa 3780 4633}%
\special{pa 3785 4642}%
\special{pa 3795 4658}%
\special{pa 3800 4667}%
\special{pa 3810 4683}%
\special{pa 3815 4692}%
\special{pa 3825 4708}%
\special{pa 3830 4717}%
\special{pa 3840 4733}%
\special{pa 3845 4742}%
\special{pa 3855 4758}%
\special{pa 3860 4767}%
\special{pa 3870 4783}%
\special{pa 3875 4792}%
\special{pa 3885 4808}%
\special{pa 3890 4817}%
\special{pa 3900 4833}%
\special{pa 3905 4842}%
\special{pa 3915 4858}%
\special{pa 3920 4867}%
\special{pa 3930 4883}%
\special{pa 3935 4892}%
\special{pa 3945 4908}%
\special{pa 3950 4917}%
\special{pa 3960 4933}%
\special{pa 3965 4942}%
\special{pa 3975 4958}%
\special{pa 3980 4967}%
\special{pa 3990 4983}%
\special{pa 3995 4992}%
\special{pa 4000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+2
\special{pn 8}%
\special{pa 2200 0}%
\special{pa 2205 8}%
\special{pa 2210 17}%
\special{pa 2220 33}%
\special{pa 2225 42}%
\special{pa 2235 58}%
\special{pa 2240 67}%
\special{pa 2250 83}%
\special{pa 2255 92}%
\special{pa 2265 108}%
\special{pa 2270 117}%
\special{pa 2280 133}%
\special{pa 2285 142}%
\special{pa 2295 158}%
\special{pa 2300 167}%
\special{pa 2310 183}%
\special{pa 2315 192}%
\special{pa 2325 208}%
\special{pa 2330 217}%
\special{pa 2340 233}%
\special{pa 2345 242}%
\special{pa 2355 258}%
\special{pa 2360 267}%
\special{pa 2370 283}%
\special{pa 2375 292}%
\special{pa 2385 308}%
\special{pa 2390 317}%
\special{pa 2400 333}%
\special{pa 2405 342}%
\special{pa 2415 358}%
\special{pa 2420 367}%
\special{pa 2430 383}%
\special{pa 2435 392}%
\special{pa 2445 408}%
\special{pa 2450 417}%
\special{pa 2460 433}%
\special{pa 2465 442}%
\special{pa 2475 458}%
\special{pa 2480 467}%
\special{pa 2490 483}%
\special{pa 2495 492}%
\special{pa 2505 508}%
\special{pa 2510 517}%
\special{pa 2520 533}%
\special{pa 2525 542}%
\special{pa 2535 558}%
\special{pa 2540 567}%
\special{pa 2550 583}%
\special{pa 2555 592}%
\special{pa 2565 608}%
\special{pa 2570 617}%
\special{pa 2580 633}%
\special{pa 2585 642}%
\special{pa 2595 658}%
\special{pa 2600 667}%
\special{pa 2610 683}%
\special{pa 2615 692}%
\special{pa 2625 708}%
\special{pa 2630 717}%
\special{pa 2640 733}%
\special{pa 2645 742}%
\special{pa 2655 758}%
\special{pa 2660 767}%
\special{pa 2670 783}%
\special{pa 2675 792}%
\special{pa 2685 808}%
\special{pa 2690 817}%
\special{pa 2700 833}%
\special{pa 2705 842}%
\special{pa 2715 858}%
\special{pa 2720 867}%
\special{pa 2730 883}%
\special{pa 2735 892}%
\special{pa 2745 908}%
\special{pa 2750 917}%
\special{pa 2760 933}%
\special{pa 2765 942}%
\special{pa 2775 958}%
\special{pa 2780 967}%
\special{pa 2790 983}%
\special{pa 2795 992}%
\special{pa 2805 1008}%
\special{pa 2810 1017}%
\special{pa 2820 1033}%
\special{pa 2825 1042}%
\special{pa 2835 1058}%
\special{pa 2840 1067}%
\special{pa 2850 1083}%
\special{pa 2855 1092}%
\special{pa 2865 1108}%
\special{pa 2870 1117}%
\special{pa 2880 1133}%
\special{pa 2885 1142}%
\special{pa 2895 1158}%
\special{pa 2900 1167}%
\special{pa 2910 1183}%
\special{pa 2915 1192}%
\special{pa 2925 1208}%
\special{pa 2930 1217}%
\special{pa 2940 1233}%
\special{pa 2945 1242}%
\special{pa 2955 1258}%
\special{pa 2960 1267}%
\special{pa 2970 1283}%
\special{pa 2975 1292}%
\special{pa 2985 1308}%
\special{pa 2990 1317}%
\special{pa 3000 1333}%
\special{pa 3005 1342}%
\special{pa 3015 1358}%
\special{pa 3020 1367}%
\special{pa 3030 1383}%
\special{pa 3035 1392}%
\special{pa 3045 1408}%
\special{pa 3050 1417}%
\special{pa 3060 1433}%
\special{pa 3065 1442}%
\special{pa 3075 1458}%
\special{pa 3080 1467}%
\special{pa 3090 1483}%
\special{pa 3095 1492}%
\special{pa 3105 1508}%
\special{pa 3110 1517}%
\special{pa 3120 1533}%
\special{pa 3125 1542}%
\special{pa 3135 1558}%
\special{pa 3140 1567}%
\special{pa 3150 1583}%
\special{pa 3155 1592}%
\special{pa 3165 1608}%
\special{pa 3170 1617}%
\special{pa 3180 1633}%
\special{pa 3185 1642}%
\special{pa 3195 1658}%
\special{pa 3200 1667}%
\special{pa 3210 1683}%
\special{pa 3215 1692}%
\special{pa 3225 1708}%
\special{pa 3230 1717}%
\special{pa 3240 1733}%
\special{pa 3245 1742}%
\special{pa 3255 1758}%
\special{pa 3260 1767}%
\special{pa 3270 1783}%
\special{pa 3275 1792}%
\special{pa 3285 1808}%
\special{pa 3290 1817}%
\special{pa 3300 1833}%
\special{pa 3305 1842}%
\special{pa 3315 1858}%
\special{pa 3320 1867}%
\special{pa 3330 1883}%
\special{pa 3335 1892}%
\special{pa 3345 1908}%
\special{pa 3350 1917}%
\special{pa 3360 1933}%
\special{pa 3365 1942}%
\special{pa 3375 1958}%
\special{pa 3380 1967}%
\special{pa 3390 1983}%
\special{pa 3395 1992}%
\special{pa 3405 2008}%
\special{pa 3410 2017}%
\special{pa 3420 2033}%
\special{pa 3425 2042}%
\special{pa 3435 2058}%
\special{pa 3440 2067}%
\special{pa 3450 2083}%
\special{pa 3455 2092}%
\special{pa 3465 2108}%
\special{pa 3470 2117}%
\special{pa 3480 2133}%
\special{pa 3485 2142}%
\special{pa 3495 2158}%
\special{pa 3500 2167}%
\special{pa 3510 2183}%
\special{pa 3515 2192}%
\special{pa 3525 2208}%
\special{pa 3530 2217}%
\special{pa 3540 2233}%
\special{pa 3545 2242}%
\special{pa 3555 2258}%
\special{pa 3560 2267}%
\special{pa 3570 2283}%
\special{pa 3575 2292}%
\special{pa 3585 2308}%
\special{pa 3590 2317}%
\special{pa 3600 2333}%
\special{pa 3605 2342}%
\special{pa 3615 2358}%
\special{pa 3620 2367}%
\special{pa 3630 2383}%
\special{pa 3635 2392}%
\special{pa 3645 2408}%
\special{pa 3650 2417}%
\special{pa 3660 2433}%
\special{pa 3665 2442}%
\special{pa 3675 2458}%
\special{pa 3680 2467}%
\special{pa 3690 2483}%
\special{pa 3695 2492}%
\special{pa 3705 2508}%
\special{pa 3710 2517}%
\special{pa 3720 2533}%
\special{pa 3725 2542}%
\special{pa 3735 2558}%
\special{pa 3740 2567}%
\special{pa 3750 2583}%
\special{pa 3755 2592}%
\special{pa 3765 2608}%
\special{pa 3770 2617}%
\special{pa 3780 2633}%
\special{pa 3785 2642}%
\special{pa 3795 2658}%
\special{pa 3800 2667}%
\special{pa 3810 2683}%
\special{pa 3815 2692}%
\special{pa 3825 2708}%
\special{pa 3830 2717}%
\special{pa 3840 2733}%
\special{pa 3845 2742}%
\special{pa 3855 2758}%
\special{pa 3860 2767}%
\special{pa 3870 2783}%
\special{pa 3875 2792}%
\special{pa 3885 2808}%
\special{pa 3890 2817}%
\special{pa 3900 2833}%
\special{pa 3905 2842}%
\special{pa 3915 2858}%
\special{pa 3920 2867}%
\special{pa 3930 2883}%
\special{pa 3935 2892}%
\special{pa 3945 2908}%
\special{pa 3950 2917}%
\special{pa 3960 2933}%
\special{pa 3965 2942}%
\special{pa 3975 2958}%
\special{pa 3980 2967}%
\special{pa 3990 2983}%
\special{pa 3995 2992}%
\special{pa 4005 3008}%
\special{pa 4010 3017}%
\special{pa 4020 3033}%
\special{pa 4025 3042}%
\special{pa 4035 3058}%
\special{pa 4040 3067}%
\special{pa 4050 3083}%
\special{pa 4055 3092}%
\special{pa 4065 3108}%
\special{pa 4070 3117}%
\special{pa 4080 3133}%
\special{pa 4085 3142}%
\special{pa 4095 3158}%
\special{pa 4100 3167}%
\special{pa 4110 3183}%
\special{pa 4115 3192}%
\special{pa 4125 3208}%
\special{pa 4130 3217}%
\special{pa 4140 3233}%
\special{pa 4145 3242}%
\special{pa 4155 3258}%
\special{pa 4160 3267}%
\special{pa 4170 3283}%
\special{pa 4175 3292}%
\special{pa 4185 3308}%
\special{pa 4190 3317}%
\special{pa 4200 3333}%
\special{pa 4205 3342}%
\special{pa 4215 3358}%
\special{pa 4220 3367}%
\special{pa 4230 3383}%
\special{pa 4235 3392}%
\special{pa 4245 3408}%
\special{pa 4250 3417}%
\special{pa 4260 3433}%
\special{pa 4265 3442}%
\special{pa 4275 3458}%
\special{pa 4280 3467}%
\special{pa 4290 3483}%
\special{pa 4295 3492}%
\special{pa 4305 3508}%
\special{pa 4310 3517}%
\special{pa 4320 3533}%
\special{pa 4325 3542}%
\special{pa 4335 3558}%
\special{pa 4340 3567}%
\special{pa 4350 3583}%
\special{pa 4355 3592}%
\special{pa 4365 3608}%
\special{pa 4370 3617}%
\special{pa 4380 3633}%
\special{pa 4385 3642}%
\special{pa 4395 3658}%
\special{pa 4400 3667}%
\special{pa 4410 3683}%
\special{pa 4415 3692}%
\special{pa 4425 3708}%
\special{pa 4430 3717}%
\special{pa 4440 3733}%
\special{pa 4445 3742}%
\special{pa 4455 3758}%
\special{pa 4460 3767}%
\special{pa 4470 3783}%
\special{pa 4475 3792}%
\special{pa 4485 3808}%
\special{pa 4490 3817}%
\special{pa 4500 3833}%
\special{pa 4505 3842}%
\special{pa 4515 3858}%
\special{pa 4520 3867}%
\special{pa 4530 3883}%
\special{pa 4535 3892}%
\special{pa 4545 3908}%
\special{pa 4550 3917}%
\special{pa 4560 3933}%
\special{pa 4565 3942}%
\special{pa 4575 3958}%
\special{pa 4580 3967}%
\special{pa 4590 3983}%
\special{pa 4595 3992}%
\special{pa 4605 4008}%
\special{pa 4610 4017}%
\special{pa 4620 4033}%
\special{pa 4625 4042}%
\special{pa 4635 4058}%
\special{pa 4640 4067}%
\special{pa 4650 4083}%
\special{pa 4655 4092}%
\special{pa 4665 4108}%
\special{pa 4670 4117}%
\special{pa 4680 4133}%
\special{pa 4685 4142}%
\special{pa 4695 4158}%
\special{pa 4700 4167}%
\special{pa 4710 4183}%
\special{pa 4715 4192}%
\special{pa 4725 4208}%
\special{pa 4730 4217}%
\special{pa 4740 4233}%
\special{pa 4745 4242}%
\special{pa 4755 4258}%
\special{pa 4760 4267}%
\special{pa 4770 4283}%
\special{pa 4775 4292}%
\special{pa 4785 4308}%
\special{pa 4790 4317}%
\special{pa 4800 4333}%
\special{pa 4805 4342}%
\special{pa 4815 4358}%
\special{pa 4820 4367}%
\special{pa 4830 4383}%
\special{pa 4835 4392}%
\special{pa 4845 4408}%
\special{pa 4850 4417}%
\special{pa 4860 4433}%
\special{pa 4865 4442}%
\special{pa 4875 4458}%
\special{pa 4880 4467}%
\special{pa 4890 4483}%
\special{pa 4895 4492}%
\special{pa 4905 4508}%
\special{pa 4910 4517}%
\special{pa 4920 4533}%
\special{pa 4925 4542}%
\special{pa 4935 4558}%
\special{pa 4940 4567}%
\special{pa 4950 4583}%
\special{pa 4955 4592}%
\special{pa 4965 4608}%
\special{pa 4970 4617}%
\special{pa 4980 4633}%
\special{pa 4985 4642}%
\special{pa 4995 4658}%
\special{pa 5000 4667}%
\special{fp}%
\special{pn 8}%
\special{pa 5005 4674}%
\special{pa 5010 4683}%
\special{pa 5015 4692}%
\special{pa 5025 4708}%
\special{pa 5025 4708}%
\special{ip}%
\special{pa 5029 4716}%
\special{pa 5030 4717}%
\special{pa 5040 4733}%
\special{pa 5045 4742}%
\special{pa 5050 4750}%
\special{ip}%
\special{pa 5055 4758}%
\special{pa 5055 4758}%
\special{pa 5060 4767}%
\special{pa 5070 4783}%
\special{pa 5075 4792}%
\special{ip}%
\special{pa 5080 4799}%
\special{pa 5085 4808}%
\special{pa 5090 4817}%
\special{pa 5100 4833}%
\special{pa 5100 4833}%
\special{ip}%
\special{pa 5104 4841}%
\special{pa 5105 4842}%
\special{pa 5115 4858}%
\special{pa 5120 4867}%
\special{pa 5125 4875}%
\special{ip}%
\special{pa 5130 4882}%
\special{pa 5130 4883}%
\special{pa 5135 4892}%
\special{pa 5145 4908}%
\special{pa 5150 4917}%
\special{ip}%
\special{pa 5154 4924}%
\special{pa 5160 4933}%
\special{pa 5165 4942}%
\special{pa 5175 4958}%
\special{pa 5175 4958}%
\special{ip}%
\special{pa 5179 4966}%
\special{pa 5180 4967}%
\special{pa 5190 4983}%
\special{pa 5195 4992}%
\special{pa 5200 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 3160 3600 4360 3600 4360 3600 4360 5600 4360 5600 3160 5600 3160 5600 3160 3600
% 
\special{pn 8}%
\special{pa 3160 3600}%
\special{pa 4360 3600}%
\special{fp}%
\special{pa 4360 3600}%
\special{pa 4360 5600}%
\special{fp}%
\special{pa 4360 5600}%
\special{pa 3160 5600}%
\special{fp}%
\special{pa 3160 5600}%
\special{pa 3160 3600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 8 3160 3600 3160 2000 4360 2000 4360 3600 3160 3600 1000 3600 1000 4000 3000 4000
% 
\special{pn 8}%
\special{pa 3160 3600}%
\special{pa 3160 2000}%
\special{dt 0.045}%
\special{pa 4360 2000}%
\special{pa 4360 3600}%
\special{dt 0.045}%
\special{pa 3160 3600}%
\special{pa 1000 3600}%
\special{dt 0.045}%
\special{pa 1000 4000}%
\special{pa 3000 4000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 18 3300 3840 3160 3980 3320 3880 3200 4000 3350 3910 3260 4000 3370 3950 3320 4000 3280 3800 3160 3920 3260 3760 3160 3860 3230 3730 3160 3800 3210 3690 3160 3740 3190 3650 3160 3680
% 
\special{pn 4}%
\special{pa 3300 3840}%
\special{pa 3160 3980}%
\special{fp}%
\special{pa 3320 3880}%
\special{pa 3200 4000}%
\special{fp}%
\special{pa 3350 3910}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3370 3950}%
\special{pa 3320 4000}%
\special{fp}%
\special{pa 3280 3800}%
\special{pa 3160 3920}%
\special{fp}%
\special{pa 3260 3760}%
\special{pa 3160 3860}%
\special{fp}%
\special{pa 3230 3730}%
\special{pa 3160 3800}%
\special{fp}%
\special{pa 3210 3690}%
\special{pa 3160 3740}%
\special{fp}%
\special{pa 3190 3650}%
\special{pa 3160 3680}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 50 4080 3600 3680 4000 4020 3600 3620 4000 3960 3600 3560 4000 3900 3600 3500 4000 3840 3600 3440 4000 3780 3600 3390 3990 3720 3600 3370 3950 3660 3600 3350 3910 3600 3600 3330 3870 3540 3600 3300 3840 3480 3600 3280 3800 3420 3600 3260 3760 3360 3600 3240 3720 3300 3600 3210 3690 3240 3600 3190 3650 4140 3600 3740 4000 4200 3600 3800 4000 4260 3600 3860 4000 4320 3600 3920 4000 4360 3620 3980 4000 4360 3680 4040 4000 4360 3740 4100 4000 4360 3800 4160 4000 4360 3860 4220 4000 4360 3920 4280 4000
% 
\special{pn 4}%
\special{pa 4080 3600}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 4020 3600}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 3960 3600}%
\special{pa 3560 4000}%
\special{fp}%
\special{pa 3900 3600}%
\special{pa 3500 4000}%
\special{fp}%
\special{pa 3840 3600}%
\special{pa 3440 4000}%
\special{fp}%
\special{pa 3780 3600}%
\special{pa 3390 3990}%
\special{fp}%
\special{pa 3720 3600}%
\special{pa 3370 3950}%
\special{fp}%
\special{pa 3660 3600}%
\special{pa 3350 3910}%
\special{fp}%
\special{pa 3600 3600}%
\special{pa 3330 3870}%
\special{fp}%
\special{pa 3540 3600}%
\special{pa 3300 3840}%
\special{fp}%
\special{pa 3480 3600}%
\special{pa 3280 3800}%
\special{fp}%
\special{pa 3420 3600}%
\special{pa 3260 3760}%
\special{fp}%
\special{pa 3360 3600}%
\special{pa 3240 3720}%
\special{fp}%
\special{pa 3300 3600}%
\special{pa 3210 3690}%
\special{fp}%
\special{pa 3240 3600}%
\special{pa 3190 3650}%
\special{fp}%
\special{pa 4140 3600}%
\special{pa 3740 4000}%
\special{fp}%
\special{pa 4200 3600}%
\special{pa 3800 4000}%
\special{fp}%
\special{pa 4260 3600}%
\special{pa 3860 4000}%
\special{fp}%
\special{pa 4320 3600}%
\special{pa 3920 4000}%
\special{fp}%
\special{pa 4360 3620}%
\special{pa 3980 4000}%
\special{fp}%
\special{pa 4360 3680}%
\special{pa 4040 4000}%
\special{fp}%
\special{pa 4360 3740}%
\special{pa 4100 4000}%
\special{fp}%
\special{pa 4360 3800}%
\special{pa 4160 4000}%
\special{fp}%
\special{pa 4360 3860}%
\special{pa 4220 4000}%
\special{fp}%
\special{pa 4360 3920}%
\special{pa 4280 4000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4200 1900 4200 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(42.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1900 2800 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(28.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 200 3500 200 3600 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(2.0000,-36.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 200 3900 200 4000 2 0 0 0
% $-1$
\put(2.0000,-40.0000){\makebox(0,0)[lb]{$-1$}}%
\end{picture}}%
}\caption{}\label{fig411}
\centering\scalebox{0.8}{
%\input{fig412}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,51.6000)(0.0000,-51.6000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 333}%
\special{pa 4 340}%
\special{ip}%
\special{pa 23 372}%
\special{pa 27 379}%
\special{ip}%
\special{pa 46 411}%
\special{pa 50 417}%
\special{pa 50 418}%
\special{ip}%
\special{pa 70 449}%
\special{pa 74 456}%
\special{ip}%
\special{pa 93 488}%
\special{pa 95 492}%
\special{pa 97 495}%
\special{ip}%
\special{pa 116 527}%
\special{pa 120 533}%
\special{pa 120 534}%
\special{ip}%
\special{pa 139 566}%
\special{pa 140 567}%
\special{pa 143 573}%
\special{ip}%
\special{pa 163 604}%
\special{pa 165 608}%
\special{pa 167 611}%
\special{ip}%
\special{pa 186 643}%
\special{pa 190 650}%
\special{ip}%
\special{pa 209 682}%
\special{pa 210 683}%
\special{pa 213 689}%
\special{ip}%
\special{pa 232 721}%
\special{pa 237 728}%
\special{ip}%
\special{pa 256 759}%
\special{pa 260 766}%
\special{ip}%
\special{pa 279 798}%
\special{pa 283 805}%
\special{ip}%
\special{pa 302 837}%
\special{pa 305 842}%
\special{pa 306 844}%
\special{ip}%
\special{pa 325 876}%
\special{pa 330 883}%
\special{ip}%
\special{pa 349 915}%
\special{pa 350 917}%
\special{pa 353 921}%
\special{ip}%
\special{pa 372 953}%
\special{pa 375 958}%
\special{pa 376 960}%
\special{ip}%
\special{pa 395 992}%
\special{pa 399 999}%
\special{ip}%
\special{pa 419 1031}%
\special{pa 420 1033}%
\special{pa 423 1038}%
\special{ip}%
\special{pa 442 1070}%
\special{pa 446 1077}%
\special{ip}%
\special{pa 465 1108}%
\special{pa 469 1115}%
\special{ip}%
\special{pa 488 1147}%
\special{pa 493 1154}%
\special{ip}%
\special{pa 512 1186}%
\special{pa 515 1192}%
\special{pa 516 1193}%
\special{ip}%
\special{pa 535 1225}%
\special{pa 539 1232}%
\special{ip}%
\special{pa 558 1263}%
\special{pa 560 1267}%
\special{pa 562 1270}%
\special{ip}%
\special{pa 581 1302}%
\special{pa 585 1308}%
\special{pa 586 1309}%
\special{ip}%
\special{pa 604 1341}%
\special{pa 605 1342}%
\special{pa 609 1348}%
\special{ip}%
\special{pa 628 1380}%
\special{pa 630 1383}%
\special{pa 632 1387}%
\special{ip}%
\special{pa 651 1419}%
\special{pa 655 1425}%
\special{ip}%
\special{pa 675 1457}%
\special{pa 675 1458}%
\special{pa 678 1464}%
\special{ip}%
\special{pa 698 1496}%
\special{pa 702 1503}%
\special{ip}%
\special{pa 721 1535}%
\special{pa 725 1542}%
\special{ip}%
\special{pa 744 1574}%
\special{pa 748 1580}%
\special{ip}%
\special{pa 767 1612}%
\special{pa 770 1617}%
\special{pa 771 1619}%
\special{ip}%
\special{pa 791 1651}%
\special{pa 795 1658}%
\special{ip}%
\special{pa 814 1690}%
\special{pa 815 1692}%
\special{pa 818 1697}%
\special{ip}%
\special{pa 837 1729}%
\special{pa 840 1733}%
\special{pa 841 1735}%
\special{ip}%
\special{pa 860 1767}%
\special{pa 865 1774}%
\special{ip}%
\special{pa 884 1806}%
\special{pa 885 1808}%
\special{pa 888 1813}%
\special{ip}%
\special{pa 907 1845}%
\special{pa 911 1852}%
\special{ip}%
\special{pa 930 1884}%
\special{pa 934 1891}%
\special{ip}%
\special{pa 953 1922}%
\special{pa 958 1929}%
\special{ip}%
\special{pa 977 1961}%
\special{pa 980 1967}%
\special{pa 981 1968}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2008}%
\special{pa 1010 2017}%
\special{pa 1020 2033}%
\special{pa 1025 2042}%
\special{pa 1035 2058}%
\special{pa 1040 2067}%
\special{pa 1050 2083}%
\special{pa 1055 2092}%
\special{pa 1065 2108}%
\special{pa 1070 2117}%
\special{pa 1080 2133}%
\special{pa 1085 2142}%
\special{pa 1095 2158}%
\special{pa 1100 2167}%
\special{pa 1110 2183}%
\special{pa 1115 2192}%
\special{pa 1125 2208}%
\special{pa 1130 2217}%
\special{pa 1140 2233}%
\special{pa 1145 2242}%
\special{pa 1155 2258}%
\special{pa 1160 2267}%
\special{pa 1170 2283}%
\special{pa 1175 2292}%
\special{pa 1185 2308}%
\special{pa 1190 2317}%
\special{pa 1200 2333}%
\special{pa 1205 2342}%
\special{pa 1215 2358}%
\special{pa 1220 2367}%
\special{pa 1230 2383}%
\special{pa 1235 2392}%
\special{pa 1245 2408}%
\special{pa 1250 2417}%
\special{pa 1260 2433}%
\special{pa 1265 2442}%
\special{pa 1275 2458}%
\special{pa 1280 2467}%
\special{pa 1290 2483}%
\special{pa 1295 2492}%
\special{pa 1305 2508}%
\special{pa 1310 2517}%
\special{pa 1320 2533}%
\special{pa 1325 2542}%
\special{pa 1335 2558}%
\special{pa 1340 2567}%
\special{pa 1350 2583}%
\special{pa 1355 2592}%
\special{pa 1365 2608}%
\special{pa 1370 2617}%
\special{pa 1380 2633}%
\special{pa 1385 2642}%
\special{pa 1395 2658}%
\special{pa 1400 2667}%
\special{pa 1410 2683}%
\special{pa 1415 2692}%
\special{pa 1425 2708}%
\special{pa 1430 2717}%
\special{pa 1440 2733}%
\special{pa 1445 2742}%
\special{pa 1455 2758}%
\special{pa 1460 2767}%
\special{pa 1470 2783}%
\special{pa 1475 2792}%
\special{pa 1485 2808}%
\special{pa 1490 2817}%
\special{pa 1500 2833}%
\special{pa 1505 2842}%
\special{pa 1515 2858}%
\special{pa 1520 2867}%
\special{pa 1530 2883}%
\special{pa 1535 2892}%
\special{pa 1545 2908}%
\special{pa 1550 2917}%
\special{pa 1560 2933}%
\special{pa 1565 2942}%
\special{pa 1575 2958}%
\special{pa 1580 2967}%
\special{pa 1590 2983}%
\special{pa 1595 2992}%
\special{pa 1605 3008}%
\special{pa 1610 3017}%
\special{pa 1620 3033}%
\special{pa 1625 3042}%
\special{pa 1635 3058}%
\special{pa 1640 3067}%
\special{pa 1650 3083}%
\special{pa 1655 3092}%
\special{pa 1665 3108}%
\special{pa 1670 3117}%
\special{pa 1680 3133}%
\special{pa 1685 3142}%
\special{pa 1695 3158}%
\special{pa 1700 3167}%
\special{pa 1710 3183}%
\special{pa 1715 3192}%
\special{pa 1725 3208}%
\special{pa 1730 3217}%
\special{pa 1740 3233}%
\special{pa 1745 3242}%
\special{pa 1755 3258}%
\special{pa 1760 3267}%
\special{pa 1770 3283}%
\special{pa 1775 3292}%
\special{pa 1785 3308}%
\special{pa 1790 3317}%
\special{pa 1800 3333}%
\special{pa 1805 3342}%
\special{pa 1815 3358}%
\special{pa 1820 3367}%
\special{pa 1830 3383}%
\special{pa 1835 3392}%
\special{pa 1845 3408}%
\special{pa 1850 3417}%
\special{pa 1860 3433}%
\special{pa 1865 3442}%
\special{pa 1875 3458}%
\special{pa 1880 3467}%
\special{pa 1890 3483}%
\special{pa 1895 3492}%
\special{pa 1905 3508}%
\special{pa 1910 3517}%
\special{pa 1920 3533}%
\special{pa 1925 3542}%
\special{pa 1935 3558}%
\special{pa 1940 3567}%
\special{pa 1950 3583}%
\special{pa 1955 3592}%
\special{pa 1965 3608}%
\special{pa 1970 3617}%
\special{pa 1980 3633}%
\special{pa 1985 3642}%
\special{pa 1995 3658}%
\special{pa 2000 3667}%
\special{pa 2010 3683}%
\special{pa 2015 3692}%
\special{pa 2025 3708}%
\special{pa 2030 3717}%
\special{pa 2040 3733}%
\special{pa 2045 3742}%
\special{pa 2055 3758}%
\special{pa 2060 3767}%
\special{pa 2070 3783}%
\special{pa 2075 3792}%
\special{pa 2085 3808}%
\special{pa 2090 3817}%
\special{pa 2100 3833}%
\special{pa 2105 3842}%
\special{pa 2115 3858}%
\special{pa 2120 3867}%
\special{pa 2130 3883}%
\special{pa 2135 3892}%
\special{pa 2145 3908}%
\special{pa 2150 3917}%
\special{pa 2160 3933}%
\special{pa 2165 3942}%
\special{pa 2175 3958}%
\special{pa 2180 3967}%
\special{pa 2190 3983}%
\special{pa 2195 3992}%
\special{pa 2205 4008}%
\special{pa 2210 4017}%
\special{pa 2220 4033}%
\special{pa 2225 4042}%
\special{pa 2235 4058}%
\special{pa 2240 4067}%
\special{pa 2250 4083}%
\special{pa 2255 4092}%
\special{pa 2265 4108}%
\special{pa 2270 4117}%
\special{pa 2280 4133}%
\special{pa 2285 4142}%
\special{pa 2295 4158}%
\special{pa 2300 4167}%
\special{pa 2310 4183}%
\special{pa 2315 4192}%
\special{pa 2325 4208}%
\special{pa 2330 4217}%
\special{pa 2340 4233}%
\special{pa 2345 4242}%
\special{pa 2355 4258}%
\special{pa 2360 4267}%
\special{pa 2370 4283}%
\special{pa 2375 4292}%
\special{pa 2385 4308}%
\special{pa 2390 4317}%
\special{pa 2400 4333}%
\special{pa 2405 4342}%
\special{pa 2415 4358}%
\special{pa 2420 4367}%
\special{pa 2430 4383}%
\special{pa 2435 4392}%
\special{pa 2445 4408}%
\special{pa 2450 4417}%
\special{pa 2460 4433}%
\special{pa 2465 4442}%
\special{pa 2475 4458}%
\special{pa 2480 4467}%
\special{pa 2490 4483}%
\special{pa 2495 4492}%
\special{pa 2505 4508}%
\special{pa 2510 4517}%
\special{pa 2520 4533}%
\special{pa 2525 4542}%
\special{pa 2535 4558}%
\special{pa 2540 4567}%
\special{pa 2550 4583}%
\special{pa 2555 4592}%
\special{pa 2565 4608}%
\special{pa 2570 4617}%
\special{pa 2580 4633}%
\special{pa 2585 4642}%
\special{pa 2595 4658}%
\special{pa 2600 4667}%
\special{pa 2610 4683}%
\special{pa 2615 4692}%
\special{pa 2625 4708}%
\special{pa 2630 4717}%
\special{pa 2640 4733}%
\special{pa 2645 4742}%
\special{pa 2655 4758}%
\special{pa 2660 4767}%
\special{pa 2670 4783}%
\special{pa 2675 4792}%
\special{pa 2685 4808}%
\special{pa 2690 4817}%
\special{pa 2700 4833}%
\special{pa 2705 4842}%
\special{pa 2715 4858}%
\special{pa 2720 4867}%
\special{pa 2730 4883}%
\special{pa 2735 4892}%
\special{pa 2745 4908}%
\special{pa 2750 4917}%
\special{pa 2760 4933}%
\special{pa 2765 4942}%
\special{pa 2775 4958}%
\special{pa 2780 4967}%
\special{pa 2790 4983}%
\special{pa 2795 4992}%
\special{pa 2800 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 8}%
\special{pa 1010 17}%
\special{pa 1020 33}%
\special{pa 1025 42}%
\special{pa 1035 58}%
\special{pa 1040 67}%
\special{pa 1050 83}%
\special{pa 1055 92}%
\special{pa 1065 108}%
\special{pa 1070 117}%
\special{pa 1080 133}%
\special{pa 1085 142}%
\special{pa 1095 158}%
\special{pa 1100 167}%
\special{pa 1110 183}%
\special{pa 1115 192}%
\special{pa 1125 208}%
\special{pa 1130 217}%
\special{pa 1140 233}%
\special{pa 1145 242}%
\special{pa 1155 258}%
\special{pa 1160 267}%
\special{pa 1170 283}%
\special{pa 1175 292}%
\special{pa 1185 308}%
\special{pa 1190 317}%
\special{pa 1200 333}%
\special{pa 1205 342}%
\special{pa 1215 358}%
\special{pa 1220 367}%
\special{pa 1230 383}%
\special{pa 1235 392}%
\special{pa 1245 408}%
\special{pa 1250 417}%
\special{pa 1260 433}%
\special{pa 1265 442}%
\special{pa 1275 458}%
\special{pa 1280 467}%
\special{pa 1290 483}%
\special{pa 1295 492}%
\special{pa 1305 508}%
\special{pa 1310 517}%
\special{pa 1320 533}%
\special{pa 1325 542}%
\special{pa 1335 558}%
\special{pa 1340 567}%
\special{pa 1350 583}%
\special{pa 1355 592}%
\special{pa 1365 608}%
\special{pa 1370 617}%
\special{pa 1380 633}%
\special{pa 1385 642}%
\special{pa 1395 658}%
\special{pa 1400 667}%
\special{pa 1410 683}%
\special{pa 1415 692}%
\special{pa 1425 708}%
\special{pa 1430 717}%
\special{pa 1440 733}%
\special{pa 1445 742}%
\special{pa 1455 758}%
\special{pa 1460 767}%
\special{pa 1470 783}%
\special{pa 1475 792}%
\special{pa 1485 808}%
\special{pa 1490 817}%
\special{pa 1500 833}%
\special{pa 1505 842}%
\special{pa 1515 858}%
\special{pa 1520 867}%
\special{pa 1530 883}%
\special{pa 1535 892}%
\special{pa 1545 908}%
\special{pa 1550 917}%
\special{pa 1560 933}%
\special{pa 1565 942}%
\special{pa 1575 958}%
\special{pa 1580 967}%
\special{pa 1590 983}%
\special{pa 1595 992}%
\special{pa 1605 1008}%
\special{pa 1610 1017}%
\special{pa 1620 1033}%
\special{pa 1625 1042}%
\special{pa 1635 1058}%
\special{pa 1640 1067}%
\special{pa 1650 1083}%
\special{pa 1655 1092}%
\special{pa 1665 1108}%
\special{pa 1670 1117}%
\special{pa 1680 1133}%
\special{pa 1685 1142}%
\special{pa 1695 1158}%
\special{pa 1700 1167}%
\special{pa 1710 1183}%
\special{pa 1715 1192}%
\special{pa 1725 1208}%
\special{pa 1730 1217}%
\special{pa 1740 1233}%
\special{pa 1745 1242}%
\special{pa 1755 1258}%
\special{pa 1760 1267}%
\special{pa 1770 1283}%
\special{pa 1775 1292}%
\special{pa 1785 1308}%
\special{pa 1790 1317}%
\special{pa 1800 1333}%
\special{pa 1805 1342}%
\special{pa 1815 1358}%
\special{pa 1820 1367}%
\special{pa 1830 1383}%
\special{pa 1835 1392}%
\special{pa 1845 1408}%
\special{pa 1850 1417}%
\special{pa 1860 1433}%
\special{pa 1865 1442}%
\special{pa 1875 1458}%
\special{pa 1880 1467}%
\special{pa 1890 1483}%
\special{pa 1895 1492}%
\special{pa 1905 1508}%
\special{pa 1910 1517}%
\special{pa 1920 1533}%
\special{pa 1925 1542}%
\special{pa 1935 1558}%
\special{pa 1940 1567}%
\special{pa 1950 1583}%
\special{pa 1955 1592}%
\special{pa 1965 1608}%
\special{pa 1970 1617}%
\special{pa 1980 1633}%
\special{pa 1985 1642}%
\special{pa 1995 1658}%
\special{pa 2000 1667}%
\special{pa 2010 1683}%
\special{pa 2015 1692}%
\special{pa 2025 1708}%
\special{pa 2030 1717}%
\special{pa 2040 1733}%
\special{pa 2045 1742}%
\special{pa 2055 1758}%
\special{pa 2060 1767}%
\special{pa 2070 1783}%
\special{pa 2075 1792}%
\special{pa 2085 1808}%
\special{pa 2090 1817}%
\special{pa 2100 1833}%
\special{pa 2105 1842}%
\special{pa 2115 1858}%
\special{pa 2120 1867}%
\special{pa 2130 1883}%
\special{pa 2135 1892}%
\special{pa 2145 1908}%
\special{pa 2150 1917}%
\special{pa 2160 1933}%
\special{pa 2165 1942}%
\special{pa 2175 1958}%
\special{pa 2180 1967}%
\special{pa 2190 1983}%
\special{pa 2195 1992}%
\special{pa 2205 2008}%
\special{pa 2210 2017}%
\special{pa 2220 2033}%
\special{pa 2225 2042}%
\special{pa 2235 2058}%
\special{pa 2240 2067}%
\special{pa 2250 2083}%
\special{pa 2255 2092}%
\special{pa 2265 2108}%
\special{pa 2270 2117}%
\special{pa 2280 2133}%
\special{pa 2285 2142}%
\special{pa 2295 2158}%
\special{pa 2300 2167}%
\special{pa 2310 2183}%
\special{pa 2315 2192}%
\special{pa 2325 2208}%
\special{pa 2330 2217}%
\special{pa 2340 2233}%
\special{pa 2345 2242}%
\special{pa 2355 2258}%
\special{pa 2360 2267}%
\special{pa 2370 2283}%
\special{pa 2375 2292}%
\special{pa 2385 2308}%
\special{pa 2390 2317}%
\special{pa 2400 2333}%
\special{pa 2405 2342}%
\special{pa 2415 2358}%
\special{pa 2420 2367}%
\special{pa 2430 2383}%
\special{pa 2435 2392}%
\special{pa 2445 2408}%
\special{pa 2450 2417}%
\special{pa 2460 2433}%
\special{pa 2465 2442}%
\special{pa 2475 2458}%
\special{pa 2480 2467}%
\special{pa 2490 2483}%
\special{pa 2495 2492}%
\special{pa 2505 2508}%
\special{pa 2510 2517}%
\special{pa 2520 2533}%
\special{pa 2525 2542}%
\special{pa 2535 2558}%
\special{pa 2540 2567}%
\special{pa 2550 2583}%
\special{pa 2555 2592}%
\special{pa 2565 2608}%
\special{pa 2570 2617}%
\special{pa 2580 2633}%
\special{pa 2585 2642}%
\special{pa 2595 2658}%
\special{pa 2600 2667}%
\special{pa 2610 2683}%
\special{pa 2615 2692}%
\special{pa 2625 2708}%
\special{pa 2630 2717}%
\special{pa 2640 2733}%
\special{pa 2645 2742}%
\special{pa 2655 2758}%
\special{pa 2660 2767}%
\special{pa 2670 2783}%
\special{pa 2675 2792}%
\special{pa 2685 2808}%
\special{pa 2690 2817}%
\special{pa 2700 2833}%
\special{pa 2705 2842}%
\special{pa 2715 2858}%
\special{pa 2720 2867}%
\special{pa 2730 2883}%
\special{pa 2735 2892}%
\special{pa 2745 2908}%
\special{pa 2750 2917}%
\special{pa 2760 2933}%
\special{pa 2765 2942}%
\special{pa 2775 2958}%
\special{pa 2780 2967}%
\special{pa 2790 2983}%
\special{pa 2795 2992}%
\special{pa 2805 3008}%
\special{pa 2810 3017}%
\special{pa 2820 3033}%
\special{pa 2825 3042}%
\special{pa 2835 3058}%
\special{pa 2840 3067}%
\special{pa 2850 3083}%
\special{pa 2855 3092}%
\special{pa 2865 3108}%
\special{pa 2870 3117}%
\special{pa 2880 3133}%
\special{pa 2885 3142}%
\special{pa 2895 3158}%
\special{pa 2900 3167}%
\special{pa 2910 3183}%
\special{pa 2915 3192}%
\special{pa 2925 3208}%
\special{pa 2930 3217}%
\special{pa 2940 3233}%
\special{pa 2945 3242}%
\special{pa 2955 3258}%
\special{pa 2960 3267}%
\special{pa 2970 3283}%
\special{pa 2975 3292}%
\special{pa 2985 3308}%
\special{pa 2990 3317}%
\special{pa 3000 3333}%
\special{pa 3005 3342}%
\special{pa 3015 3358}%
\special{pa 3020 3367}%
\special{pa 3030 3383}%
\special{pa 3035 3392}%
\special{pa 3045 3408}%
\special{pa 3050 3417}%
\special{pa 3060 3433}%
\special{pa 3065 3442}%
\special{pa 3075 3458}%
\special{pa 3080 3467}%
\special{pa 3090 3483}%
\special{pa 3095 3492}%
\special{pa 3105 3508}%
\special{pa 3110 3517}%
\special{pa 3120 3533}%
\special{pa 3125 3542}%
\special{pa 3135 3558}%
\special{pa 3140 3567}%
\special{pa 3150 3583}%
\special{pa 3155 3592}%
\special{pa 3165 3608}%
\special{pa 3170 3617}%
\special{pa 3180 3633}%
\special{pa 3185 3642}%
\special{pa 3195 3658}%
\special{pa 3200 3667}%
\special{pa 3210 3683}%
\special{pa 3215 3692}%
\special{pa 3225 3708}%
\special{pa 3230 3717}%
\special{pa 3240 3733}%
\special{pa 3245 3742}%
\special{pa 3255 3758}%
\special{pa 3260 3767}%
\special{pa 3270 3783}%
\special{pa 3275 3792}%
\special{pa 3285 3808}%
\special{pa 3290 3817}%
\special{pa 3300 3833}%
\special{pa 3305 3842}%
\special{pa 3315 3858}%
\special{pa 3320 3867}%
\special{pa 3330 3883}%
\special{pa 3335 3892}%
\special{pa 3345 3908}%
\special{pa 3350 3917}%
\special{pa 3360 3933}%
\special{pa 3365 3942}%
\special{pa 3375 3958}%
\special{pa 3380 3967}%
\special{pa 3390 3983}%
\special{pa 3395 3992}%
\special{pa 3405 4008}%
\special{pa 3410 4017}%
\special{pa 3420 4033}%
\special{pa 3425 4042}%
\special{pa 3435 4058}%
\special{pa 3440 4067}%
\special{pa 3450 4083}%
\special{pa 3455 4092}%
\special{pa 3465 4108}%
\special{pa 3470 4117}%
\special{pa 3480 4133}%
\special{pa 3485 4142}%
\special{pa 3495 4158}%
\special{pa 3500 4167}%
\special{pa 3510 4183}%
\special{pa 3515 4192}%
\special{pa 3525 4208}%
\special{pa 3530 4217}%
\special{pa 3540 4233}%
\special{pa 3545 4242}%
\special{pa 3555 4258}%
\special{pa 3560 4267}%
\special{pa 3570 4283}%
\special{pa 3575 4292}%
\special{pa 3585 4308}%
\special{pa 3590 4317}%
\special{pa 3600 4333}%
\special{pa 3605 4342}%
\special{pa 3615 4358}%
\special{pa 3620 4367}%
\special{pa 3630 4383}%
\special{pa 3635 4392}%
\special{pa 3645 4408}%
\special{pa 3650 4417}%
\special{pa 3660 4433}%
\special{pa 3665 4442}%
\special{pa 3675 4458}%
\special{pa 3680 4467}%
\special{pa 3690 4483}%
\special{pa 3695 4492}%
\special{pa 3705 4508}%
\special{pa 3710 4517}%
\special{pa 3720 4533}%
\special{pa 3725 4542}%
\special{pa 3735 4558}%
\special{pa 3740 4567}%
\special{pa 3750 4583}%
\special{pa 3755 4592}%
\special{pa 3765 4608}%
\special{pa 3770 4617}%
\special{pa 3780 4633}%
\special{pa 3785 4642}%
\special{pa 3795 4658}%
\special{pa 3800 4667}%
\special{pa 3810 4683}%
\special{pa 3815 4692}%
\special{pa 3825 4708}%
\special{pa 3830 4717}%
\special{pa 3840 4733}%
\special{pa 3845 4742}%
\special{pa 3855 4758}%
\special{pa 3860 4767}%
\special{pa 3870 4783}%
\special{pa 3875 4792}%
\special{pa 3885 4808}%
\special{pa 3890 4817}%
\special{pa 3900 4833}%
\special{pa 3905 4842}%
\special{pa 3915 4858}%
\special{pa 3920 4867}%
\special{pa 3930 4883}%
\special{pa 3935 4892}%
\special{pa 3945 4908}%
\special{pa 3950 4917}%
\special{pa 3960 4933}%
\special{pa 3965 4942}%
\special{pa 3975 4958}%
\special{pa 3980 4967}%
\special{pa 3990 4983}%
\special{pa 3995 4992}%
\special{pa 4000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+2
\special{pn 8}%
\special{pa 2200 0}%
\special{pa 2205 8}%
\special{pa 2210 17}%
\special{pa 2220 33}%
\special{pa 2225 42}%
\special{pa 2235 58}%
\special{pa 2240 67}%
\special{pa 2250 83}%
\special{pa 2255 92}%
\special{pa 2265 108}%
\special{pa 2270 117}%
\special{pa 2280 133}%
\special{pa 2285 142}%
\special{pa 2295 158}%
\special{pa 2300 167}%
\special{pa 2310 183}%
\special{pa 2315 192}%
\special{pa 2325 208}%
\special{pa 2330 217}%
\special{pa 2340 233}%
\special{pa 2345 242}%
\special{pa 2355 258}%
\special{pa 2360 267}%
\special{pa 2370 283}%
\special{pa 2375 292}%
\special{pa 2385 308}%
\special{pa 2390 317}%
\special{pa 2400 333}%
\special{pa 2405 342}%
\special{pa 2415 358}%
\special{pa 2420 367}%
\special{pa 2430 383}%
\special{pa 2435 392}%
\special{pa 2445 408}%
\special{pa 2450 417}%
\special{pa 2460 433}%
\special{pa 2465 442}%
\special{pa 2475 458}%
\special{pa 2480 467}%
\special{pa 2490 483}%
\special{pa 2495 492}%
\special{pa 2505 508}%
\special{pa 2510 517}%
\special{pa 2520 533}%
\special{pa 2525 542}%
\special{pa 2535 558}%
\special{pa 2540 567}%
\special{pa 2550 583}%
\special{pa 2555 592}%
\special{pa 2565 608}%
\special{pa 2570 617}%
\special{pa 2580 633}%
\special{pa 2585 642}%
\special{pa 2595 658}%
\special{pa 2600 667}%
\special{pa 2610 683}%
\special{pa 2615 692}%
\special{pa 2625 708}%
\special{pa 2630 717}%
\special{pa 2640 733}%
\special{pa 2645 742}%
\special{pa 2655 758}%
\special{pa 2660 767}%
\special{pa 2670 783}%
\special{pa 2675 792}%
\special{pa 2685 808}%
\special{pa 2690 817}%
\special{pa 2700 833}%
\special{pa 2705 842}%
\special{pa 2715 858}%
\special{pa 2720 867}%
\special{pa 2730 883}%
\special{pa 2735 892}%
\special{pa 2745 908}%
\special{pa 2750 917}%
\special{pa 2760 933}%
\special{pa 2765 942}%
\special{pa 2775 958}%
\special{pa 2780 967}%
\special{pa 2790 983}%
\special{pa 2795 992}%
\special{pa 2805 1008}%
\special{pa 2810 1017}%
\special{pa 2820 1033}%
\special{pa 2825 1042}%
\special{pa 2835 1058}%
\special{pa 2840 1067}%
\special{pa 2850 1083}%
\special{pa 2855 1092}%
\special{pa 2865 1108}%
\special{pa 2870 1117}%
\special{pa 2880 1133}%
\special{pa 2885 1142}%
\special{pa 2895 1158}%
\special{pa 2900 1167}%
\special{pa 2910 1183}%
\special{pa 2915 1192}%
\special{pa 2925 1208}%
\special{pa 2930 1217}%
\special{pa 2940 1233}%
\special{pa 2945 1242}%
\special{pa 2955 1258}%
\special{pa 2960 1267}%
\special{pa 2970 1283}%
\special{pa 2975 1292}%
\special{pa 2985 1308}%
\special{pa 2990 1317}%
\special{pa 3000 1333}%
\special{pa 3005 1342}%
\special{pa 3015 1358}%
\special{pa 3020 1367}%
\special{pa 3030 1383}%
\special{pa 3035 1392}%
\special{pa 3045 1408}%
\special{pa 3050 1417}%
\special{pa 3060 1433}%
\special{pa 3065 1442}%
\special{pa 3075 1458}%
\special{pa 3080 1467}%
\special{pa 3090 1483}%
\special{pa 3095 1492}%
\special{pa 3105 1508}%
\special{pa 3110 1517}%
\special{pa 3120 1533}%
\special{pa 3125 1542}%
\special{pa 3135 1558}%
\special{pa 3140 1567}%
\special{pa 3150 1583}%
\special{pa 3155 1592}%
\special{pa 3165 1608}%
\special{pa 3170 1617}%
\special{pa 3180 1633}%
\special{pa 3185 1642}%
\special{pa 3195 1658}%
\special{pa 3200 1667}%
\special{pa 3210 1683}%
\special{pa 3215 1692}%
\special{pa 3225 1708}%
\special{pa 3230 1717}%
\special{pa 3240 1733}%
\special{pa 3245 1742}%
\special{pa 3255 1758}%
\special{pa 3260 1767}%
\special{pa 3270 1783}%
\special{pa 3275 1792}%
\special{pa 3285 1808}%
\special{pa 3290 1817}%
\special{pa 3300 1833}%
\special{pa 3305 1842}%
\special{pa 3315 1858}%
\special{pa 3320 1867}%
\special{pa 3330 1883}%
\special{pa 3335 1892}%
\special{pa 3345 1908}%
\special{pa 3350 1917}%
\special{pa 3360 1933}%
\special{pa 3365 1942}%
\special{pa 3375 1958}%
\special{pa 3380 1967}%
\special{pa 3390 1983}%
\special{pa 3395 1992}%
\special{pa 3405 2008}%
\special{pa 3410 2017}%
\special{pa 3420 2033}%
\special{pa 3425 2042}%
\special{pa 3435 2058}%
\special{pa 3440 2067}%
\special{pa 3450 2083}%
\special{pa 3455 2092}%
\special{pa 3465 2108}%
\special{pa 3470 2117}%
\special{pa 3480 2133}%
\special{pa 3485 2142}%
\special{pa 3495 2158}%
\special{pa 3500 2167}%
\special{pa 3510 2183}%
\special{pa 3515 2192}%
\special{pa 3525 2208}%
\special{pa 3530 2217}%
\special{pa 3540 2233}%
\special{pa 3545 2242}%
\special{pa 3555 2258}%
\special{pa 3560 2267}%
\special{pa 3570 2283}%
\special{pa 3575 2292}%
\special{pa 3585 2308}%
\special{pa 3590 2317}%
\special{pa 3600 2333}%
\special{pa 3605 2342}%
\special{pa 3615 2358}%
\special{pa 3620 2367}%
\special{pa 3630 2383}%
\special{pa 3635 2392}%
\special{pa 3645 2408}%
\special{pa 3650 2417}%
\special{pa 3660 2433}%
\special{pa 3665 2442}%
\special{pa 3675 2458}%
\special{pa 3680 2467}%
\special{pa 3690 2483}%
\special{pa 3695 2492}%
\special{pa 3705 2508}%
\special{pa 3710 2517}%
\special{pa 3720 2533}%
\special{pa 3725 2542}%
\special{pa 3735 2558}%
\special{pa 3740 2567}%
\special{pa 3750 2583}%
\special{pa 3755 2592}%
\special{pa 3765 2608}%
\special{pa 3770 2617}%
\special{pa 3780 2633}%
\special{pa 3785 2642}%
\special{pa 3795 2658}%
\special{pa 3800 2667}%
\special{pa 3810 2683}%
\special{pa 3815 2692}%
\special{pa 3825 2708}%
\special{pa 3830 2717}%
\special{pa 3840 2733}%
\special{pa 3845 2742}%
\special{pa 3855 2758}%
\special{pa 3860 2767}%
\special{pa 3870 2783}%
\special{pa 3875 2792}%
\special{pa 3885 2808}%
\special{pa 3890 2817}%
\special{pa 3900 2833}%
\special{pa 3905 2842}%
\special{pa 3915 2858}%
\special{pa 3920 2867}%
\special{pa 3930 2883}%
\special{pa 3935 2892}%
\special{pa 3945 2908}%
\special{pa 3950 2917}%
\special{pa 3960 2933}%
\special{pa 3965 2942}%
\special{pa 3975 2958}%
\special{pa 3980 2967}%
\special{pa 3990 2983}%
\special{pa 3995 2992}%
\special{pa 4005 3008}%
\special{pa 4010 3017}%
\special{pa 4020 3033}%
\special{pa 4025 3042}%
\special{pa 4035 3058}%
\special{pa 4040 3067}%
\special{pa 4050 3083}%
\special{pa 4055 3092}%
\special{pa 4065 3108}%
\special{pa 4070 3117}%
\special{pa 4080 3133}%
\special{pa 4085 3142}%
\special{pa 4095 3158}%
\special{pa 4100 3167}%
\special{pa 4110 3183}%
\special{pa 4115 3192}%
\special{pa 4125 3208}%
\special{pa 4130 3217}%
\special{pa 4140 3233}%
\special{pa 4145 3242}%
\special{pa 4155 3258}%
\special{pa 4160 3267}%
\special{pa 4170 3283}%
\special{pa 4175 3292}%
\special{pa 4185 3308}%
\special{pa 4190 3317}%
\special{pa 4200 3333}%
\special{pa 4205 3342}%
\special{pa 4215 3358}%
\special{pa 4220 3367}%
\special{pa 4230 3383}%
\special{pa 4235 3392}%
\special{pa 4245 3408}%
\special{pa 4250 3417}%
\special{pa 4260 3433}%
\special{pa 4265 3442}%
\special{pa 4275 3458}%
\special{pa 4280 3467}%
\special{pa 4290 3483}%
\special{pa 4295 3492}%
\special{pa 4305 3508}%
\special{pa 4310 3517}%
\special{pa 4320 3533}%
\special{pa 4325 3542}%
\special{pa 4335 3558}%
\special{pa 4340 3567}%
\special{pa 4350 3583}%
\special{pa 4355 3592}%
\special{pa 4365 3608}%
\special{pa 4370 3617}%
\special{pa 4380 3633}%
\special{pa 4385 3642}%
\special{pa 4395 3658}%
\special{pa 4400 3667}%
\special{pa 4410 3683}%
\special{pa 4415 3692}%
\special{pa 4425 3708}%
\special{pa 4430 3717}%
\special{pa 4440 3733}%
\special{pa 4445 3742}%
\special{pa 4455 3758}%
\special{pa 4460 3767}%
\special{pa 4470 3783}%
\special{pa 4475 3792}%
\special{pa 4485 3808}%
\special{pa 4490 3817}%
\special{pa 4500 3833}%
\special{pa 4505 3842}%
\special{pa 4515 3858}%
\special{pa 4520 3867}%
\special{pa 4530 3883}%
\special{pa 4535 3892}%
\special{pa 4545 3908}%
\special{pa 4550 3917}%
\special{pa 4560 3933}%
\special{pa 4565 3942}%
\special{pa 4575 3958}%
\special{pa 4580 3967}%
\special{pa 4590 3983}%
\special{pa 4595 3992}%
\special{pa 4605 4008}%
\special{pa 4610 4017}%
\special{pa 4620 4033}%
\special{pa 4625 4042}%
\special{pa 4635 4058}%
\special{pa 4640 4067}%
\special{pa 4650 4083}%
\special{pa 4655 4092}%
\special{pa 4665 4108}%
\special{pa 4670 4117}%
\special{pa 4680 4133}%
\special{pa 4685 4142}%
\special{pa 4695 4158}%
\special{pa 4700 4167}%
\special{pa 4710 4183}%
\special{pa 4715 4192}%
\special{pa 4725 4208}%
\special{pa 4730 4217}%
\special{pa 4740 4233}%
\special{pa 4745 4242}%
\special{pa 4755 4258}%
\special{pa 4760 4267}%
\special{pa 4770 4283}%
\special{pa 4775 4292}%
\special{pa 4785 4308}%
\special{pa 4790 4317}%
\special{pa 4800 4333}%
\special{pa 4805 4342}%
\special{pa 4815 4358}%
\special{pa 4820 4367}%
\special{pa 4830 4383}%
\special{pa 4835 4392}%
\special{pa 4845 4408}%
\special{pa 4850 4417}%
\special{pa 4860 4433}%
\special{pa 4865 4442}%
\special{pa 4875 4458}%
\special{pa 4880 4467}%
\special{pa 4890 4483}%
\special{pa 4895 4492}%
\special{pa 4905 4508}%
\special{pa 4910 4517}%
\special{pa 4920 4533}%
\special{pa 4925 4542}%
\special{pa 4935 4558}%
\special{pa 4940 4567}%
\special{pa 4950 4583}%
\special{pa 4955 4592}%
\special{pa 4965 4608}%
\special{pa 4970 4617}%
\special{pa 4980 4633}%
\special{pa 4985 4642}%
\special{pa 4995 4658}%
\special{pa 5000 4667}%
\special{fp}%
\special{pn 8}%
\special{pa 5005 4674}%
\special{pa 5010 4683}%
\special{pa 5015 4692}%
\special{pa 5025 4708}%
\special{pa 5025 4708}%
\special{ip}%
\special{pa 5029 4716}%
\special{pa 5030 4717}%
\special{pa 5040 4733}%
\special{pa 5045 4742}%
\special{pa 5050 4750}%
\special{ip}%
\special{pa 5055 4758}%
\special{pa 5055 4758}%
\special{pa 5060 4767}%
\special{pa 5070 4783}%
\special{pa 5075 4792}%
\special{ip}%
\special{pa 5080 4799}%
\special{pa 5085 4808}%
\special{pa 5090 4817}%
\special{pa 5100 4833}%
\special{pa 5100 4833}%
\special{ip}%
\special{pa 5104 4841}%
\special{pa 5105 4842}%
\special{pa 5115 4858}%
\special{pa 5120 4867}%
\special{pa 5125 4875}%
\special{ip}%
\special{pa 5130 4882}%
\special{pa 5130 4883}%
\special{pa 5135 4892}%
\special{pa 5145 4908}%
\special{pa 5150 4917}%
\special{ip}%
\special{pa 5154 4924}%
\special{pa 5160 4933}%
\special{pa 5165 4942}%
\special{pa 5175 4958}%
\special{pa 5175 4958}%
\special{ip}%
\special{pa 5179 4966}%
\special{pa 5180 4967}%
\special{pa 5190 4983}%
\special{pa 5195 4992}%
\special{pa 5200 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 2890 3160 4090 3160 4090 3160 4090 5160 4090 5160 2890 5160 2890 5160 2890 3160
% 
\special{pn 8}%
\special{pa 2890 3160}%
\special{pa 4090 3160}%
\special{fp}%
\special{pa 4090 3160}%
\special{pa 4090 5160}%
\special{fp}%
\special{pa 4090 5160}%
\special{pa 2890 5160}%
\special{fp}%
\special{pa 2890 5160}%
\special{pa 2890 3160}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4000 1900 4000 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(40.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 2400 1900 2400 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(24.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 200 3100 200 3200 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(2.0000,-32.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 4100 600 4200 2 0 0 0
% $-1$
\put(6.0000,-42.0000){\makebox(0,0)[lb]{$-1$}}%
% LINE 2 2 3 0 Black White  
% 10 2990 4000 1000 4000 2890 3880 1000 3880 2890 3160 2890 2000 4090 2000 4090 3160 3000 4000 3000 2000
% 
\special{pn 8}%
\special{pa 2990 4000}%
\special{pa 1000 4000}%
\special{dt 0.045}%
\special{pa 2890 3880}%
\special{pa 1000 3880}%
\special{dt 0.045}%
\special{pa 2890 3160}%
\special{pa 2890 2000}%
\special{dt 0.045}%
\special{pa 4090 2000}%
\special{pa 4090 3160}%
\special{dt 0.045}%
\special{pa 3000 4000}%
\special{pa 3000 2000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 62 3380 3160 3080 3460 3440 3160 3100 3500 3500 3160 3120 3540 3560 3160 3150 3570 3620 3160 3170 3610 3680 3160 3190 3650 3740 3160 3210 3690 3800 3160 3240 3720 3860 3160 3260 3760 3920 3160 3280 3800 3980 3160 3300 3840 4040 3160 3330 3870 4090 3170 3350 3910 4090 3230 3370 3950 4090 3290 3390 3990 4090 3350 3440 4000 4090 3410 3500 4000 4090 3470 3560 4000 4090 3530 3620 4000 4090 3590 3680 4000 4090 3650 3740 4000 4090 3710 3800 4000 4090 3770 3860 4000 4090 3830 3920 4000 4090 3890 3980 4000 4090 3950 4040 4000 3320 3160 3060 3420 3260 3160 3030 3390 3200 3160 3010 3350 3140 3160 3000 3300 3080 3160 3000 3240
% 
\special{pn 4}%
\special{pa 3380 3160}%
\special{pa 3080 3460}%
\special{fp}%
\special{pa 3440 3160}%
\special{pa 3100 3500}%
\special{fp}%
\special{pa 3500 3160}%
\special{pa 3120 3540}%
\special{fp}%
\special{pa 3560 3160}%
\special{pa 3150 3570}%
\special{fp}%
\special{pa 3620 3160}%
\special{pa 3170 3610}%
\special{fp}%
\special{pa 3680 3160}%
\special{pa 3190 3650}%
\special{fp}%
\special{pa 3740 3160}%
\special{pa 3210 3690}%
\special{fp}%
\special{pa 3800 3160}%
\special{pa 3240 3720}%
\special{fp}%
\special{pa 3860 3160}%
\special{pa 3260 3760}%
\special{fp}%
\special{pa 3920 3160}%
\special{pa 3280 3800}%
\special{fp}%
\special{pa 3980 3160}%
\special{pa 3300 3840}%
\special{fp}%
\special{pa 4040 3160}%
\special{pa 3330 3870}%
\special{fp}%
\special{pa 4090 3170}%
\special{pa 3350 3910}%
\special{fp}%
\special{pa 4090 3230}%
\special{pa 3370 3950}%
\special{fp}%
\special{pa 4090 3290}%
\special{pa 3390 3990}%
\special{fp}%
\special{pa 4090 3350}%
\special{pa 3440 4000}%
\special{fp}%
\special{pa 4090 3410}%
\special{pa 3500 4000}%
\special{fp}%
\special{pa 4090 3470}%
\special{pa 3560 4000}%
\special{fp}%
\special{pa 4090 3530}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 4090 3590}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 4090 3650}%
\special{pa 3740 4000}%
\special{fp}%
\special{pa 4090 3710}%
\special{pa 3800 4000}%
\special{fp}%
\special{pa 4090 3770}%
\special{pa 3860 4000}%
\special{fp}%
\special{pa 4090 3830}%
\special{pa 3920 4000}%
\special{fp}%
\special{pa 4090 3890}%
\special{pa 3980 4000}%
\special{fp}%
\special{pa 4090 3950}%
\special{pa 4040 4000}%
\special{fp}%
\special{pa 3320 3160}%
\special{pa 3060 3420}%
\special{fp}%
\special{pa 3260 3160}%
\special{pa 3030 3390}%
\special{fp}%
\special{pa 3200 3160}%
\special{pa 3010 3350}%
\special{fp}%
\special{pa 3140 3160}%
\special{pa 3000 3300}%
\special{fp}%
\special{pa 3080 3160}%
\special{pa 3000 3240}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 6 3000 3180 2940 3240 3000 3240 2970 3270 2960 3160 2920 3200
% 
\special{pn 4}%
\special{pa 3000 3180}%
\special{pa 2940 3240}%
\special{fp}%
\special{pa 3000 3240}%
\special{pa 2970 3270}%
\special{fp}%
\special{pa 2960 3160}%
\special{pa 2920 3200}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 30 3000 3780 2890 3890 3000 3840 2920 3920 3000 3900 2950 3950 3000 3960 2980 3980 3000 3720 2890 3830 3000 3660 2890 3770 3000 3600 2890 3710 3000 3540 2890 3650 3000 3480 2890 3590 3000 3420 2890 3530 3000 3360 2890 3470 2990 3310 2890 3410 2960 3280 2890 3350 2940 3240 2890 3290 2920 3200 2890 3230
% 
\special{pn 4}%
\special{pa 3000 3780}%
\special{pa 2890 3890}%
\special{fp}%
\special{pa 3000 3840}%
\special{pa 2920 3920}%
\special{fp}%
\special{pa 3000 3900}%
\special{pa 2950 3950}%
\special{fp}%
\special{pa 3000 3960}%
\special{pa 2980 3980}%
\special{fp}%
\special{pa 3000 3720}%
\special{pa 2890 3830}%
\special{fp}%
\special{pa 3000 3660}%
\special{pa 2890 3770}%
\special{fp}%
\special{pa 3000 3600}%
\special{pa 2890 3710}%
\special{fp}%
\special{pa 3000 3540}%
\special{pa 2890 3650}%
\special{fp}%
\special{pa 3000 3480}%
\special{pa 2890 3590}%
\special{fp}%
\special{pa 3000 3420}%
\special{pa 2890 3530}%
\special{fp}%
\special{pa 3000 3360}%
\special{pa 2890 3470}%
\special{fp}%
\special{pa 2990 3310}%
\special{pa 2890 3410}%
\special{fp}%
\special{pa 2960 3280}%
\special{pa 2890 3350}%
\special{fp}%
\special{pa 2940 3240}%
\special{pa 2890 3290}%
\special{fp}%
\special{pa 2920 3200}%
\special{pa 2890 3230}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 32 3190 3650 3000 3840 3210 3690 3000 3900 3230 3730 3000 3960 3260 3760 3020 4000 3280 3800 3080 4000 3300 3840 3140 4000 3320 3880 3200 4000 3350 3910 3260 4000 3370 3950 3320 4000 3170 3610 3000 3780 3140 3580 3000 3720 3120 3540 3000 3660 3100 3500 3000 3600 3080 3460 3000 3540 3050 3430 3000 3480 3030 3390 3000 3420
% 
\special{pn 4}%
\special{pa 3190 3650}%
\special{pa 3000 3840}%
\special{fp}%
\special{pa 3210 3690}%
\special{pa 3000 3900}%
\special{fp}%
\special{pa 3230 3730}%
\special{pa 3000 3960}%
\special{fp}%
\special{pa 3260 3760}%
\special{pa 3020 4000}%
\special{fp}%
\special{pa 3280 3800}%
\special{pa 3080 4000}%
\special{fp}%
\special{pa 3300 3840}%
\special{pa 3140 4000}%
\special{fp}%
\special{pa 3320 3880}%
\special{pa 3200 4000}%
\special{fp}%
\special{pa 3350 3910}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3370 3950}%
\special{pa 3320 4000}%
\special{fp}%
\special{pa 3170 3610}%
\special{pa 3000 3780}%
\special{fp}%
\special{pa 3140 3580}%
\special{pa 3000 3720}%
\special{fp}%
\special{pa 3120 3540}%
\special{pa 3000 3660}%
\special{fp}%
\special{pa 3100 3500}%
\special{pa 3000 3600}%
\special{fp}%
\special{pa 3080 3460}%
\special{pa 3000 3540}%
\special{fp}%
\special{pa 3050 3430}%
\special{pa 3000 3480}%
\special{fp}%
\special{pa 3030 3390}%
\special{pa 3000 3420}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 2 1000 3160 2890 3160
% 
\special{pn 8}%
\special{pa 1000 3160}%
\special{pa 2890 3160}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $\dfrac{1}{a_2}$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3900 600 4000 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-40.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
\end{picture}}%
}\caption{}\label{fig412}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig413}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(74.2000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 333}%
\special{pa 4 340}%
\special{ip}%
\special{pa 23 372}%
\special{pa 27 379}%
\special{ip}%
\special{pa 46 411}%
\special{pa 50 417}%
\special{pa 50 418}%
\special{ip}%
\special{pa 70 449}%
\special{pa 74 456}%
\special{ip}%
\special{pa 93 488}%
\special{pa 95 492}%
\special{pa 97 495}%
\special{ip}%
\special{pa 116 527}%
\special{pa 120 533}%
\special{pa 120 534}%
\special{ip}%
\special{pa 139 566}%
\special{pa 140 567}%
\special{pa 143 573}%
\special{ip}%
\special{pa 163 604}%
\special{pa 165 608}%
\special{pa 167 611}%
\special{ip}%
\special{pa 186 643}%
\special{pa 190 650}%
\special{ip}%
\special{pa 209 682}%
\special{pa 210 683}%
\special{pa 213 689}%
\special{ip}%
\special{pa 232 721}%
\special{pa 237 728}%
\special{ip}%
\special{pa 256 759}%
\special{pa 260 766}%
\special{ip}%
\special{pa 279 798}%
\special{pa 283 805}%
\special{ip}%
\special{pa 302 837}%
\special{pa 305 842}%
\special{pa 306 844}%
\special{ip}%
\special{pa 325 876}%
\special{pa 330 883}%
\special{ip}%
\special{pa 349 915}%
\special{pa 350 917}%
\special{pa 353 921}%
\special{ip}%
\special{pa 372 953}%
\special{pa 375 958}%
\special{pa 376 960}%
\special{ip}%
\special{pa 395 992}%
\special{pa 399 999}%
\special{ip}%
\special{pa 419 1031}%
\special{pa 420 1033}%
\special{pa 423 1038}%
\special{ip}%
\special{pa 442 1070}%
\special{pa 446 1077}%
\special{ip}%
\special{pa 465 1108}%
\special{pa 469 1115}%
\special{ip}%
\special{pa 488 1147}%
\special{pa 493 1154}%
\special{ip}%
\special{pa 512 1186}%
\special{pa 515 1192}%
\special{pa 516 1193}%
\special{ip}%
\special{pa 535 1225}%
\special{pa 539 1232}%
\special{ip}%
\special{pa 558 1263}%
\special{pa 560 1267}%
\special{pa 562 1270}%
\special{ip}%
\special{pa 581 1302}%
\special{pa 585 1308}%
\special{pa 586 1309}%
\special{ip}%
\special{pa 604 1341}%
\special{pa 605 1342}%
\special{pa 609 1348}%
\special{ip}%
\special{pa 628 1380}%
\special{pa 630 1383}%
\special{pa 632 1387}%
\special{ip}%
\special{pa 651 1419}%
\special{pa 655 1425}%
\special{ip}%
\special{pa 675 1457}%
\special{pa 675 1458}%
\special{pa 678 1464}%
\special{ip}%
\special{pa 698 1496}%
\special{pa 702 1503}%
\special{ip}%
\special{pa 721 1535}%
\special{pa 725 1542}%
\special{ip}%
\special{pa 744 1574}%
\special{pa 748 1580}%
\special{ip}%
\special{pa 767 1612}%
\special{pa 770 1617}%
\special{pa 771 1619}%
\special{ip}%
\special{pa 791 1651}%
\special{pa 795 1658}%
\special{ip}%
\special{pa 814 1690}%
\special{pa 815 1692}%
\special{pa 818 1697}%
\special{ip}%
\special{pa 837 1729}%
\special{pa 840 1733}%
\special{pa 841 1735}%
\special{ip}%
\special{pa 860 1767}%
\special{pa 865 1774}%
\special{ip}%
\special{pa 884 1806}%
\special{pa 885 1808}%
\special{pa 888 1813}%
\special{ip}%
\special{pa 907 1845}%
\special{pa 911 1852}%
\special{ip}%
\special{pa 930 1884}%
\special{pa 934 1891}%
\special{ip}%
\special{pa 953 1922}%
\special{pa 958 1929}%
\special{ip}%
\special{pa 977 1961}%
\special{pa 980 1967}%
\special{pa 981 1968}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2008}%
\special{pa 1010 2017}%
\special{pa 1020 2033}%
\special{pa 1025 2042}%
\special{pa 1035 2058}%
\special{pa 1040 2067}%
\special{pa 1050 2083}%
\special{pa 1055 2092}%
\special{pa 1065 2108}%
\special{pa 1070 2117}%
\special{pa 1080 2133}%
\special{pa 1085 2142}%
\special{pa 1095 2158}%
\special{pa 1100 2167}%
\special{pa 1110 2183}%
\special{pa 1115 2192}%
\special{pa 1125 2208}%
\special{pa 1130 2217}%
\special{pa 1140 2233}%
\special{pa 1145 2242}%
\special{pa 1155 2258}%
\special{pa 1160 2267}%
\special{pa 1170 2283}%
\special{pa 1175 2292}%
\special{pa 1185 2308}%
\special{pa 1190 2317}%
\special{pa 1200 2333}%
\special{pa 1205 2342}%
\special{pa 1215 2358}%
\special{pa 1220 2367}%
\special{pa 1230 2383}%
\special{pa 1235 2392}%
\special{pa 1245 2408}%
\special{pa 1250 2417}%
\special{pa 1260 2433}%
\special{pa 1265 2442}%
\special{pa 1275 2458}%
\special{pa 1280 2467}%
\special{pa 1290 2483}%
\special{pa 1295 2492}%
\special{pa 1305 2508}%
\special{pa 1310 2517}%
\special{pa 1320 2533}%
\special{pa 1325 2542}%
\special{pa 1335 2558}%
\special{pa 1340 2567}%
\special{pa 1350 2583}%
\special{pa 1355 2592}%
\special{pa 1365 2608}%
\special{pa 1370 2617}%
\special{pa 1380 2633}%
\special{pa 1385 2642}%
\special{pa 1395 2658}%
\special{pa 1400 2667}%
\special{pa 1410 2683}%
\special{pa 1415 2692}%
\special{pa 1425 2708}%
\special{pa 1430 2717}%
\special{pa 1440 2733}%
\special{pa 1445 2742}%
\special{pa 1455 2758}%
\special{pa 1460 2767}%
\special{pa 1470 2783}%
\special{pa 1475 2792}%
\special{pa 1485 2808}%
\special{pa 1490 2817}%
\special{pa 1500 2833}%
\special{pa 1505 2842}%
\special{pa 1515 2858}%
\special{pa 1520 2867}%
\special{pa 1530 2883}%
\special{pa 1535 2892}%
\special{pa 1545 2908}%
\special{pa 1550 2917}%
\special{pa 1560 2933}%
\special{pa 1565 2942}%
\special{pa 1575 2958}%
\special{pa 1580 2967}%
\special{pa 1590 2983}%
\special{pa 1595 2992}%
\special{pa 1605 3008}%
\special{pa 1610 3017}%
\special{pa 1620 3033}%
\special{pa 1625 3042}%
\special{pa 1635 3058}%
\special{pa 1640 3067}%
\special{pa 1650 3083}%
\special{pa 1655 3092}%
\special{pa 1665 3108}%
\special{pa 1670 3117}%
\special{pa 1680 3133}%
\special{pa 1685 3142}%
\special{pa 1695 3158}%
\special{pa 1700 3167}%
\special{pa 1710 3183}%
\special{pa 1715 3192}%
\special{pa 1725 3208}%
\special{pa 1730 3217}%
\special{pa 1740 3233}%
\special{pa 1745 3242}%
\special{pa 1755 3258}%
\special{pa 1760 3267}%
\special{pa 1770 3283}%
\special{pa 1775 3292}%
\special{pa 1785 3308}%
\special{pa 1790 3317}%
\special{pa 1800 3333}%
\special{pa 1805 3342}%
\special{pa 1815 3358}%
\special{pa 1820 3367}%
\special{pa 1830 3383}%
\special{pa 1835 3392}%
\special{pa 1845 3408}%
\special{pa 1850 3417}%
\special{pa 1860 3433}%
\special{pa 1865 3442}%
\special{pa 1875 3458}%
\special{pa 1880 3467}%
\special{pa 1890 3483}%
\special{pa 1895 3492}%
\special{pa 1905 3508}%
\special{pa 1910 3517}%
\special{pa 1920 3533}%
\special{pa 1925 3542}%
\special{pa 1935 3558}%
\special{pa 1940 3567}%
\special{pa 1950 3583}%
\special{pa 1955 3592}%
\special{pa 1965 3608}%
\special{pa 1970 3617}%
\special{pa 1980 3633}%
\special{pa 1985 3642}%
\special{pa 1995 3658}%
\special{pa 2000 3667}%
\special{pa 2010 3683}%
\special{pa 2015 3692}%
\special{pa 2025 3708}%
\special{pa 2030 3717}%
\special{pa 2040 3733}%
\special{pa 2045 3742}%
\special{pa 2055 3758}%
\special{pa 2060 3767}%
\special{pa 2070 3783}%
\special{pa 2075 3792}%
\special{pa 2085 3808}%
\special{pa 2090 3817}%
\special{pa 2100 3833}%
\special{pa 2105 3842}%
\special{pa 2115 3858}%
\special{pa 2120 3867}%
\special{pa 2130 3883}%
\special{pa 2135 3892}%
\special{pa 2145 3908}%
\special{pa 2150 3917}%
\special{pa 2160 3933}%
\special{pa 2165 3942}%
\special{pa 2175 3958}%
\special{pa 2180 3967}%
\special{pa 2190 3983}%
\special{pa 2195 3992}%
\special{pa 2205 4008}%
\special{pa 2210 4017}%
\special{pa 2220 4033}%
\special{pa 2225 4042}%
\special{pa 2235 4058}%
\special{pa 2240 4067}%
\special{pa 2250 4083}%
\special{pa 2255 4092}%
\special{pa 2265 4108}%
\special{pa 2270 4117}%
\special{pa 2280 4133}%
\special{pa 2285 4142}%
\special{pa 2295 4158}%
\special{pa 2300 4167}%
\special{pa 2310 4183}%
\special{pa 2315 4192}%
\special{pa 2325 4208}%
\special{pa 2330 4217}%
\special{pa 2340 4233}%
\special{pa 2345 4242}%
\special{pa 2355 4258}%
\special{pa 2360 4267}%
\special{pa 2370 4283}%
\special{pa 2375 4292}%
\special{pa 2385 4308}%
\special{pa 2390 4317}%
\special{pa 2400 4333}%
\special{pa 2405 4342}%
\special{pa 2415 4358}%
\special{pa 2420 4367}%
\special{pa 2430 4383}%
\special{pa 2435 4392}%
\special{pa 2445 4408}%
\special{pa 2450 4417}%
\special{pa 2460 4433}%
\special{pa 2465 4442}%
\special{pa 2475 4458}%
\special{pa 2480 4467}%
\special{pa 2490 4483}%
\special{pa 2495 4492}%
\special{pa 2505 4508}%
\special{pa 2510 4517}%
\special{pa 2520 4533}%
\special{pa 2525 4542}%
\special{pa 2535 4558}%
\special{pa 2540 4567}%
\special{pa 2550 4583}%
\special{pa 2555 4592}%
\special{pa 2565 4608}%
\special{pa 2570 4617}%
\special{pa 2580 4633}%
\special{pa 2585 4642}%
\special{pa 2595 4658}%
\special{pa 2600 4667}%
\special{pa 2610 4683}%
\special{pa 2615 4692}%
\special{pa 2625 4708}%
\special{pa 2630 4717}%
\special{pa 2640 4733}%
\special{pa 2645 4742}%
\special{pa 2655 4758}%
\special{pa 2660 4767}%
\special{pa 2670 4783}%
\special{pa 2675 4792}%
\special{pa 2685 4808}%
\special{pa 2690 4817}%
\special{pa 2700 4833}%
\special{pa 2705 4842}%
\special{pa 2715 4858}%
\special{pa 2720 4867}%
\special{pa 2730 4883}%
\special{pa 2735 4892}%
\special{pa 2745 4908}%
\special{pa 2750 4917}%
\special{pa 2760 4933}%
\special{pa 2765 4942}%
\special{pa 2775 4958}%
\special{pa 2780 4967}%
\special{pa 2790 4983}%
\special{pa 2795 4992}%
\special{pa 2800 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 8}%
\special{pa 1010 17}%
\special{pa 1020 33}%
\special{pa 1025 42}%
\special{pa 1035 58}%
\special{pa 1040 67}%
\special{pa 1050 83}%
\special{pa 1055 92}%
\special{pa 1065 108}%
\special{pa 1070 117}%
\special{pa 1080 133}%
\special{pa 1085 142}%
\special{pa 1095 158}%
\special{pa 1100 167}%
\special{pa 1110 183}%
\special{pa 1115 192}%
\special{pa 1125 208}%
\special{pa 1130 217}%
\special{pa 1140 233}%
\special{pa 1145 242}%
\special{pa 1155 258}%
\special{pa 1160 267}%
\special{pa 1170 283}%
\special{pa 1175 292}%
\special{pa 1185 308}%
\special{pa 1190 317}%
\special{pa 1200 333}%
\special{pa 1205 342}%
\special{pa 1215 358}%
\special{pa 1220 367}%
\special{pa 1230 383}%
\special{pa 1235 392}%
\special{pa 1245 408}%
\special{pa 1250 417}%
\special{pa 1260 433}%
\special{pa 1265 442}%
\special{pa 1275 458}%
\special{pa 1280 467}%
\special{pa 1290 483}%
\special{pa 1295 492}%
\special{pa 1305 508}%
\special{pa 1310 517}%
\special{pa 1320 533}%
\special{pa 1325 542}%
\special{pa 1335 558}%
\special{pa 1340 567}%
\special{pa 1350 583}%
\special{pa 1355 592}%
\special{pa 1365 608}%
\special{pa 1370 617}%
\special{pa 1380 633}%
\special{pa 1385 642}%
\special{pa 1395 658}%
\special{pa 1400 667}%
\special{pa 1410 683}%
\special{pa 1415 692}%
\special{pa 1425 708}%
\special{pa 1430 717}%
\special{pa 1440 733}%
\special{pa 1445 742}%
\special{pa 1455 758}%
\special{pa 1460 767}%
\special{pa 1470 783}%
\special{pa 1475 792}%
\special{pa 1485 808}%
\special{pa 1490 817}%
\special{pa 1500 833}%
\special{pa 1505 842}%
\special{pa 1515 858}%
\special{pa 1520 867}%
\special{pa 1530 883}%
\special{pa 1535 892}%
\special{pa 1545 908}%
\special{pa 1550 917}%
\special{pa 1560 933}%
\special{pa 1565 942}%
\special{pa 1575 958}%
\special{pa 1580 967}%
\special{pa 1590 983}%
\special{pa 1595 992}%
\special{pa 1605 1008}%
\special{pa 1610 1017}%
\special{pa 1620 1033}%
\special{pa 1625 1042}%
\special{pa 1635 1058}%
\special{pa 1640 1067}%
\special{pa 1650 1083}%
\special{pa 1655 1092}%
\special{pa 1665 1108}%
\special{pa 1670 1117}%
\special{pa 1680 1133}%
\special{pa 1685 1142}%
\special{pa 1695 1158}%
\special{pa 1700 1167}%
\special{pa 1710 1183}%
\special{pa 1715 1192}%
\special{pa 1725 1208}%
\special{pa 1730 1217}%
\special{pa 1740 1233}%
\special{pa 1745 1242}%
\special{pa 1755 1258}%
\special{pa 1760 1267}%
\special{pa 1770 1283}%
\special{pa 1775 1292}%
\special{pa 1785 1308}%
\special{pa 1790 1317}%
\special{pa 1800 1333}%
\special{pa 1805 1342}%
\special{pa 1815 1358}%
\special{pa 1820 1367}%
\special{pa 1830 1383}%
\special{pa 1835 1392}%
\special{pa 1845 1408}%
\special{pa 1850 1417}%
\special{pa 1860 1433}%
\special{pa 1865 1442}%
\special{pa 1875 1458}%
\special{pa 1880 1467}%
\special{pa 1890 1483}%
\special{pa 1895 1492}%
\special{pa 1905 1508}%
\special{pa 1910 1517}%
\special{pa 1920 1533}%
\special{pa 1925 1542}%
\special{pa 1935 1558}%
\special{pa 1940 1567}%
\special{pa 1950 1583}%
\special{pa 1955 1592}%
\special{pa 1965 1608}%
\special{pa 1970 1617}%
\special{pa 1980 1633}%
\special{pa 1985 1642}%
\special{pa 1995 1658}%
\special{pa 2000 1667}%
\special{pa 2010 1683}%
\special{pa 2015 1692}%
\special{pa 2025 1708}%
\special{pa 2030 1717}%
\special{pa 2040 1733}%
\special{pa 2045 1742}%
\special{pa 2055 1758}%
\special{pa 2060 1767}%
\special{pa 2070 1783}%
\special{pa 2075 1792}%
\special{pa 2085 1808}%
\special{pa 2090 1817}%
\special{pa 2100 1833}%
\special{pa 2105 1842}%
\special{pa 2115 1858}%
\special{pa 2120 1867}%
\special{pa 2130 1883}%
\special{pa 2135 1892}%
\special{pa 2145 1908}%
\special{pa 2150 1917}%
\special{pa 2160 1933}%
\special{pa 2165 1942}%
\special{pa 2175 1958}%
\special{pa 2180 1967}%
\special{pa 2190 1983}%
\special{pa 2195 1992}%
\special{pa 2205 2008}%
\special{pa 2210 2017}%
\special{pa 2220 2033}%
\special{pa 2225 2042}%
\special{pa 2235 2058}%
\special{pa 2240 2067}%
\special{pa 2250 2083}%
\special{pa 2255 2092}%
\special{pa 2265 2108}%
\special{pa 2270 2117}%
\special{pa 2280 2133}%
\special{pa 2285 2142}%
\special{pa 2295 2158}%
\special{pa 2300 2167}%
\special{pa 2310 2183}%
\special{pa 2315 2192}%
\special{pa 2325 2208}%
\special{pa 2330 2217}%
\special{pa 2340 2233}%
\special{pa 2345 2242}%
\special{pa 2355 2258}%
\special{pa 2360 2267}%
\special{pa 2370 2283}%
\special{pa 2375 2292}%
\special{pa 2385 2308}%
\special{pa 2390 2317}%
\special{pa 2400 2333}%
\special{pa 2405 2342}%
\special{pa 2415 2358}%
\special{pa 2420 2367}%
\special{pa 2430 2383}%
\special{pa 2435 2392}%
\special{pa 2445 2408}%
\special{pa 2450 2417}%
\special{pa 2460 2433}%
\special{pa 2465 2442}%
\special{pa 2475 2458}%
\special{pa 2480 2467}%
\special{pa 2490 2483}%
\special{pa 2495 2492}%
\special{pa 2505 2508}%
\special{pa 2510 2517}%
\special{pa 2520 2533}%
\special{pa 2525 2542}%
\special{pa 2535 2558}%
\special{pa 2540 2567}%
\special{pa 2550 2583}%
\special{pa 2555 2592}%
\special{pa 2565 2608}%
\special{pa 2570 2617}%
\special{pa 2580 2633}%
\special{pa 2585 2642}%
\special{pa 2595 2658}%
\special{pa 2600 2667}%
\special{pa 2610 2683}%
\special{pa 2615 2692}%
\special{pa 2625 2708}%
\special{pa 2630 2717}%
\special{pa 2640 2733}%
\special{pa 2645 2742}%
\special{pa 2655 2758}%
\special{pa 2660 2767}%
\special{pa 2670 2783}%
\special{pa 2675 2792}%
\special{pa 2685 2808}%
\special{pa 2690 2817}%
\special{pa 2700 2833}%
\special{pa 2705 2842}%
\special{pa 2715 2858}%
\special{pa 2720 2867}%
\special{pa 2730 2883}%
\special{pa 2735 2892}%
\special{pa 2745 2908}%
\special{pa 2750 2917}%
\special{pa 2760 2933}%
\special{pa 2765 2942}%
\special{pa 2775 2958}%
\special{pa 2780 2967}%
\special{pa 2790 2983}%
\special{pa 2795 2992}%
\special{pa 2805 3008}%
\special{pa 2810 3017}%
\special{pa 2820 3033}%
\special{pa 2825 3042}%
\special{pa 2835 3058}%
\special{pa 2840 3067}%
\special{pa 2850 3083}%
\special{pa 2855 3092}%
\special{pa 2865 3108}%
\special{pa 2870 3117}%
\special{pa 2880 3133}%
\special{pa 2885 3142}%
\special{pa 2895 3158}%
\special{pa 2900 3167}%
\special{pa 2910 3183}%
\special{pa 2915 3192}%
\special{pa 2925 3208}%
\special{pa 2930 3217}%
\special{pa 2940 3233}%
\special{pa 2945 3242}%
\special{pa 2955 3258}%
\special{pa 2960 3267}%
\special{pa 2970 3283}%
\special{pa 2975 3292}%
\special{pa 2985 3308}%
\special{pa 2990 3317}%
\special{pa 3000 3333}%
\special{pa 3005 3342}%
\special{pa 3015 3358}%
\special{pa 3020 3367}%
\special{pa 3030 3383}%
\special{pa 3035 3392}%
\special{pa 3045 3408}%
\special{pa 3050 3417}%
\special{pa 3060 3433}%
\special{pa 3065 3442}%
\special{pa 3075 3458}%
\special{pa 3080 3467}%
\special{pa 3090 3483}%
\special{pa 3095 3492}%
\special{pa 3105 3508}%
\special{pa 3110 3517}%
\special{pa 3120 3533}%
\special{pa 3125 3542}%
\special{pa 3135 3558}%
\special{pa 3140 3567}%
\special{pa 3150 3583}%
\special{pa 3155 3592}%
\special{pa 3165 3608}%
\special{pa 3170 3617}%
\special{pa 3180 3633}%
\special{pa 3185 3642}%
\special{pa 3195 3658}%
\special{pa 3200 3667}%
\special{pa 3210 3683}%
\special{pa 3215 3692}%
\special{pa 3225 3708}%
\special{pa 3230 3717}%
\special{pa 3240 3733}%
\special{pa 3245 3742}%
\special{pa 3255 3758}%
\special{pa 3260 3767}%
\special{pa 3270 3783}%
\special{pa 3275 3792}%
\special{pa 3285 3808}%
\special{pa 3290 3817}%
\special{pa 3300 3833}%
\special{pa 3305 3842}%
\special{pa 3315 3858}%
\special{pa 3320 3867}%
\special{pa 3330 3883}%
\special{pa 3335 3892}%
\special{pa 3345 3908}%
\special{pa 3350 3917}%
\special{pa 3360 3933}%
\special{pa 3365 3942}%
\special{pa 3375 3958}%
\special{pa 3380 3967}%
\special{pa 3390 3983}%
\special{pa 3395 3992}%
\special{pa 3405 4008}%
\special{pa 3410 4017}%
\special{pa 3420 4033}%
\special{pa 3425 4042}%
\special{pa 3435 4058}%
\special{pa 3440 4067}%
\special{pa 3450 4083}%
\special{pa 3455 4092}%
\special{pa 3465 4108}%
\special{pa 3470 4117}%
\special{pa 3480 4133}%
\special{pa 3485 4142}%
\special{pa 3495 4158}%
\special{pa 3500 4167}%
\special{pa 3510 4183}%
\special{pa 3515 4192}%
\special{pa 3525 4208}%
\special{pa 3530 4217}%
\special{pa 3540 4233}%
\special{pa 3545 4242}%
\special{pa 3555 4258}%
\special{pa 3560 4267}%
\special{pa 3570 4283}%
\special{pa 3575 4292}%
\special{pa 3585 4308}%
\special{pa 3590 4317}%
\special{pa 3600 4333}%
\special{pa 3605 4342}%
\special{pa 3615 4358}%
\special{pa 3620 4367}%
\special{pa 3630 4383}%
\special{pa 3635 4392}%
\special{pa 3645 4408}%
\special{pa 3650 4417}%
\special{pa 3660 4433}%
\special{pa 3665 4442}%
\special{pa 3675 4458}%
\special{pa 3680 4467}%
\special{pa 3690 4483}%
\special{pa 3695 4492}%
\special{pa 3705 4508}%
\special{pa 3710 4517}%
\special{pa 3720 4533}%
\special{pa 3725 4542}%
\special{pa 3735 4558}%
\special{pa 3740 4567}%
\special{pa 3750 4583}%
\special{pa 3755 4592}%
\special{pa 3765 4608}%
\special{pa 3770 4617}%
\special{pa 3780 4633}%
\special{pa 3785 4642}%
\special{pa 3795 4658}%
\special{pa 3800 4667}%
\special{pa 3810 4683}%
\special{pa 3815 4692}%
\special{pa 3825 4708}%
\special{pa 3830 4717}%
\special{pa 3840 4733}%
\special{pa 3845 4742}%
\special{pa 3855 4758}%
\special{pa 3860 4767}%
\special{pa 3870 4783}%
\special{pa 3875 4792}%
\special{pa 3885 4808}%
\special{pa 3890 4817}%
\special{pa 3900 4833}%
\special{pa 3905 4842}%
\special{pa 3915 4858}%
\special{pa 3920 4867}%
\special{pa 3930 4883}%
\special{pa 3935 4892}%
\special{pa 3945 4908}%
\special{pa 3950 4917}%
\special{pa 3960 4933}%
\special{pa 3965 4942}%
\special{pa 3975 4958}%
\special{pa 3980 4967}%
\special{pa 3990 4983}%
\special{pa 3995 4992}%
\special{pa 4000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+2
\special{pn 8}%
\special{pa 2200 0}%
\special{pa 2205 8}%
\special{pa 2210 17}%
\special{pa 2220 33}%
\special{pa 2225 42}%
\special{pa 2235 58}%
\special{pa 2240 67}%
\special{pa 2250 83}%
\special{pa 2255 92}%
\special{pa 2265 108}%
\special{pa 2270 117}%
\special{pa 2280 133}%
\special{pa 2285 142}%
\special{pa 2295 158}%
\special{pa 2300 167}%
\special{pa 2310 183}%
\special{pa 2315 192}%
\special{pa 2325 208}%
\special{pa 2330 217}%
\special{pa 2340 233}%
\special{pa 2345 242}%
\special{pa 2355 258}%
\special{pa 2360 267}%
\special{pa 2370 283}%
\special{pa 2375 292}%
\special{pa 2385 308}%
\special{pa 2390 317}%
\special{pa 2400 333}%
\special{pa 2405 342}%
\special{pa 2415 358}%
\special{pa 2420 367}%
\special{pa 2430 383}%
\special{pa 2435 392}%
\special{pa 2445 408}%
\special{pa 2450 417}%
\special{pa 2460 433}%
\special{pa 2465 442}%
\special{pa 2475 458}%
\special{pa 2480 467}%
\special{pa 2490 483}%
\special{pa 2495 492}%
\special{pa 2505 508}%
\special{pa 2510 517}%
\special{pa 2520 533}%
\special{pa 2525 542}%
\special{pa 2535 558}%
\special{pa 2540 567}%
\special{pa 2550 583}%
\special{pa 2555 592}%
\special{pa 2565 608}%
\special{pa 2570 617}%
\special{pa 2580 633}%
\special{pa 2585 642}%
\special{pa 2595 658}%
\special{pa 2600 667}%
\special{pa 2610 683}%
\special{pa 2615 692}%
\special{pa 2625 708}%
\special{pa 2630 717}%
\special{pa 2640 733}%
\special{pa 2645 742}%
\special{pa 2655 758}%
\special{pa 2660 767}%
\special{pa 2670 783}%
\special{pa 2675 792}%
\special{pa 2685 808}%
\special{pa 2690 817}%
\special{pa 2700 833}%
\special{pa 2705 842}%
\special{pa 2715 858}%
\special{pa 2720 867}%
\special{pa 2730 883}%
\special{pa 2735 892}%
\special{pa 2745 908}%
\special{pa 2750 917}%
\special{pa 2760 933}%
\special{pa 2765 942}%
\special{pa 2775 958}%
\special{pa 2780 967}%
\special{pa 2790 983}%
\special{pa 2795 992}%
\special{pa 2805 1008}%
\special{pa 2810 1017}%
\special{pa 2820 1033}%
\special{pa 2825 1042}%
\special{pa 2835 1058}%
\special{pa 2840 1067}%
\special{pa 2850 1083}%
\special{pa 2855 1092}%
\special{pa 2865 1108}%
\special{pa 2870 1117}%
\special{pa 2880 1133}%
\special{pa 2885 1142}%
\special{pa 2895 1158}%
\special{pa 2900 1167}%
\special{pa 2910 1183}%
\special{pa 2915 1192}%
\special{pa 2925 1208}%
\special{pa 2930 1217}%
\special{pa 2940 1233}%
\special{pa 2945 1242}%
\special{pa 2955 1258}%
\special{pa 2960 1267}%
\special{pa 2970 1283}%
\special{pa 2975 1292}%
\special{pa 2985 1308}%
\special{pa 2990 1317}%
\special{pa 3000 1333}%
\special{pa 3005 1342}%
\special{pa 3015 1358}%
\special{pa 3020 1367}%
\special{pa 3030 1383}%
\special{pa 3035 1392}%
\special{pa 3045 1408}%
\special{pa 3050 1417}%
\special{pa 3060 1433}%
\special{pa 3065 1442}%
\special{pa 3075 1458}%
\special{pa 3080 1467}%
\special{pa 3090 1483}%
\special{pa 3095 1492}%
\special{pa 3105 1508}%
\special{pa 3110 1517}%
\special{pa 3120 1533}%
\special{pa 3125 1542}%
\special{pa 3135 1558}%
\special{pa 3140 1567}%
\special{pa 3150 1583}%
\special{pa 3155 1592}%
\special{pa 3165 1608}%
\special{pa 3170 1617}%
\special{pa 3180 1633}%
\special{pa 3185 1642}%
\special{pa 3195 1658}%
\special{pa 3200 1667}%
\special{pa 3210 1683}%
\special{pa 3215 1692}%
\special{pa 3225 1708}%
\special{pa 3230 1717}%
\special{pa 3240 1733}%
\special{pa 3245 1742}%
\special{pa 3255 1758}%
\special{pa 3260 1767}%
\special{pa 3270 1783}%
\special{pa 3275 1792}%
\special{pa 3285 1808}%
\special{pa 3290 1817}%
\special{pa 3300 1833}%
\special{pa 3305 1842}%
\special{pa 3315 1858}%
\special{pa 3320 1867}%
\special{pa 3330 1883}%
\special{pa 3335 1892}%
\special{pa 3345 1908}%
\special{pa 3350 1917}%
\special{pa 3360 1933}%
\special{pa 3365 1942}%
\special{pa 3375 1958}%
\special{pa 3380 1967}%
\special{pa 3390 1983}%
\special{pa 3395 1992}%
\special{pa 3405 2008}%
\special{pa 3410 2017}%
\special{pa 3420 2033}%
\special{pa 3425 2042}%
\special{pa 3435 2058}%
\special{pa 3440 2067}%
\special{pa 3450 2083}%
\special{pa 3455 2092}%
\special{pa 3465 2108}%
\special{pa 3470 2117}%
\special{pa 3480 2133}%
\special{pa 3485 2142}%
\special{pa 3495 2158}%
\special{pa 3500 2167}%
\special{pa 3510 2183}%
\special{pa 3515 2192}%
\special{pa 3525 2208}%
\special{pa 3530 2217}%
\special{pa 3540 2233}%
\special{pa 3545 2242}%
\special{pa 3555 2258}%
\special{pa 3560 2267}%
\special{pa 3570 2283}%
\special{pa 3575 2292}%
\special{pa 3585 2308}%
\special{pa 3590 2317}%
\special{pa 3600 2333}%
\special{pa 3605 2342}%
\special{pa 3615 2358}%
\special{pa 3620 2367}%
\special{pa 3630 2383}%
\special{pa 3635 2392}%
\special{pa 3645 2408}%
\special{pa 3650 2417}%
\special{pa 3660 2433}%
\special{pa 3665 2442}%
\special{pa 3675 2458}%
\special{pa 3680 2467}%
\special{pa 3690 2483}%
\special{pa 3695 2492}%
\special{pa 3705 2508}%
\special{pa 3710 2517}%
\special{pa 3720 2533}%
\special{pa 3725 2542}%
\special{pa 3735 2558}%
\special{pa 3740 2567}%
\special{pa 3750 2583}%
\special{pa 3755 2592}%
\special{pa 3765 2608}%
\special{pa 3770 2617}%
\special{pa 3780 2633}%
\special{pa 3785 2642}%
\special{pa 3795 2658}%
\special{pa 3800 2667}%
\special{pa 3810 2683}%
\special{pa 3815 2692}%
\special{pa 3825 2708}%
\special{pa 3830 2717}%
\special{pa 3840 2733}%
\special{pa 3845 2742}%
\special{pa 3855 2758}%
\special{pa 3860 2767}%
\special{pa 3870 2783}%
\special{pa 3875 2792}%
\special{pa 3885 2808}%
\special{pa 3890 2817}%
\special{pa 3900 2833}%
\special{pa 3905 2842}%
\special{pa 3915 2858}%
\special{pa 3920 2867}%
\special{pa 3930 2883}%
\special{pa 3935 2892}%
\special{pa 3945 2908}%
\special{pa 3950 2917}%
\special{pa 3960 2933}%
\special{pa 3965 2942}%
\special{pa 3975 2958}%
\special{pa 3980 2967}%
\special{pa 3990 2983}%
\special{pa 3995 2992}%
\special{pa 4005 3008}%
\special{pa 4010 3017}%
\special{pa 4020 3033}%
\special{pa 4025 3042}%
\special{pa 4035 3058}%
\special{pa 4040 3067}%
\special{pa 4050 3083}%
\special{pa 4055 3092}%
\special{pa 4065 3108}%
\special{pa 4070 3117}%
\special{pa 4080 3133}%
\special{pa 4085 3142}%
\special{pa 4095 3158}%
\special{pa 4100 3167}%
\special{pa 4110 3183}%
\special{pa 4115 3192}%
\special{pa 4125 3208}%
\special{pa 4130 3217}%
\special{pa 4140 3233}%
\special{pa 4145 3242}%
\special{pa 4155 3258}%
\special{pa 4160 3267}%
\special{pa 4170 3283}%
\special{pa 4175 3292}%
\special{pa 4185 3308}%
\special{pa 4190 3317}%
\special{pa 4200 3333}%
\special{pa 4205 3342}%
\special{pa 4215 3358}%
\special{pa 4220 3367}%
\special{pa 4230 3383}%
\special{pa 4235 3392}%
\special{pa 4245 3408}%
\special{pa 4250 3417}%
\special{pa 4260 3433}%
\special{pa 4265 3442}%
\special{pa 4275 3458}%
\special{pa 4280 3467}%
\special{pa 4290 3483}%
\special{pa 4295 3492}%
\special{pa 4305 3508}%
\special{pa 4310 3517}%
\special{pa 4320 3533}%
\special{pa 4325 3542}%
\special{pa 4335 3558}%
\special{pa 4340 3567}%
\special{pa 4350 3583}%
\special{pa 4355 3592}%
\special{pa 4365 3608}%
\special{pa 4370 3617}%
\special{pa 4380 3633}%
\special{pa 4385 3642}%
\special{pa 4395 3658}%
\special{pa 4400 3667}%
\special{pa 4410 3683}%
\special{pa 4415 3692}%
\special{pa 4425 3708}%
\special{pa 4430 3717}%
\special{pa 4440 3733}%
\special{pa 4445 3742}%
\special{pa 4455 3758}%
\special{pa 4460 3767}%
\special{pa 4470 3783}%
\special{pa 4475 3792}%
\special{pa 4485 3808}%
\special{pa 4490 3817}%
\special{pa 4500 3833}%
\special{pa 4505 3842}%
\special{pa 4515 3858}%
\special{pa 4520 3867}%
\special{pa 4530 3883}%
\special{pa 4535 3892}%
\special{pa 4545 3908}%
\special{pa 4550 3917}%
\special{pa 4560 3933}%
\special{pa 4565 3942}%
\special{pa 4575 3958}%
\special{pa 4580 3967}%
\special{pa 4590 3983}%
\special{pa 4595 3992}%
\special{pa 4605 4008}%
\special{pa 4610 4017}%
\special{pa 4620 4033}%
\special{pa 4625 4042}%
\special{pa 4635 4058}%
\special{pa 4640 4067}%
\special{pa 4650 4083}%
\special{pa 4655 4092}%
\special{pa 4665 4108}%
\special{pa 4670 4117}%
\special{pa 4680 4133}%
\special{pa 4685 4142}%
\special{pa 4695 4158}%
\special{pa 4700 4167}%
\special{pa 4710 4183}%
\special{pa 4715 4192}%
\special{pa 4725 4208}%
\special{pa 4730 4217}%
\special{pa 4740 4233}%
\special{pa 4745 4242}%
\special{pa 4755 4258}%
\special{pa 4760 4267}%
\special{pa 4770 4283}%
\special{pa 4775 4292}%
\special{pa 4785 4308}%
\special{pa 4790 4317}%
\special{pa 4800 4333}%
\special{pa 4805 4342}%
\special{pa 4815 4358}%
\special{pa 4820 4367}%
\special{pa 4830 4383}%
\special{pa 4835 4392}%
\special{pa 4845 4408}%
\special{pa 4850 4417}%
\special{pa 4860 4433}%
\special{pa 4865 4442}%
\special{pa 4875 4458}%
\special{pa 4880 4467}%
\special{pa 4890 4483}%
\special{pa 4895 4492}%
\special{pa 4905 4508}%
\special{pa 4910 4517}%
\special{pa 4920 4533}%
\special{pa 4925 4542}%
\special{pa 4935 4558}%
\special{pa 4940 4567}%
\special{pa 4950 4583}%
\special{pa 4955 4592}%
\special{pa 4965 4608}%
\special{pa 4970 4617}%
\special{pa 4980 4633}%
\special{pa 4985 4642}%
\special{pa 4995 4658}%
\special{pa 5000 4667}%
\special{fp}%
\special{pn 8}%
\special{pa 5005 4674}%
\special{pa 5010 4683}%
\special{pa 5015 4692}%
\special{pa 5025 4708}%
\special{pa 5025 4708}%
\special{ip}%
\special{pa 5029 4716}%
\special{pa 5030 4717}%
\special{pa 5040 4733}%
\special{pa 5045 4742}%
\special{pa 5050 4750}%
\special{ip}%
\special{pa 5055 4758}%
\special{pa 5055 4758}%
\special{pa 5060 4767}%
\special{pa 5070 4783}%
\special{pa 5075 4792}%
\special{ip}%
\special{pa 5080 4799}%
\special{pa 5085 4808}%
\special{pa 5090 4817}%
\special{pa 5100 4833}%
\special{pa 5100 4833}%
\special{ip}%
\special{pa 5104 4841}%
\special{pa 5105 4842}%
\special{pa 5115 4858}%
\special{pa 5120 4867}%
\special{pa 5125 4875}%
\special{ip}%
\special{pa 5130 4882}%
\special{pa 5130 4883}%
\special{pa 5135 4892}%
\special{pa 5145 4908}%
\special{pa 5150 4917}%
\special{ip}%
\special{pa 5154 4924}%
\special{pa 5160 4933}%
\special{pa 5165 4942}%
\special{pa 5175 4958}%
\special{pa 5175 4958}%
\special{ip}%
\special{pa 5179 4966}%
\special{pa 5180 4967}%
\special{pa 5190 4983}%
\special{pa 5195 4992}%
\special{pa 5200 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 2530 2550 3730 2550 3730 2550 3730 4550 3730 4550 2530 4550 2530 4550 2530 2550
% 
\special{pn 8}%
\special{pa 2530 2550}%
\special{pa 3730 2550}%
\special{fp}%
\special{pa 3730 2550}%
\special{pa 3730 4550}%
\special{fp}%
\special{pa 3730 4550}%
\special{pa 2530 4550}%
\special{fp}%
\special{pa 2530 4550}%
\special{pa 2530 2550}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3600 1900 3600 2000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(36.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(22.0000,-20.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 200 2500 200 2600 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(2.0000,-26.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3900 600 4000 2 0 0 0
% $-1$
\put(6.0000,-40.0000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1900 2800 2000 2 0 0 0
% $\dfrac{1}{a_2}$
\put(28.0000,-20.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3500 600 3600 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-36.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% LINE 2 2 3 0 Black White  
% 14 2530 2550 2530 2000 3000 4000 3000 2000 3550 2550 3550 2000 3730 2550 3730 2000 3730 2740 1000 2740 1000 2550 2530 2550 2530 3540 1000 3540
% 
\special{pn 8}%
\special{pa 2530 2550}%
\special{pa 2530 2000}%
\special{dt 0.045}%
\special{pa 3000 4000}%
\special{pa 3000 2000}%
\special{dt 0.045}%
\special{pa 3550 2550}%
\special{pa 3550 2000}%
\special{dt 0.045}%
\special{pa 3730 2550}%
\special{pa 3730 2000}%
\special{dt 0.045}%
\special{pa 3730 2740}%
\special{pa 1000 2740}%
\special{dt 0.045}%
\special{pa 1000 2550}%
\special{pa 2530 2550}%
\special{dt 0.045}%
\special{pa 2530 3540}%
\special{pa 1000 3540}%
\special{dt 0.045}%
% LINE 2 2 3 0 Black White  
% 2 1000 4000 3000 4000
% 
\special{pn 8}%
\special{pa 1000 4000}%
\special{pa 3000 4000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 8 2600 2680 2540 2740 2580 2640 2530 2690 2560 2600 2530 2630 2630 2710 2600 2740
% 
\special{pn 4}%
\special{pa 2600 2680}%
\special{pa 2540 2740}%
\special{fp}%
\special{pa 2580 2640}%
\special{pa 2530 2690}%
\special{fp}%
\special{pa 2560 2600}%
\special{pa 2530 2630}%
\special{fp}%
\special{pa 2630 2710}%
\special{pa 2600 2740}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 2910 2550 2720 2740 2850 2550 2660 2740 2790 2550 2630 2710 2730 2550 2610 2670 2670 2550 2580 2640 2610 2550 2560 2600 2970 2550 2780 2740 3000 2580 2840 2740 3000 2640 2900 2740 3000 2700 2960 2740
% 
\special{pn 4}%
\special{pa 2910 2550}%
\special{pa 2720 2740}%
\special{fp}%
\special{pa 2850 2550}%
\special{pa 2660 2740}%
\special{fp}%
\special{pa 2790 2550}%
\special{pa 2630 2710}%
\special{fp}%
\special{pa 2730 2550}%
\special{pa 2610 2670}%
\special{fp}%
\special{pa 2670 2550}%
\special{pa 2580 2640}%
\special{fp}%
\special{pa 2610 2550}%
\special{pa 2560 2600}%
\special{fp}%
\special{pa 2970 2550}%
\special{pa 2780 2740}%
\special{fp}%
\special{pa 3000 2580}%
\special{pa 2840 2740}%
\special{fp}%
\special{pa 3000 2640}%
\special{pa 2900 2740}%
\special{fp}%
\special{pa 3000 2700}%
\special{pa 2960 2740}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 30 3590 2590 3440 2740 3560 2560 3380 2740 3510 2550 3320 2740 3450 2550 3260 2740 3390 2550 3200 2740 3330 2550 3140 2740 3270 2550 3080 2740 3210 2550 3020 2740 3150 2550 3000 2700 3090 2550 3000 2640 3030 2550 3000 2580 3620 2620 3500 2740 3650 2650 3560 2740 3680 2680 3620 2740 3710 2710 3680 2740
% 
\special{pn 4}%
\special{pa 3590 2590}%
\special{pa 3440 2740}%
\special{fp}%
\special{pa 3560 2560}%
\special{pa 3380 2740}%
\special{fp}%
\special{pa 3510 2550}%
\special{pa 3320 2740}%
\special{fp}%
\special{pa 3450 2550}%
\special{pa 3260 2740}%
\special{fp}%
\special{pa 3390 2550}%
\special{pa 3200 2740}%
\special{fp}%
\special{pa 3330 2550}%
\special{pa 3140 2740}%
\special{fp}%
\special{pa 3270 2550}%
\special{pa 3080 2740}%
\special{fp}%
\special{pa 3210 2550}%
\special{pa 3020 2740}%
\special{fp}%
\special{pa 3150 2550}%
\special{pa 3000 2700}%
\special{fp}%
\special{pa 3090 2550}%
\special{pa 3000 2640}%
\special{fp}%
\special{pa 3030 2550}%
\special{pa 3000 2580}%
\special{fp}%
\special{pa 3620 2620}%
\special{pa 3500 2740}%
\special{fp}%
\special{pa 3650 2650}%
\special{pa 3560 2740}%
\special{fp}%
\special{pa 3680 2680}%
\special{pa 3620 2740}%
\special{fp}%
\special{pa 3710 2710}%
\special{pa 3680 2740}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 56 2780 2980 2530 3230 2810 3010 2530 3290 2830 3050 2530 3350 2850 3090 2530 3410 2870 3130 2530 3470 2900 3160 2530 3530 2920 3200 2560 3560 2940 3240 2590 3590 2960 3280 2620 3620 2990 3310 2650 3650 3000 3360 2680 3680 3000 3420 2710 3710 3000 3480 2740 3740 3000 3540 2770 3770 3000 3600 2800 3800 3000 3660 2830 3830 3000 3720 2860 3860 3000 3780 2890 3890 3000 3840 2920 3920 3000 3900 2950 3950 3000 3960 2980 3980 2760 2940 2530 3170 2740 2900 2530 3110 2720 2860 2530 3050 2690 2830 2530 2990 2670 2790 2530 2930 2650 2750 2530 2870 2600 2740 2530 2810
% 
\special{pn 4}%
\special{pa 2780 2980}%
\special{pa 2530 3230}%
\special{fp}%
\special{pa 2810 3010}%
\special{pa 2530 3290}%
\special{fp}%
\special{pa 2830 3050}%
\special{pa 2530 3350}%
\special{fp}%
\special{pa 2850 3090}%
\special{pa 2530 3410}%
\special{fp}%
\special{pa 2870 3130}%
\special{pa 2530 3470}%
\special{fp}%
\special{pa 2900 3160}%
\special{pa 2530 3530}%
\special{fp}%
\special{pa 2920 3200}%
\special{pa 2560 3560}%
\special{fp}%
\special{pa 2940 3240}%
\special{pa 2590 3590}%
\special{fp}%
\special{pa 2960 3280}%
\special{pa 2620 3620}%
\special{fp}%
\special{pa 2990 3310}%
\special{pa 2650 3650}%
\special{fp}%
\special{pa 3000 3360}%
\special{pa 2680 3680}%
\special{fp}%
\special{pa 3000 3420}%
\special{pa 2710 3710}%
\special{fp}%
\special{pa 3000 3480}%
\special{pa 2740 3740}%
\special{fp}%
\special{pa 3000 3540}%
\special{pa 2770 3770}%
\special{fp}%
\special{pa 3000 3600}%
\special{pa 2800 3800}%
\special{fp}%
\special{pa 3000 3660}%
\special{pa 2830 3830}%
\special{fp}%
\special{pa 3000 3720}%
\special{pa 2860 3860}%
\special{fp}%
\special{pa 3000 3780}%
\special{pa 2890 3890}%
\special{fp}%
\special{pa 3000 3840}%
\special{pa 2920 3920}%
\special{fp}%
\special{pa 3000 3900}%
\special{pa 2950 3950}%
\special{fp}%
\special{pa 3000 3960}%
\special{pa 2980 3980}%
\special{fp}%
\special{pa 2760 2940}%
\special{pa 2530 3170}%
\special{fp}%
\special{pa 2740 2900}%
\special{pa 2530 3110}%
\special{fp}%
\special{pa 2720 2860}%
\special{pa 2530 3050}%
\special{fp}%
\special{pa 2690 2830}%
\special{pa 2530 2990}%
\special{fp}%
\special{pa 2670 2790}%
\special{pa 2530 2930}%
\special{fp}%
\special{pa 2650 2750}%
\special{pa 2530 2870}%
\special{fp}%
\special{pa 2600 2740}%
\special{pa 2530 2810}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 28 3000 2760 2790 2970 3000 2820 2810 3010 3000 2880 2830 3050 3000 2940 2850 3090 3000 3000 2880 3120 3000 3060 2900 3160 3000 3120 2920 3200 3000 3180 2940 3240 3000 3240 2970 3270 2960 2740 2760 2940 2900 2740 2740 2900 2840 2740 2720 2860 2780 2740 2700 2820 2720 2740 2670 2790
% 
\special{pn 4}%
\special{pa 3000 2760}%
\special{pa 2790 2970}%
\special{fp}%
\special{pa 3000 2820}%
\special{pa 2810 3010}%
\special{fp}%
\special{pa 3000 2880}%
\special{pa 2830 3050}%
\special{fp}%
\special{pa 3000 2940}%
\special{pa 2850 3090}%
\special{fp}%
\special{pa 3000 3000}%
\special{pa 2880 3120}%
\special{fp}%
\special{pa 3000 3060}%
\special{pa 2900 3160}%
\special{fp}%
\special{pa 3000 3120}%
\special{pa 2920 3200}%
\special{fp}%
\special{pa 3000 3180}%
\special{pa 2940 3240}%
\special{fp}%
\special{pa 3000 3240}%
\special{pa 2970 3270}%
\special{fp}%
\special{pa 2960 2740}%
\special{pa 2760 2940}%
\special{fp}%
\special{pa 2900 2740}%
\special{pa 2740 2900}%
\special{fp}%
\special{pa 2840 2740}%
\special{pa 2720 2860}%
\special{fp}%
\special{pa 2780 2740}%
\special{pa 2700 2820}%
\special{fp}%
\special{pa 2720 2740}%
\special{pa 2670 2790}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 64 3730 2750 3060 3420 3730 2810 3080 3460 3730 2870 3100 3500 3730 2930 3120 3540 3730 2990 3150 3570 3730 3050 3170 3610 3730 3110 3190 3650 3730 3170 3210 3690 3730 3230 3240 3720 3730 3290 3260 3760 3730 3350 3280 3800 3730 3410 3300 3840 3730 3470 3330 3870 3730 3530 3350 3910 3730 3590 3370 3950 3730 3650 3390 3990 3730 3710 3440 4000 3730 3770 3500 4000 3730 3830 3560 4000 3730 3890 3620 4000 3730 3950 3680 4000 3680 2740 3030 3390 3620 2740 3010 3350 3560 2740 3000 3300 3500 2740 3000 3240 3440 2740 3000 3180 3380 2740 3000 3120 3320 2740 3000 3060 3260 2740 3000 3000 3200 2740 3000 2940 3140 2740 3000 2880 3080 2740 3000 2820
% 
\special{pn 4}%
\special{pa 3730 2750}%
\special{pa 3060 3420}%
\special{fp}%
\special{pa 3730 2810}%
\special{pa 3080 3460}%
\special{fp}%
\special{pa 3730 2870}%
\special{pa 3100 3500}%
\special{fp}%
\special{pa 3730 2930}%
\special{pa 3120 3540}%
\special{fp}%
\special{pa 3730 2990}%
\special{pa 3150 3570}%
\special{fp}%
\special{pa 3730 3050}%
\special{pa 3170 3610}%
\special{fp}%
\special{pa 3730 3110}%
\special{pa 3190 3650}%
\special{fp}%
\special{pa 3730 3170}%
\special{pa 3210 3690}%
\special{fp}%
\special{pa 3730 3230}%
\special{pa 3240 3720}%
\special{fp}%
\special{pa 3730 3290}%
\special{pa 3260 3760}%
\special{fp}%
\special{pa 3730 3350}%
\special{pa 3280 3800}%
\special{fp}%
\special{pa 3730 3410}%
\special{pa 3300 3840}%
\special{fp}%
\special{pa 3730 3470}%
\special{pa 3330 3870}%
\special{fp}%
\special{pa 3730 3530}%
\special{pa 3350 3910}%
\special{fp}%
\special{pa 3730 3590}%
\special{pa 3370 3950}%
\special{fp}%
\special{pa 3730 3650}%
\special{pa 3390 3990}%
\special{fp}%
\special{pa 3730 3710}%
\special{pa 3440 4000}%
\special{fp}%
\special{pa 3730 3770}%
\special{pa 3500 4000}%
\special{fp}%
\special{pa 3730 3830}%
\special{pa 3560 4000}%
\special{fp}%
\special{pa 3730 3890}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 3730 3950}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 3680 2740}%
\special{pa 3030 3390}%
\special{fp}%
\special{pa 3620 2740}%
\special{pa 3010 3350}%
\special{fp}%
\special{pa 3560 2740}%
\special{pa 3000 3300}%
\special{fp}%
\special{pa 3500 2740}%
\special{pa 3000 3240}%
\special{fp}%
\special{pa 3440 2740}%
\special{pa 3000 3180}%
\special{fp}%
\special{pa 3380 2740}%
\special{pa 3000 3120}%
\special{fp}%
\special{pa 3320 2740}%
\special{pa 3000 3060}%
\special{fp}%
\special{pa 3260 2740}%
\special{pa 3000 3000}%
\special{fp}%
\special{pa 3200 2740}%
\special{pa 3000 2940}%
\special{fp}%
\special{pa 3140 2740}%
\special{pa 3000 2880}%
\special{fp}%
\special{pa 3080 2740}%
\special{pa 3000 2820}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 32 3230 3730 3000 3960 3260 3760 3020 4000 3280 3800 3080 4000 3300 3840 3140 4000 3320 3880 3200 4000 3350 3910 3260 4000 3370 3950 3320 4000 3210 3690 3000 3900 3190 3650 3000 3840 3170 3610 3000 3780 3140 3580 3000 3720 3120 3540 3000 3660 3100 3500 3000 3600 3080 3460 3000 3540 3050 3430 3000 3480 3030 3390 3000 3420
% 
\special{pn 4}%
\special{pa 3230 3730}%
\special{pa 3000 3960}%
\special{fp}%
\special{pa 3260 3760}%
\special{pa 3020 4000}%
\special{fp}%
\special{pa 3280 3800}%
\special{pa 3080 4000}%
\special{fp}%
\special{pa 3300 3840}%
\special{pa 3140 4000}%
\special{fp}%
\special{pa 3320 3880}%
\special{pa 3200 4000}%
\special{fp}%
\special{pa 3350 3910}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3370 3950}%
\special{pa 3320 4000}%
\special{fp}%
\special{pa 3210 3690}%
\special{pa 3000 3900}%
\special{fp}%
\special{pa 3190 3650}%
\special{pa 3000 3840}%
\special{fp}%
\special{pa 3170 3610}%
\special{pa 3000 3780}%
\special{fp}%
\special{pa 3140 3580}%
\special{pa 3000 3720}%
\special{fp}%
\special{pa 3120 3540}%
\special{pa 3000 3660}%
\special{fp}%
\special{pa 3100 3500}%
\special{pa 3000 3600}%
\special{fp}%
\special{pa 3080 3460}%
\special{pa 3000 3540}%
\special{fp}%
\special{pa 3050 3430}%
\special{pa 3000 3480}%
\special{fp}%
\special{pa 3030 3390}%
\special{pa 3000 3420}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 0 2900 0 3000 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$
\put(0.0000,-30.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$}}%
% STR 2 0 3 0 Black White  
% 4 3400 1100 3400 1200 2 0 0 0
% $\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$
\put(34.0000,-12.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$}}%
% VECTOR 2 1 3 0 Black White  
% 4 3550 1200 3550 2000 7420 1970 7420 1970
% 
\special{pn 8}%
\special{pa 3550 1200}%
\special{pa 3550 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3550 2000}%
\special{pa 3570 1933}%
\special{pa 3550 1947}%
\special{pa 3530 1933}%
\special{pa 3550 2000}%
\special{fp}%
\special{pa 7420 1970}%
\special{pa 7420 1970}%
\special{da 0.070}%
\end{picture}}%
}\caption{}\label{fig413}
\centering\scalebox{0.8}{
%\input{fig414}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 333}%
\special{pa 4 340}%
\special{ip}%
\special{pa 23 372}%
\special{pa 27 379}%
\special{ip}%
\special{pa 46 411}%
\special{pa 50 417}%
\special{pa 50 418}%
\special{ip}%
\special{pa 70 449}%
\special{pa 74 456}%
\special{ip}%
\special{pa 93 488}%
\special{pa 95 492}%
\special{pa 97 495}%
\special{ip}%
\special{pa 116 527}%
\special{pa 120 533}%
\special{pa 120 534}%
\special{ip}%
\special{pa 139 566}%
\special{pa 140 567}%
\special{pa 143 573}%
\special{ip}%
\special{pa 163 604}%
\special{pa 165 608}%
\special{pa 167 611}%
\special{ip}%
\special{pa 186 643}%
\special{pa 190 650}%
\special{ip}%
\special{pa 209 682}%
\special{pa 210 683}%
\special{pa 213 689}%
\special{ip}%
\special{pa 232 721}%
\special{pa 237 728}%
\special{ip}%
\special{pa 256 759}%
\special{pa 260 766}%
\special{ip}%
\special{pa 279 798}%
\special{pa 283 805}%
\special{ip}%
\special{pa 302 837}%
\special{pa 305 842}%
\special{pa 306 844}%
\special{ip}%
\special{pa 325 876}%
\special{pa 330 883}%
\special{ip}%
\special{pa 349 915}%
\special{pa 350 917}%
\special{pa 353 921}%
\special{ip}%
\special{pa 372 953}%
\special{pa 375 958}%
\special{pa 376 960}%
\special{ip}%
\special{pa 395 992}%
\special{pa 399 999}%
\special{ip}%
\special{pa 419 1031}%
\special{pa 420 1033}%
\special{pa 423 1038}%
\special{ip}%
\special{pa 442 1070}%
\special{pa 446 1077}%
\special{ip}%
\special{pa 465 1108}%
\special{pa 469 1115}%
\special{ip}%
\special{pa 488 1147}%
\special{pa 493 1154}%
\special{ip}%
\special{pa 512 1186}%
\special{pa 515 1192}%
\special{pa 516 1193}%
\special{ip}%
\special{pa 535 1225}%
\special{pa 539 1232}%
\special{ip}%
\special{pa 558 1263}%
\special{pa 560 1267}%
\special{pa 562 1270}%
\special{ip}%
\special{pa 581 1302}%
\special{pa 585 1308}%
\special{pa 586 1309}%
\special{ip}%
\special{pa 604 1341}%
\special{pa 605 1342}%
\special{pa 609 1348}%
\special{ip}%
\special{pa 628 1380}%
\special{pa 630 1383}%
\special{pa 632 1387}%
\special{ip}%
\special{pa 651 1419}%
\special{pa 655 1425}%
\special{ip}%
\special{pa 675 1457}%
\special{pa 675 1458}%
\special{pa 678 1464}%
\special{ip}%
\special{pa 698 1496}%
\special{pa 702 1503}%
\special{ip}%
\special{pa 721 1535}%
\special{pa 725 1542}%
\special{ip}%
\special{pa 744 1574}%
\special{pa 748 1580}%
\special{ip}%
\special{pa 767 1612}%
\special{pa 770 1617}%
\special{pa 771 1619}%
\special{ip}%
\special{pa 791 1651}%
\special{pa 795 1658}%
\special{ip}%
\special{pa 814 1690}%
\special{pa 815 1692}%
\special{pa 818 1697}%
\special{ip}%
\special{pa 837 1729}%
\special{pa 840 1733}%
\special{pa 841 1735}%
\special{ip}%
\special{pa 860 1767}%
\special{pa 865 1774}%
\special{ip}%
\special{pa 884 1806}%
\special{pa 885 1808}%
\special{pa 888 1813}%
\special{ip}%
\special{pa 907 1845}%
\special{pa 911 1852}%
\special{ip}%
\special{pa 930 1884}%
\special{pa 934 1891}%
\special{ip}%
\special{pa 953 1922}%
\special{pa 958 1929}%
\special{ip}%
\special{pa 977 1961}%
\special{pa 980 1967}%
\special{pa 981 1968}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2008}%
\special{pa 1010 2017}%
\special{pa 1020 2033}%
\special{pa 1025 2042}%
\special{pa 1035 2058}%
\special{pa 1040 2067}%
\special{pa 1050 2083}%
\special{pa 1055 2092}%
\special{pa 1065 2108}%
\special{pa 1070 2117}%
\special{pa 1080 2133}%
\special{pa 1085 2142}%
\special{pa 1095 2158}%
\special{pa 1100 2167}%
\special{pa 1110 2183}%
\special{pa 1115 2192}%
\special{pa 1125 2208}%
\special{pa 1130 2217}%
\special{pa 1140 2233}%
\special{pa 1145 2242}%
\special{pa 1155 2258}%
\special{pa 1160 2267}%
\special{pa 1170 2283}%
\special{pa 1175 2292}%
\special{pa 1185 2308}%
\special{pa 1190 2317}%
\special{pa 1200 2333}%
\special{pa 1205 2342}%
\special{pa 1215 2358}%
\special{pa 1220 2367}%
\special{pa 1230 2383}%
\special{pa 1235 2392}%
\special{pa 1245 2408}%
\special{pa 1250 2417}%
\special{pa 1260 2433}%
\special{pa 1265 2442}%
\special{pa 1275 2458}%
\special{pa 1280 2467}%
\special{pa 1290 2483}%
\special{pa 1295 2492}%
\special{pa 1305 2508}%
\special{pa 1310 2517}%
\special{pa 1320 2533}%
\special{pa 1325 2542}%
\special{pa 1335 2558}%
\special{pa 1340 2567}%
\special{pa 1350 2583}%
\special{pa 1355 2592}%
\special{pa 1365 2608}%
\special{pa 1370 2617}%
\special{pa 1380 2633}%
\special{pa 1385 2642}%
\special{pa 1395 2658}%
\special{pa 1400 2667}%
\special{pa 1410 2683}%
\special{pa 1415 2692}%
\special{pa 1425 2708}%
\special{pa 1430 2717}%
\special{pa 1440 2733}%
\special{pa 1445 2742}%
\special{pa 1455 2758}%
\special{pa 1460 2767}%
\special{pa 1470 2783}%
\special{pa 1475 2792}%
\special{pa 1485 2808}%
\special{pa 1490 2817}%
\special{pa 1500 2833}%
\special{pa 1505 2842}%
\special{pa 1515 2858}%
\special{pa 1520 2867}%
\special{pa 1530 2883}%
\special{pa 1535 2892}%
\special{pa 1545 2908}%
\special{pa 1550 2917}%
\special{pa 1560 2933}%
\special{pa 1565 2942}%
\special{pa 1575 2958}%
\special{pa 1580 2967}%
\special{pa 1590 2983}%
\special{pa 1595 2992}%
\special{pa 1605 3008}%
\special{pa 1610 3017}%
\special{pa 1620 3033}%
\special{pa 1625 3042}%
\special{pa 1635 3058}%
\special{pa 1640 3067}%
\special{pa 1650 3083}%
\special{pa 1655 3092}%
\special{pa 1665 3108}%
\special{pa 1670 3117}%
\special{pa 1680 3133}%
\special{pa 1685 3142}%
\special{pa 1695 3158}%
\special{pa 1700 3167}%
\special{pa 1710 3183}%
\special{pa 1715 3192}%
\special{pa 1725 3208}%
\special{pa 1730 3217}%
\special{pa 1740 3233}%
\special{pa 1745 3242}%
\special{pa 1755 3258}%
\special{pa 1760 3267}%
\special{pa 1770 3283}%
\special{pa 1775 3292}%
\special{pa 1785 3308}%
\special{pa 1790 3317}%
\special{pa 1800 3333}%
\special{pa 1805 3342}%
\special{pa 1815 3358}%
\special{pa 1820 3367}%
\special{pa 1830 3383}%
\special{pa 1835 3392}%
\special{pa 1845 3408}%
\special{pa 1850 3417}%
\special{pa 1860 3433}%
\special{pa 1865 3442}%
\special{pa 1875 3458}%
\special{pa 1880 3467}%
\special{pa 1890 3483}%
\special{pa 1895 3492}%
\special{pa 1905 3508}%
\special{pa 1910 3517}%
\special{pa 1920 3533}%
\special{pa 1925 3542}%
\special{pa 1935 3558}%
\special{pa 1940 3567}%
\special{pa 1950 3583}%
\special{pa 1955 3592}%
\special{pa 1965 3608}%
\special{pa 1970 3617}%
\special{pa 1980 3633}%
\special{pa 1985 3642}%
\special{pa 1995 3658}%
\special{pa 2000 3667}%
\special{pa 2010 3683}%
\special{pa 2015 3692}%
\special{pa 2025 3708}%
\special{pa 2030 3717}%
\special{pa 2040 3733}%
\special{pa 2045 3742}%
\special{pa 2055 3758}%
\special{pa 2060 3767}%
\special{pa 2070 3783}%
\special{pa 2075 3792}%
\special{pa 2085 3808}%
\special{pa 2090 3817}%
\special{pa 2100 3833}%
\special{pa 2105 3842}%
\special{pa 2115 3858}%
\special{pa 2120 3867}%
\special{pa 2130 3883}%
\special{pa 2135 3892}%
\special{pa 2145 3908}%
\special{pa 2150 3917}%
\special{pa 2160 3933}%
\special{pa 2165 3942}%
\special{pa 2175 3958}%
\special{pa 2180 3967}%
\special{pa 2190 3983}%
\special{pa 2195 3992}%
\special{pa 2205 4008}%
\special{pa 2210 4017}%
\special{pa 2220 4033}%
\special{pa 2225 4042}%
\special{pa 2235 4058}%
\special{pa 2240 4067}%
\special{pa 2250 4083}%
\special{pa 2255 4092}%
\special{pa 2265 4108}%
\special{pa 2270 4117}%
\special{pa 2280 4133}%
\special{pa 2285 4142}%
\special{pa 2295 4158}%
\special{pa 2300 4167}%
\special{pa 2310 4183}%
\special{pa 2315 4192}%
\special{pa 2325 4208}%
\special{pa 2330 4217}%
\special{pa 2340 4233}%
\special{pa 2345 4242}%
\special{pa 2355 4258}%
\special{pa 2360 4267}%
\special{pa 2370 4283}%
\special{pa 2375 4292}%
\special{pa 2385 4308}%
\special{pa 2390 4317}%
\special{pa 2400 4333}%
\special{pa 2405 4342}%
\special{pa 2415 4358}%
\special{pa 2420 4367}%
\special{pa 2430 4383}%
\special{pa 2435 4392}%
\special{pa 2445 4408}%
\special{pa 2450 4417}%
\special{pa 2460 4433}%
\special{pa 2465 4442}%
\special{pa 2475 4458}%
\special{pa 2480 4467}%
\special{pa 2490 4483}%
\special{pa 2495 4492}%
\special{pa 2505 4508}%
\special{pa 2510 4517}%
\special{pa 2520 4533}%
\special{pa 2525 4542}%
\special{pa 2535 4558}%
\special{pa 2540 4567}%
\special{pa 2550 4583}%
\special{pa 2555 4592}%
\special{pa 2565 4608}%
\special{pa 2570 4617}%
\special{pa 2580 4633}%
\special{pa 2585 4642}%
\special{pa 2595 4658}%
\special{pa 2600 4667}%
\special{pa 2610 4683}%
\special{pa 2615 4692}%
\special{pa 2625 4708}%
\special{pa 2630 4717}%
\special{pa 2640 4733}%
\special{pa 2645 4742}%
\special{pa 2655 4758}%
\special{pa 2660 4767}%
\special{pa 2670 4783}%
\special{pa 2675 4792}%
\special{pa 2685 4808}%
\special{pa 2690 4817}%
\special{pa 2700 4833}%
\special{pa 2705 4842}%
\special{pa 2715 4858}%
\special{pa 2720 4867}%
\special{pa 2730 4883}%
\special{pa 2735 4892}%
\special{pa 2745 4908}%
\special{pa 2750 4917}%
\special{pa 2760 4933}%
\special{pa 2765 4942}%
\special{pa 2775 4958}%
\special{pa 2780 4967}%
\special{pa 2790 4983}%
\special{pa 2795 4992}%
\special{pa 2800 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 8}%
\special{pa 1010 17}%
\special{pa 1020 33}%
\special{pa 1025 42}%
\special{pa 1035 58}%
\special{pa 1040 67}%
\special{pa 1050 83}%
\special{pa 1055 92}%
\special{pa 1065 108}%
\special{pa 1070 117}%
\special{pa 1080 133}%
\special{pa 1085 142}%
\special{pa 1095 158}%
\special{pa 1100 167}%
\special{pa 1110 183}%
\special{pa 1115 192}%
\special{pa 1125 208}%
\special{pa 1130 217}%
\special{pa 1140 233}%
\special{pa 1145 242}%
\special{pa 1155 258}%
\special{pa 1160 267}%
\special{pa 1170 283}%
\special{pa 1175 292}%
\special{pa 1185 308}%
\special{pa 1190 317}%
\special{pa 1200 333}%
\special{pa 1205 342}%
\special{pa 1215 358}%
\special{pa 1220 367}%
\special{pa 1230 383}%
\special{pa 1235 392}%
\special{pa 1245 408}%
\special{pa 1250 417}%
\special{pa 1260 433}%
\special{pa 1265 442}%
\special{pa 1275 458}%
\special{pa 1280 467}%
\special{pa 1290 483}%
\special{pa 1295 492}%
\special{pa 1305 508}%
\special{pa 1310 517}%
\special{pa 1320 533}%
\special{pa 1325 542}%
\special{pa 1335 558}%
\special{pa 1340 567}%
\special{pa 1350 583}%
\special{pa 1355 592}%
\special{pa 1365 608}%
\special{pa 1370 617}%
\special{pa 1380 633}%
\special{pa 1385 642}%
\special{pa 1395 658}%
\special{pa 1400 667}%
\special{pa 1410 683}%
\special{pa 1415 692}%
\special{pa 1425 708}%
\special{pa 1430 717}%
\special{pa 1440 733}%
\special{pa 1445 742}%
\special{pa 1455 758}%
\special{pa 1460 767}%
\special{pa 1470 783}%
\special{pa 1475 792}%
\special{pa 1485 808}%
\special{pa 1490 817}%
\special{pa 1500 833}%
\special{pa 1505 842}%
\special{pa 1515 858}%
\special{pa 1520 867}%
\special{pa 1530 883}%
\special{pa 1535 892}%
\special{pa 1545 908}%
\special{pa 1550 917}%
\special{pa 1560 933}%
\special{pa 1565 942}%
\special{pa 1575 958}%
\special{pa 1580 967}%
\special{pa 1590 983}%
\special{pa 1595 992}%
\special{pa 1605 1008}%
\special{pa 1610 1017}%
\special{pa 1620 1033}%
\special{pa 1625 1042}%
\special{pa 1635 1058}%
\special{pa 1640 1067}%
\special{pa 1650 1083}%
\special{pa 1655 1092}%
\special{pa 1665 1108}%
\special{pa 1670 1117}%
\special{pa 1680 1133}%
\special{pa 1685 1142}%
\special{pa 1695 1158}%
\special{pa 1700 1167}%
\special{pa 1710 1183}%
\special{pa 1715 1192}%
\special{pa 1725 1208}%
\special{pa 1730 1217}%
\special{pa 1740 1233}%
\special{pa 1745 1242}%
\special{pa 1755 1258}%
\special{pa 1760 1267}%
\special{pa 1770 1283}%
\special{pa 1775 1292}%
\special{pa 1785 1308}%
\special{pa 1790 1317}%
\special{pa 1800 1333}%
\special{pa 1805 1342}%
\special{pa 1815 1358}%
\special{pa 1820 1367}%
\special{pa 1830 1383}%
\special{pa 1835 1392}%
\special{pa 1845 1408}%
\special{pa 1850 1417}%
\special{pa 1860 1433}%
\special{pa 1865 1442}%
\special{pa 1875 1458}%
\special{pa 1880 1467}%
\special{pa 1890 1483}%
\special{pa 1895 1492}%
\special{pa 1905 1508}%
\special{pa 1910 1517}%
\special{pa 1920 1533}%
\special{pa 1925 1542}%
\special{pa 1935 1558}%
\special{pa 1940 1567}%
\special{pa 1950 1583}%
\special{pa 1955 1592}%
\special{pa 1965 1608}%
\special{pa 1970 1617}%
\special{pa 1980 1633}%
\special{pa 1985 1642}%
\special{pa 1995 1658}%
\special{pa 2000 1667}%
\special{pa 2010 1683}%
\special{pa 2015 1692}%
\special{pa 2025 1708}%
\special{pa 2030 1717}%
\special{pa 2040 1733}%
\special{pa 2045 1742}%
\special{pa 2055 1758}%
\special{pa 2060 1767}%
\special{pa 2070 1783}%
\special{pa 2075 1792}%
\special{pa 2085 1808}%
\special{pa 2090 1817}%
\special{pa 2100 1833}%
\special{pa 2105 1842}%
\special{pa 2115 1858}%
\special{pa 2120 1867}%
\special{pa 2130 1883}%
\special{pa 2135 1892}%
\special{pa 2145 1908}%
\special{pa 2150 1917}%
\special{pa 2160 1933}%
\special{pa 2165 1942}%
\special{pa 2175 1958}%
\special{pa 2180 1967}%
\special{pa 2190 1983}%
\special{pa 2195 1992}%
\special{pa 2205 2008}%
\special{pa 2210 2017}%
\special{pa 2220 2033}%
\special{pa 2225 2042}%
\special{pa 2235 2058}%
\special{pa 2240 2067}%
\special{pa 2250 2083}%
\special{pa 2255 2092}%
\special{pa 2265 2108}%
\special{pa 2270 2117}%
\special{pa 2280 2133}%
\special{pa 2285 2142}%
\special{pa 2295 2158}%
\special{pa 2300 2167}%
\special{pa 2310 2183}%
\special{pa 2315 2192}%
\special{pa 2325 2208}%
\special{pa 2330 2217}%
\special{pa 2340 2233}%
\special{pa 2345 2242}%
\special{pa 2355 2258}%
\special{pa 2360 2267}%
\special{pa 2370 2283}%
\special{pa 2375 2292}%
\special{pa 2385 2308}%
\special{pa 2390 2317}%
\special{pa 2400 2333}%
\special{pa 2405 2342}%
\special{pa 2415 2358}%
\special{pa 2420 2367}%
\special{pa 2430 2383}%
\special{pa 2435 2392}%
\special{pa 2445 2408}%
\special{pa 2450 2417}%
\special{pa 2460 2433}%
\special{pa 2465 2442}%
\special{pa 2475 2458}%
\special{pa 2480 2467}%
\special{pa 2490 2483}%
\special{pa 2495 2492}%
\special{pa 2505 2508}%
\special{pa 2510 2517}%
\special{pa 2520 2533}%
\special{pa 2525 2542}%
\special{pa 2535 2558}%
\special{pa 2540 2567}%
\special{pa 2550 2583}%
\special{pa 2555 2592}%
\special{pa 2565 2608}%
\special{pa 2570 2617}%
\special{pa 2580 2633}%
\special{pa 2585 2642}%
\special{pa 2595 2658}%
\special{pa 2600 2667}%
\special{pa 2610 2683}%
\special{pa 2615 2692}%
\special{pa 2625 2708}%
\special{pa 2630 2717}%
\special{pa 2640 2733}%
\special{pa 2645 2742}%
\special{pa 2655 2758}%
\special{pa 2660 2767}%
\special{pa 2670 2783}%
\special{pa 2675 2792}%
\special{pa 2685 2808}%
\special{pa 2690 2817}%
\special{pa 2700 2833}%
\special{pa 2705 2842}%
\special{pa 2715 2858}%
\special{pa 2720 2867}%
\special{pa 2730 2883}%
\special{pa 2735 2892}%
\special{pa 2745 2908}%
\special{pa 2750 2917}%
\special{pa 2760 2933}%
\special{pa 2765 2942}%
\special{pa 2775 2958}%
\special{pa 2780 2967}%
\special{pa 2790 2983}%
\special{pa 2795 2992}%
\special{pa 2805 3008}%
\special{pa 2810 3017}%
\special{pa 2820 3033}%
\special{pa 2825 3042}%
\special{pa 2835 3058}%
\special{pa 2840 3067}%
\special{pa 2850 3083}%
\special{pa 2855 3092}%
\special{pa 2865 3108}%
\special{pa 2870 3117}%
\special{pa 2880 3133}%
\special{pa 2885 3142}%
\special{pa 2895 3158}%
\special{pa 2900 3167}%
\special{pa 2910 3183}%
\special{pa 2915 3192}%
\special{pa 2925 3208}%
\special{pa 2930 3217}%
\special{pa 2940 3233}%
\special{pa 2945 3242}%
\special{pa 2955 3258}%
\special{pa 2960 3267}%
\special{pa 2970 3283}%
\special{pa 2975 3292}%
\special{pa 2985 3308}%
\special{pa 2990 3317}%
\special{pa 3000 3333}%
\special{pa 3005 3342}%
\special{pa 3015 3358}%
\special{pa 3020 3367}%
\special{pa 3030 3383}%
\special{pa 3035 3392}%
\special{pa 3045 3408}%
\special{pa 3050 3417}%
\special{pa 3060 3433}%
\special{pa 3065 3442}%
\special{pa 3075 3458}%
\special{pa 3080 3467}%
\special{pa 3090 3483}%
\special{pa 3095 3492}%
\special{pa 3105 3508}%
\special{pa 3110 3517}%
\special{pa 3120 3533}%
\special{pa 3125 3542}%
\special{pa 3135 3558}%
\special{pa 3140 3567}%
\special{pa 3150 3583}%
\special{pa 3155 3592}%
\special{pa 3165 3608}%
\special{pa 3170 3617}%
\special{pa 3180 3633}%
\special{pa 3185 3642}%
\special{pa 3195 3658}%
\special{pa 3200 3667}%
\special{pa 3210 3683}%
\special{pa 3215 3692}%
\special{pa 3225 3708}%
\special{pa 3230 3717}%
\special{pa 3240 3733}%
\special{pa 3245 3742}%
\special{pa 3255 3758}%
\special{pa 3260 3767}%
\special{pa 3270 3783}%
\special{pa 3275 3792}%
\special{pa 3285 3808}%
\special{pa 3290 3817}%
\special{pa 3300 3833}%
\special{pa 3305 3842}%
\special{pa 3315 3858}%
\special{pa 3320 3867}%
\special{pa 3330 3883}%
\special{pa 3335 3892}%
\special{pa 3345 3908}%
\special{pa 3350 3917}%
\special{pa 3360 3933}%
\special{pa 3365 3942}%
\special{pa 3375 3958}%
\special{pa 3380 3967}%
\special{pa 3390 3983}%
\special{pa 3395 3992}%
\special{pa 3405 4008}%
\special{pa 3410 4017}%
\special{pa 3420 4033}%
\special{pa 3425 4042}%
\special{pa 3435 4058}%
\special{pa 3440 4067}%
\special{pa 3450 4083}%
\special{pa 3455 4092}%
\special{pa 3465 4108}%
\special{pa 3470 4117}%
\special{pa 3480 4133}%
\special{pa 3485 4142}%
\special{pa 3495 4158}%
\special{pa 3500 4167}%
\special{pa 3510 4183}%
\special{pa 3515 4192}%
\special{pa 3525 4208}%
\special{pa 3530 4217}%
\special{pa 3540 4233}%
\special{pa 3545 4242}%
\special{pa 3555 4258}%
\special{pa 3560 4267}%
\special{pa 3570 4283}%
\special{pa 3575 4292}%
\special{pa 3585 4308}%
\special{pa 3590 4317}%
\special{pa 3600 4333}%
\special{pa 3605 4342}%
\special{pa 3615 4358}%
\special{pa 3620 4367}%
\special{pa 3630 4383}%
\special{pa 3635 4392}%
\special{pa 3645 4408}%
\special{pa 3650 4417}%
\special{pa 3660 4433}%
\special{pa 3665 4442}%
\special{pa 3675 4458}%
\special{pa 3680 4467}%
\special{pa 3690 4483}%
\special{pa 3695 4492}%
\special{pa 3705 4508}%
\special{pa 3710 4517}%
\special{pa 3720 4533}%
\special{pa 3725 4542}%
\special{pa 3735 4558}%
\special{pa 3740 4567}%
\special{pa 3750 4583}%
\special{pa 3755 4592}%
\special{pa 3765 4608}%
\special{pa 3770 4617}%
\special{pa 3780 4633}%
\special{pa 3785 4642}%
\special{pa 3795 4658}%
\special{pa 3800 4667}%
\special{pa 3810 4683}%
\special{pa 3815 4692}%
\special{pa 3825 4708}%
\special{pa 3830 4717}%
\special{pa 3840 4733}%
\special{pa 3845 4742}%
\special{pa 3855 4758}%
\special{pa 3860 4767}%
\special{pa 3870 4783}%
\special{pa 3875 4792}%
\special{pa 3885 4808}%
\special{pa 3890 4817}%
\special{pa 3900 4833}%
\special{pa 3905 4842}%
\special{pa 3915 4858}%
\special{pa 3920 4867}%
\special{pa 3930 4883}%
\special{pa 3935 4892}%
\special{pa 3945 4908}%
\special{pa 3950 4917}%
\special{pa 3960 4933}%
\special{pa 3965 4942}%
\special{pa 3975 4958}%
\special{pa 3980 4967}%
\special{pa 3990 4983}%
\special{pa 3995 4992}%
\special{pa 4000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+2
\special{pn 8}%
\special{pa 2200 0}%
\special{pa 2205 8}%
\special{pa 2210 17}%
\special{pa 2220 33}%
\special{pa 2225 42}%
\special{pa 2235 58}%
\special{pa 2240 67}%
\special{pa 2250 83}%
\special{pa 2255 92}%
\special{pa 2265 108}%
\special{pa 2270 117}%
\special{pa 2280 133}%
\special{pa 2285 142}%
\special{pa 2295 158}%
\special{pa 2300 167}%
\special{pa 2310 183}%
\special{pa 2315 192}%
\special{pa 2325 208}%
\special{pa 2330 217}%
\special{pa 2340 233}%
\special{pa 2345 242}%
\special{pa 2355 258}%
\special{pa 2360 267}%
\special{pa 2370 283}%
\special{pa 2375 292}%
\special{pa 2385 308}%
\special{pa 2390 317}%
\special{pa 2400 333}%
\special{pa 2405 342}%
\special{pa 2415 358}%
\special{pa 2420 367}%
\special{pa 2430 383}%
\special{pa 2435 392}%
\special{pa 2445 408}%
\special{pa 2450 417}%
\special{pa 2460 433}%
\special{pa 2465 442}%
\special{pa 2475 458}%
\special{pa 2480 467}%
\special{pa 2490 483}%
\special{pa 2495 492}%
\special{pa 2505 508}%
\special{pa 2510 517}%
\special{pa 2520 533}%
\special{pa 2525 542}%
\special{pa 2535 558}%
\special{pa 2540 567}%
\special{pa 2550 583}%
\special{pa 2555 592}%
\special{pa 2565 608}%
\special{pa 2570 617}%
\special{pa 2580 633}%
\special{pa 2585 642}%
\special{pa 2595 658}%
\special{pa 2600 667}%
\special{pa 2610 683}%
\special{pa 2615 692}%
\special{pa 2625 708}%
\special{pa 2630 717}%
\special{pa 2640 733}%
\special{pa 2645 742}%
\special{pa 2655 758}%
\special{pa 2660 767}%
\special{pa 2670 783}%
\special{pa 2675 792}%
\special{pa 2685 808}%
\special{pa 2690 817}%
\special{pa 2700 833}%
\special{pa 2705 842}%
\special{pa 2715 858}%
\special{pa 2720 867}%
\special{pa 2730 883}%
\special{pa 2735 892}%
\special{pa 2745 908}%
\special{pa 2750 917}%
\special{pa 2760 933}%
\special{pa 2765 942}%
\special{pa 2775 958}%
\special{pa 2780 967}%
\special{pa 2790 983}%
\special{pa 2795 992}%
\special{pa 2805 1008}%
\special{pa 2810 1017}%
\special{pa 2820 1033}%
\special{pa 2825 1042}%
\special{pa 2835 1058}%
\special{pa 2840 1067}%
\special{pa 2850 1083}%
\special{pa 2855 1092}%
\special{pa 2865 1108}%
\special{pa 2870 1117}%
\special{pa 2880 1133}%
\special{pa 2885 1142}%
\special{pa 2895 1158}%
\special{pa 2900 1167}%
\special{pa 2910 1183}%
\special{pa 2915 1192}%
\special{pa 2925 1208}%
\special{pa 2930 1217}%
\special{pa 2940 1233}%
\special{pa 2945 1242}%
\special{pa 2955 1258}%
\special{pa 2960 1267}%
\special{pa 2970 1283}%
\special{pa 2975 1292}%
\special{pa 2985 1308}%
\special{pa 2990 1317}%
\special{pa 3000 1333}%
\special{pa 3005 1342}%
\special{pa 3015 1358}%
\special{pa 3020 1367}%
\special{pa 3030 1383}%
\special{pa 3035 1392}%
\special{pa 3045 1408}%
\special{pa 3050 1417}%
\special{pa 3060 1433}%
\special{pa 3065 1442}%
\special{pa 3075 1458}%
\special{pa 3080 1467}%
\special{pa 3090 1483}%
\special{pa 3095 1492}%
\special{pa 3105 1508}%
\special{pa 3110 1517}%
\special{pa 3120 1533}%
\special{pa 3125 1542}%
\special{pa 3135 1558}%
\special{pa 3140 1567}%
\special{pa 3150 1583}%
\special{pa 3155 1592}%
\special{pa 3165 1608}%
\special{pa 3170 1617}%
\special{pa 3180 1633}%
\special{pa 3185 1642}%
\special{pa 3195 1658}%
\special{pa 3200 1667}%
\special{pa 3210 1683}%
\special{pa 3215 1692}%
\special{pa 3225 1708}%
\special{pa 3230 1717}%
\special{pa 3240 1733}%
\special{pa 3245 1742}%
\special{pa 3255 1758}%
\special{pa 3260 1767}%
\special{pa 3270 1783}%
\special{pa 3275 1792}%
\special{pa 3285 1808}%
\special{pa 3290 1817}%
\special{pa 3300 1833}%
\special{pa 3305 1842}%
\special{pa 3315 1858}%
\special{pa 3320 1867}%
\special{pa 3330 1883}%
\special{pa 3335 1892}%
\special{pa 3345 1908}%
\special{pa 3350 1917}%
\special{pa 3360 1933}%
\special{pa 3365 1942}%
\special{pa 3375 1958}%
\special{pa 3380 1967}%
\special{pa 3390 1983}%
\special{pa 3395 1992}%
\special{pa 3405 2008}%
\special{pa 3410 2017}%
\special{pa 3420 2033}%
\special{pa 3425 2042}%
\special{pa 3435 2058}%
\special{pa 3440 2067}%
\special{pa 3450 2083}%
\special{pa 3455 2092}%
\special{pa 3465 2108}%
\special{pa 3470 2117}%
\special{pa 3480 2133}%
\special{pa 3485 2142}%
\special{pa 3495 2158}%
\special{pa 3500 2167}%
\special{pa 3510 2183}%
\special{pa 3515 2192}%
\special{pa 3525 2208}%
\special{pa 3530 2217}%
\special{pa 3540 2233}%
\special{pa 3545 2242}%
\special{pa 3555 2258}%
\special{pa 3560 2267}%
\special{pa 3570 2283}%
\special{pa 3575 2292}%
\special{pa 3585 2308}%
\special{pa 3590 2317}%
\special{pa 3600 2333}%
\special{pa 3605 2342}%
\special{pa 3615 2358}%
\special{pa 3620 2367}%
\special{pa 3630 2383}%
\special{pa 3635 2392}%
\special{pa 3645 2408}%
\special{pa 3650 2417}%
\special{pa 3660 2433}%
\special{pa 3665 2442}%
\special{pa 3675 2458}%
\special{pa 3680 2467}%
\special{pa 3690 2483}%
\special{pa 3695 2492}%
\special{pa 3705 2508}%
\special{pa 3710 2517}%
\special{pa 3720 2533}%
\special{pa 3725 2542}%
\special{pa 3735 2558}%
\special{pa 3740 2567}%
\special{pa 3750 2583}%
\special{pa 3755 2592}%
\special{pa 3765 2608}%
\special{pa 3770 2617}%
\special{pa 3780 2633}%
\special{pa 3785 2642}%
\special{pa 3795 2658}%
\special{pa 3800 2667}%
\special{pa 3810 2683}%
\special{pa 3815 2692}%
\special{pa 3825 2708}%
\special{pa 3830 2717}%
\special{pa 3840 2733}%
\special{pa 3845 2742}%
\special{pa 3855 2758}%
\special{pa 3860 2767}%
\special{pa 3870 2783}%
\special{pa 3875 2792}%
\special{pa 3885 2808}%
\special{pa 3890 2817}%
\special{pa 3900 2833}%
\special{pa 3905 2842}%
\special{pa 3915 2858}%
\special{pa 3920 2867}%
\special{pa 3930 2883}%
\special{pa 3935 2892}%
\special{pa 3945 2908}%
\special{pa 3950 2917}%
\special{pa 3960 2933}%
\special{pa 3965 2942}%
\special{pa 3975 2958}%
\special{pa 3980 2967}%
\special{pa 3990 2983}%
\special{pa 3995 2992}%
\special{pa 4005 3008}%
\special{pa 4010 3017}%
\special{pa 4020 3033}%
\special{pa 4025 3042}%
\special{pa 4035 3058}%
\special{pa 4040 3067}%
\special{pa 4050 3083}%
\special{pa 4055 3092}%
\special{pa 4065 3108}%
\special{pa 4070 3117}%
\special{pa 4080 3133}%
\special{pa 4085 3142}%
\special{pa 4095 3158}%
\special{pa 4100 3167}%
\special{pa 4110 3183}%
\special{pa 4115 3192}%
\special{pa 4125 3208}%
\special{pa 4130 3217}%
\special{pa 4140 3233}%
\special{pa 4145 3242}%
\special{pa 4155 3258}%
\special{pa 4160 3267}%
\special{pa 4170 3283}%
\special{pa 4175 3292}%
\special{pa 4185 3308}%
\special{pa 4190 3317}%
\special{pa 4200 3333}%
\special{pa 4205 3342}%
\special{pa 4215 3358}%
\special{pa 4220 3367}%
\special{pa 4230 3383}%
\special{pa 4235 3392}%
\special{pa 4245 3408}%
\special{pa 4250 3417}%
\special{pa 4260 3433}%
\special{pa 4265 3442}%
\special{pa 4275 3458}%
\special{pa 4280 3467}%
\special{pa 4290 3483}%
\special{pa 4295 3492}%
\special{pa 4305 3508}%
\special{pa 4310 3517}%
\special{pa 4320 3533}%
\special{pa 4325 3542}%
\special{pa 4335 3558}%
\special{pa 4340 3567}%
\special{pa 4350 3583}%
\special{pa 4355 3592}%
\special{pa 4365 3608}%
\special{pa 4370 3617}%
\special{pa 4380 3633}%
\special{pa 4385 3642}%
\special{pa 4395 3658}%
\special{pa 4400 3667}%
\special{pa 4410 3683}%
\special{pa 4415 3692}%
\special{pa 4425 3708}%
\special{pa 4430 3717}%
\special{pa 4440 3733}%
\special{pa 4445 3742}%
\special{pa 4455 3758}%
\special{pa 4460 3767}%
\special{pa 4470 3783}%
\special{pa 4475 3792}%
\special{pa 4485 3808}%
\special{pa 4490 3817}%
\special{pa 4500 3833}%
\special{pa 4505 3842}%
\special{pa 4515 3858}%
\special{pa 4520 3867}%
\special{pa 4530 3883}%
\special{pa 4535 3892}%
\special{pa 4545 3908}%
\special{pa 4550 3917}%
\special{pa 4560 3933}%
\special{pa 4565 3942}%
\special{pa 4575 3958}%
\special{pa 4580 3967}%
\special{pa 4590 3983}%
\special{pa 4595 3992}%
\special{pa 4605 4008}%
\special{pa 4610 4017}%
\special{pa 4620 4033}%
\special{pa 4625 4042}%
\special{pa 4635 4058}%
\special{pa 4640 4067}%
\special{pa 4650 4083}%
\special{pa 4655 4092}%
\special{pa 4665 4108}%
\special{pa 4670 4117}%
\special{pa 4680 4133}%
\special{pa 4685 4142}%
\special{pa 4695 4158}%
\special{pa 4700 4167}%
\special{pa 4710 4183}%
\special{pa 4715 4192}%
\special{pa 4725 4208}%
\special{pa 4730 4217}%
\special{pa 4740 4233}%
\special{pa 4745 4242}%
\special{pa 4755 4258}%
\special{pa 4760 4267}%
\special{pa 4770 4283}%
\special{pa 4775 4292}%
\special{pa 4785 4308}%
\special{pa 4790 4317}%
\special{pa 4800 4333}%
\special{pa 4805 4342}%
\special{pa 4815 4358}%
\special{pa 4820 4367}%
\special{pa 4830 4383}%
\special{pa 4835 4392}%
\special{pa 4845 4408}%
\special{pa 4850 4417}%
\special{pa 4860 4433}%
\special{pa 4865 4442}%
\special{pa 4875 4458}%
\special{pa 4880 4467}%
\special{pa 4890 4483}%
\special{pa 4895 4492}%
\special{pa 4905 4508}%
\special{pa 4910 4517}%
\special{pa 4920 4533}%
\special{pa 4925 4542}%
\special{pa 4935 4558}%
\special{pa 4940 4567}%
\special{pa 4950 4583}%
\special{pa 4955 4592}%
\special{pa 4965 4608}%
\special{pa 4970 4617}%
\special{pa 4980 4633}%
\special{pa 4985 4642}%
\special{pa 4995 4658}%
\special{pa 5000 4667}%
\special{fp}%
\special{pn 8}%
\special{pa 5005 4674}%
\special{pa 5010 4683}%
\special{pa 5015 4692}%
\special{pa 5025 4708}%
\special{pa 5025 4708}%
\special{ip}%
\special{pa 5029 4716}%
\special{pa 5030 4717}%
\special{pa 5040 4733}%
\special{pa 5045 4742}%
\special{pa 5050 4750}%
\special{ip}%
\special{pa 5055 4758}%
\special{pa 5055 4758}%
\special{pa 5060 4767}%
\special{pa 5070 4783}%
\special{pa 5075 4792}%
\special{ip}%
\special{pa 5080 4799}%
\special{pa 5085 4808}%
\special{pa 5090 4817}%
\special{pa 5100 4833}%
\special{pa 5100 4833}%
\special{ip}%
\special{pa 5104 4841}%
\special{pa 5105 4842}%
\special{pa 5115 4858}%
\special{pa 5120 4867}%
\special{pa 5125 4875}%
\special{ip}%
\special{pa 5130 4882}%
\special{pa 5130 4883}%
\special{pa 5135 4892}%
\special{pa 5145 4908}%
\special{pa 5150 4917}%
\special{ip}%
\special{pa 5154 4924}%
\special{pa 5160 4933}%
\special{pa 5165 4942}%
\special{pa 5175 4958}%
\special{pa 5175 4958}%
\special{ip}%
\special{pa 5179 4966}%
\special{pa 5180 4967}%
\special{pa 5190 4983}%
\special{pa 5195 4992}%
\special{pa 5200 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 2060 1750 3260 1750 3260 1750 3260 3750 3260 3750 2060 3750 2060 3750 2060 1750
% 
\special{pn 8}%
\special{pa 2060 1750}%
\special{pa 3260 1750}%
\special{fp}%
\special{pa 3260 1750}%
\special{pa 3260 3750}%
\special{fp}%
\special{pa 3260 3750}%
\special{pa 2060 3750}%
\special{fp}%
\special{pa 2060 3750}%
\special{pa 2060 1750}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 1500 3200 1600 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(32.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1500 1800 1600 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(18.0000,-16.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1900 2800 2000 2 0 0 0
% $\dfrac{1}{a_2}$
\put(28.0000,-20.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}$}}%
% STR 2 0 3 0 Black White  
% 4 600 2900 600 3000 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-30.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 3500 600 3600 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.0000,-36.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% STR 2 0 3 0 Black White  
% 4 2400 1100 2400 1200 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(24.0000,-12.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 2 2 3 0 Black White  
% 6 2060 3060 1000 3060 2060 3750 1000 3750 2740 3750 2740 2000
% 
\special{pn 8}%
\special{pa 2060 3060}%
\special{pa 1000 3060}%
\special{dt 0.045}%
\special{pa 2060 3750}%
\special{pa 1000 3750}%
\special{dt 0.045}%
\special{pa 2740 3750}%
\special{pa 2740 2000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 46 2740 2240 2490 2490 2740 2300 2520 2520 2740 2360 2540 2560 2740 2420 2560 2600 2740 2480 2580 2640 2740 2540 2610 2670 2740 2600 2630 2710 2740 2660 2650 2750 2740 2720 2670 2790 2740 2780 2700 2820 2740 2840 2720 2860 2740 2180 2470 2450 2740 2120 2450 2410 2740 2060 2430 2370 2730 2010 2400 2340 2680 2000 2380 2300 2620 2000 2360 2260 2560 2000 2340 2220 2500 2000 2310 2190 2440 2000 2290 2150 2380 2000 2270 2110 2320 2000 2250 2070 2260 2000 2220 2040
% 
\special{pn 4}%
\special{pa 2740 2240}%
\special{pa 2490 2490}%
\special{fp}%
\special{pa 2740 2300}%
\special{pa 2520 2520}%
\special{fp}%
\special{pa 2740 2360}%
\special{pa 2540 2560}%
\special{fp}%
\special{pa 2740 2420}%
\special{pa 2560 2600}%
\special{fp}%
\special{pa 2740 2480}%
\special{pa 2580 2640}%
\special{fp}%
\special{pa 2740 2540}%
\special{pa 2610 2670}%
\special{fp}%
\special{pa 2740 2600}%
\special{pa 2630 2710}%
\special{fp}%
\special{pa 2740 2660}%
\special{pa 2650 2750}%
\special{fp}%
\special{pa 2740 2720}%
\special{pa 2670 2790}%
\special{fp}%
\special{pa 2740 2780}%
\special{pa 2700 2820}%
\special{fp}%
\special{pa 2740 2840}%
\special{pa 2720 2860}%
\special{fp}%
\special{pa 2740 2180}%
\special{pa 2470 2450}%
\special{fp}%
\special{pa 2740 2120}%
\special{pa 2450 2410}%
\special{fp}%
\special{pa 2740 2060}%
\special{pa 2430 2370}%
\special{fp}%
\special{pa 2730 2010}%
\special{pa 2400 2340}%
\special{fp}%
\special{pa 2680 2000}%
\special{pa 2380 2300}%
\special{fp}%
\special{pa 2620 2000}%
\special{pa 2360 2260}%
\special{fp}%
\special{pa 2560 2000}%
\special{pa 2340 2220}%
\special{fp}%
\special{pa 2500 2000}%
\special{pa 2310 2190}%
\special{fp}%
\special{pa 2440 2000}%
\special{pa 2290 2150}%
\special{fp}%
\special{pa 2380 2000}%
\special{pa 2270 2110}%
\special{fp}%
\special{pa 2320 2000}%
\special{pa 2250 2070}%
\special{fp}%
\special{pa 2260 2000}%
\special{pa 2220 2040}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 74 3260 2320 2740 2840 3260 2380 2740 2900 3260 2440 2760 2940 3260 2500 2790 2970 3260 2560 2810 3010 3260 2620 2830 3050 3260 2680 2850 3090 3260 2740 2880 3120 3260 2800 2900 3160 3260 2860 2920 3200 3260 2920 2940 3240 3260 2980 2970 3270 3260 3040 2990 3310 3260 3100 3010 3350 3260 3160 3030 3390 3260 3220 3060 3420 3260 3280 3080 3460 3260 3340 3100 3500 3260 3400 3120 3540 3260 3460 3150 3570 3260 3520 3170 3610 3260 3580 3190 3650 3260 3640 3210 3690 3260 3700 3240 3720 3260 2260 2740 2780 3230 2230 2740 2720 3200 2200 2740 2660 3170 2170 2740 2600 3140 2140 2740 2540 3110 2110 2740 2480 3080 2080 2740 2420 3050 2050 2740 2360 3020 2020 2740 2300 2980 2000 2740 2240 2920 2000 2740 2180 2860 2000 2740 2120 2800 2000 2740 2060
% 
\special{pn 4}%
\special{pa 3260 2320}%
\special{pa 2740 2840}%
\special{fp}%
\special{pa 3260 2380}%
\special{pa 2740 2900}%
\special{fp}%
\special{pa 3260 2440}%
\special{pa 2760 2940}%
\special{fp}%
\special{pa 3260 2500}%
\special{pa 2790 2970}%
\special{fp}%
\special{pa 3260 2560}%
\special{pa 2810 3010}%
\special{fp}%
\special{pa 3260 2620}%
\special{pa 2830 3050}%
\special{fp}%
\special{pa 3260 2680}%
\special{pa 2850 3090}%
\special{fp}%
\special{pa 3260 2740}%
\special{pa 2880 3120}%
\special{fp}%
\special{pa 3260 2800}%
\special{pa 2900 3160}%
\special{fp}%
\special{pa 3260 2860}%
\special{pa 2920 3200}%
\special{fp}%
\special{pa 3260 2920}%
\special{pa 2940 3240}%
\special{fp}%
\special{pa 3260 2980}%
\special{pa 2970 3270}%
\special{fp}%
\special{pa 3260 3040}%
\special{pa 2990 3310}%
\special{fp}%
\special{pa 3260 3100}%
\special{pa 3010 3350}%
\special{fp}%
\special{pa 3260 3160}%
\special{pa 3030 3390}%
\special{fp}%
\special{pa 3260 3220}%
\special{pa 3060 3420}%
\special{fp}%
\special{pa 3260 3280}%
\special{pa 3080 3460}%
\special{fp}%
\special{pa 3260 3340}%
\special{pa 3100 3500}%
\special{fp}%
\special{pa 3260 3400}%
\special{pa 3120 3540}%
\special{fp}%
\special{pa 3260 3460}%
\special{pa 3150 3570}%
\special{fp}%
\special{pa 3260 3520}%
\special{pa 3170 3610}%
\special{fp}%
\special{pa 3260 3580}%
\special{pa 3190 3650}%
\special{fp}%
\special{pa 3260 3640}%
\special{pa 3210 3690}%
\special{fp}%
\special{pa 3260 3700}%
\special{pa 3240 3720}%
\special{fp}%
\special{pa 3260 2260}%
\special{pa 2740 2780}%
\special{fp}%
\special{pa 3230 2230}%
\special{pa 2740 2720}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 2740 2660}%
\special{fp}%
\special{pa 3170 2170}%
\special{pa 2740 2600}%
\special{fp}%
\special{pa 3140 2140}%
\special{pa 2740 2540}%
\special{fp}%
\special{pa 3110 2110}%
\special{pa 2740 2480}%
\special{fp}%
\special{pa 3080 2080}%
\special{pa 2740 2420}%
\special{fp}%
\special{pa 3050 2050}%
\special{pa 2740 2360}%
\special{fp}%
\special{pa 3020 2020}%
\special{pa 2740 2300}%
\special{fp}%
\special{pa 2980 2000}%
\special{pa 2740 2240}%
\special{fp}%
\special{pa 2920 2000}%
\special{pa 2740 2180}%
\special{fp}%
\special{pa 2860 2000}%
\special{pa 2740 2120}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2740 2060}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 78 2720 2860 2290 3290 2740 2900 2320 3320 2740 2960 2350 3350 2740 3020 2380 3380 2740 3080 2410 3410 2740 3140 2440 3440 2740 3200 2470 3470 2740 3260 2500 3500 2740 3320 2530 3530 2740 3380 2560 3560 2740 3440 2590 3590 2740 3500 2620 3620 2740 3560 2650 3650 2740 3620 2680 3680 2740 3680 2710 3710 2690 2830 2260 3260 2670 2790 2230 3230 2650 2750 2200 3200 2630 2710 2170 3170 2600 2680 2140 3140 2580 2640 2110 3110 2560 2600 2080 3080 2540 2560 2060 3040 2510 2530 2060 2980 2490 2490 2060 2920 2470 2450 2060 2860 2450 2410 2060 2800 2420 2380 2060 2740 2400 2340 2060 2680 2380 2300 2060 2620 2360 2260 2060 2560 2330 2230 2060 2500 2310 2190 2060 2440 2290 2150 2060 2380 2270 2110 2060 2320 2240 2080 2060 2260 2220 2040 2060 2200 2200 2000 2060 2140 2140 2000 2060 2080
% 
\special{pn 4}%
\special{pa 2720 2860}%
\special{pa 2290 3290}%
\special{fp}%
\special{pa 2740 2900}%
\special{pa 2320 3320}%
\special{fp}%
\special{pa 2740 2960}%
\special{pa 2350 3350}%
\special{fp}%
\special{pa 2740 3020}%
\special{pa 2380 3380}%
\special{fp}%
\special{pa 2740 3080}%
\special{pa 2410 3410}%
\special{fp}%
\special{pa 2740 3140}%
\special{pa 2440 3440}%
\special{fp}%
\special{pa 2740 3200}%
\special{pa 2470 3470}%
\special{fp}%
\special{pa 2740 3260}%
\special{pa 2500 3500}%
\special{fp}%
\special{pa 2740 3320}%
\special{pa 2530 3530}%
\special{fp}%
\special{pa 2740 3380}%
\special{pa 2560 3560}%
\special{fp}%
\special{pa 2740 3440}%
\special{pa 2590 3590}%
\special{fp}%
\special{pa 2740 3500}%
\special{pa 2620 3620}%
\special{fp}%
\special{pa 2740 3560}%
\special{pa 2650 3650}%
\special{fp}%
\special{pa 2740 3620}%
\special{pa 2680 3680}%
\special{fp}%
\special{pa 2740 3680}%
\special{pa 2710 3710}%
\special{fp}%
\special{pa 2690 2830}%
\special{pa 2260 3260}%
\special{fp}%
\special{pa 2670 2790}%
\special{pa 2230 3230}%
\special{fp}%
\special{pa 2650 2750}%
\special{pa 2200 3200}%
\special{fp}%
\special{pa 2630 2710}%
\special{pa 2170 3170}%
\special{fp}%
\special{pa 2600 2680}%
\special{pa 2140 3140}%
\special{fp}%
\special{pa 2580 2640}%
\special{pa 2110 3110}%
\special{fp}%
\special{pa 2560 2600}%
\special{pa 2080 3080}%
\special{fp}%
\special{pa 2540 2560}%
\special{pa 2060 3040}%
\special{fp}%
\special{pa 2510 2530}%
\special{pa 2060 2980}%
\special{fp}%
\special{pa 2490 2490}%
\special{pa 2060 2920}%
\special{fp}%
\special{pa 2470 2450}%
\special{pa 2060 2860}%
\special{fp}%
\special{pa 2450 2410}%
\special{pa 2060 2800}%
\special{fp}%
\special{pa 2420 2380}%
\special{pa 2060 2740}%
\special{fp}%
\special{pa 2400 2340}%
\special{pa 2060 2680}%
\special{fp}%
\special{pa 2380 2300}%
\special{pa 2060 2620}%
\special{fp}%
\special{pa 2360 2260}%
\special{pa 2060 2560}%
\special{fp}%
\special{pa 2330 2230}%
\special{pa 2060 2500}%
\special{fp}%
\special{pa 2310 2190}%
\special{pa 2060 2440}%
\special{fp}%
\special{pa 2290 2150}%
\special{pa 2060 2380}%
\special{fp}%
\special{pa 2270 2110}%
\special{pa 2060 2320}%
\special{fp}%
\special{pa 2240 2080}%
\special{pa 2060 2260}%
\special{fp}%
\special{pa 2220 2040}%
\special{pa 2060 2200}%
\special{fp}%
\special{pa 2200 2000}%
\special{pa 2060 2140}%
\special{fp}%
\special{pa 2140 2000}%
\special{pa 2060 2080}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 42 3050 3430 2740 3740 3080 3460 2790 3750 3100 3500 2850 3750 3120 3540 2910 3750 3140 3580 2970 3750 3170 3610 3030 3750 3190 3650 3090 3750 3210 3690 3150 3750 3030 3390 2740 3680 3010 3350 2740 3620 2990 3310 2740 3560 2960 3280 2740 3500 2940 3240 2740 3440 2920 3200 2740 3380 2900 3160 2740 3320 2870 3130 2740 3260 2850 3090 2740 3200 2830 3050 2740 3140 2810 3010 2740 3080 2780 2980 2740 3020 2760 2940 2740 2960
% 
\special{pn 4}%
\special{pa 3050 3430}%
\special{pa 2740 3740}%
\special{fp}%
\special{pa 3080 3460}%
\special{pa 2790 3750}%
\special{fp}%
\special{pa 3100 3500}%
\special{pa 2850 3750}%
\special{fp}%
\special{pa 3120 3540}%
\special{pa 2910 3750}%
\special{fp}%
\special{pa 3140 3580}%
\special{pa 2970 3750}%
\special{fp}%
\special{pa 3170 3610}%
\special{pa 3030 3750}%
\special{fp}%
\special{pa 3190 3650}%
\special{pa 3090 3750}%
\special{fp}%
\special{pa 3210 3690}%
\special{pa 3150 3750}%
\special{fp}%
\special{pa 3030 3390}%
\special{pa 2740 3680}%
\special{fp}%
\special{pa 3010 3350}%
\special{pa 2740 3620}%
\special{fp}%
\special{pa 2990 3310}%
\special{pa 2740 3560}%
\special{fp}%
\special{pa 2960 3280}%
\special{pa 2740 3500}%
\special{fp}%
\special{pa 2940 3240}%
\special{pa 2740 3440}%
\special{fp}%
\special{pa 2920 3200}%
\special{pa 2740 3380}%
\special{fp}%
\special{pa 2900 3160}%
\special{pa 2740 3320}%
\special{fp}%
\special{pa 2870 3130}%
\special{pa 2740 3260}%
\special{fp}%
\special{pa 2850 3090}%
\special{pa 2740 3200}%
\special{fp}%
\special{pa 2830 3050}%
\special{pa 2740 3140}%
\special{fp}%
\special{pa 2810 3010}%
\special{pa 2740 3080}%
\special{fp}%
\special{pa 2780 2980}%
\special{pa 2740 3020}%
\special{fp}%
\special{pa 2760 2940}%
\special{pa 2740 2960}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 2 2740 1200 2740 2000
% 
\special{pn 8}%
\special{pa 2740 1200}%
\special{pa 2740 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2740 2000}%
\special{pa 2760 1933}%
\special{pa 2740 1947}%
\special{pa 2720 1933}%
\special{pa 2740 2000}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig414}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig415}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 333}%
\special{pa 4 340}%
\special{ip}%
\special{pa 23 372}%
\special{pa 27 379}%
\special{ip}%
\special{pa 46 411}%
\special{pa 50 417}%
\special{pa 50 418}%
\special{ip}%
\special{pa 70 449}%
\special{pa 74 456}%
\special{ip}%
\special{pa 93 488}%
\special{pa 95 492}%
\special{pa 97 495}%
\special{ip}%
\special{pa 116 527}%
\special{pa 120 533}%
\special{pa 120 534}%
\special{ip}%
\special{pa 139 566}%
\special{pa 140 567}%
\special{pa 143 573}%
\special{ip}%
\special{pa 163 604}%
\special{pa 165 608}%
\special{pa 167 611}%
\special{ip}%
\special{pa 186 643}%
\special{pa 190 650}%
\special{ip}%
\special{pa 209 682}%
\special{pa 210 683}%
\special{pa 213 689}%
\special{ip}%
\special{pa 232 721}%
\special{pa 237 728}%
\special{ip}%
\special{pa 256 759}%
\special{pa 260 766}%
\special{ip}%
\special{pa 279 798}%
\special{pa 283 805}%
\special{ip}%
\special{pa 302 837}%
\special{pa 305 842}%
\special{pa 306 844}%
\special{ip}%
\special{pa 325 876}%
\special{pa 330 883}%
\special{ip}%
\special{pa 349 915}%
\special{pa 350 917}%
\special{pa 353 921}%
\special{ip}%
\special{pa 372 953}%
\special{pa 375 958}%
\special{pa 376 960}%
\special{ip}%
\special{pa 395 992}%
\special{pa 399 999}%
\special{ip}%
\special{pa 419 1031}%
\special{pa 420 1033}%
\special{pa 423 1038}%
\special{ip}%
\special{pa 442 1070}%
\special{pa 446 1077}%
\special{ip}%
\special{pa 465 1108}%
\special{pa 469 1115}%
\special{ip}%
\special{pa 488 1147}%
\special{pa 493 1154}%
\special{ip}%
\special{pa 512 1186}%
\special{pa 515 1192}%
\special{pa 516 1193}%
\special{ip}%
\special{pa 535 1225}%
\special{pa 539 1232}%
\special{ip}%
\special{pa 558 1263}%
\special{pa 560 1267}%
\special{pa 562 1270}%
\special{ip}%
\special{pa 581 1302}%
\special{pa 585 1308}%
\special{pa 586 1309}%
\special{ip}%
\special{pa 604 1341}%
\special{pa 605 1342}%
\special{pa 609 1348}%
\special{ip}%
\special{pa 628 1380}%
\special{pa 630 1383}%
\special{pa 632 1387}%
\special{ip}%
\special{pa 651 1419}%
\special{pa 655 1425}%
\special{ip}%
\special{pa 675 1457}%
\special{pa 675 1458}%
\special{pa 678 1464}%
\special{ip}%
\special{pa 698 1496}%
\special{pa 702 1503}%
\special{ip}%
\special{pa 721 1535}%
\special{pa 725 1542}%
\special{ip}%
\special{pa 744 1574}%
\special{pa 748 1580}%
\special{ip}%
\special{pa 767 1612}%
\special{pa 770 1617}%
\special{pa 771 1619}%
\special{ip}%
\special{pa 791 1651}%
\special{pa 795 1658}%
\special{ip}%
\special{pa 814 1690}%
\special{pa 815 1692}%
\special{pa 818 1697}%
\special{ip}%
\special{pa 837 1729}%
\special{pa 840 1733}%
\special{pa 841 1735}%
\special{ip}%
\special{pa 860 1767}%
\special{pa 865 1774}%
\special{ip}%
\special{pa 884 1806}%
\special{pa 885 1808}%
\special{pa 888 1813}%
\special{ip}%
\special{pa 907 1845}%
\special{pa 911 1852}%
\special{ip}%
\special{pa 930 1884}%
\special{pa 934 1891}%
\special{ip}%
\special{pa 953 1922}%
\special{pa 958 1929}%
\special{ip}%
\special{pa 977 1961}%
\special{pa 980 1967}%
\special{pa 981 1968}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2008}%
\special{pa 1010 2017}%
\special{pa 1020 2033}%
\special{pa 1025 2042}%
\special{pa 1035 2058}%
\special{pa 1040 2067}%
\special{pa 1050 2083}%
\special{pa 1055 2092}%
\special{pa 1065 2108}%
\special{pa 1070 2117}%
\special{pa 1080 2133}%
\special{pa 1085 2142}%
\special{pa 1095 2158}%
\special{pa 1100 2167}%
\special{pa 1110 2183}%
\special{pa 1115 2192}%
\special{pa 1125 2208}%
\special{pa 1130 2217}%
\special{pa 1140 2233}%
\special{pa 1145 2242}%
\special{pa 1155 2258}%
\special{pa 1160 2267}%
\special{pa 1170 2283}%
\special{pa 1175 2292}%
\special{pa 1185 2308}%
\special{pa 1190 2317}%
\special{pa 1200 2333}%
\special{pa 1205 2342}%
\special{pa 1215 2358}%
\special{pa 1220 2367}%
\special{pa 1230 2383}%
\special{pa 1235 2392}%
\special{pa 1245 2408}%
\special{pa 1250 2417}%
\special{pa 1260 2433}%
\special{pa 1265 2442}%
\special{pa 1275 2458}%
\special{pa 1280 2467}%
\special{pa 1290 2483}%
\special{pa 1295 2492}%
\special{pa 1305 2508}%
\special{pa 1310 2517}%
\special{pa 1320 2533}%
\special{pa 1325 2542}%
\special{pa 1335 2558}%
\special{pa 1340 2567}%
\special{pa 1350 2583}%
\special{pa 1355 2592}%
\special{pa 1365 2608}%
\special{pa 1370 2617}%
\special{pa 1380 2633}%
\special{pa 1385 2642}%
\special{pa 1395 2658}%
\special{pa 1400 2667}%
\special{pa 1410 2683}%
\special{pa 1415 2692}%
\special{pa 1425 2708}%
\special{pa 1430 2717}%
\special{pa 1440 2733}%
\special{pa 1445 2742}%
\special{pa 1455 2758}%
\special{pa 1460 2767}%
\special{pa 1470 2783}%
\special{pa 1475 2792}%
\special{pa 1485 2808}%
\special{pa 1490 2817}%
\special{pa 1500 2833}%
\special{pa 1505 2842}%
\special{pa 1515 2858}%
\special{pa 1520 2867}%
\special{pa 1530 2883}%
\special{pa 1535 2892}%
\special{pa 1545 2908}%
\special{pa 1550 2917}%
\special{pa 1560 2933}%
\special{pa 1565 2942}%
\special{pa 1575 2958}%
\special{pa 1580 2967}%
\special{pa 1590 2983}%
\special{pa 1595 2992}%
\special{pa 1605 3008}%
\special{pa 1610 3017}%
\special{pa 1620 3033}%
\special{pa 1625 3042}%
\special{pa 1635 3058}%
\special{pa 1640 3067}%
\special{pa 1650 3083}%
\special{pa 1655 3092}%
\special{pa 1665 3108}%
\special{pa 1670 3117}%
\special{pa 1680 3133}%
\special{pa 1685 3142}%
\special{pa 1695 3158}%
\special{pa 1700 3167}%
\special{pa 1710 3183}%
\special{pa 1715 3192}%
\special{pa 1725 3208}%
\special{pa 1730 3217}%
\special{pa 1740 3233}%
\special{pa 1745 3242}%
\special{pa 1755 3258}%
\special{pa 1760 3267}%
\special{pa 1770 3283}%
\special{pa 1775 3292}%
\special{pa 1785 3308}%
\special{pa 1790 3317}%
\special{pa 1800 3333}%
\special{pa 1805 3342}%
\special{pa 1815 3358}%
\special{pa 1820 3367}%
\special{pa 1830 3383}%
\special{pa 1835 3392}%
\special{pa 1845 3408}%
\special{pa 1850 3417}%
\special{pa 1860 3433}%
\special{pa 1865 3442}%
\special{pa 1875 3458}%
\special{pa 1880 3467}%
\special{pa 1890 3483}%
\special{pa 1895 3492}%
\special{pa 1905 3508}%
\special{pa 1910 3517}%
\special{pa 1920 3533}%
\special{pa 1925 3542}%
\special{pa 1935 3558}%
\special{pa 1940 3567}%
\special{pa 1950 3583}%
\special{pa 1955 3592}%
\special{pa 1965 3608}%
\special{pa 1970 3617}%
\special{pa 1980 3633}%
\special{pa 1985 3642}%
\special{pa 1995 3658}%
\special{pa 2000 3667}%
\special{pa 2010 3683}%
\special{pa 2015 3692}%
\special{pa 2025 3708}%
\special{pa 2030 3717}%
\special{pa 2040 3733}%
\special{pa 2045 3742}%
\special{pa 2055 3758}%
\special{pa 2060 3767}%
\special{pa 2070 3783}%
\special{pa 2075 3792}%
\special{pa 2085 3808}%
\special{pa 2090 3817}%
\special{pa 2100 3833}%
\special{pa 2105 3842}%
\special{pa 2115 3858}%
\special{pa 2120 3867}%
\special{pa 2130 3883}%
\special{pa 2135 3892}%
\special{pa 2145 3908}%
\special{pa 2150 3917}%
\special{pa 2160 3933}%
\special{pa 2165 3942}%
\special{pa 2175 3958}%
\special{pa 2180 3967}%
\special{pa 2190 3983}%
\special{pa 2195 3992}%
\special{pa 2205 4008}%
\special{pa 2210 4017}%
\special{pa 2220 4033}%
\special{pa 2225 4042}%
\special{pa 2235 4058}%
\special{pa 2240 4067}%
\special{pa 2250 4083}%
\special{pa 2255 4092}%
\special{pa 2265 4108}%
\special{pa 2270 4117}%
\special{pa 2280 4133}%
\special{pa 2285 4142}%
\special{pa 2295 4158}%
\special{pa 2300 4167}%
\special{pa 2310 4183}%
\special{pa 2315 4192}%
\special{pa 2325 4208}%
\special{pa 2330 4217}%
\special{pa 2340 4233}%
\special{pa 2345 4242}%
\special{pa 2355 4258}%
\special{pa 2360 4267}%
\special{pa 2370 4283}%
\special{pa 2375 4292}%
\special{pa 2385 4308}%
\special{pa 2390 4317}%
\special{pa 2400 4333}%
\special{pa 2405 4342}%
\special{pa 2415 4358}%
\special{pa 2420 4367}%
\special{pa 2430 4383}%
\special{pa 2435 4392}%
\special{pa 2445 4408}%
\special{pa 2450 4417}%
\special{pa 2460 4433}%
\special{pa 2465 4442}%
\special{pa 2475 4458}%
\special{pa 2480 4467}%
\special{pa 2490 4483}%
\special{pa 2495 4492}%
\special{pa 2505 4508}%
\special{pa 2510 4517}%
\special{pa 2520 4533}%
\special{pa 2525 4542}%
\special{pa 2535 4558}%
\special{pa 2540 4567}%
\special{pa 2550 4583}%
\special{pa 2555 4592}%
\special{pa 2565 4608}%
\special{pa 2570 4617}%
\special{pa 2580 4633}%
\special{pa 2585 4642}%
\special{pa 2595 4658}%
\special{pa 2600 4667}%
\special{pa 2610 4683}%
\special{pa 2615 4692}%
\special{pa 2625 4708}%
\special{pa 2630 4717}%
\special{pa 2640 4733}%
\special{pa 2645 4742}%
\special{pa 2655 4758}%
\special{pa 2660 4767}%
\special{pa 2670 4783}%
\special{pa 2675 4792}%
\special{pa 2685 4808}%
\special{pa 2690 4817}%
\special{pa 2700 4833}%
\special{pa 2705 4842}%
\special{pa 2715 4858}%
\special{pa 2720 4867}%
\special{pa 2730 4883}%
\special{pa 2735 4892}%
\special{pa 2745 4908}%
\special{pa 2750 4917}%
\special{pa 2760 4933}%
\special{pa 2765 4942}%
\special{pa 2775 4958}%
\special{pa 2780 4967}%
\special{pa 2790 4983}%
\special{pa 2795 4992}%
\special{pa 2800 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 8}%
\special{pa 1010 17}%
\special{pa 1020 33}%
\special{pa 1025 42}%
\special{pa 1035 58}%
\special{pa 1040 67}%
\special{pa 1050 83}%
\special{pa 1055 92}%
\special{pa 1065 108}%
\special{pa 1070 117}%
\special{pa 1080 133}%
\special{pa 1085 142}%
\special{pa 1095 158}%
\special{pa 1100 167}%
\special{pa 1110 183}%
\special{pa 1115 192}%
\special{pa 1125 208}%
\special{pa 1130 217}%
\special{pa 1140 233}%
\special{pa 1145 242}%
\special{pa 1155 258}%
\special{pa 1160 267}%
\special{pa 1170 283}%
\special{pa 1175 292}%
\special{pa 1185 308}%
\special{pa 1190 317}%
\special{pa 1200 333}%
\special{pa 1205 342}%
\special{pa 1215 358}%
\special{pa 1220 367}%
\special{pa 1230 383}%
\special{pa 1235 392}%
\special{pa 1245 408}%
\special{pa 1250 417}%
\special{pa 1260 433}%
\special{pa 1265 442}%
\special{pa 1275 458}%
\special{pa 1280 467}%
\special{pa 1290 483}%
\special{pa 1295 492}%
\special{pa 1305 508}%
\special{pa 1310 517}%
\special{pa 1320 533}%
\special{pa 1325 542}%
\special{pa 1335 558}%
\special{pa 1340 567}%
\special{pa 1350 583}%
\special{pa 1355 592}%
\special{pa 1365 608}%
\special{pa 1370 617}%
\special{pa 1380 633}%
\special{pa 1385 642}%
\special{pa 1395 658}%
\special{pa 1400 667}%
\special{pa 1410 683}%
\special{pa 1415 692}%
\special{pa 1425 708}%
\special{pa 1430 717}%
\special{pa 1440 733}%
\special{pa 1445 742}%
\special{pa 1455 758}%
\special{pa 1460 767}%
\special{pa 1470 783}%
\special{pa 1475 792}%
\special{pa 1485 808}%
\special{pa 1490 817}%
\special{pa 1500 833}%
\special{pa 1505 842}%
\special{pa 1515 858}%
\special{pa 1520 867}%
\special{pa 1530 883}%
\special{pa 1535 892}%
\special{pa 1545 908}%
\special{pa 1550 917}%
\special{pa 1560 933}%
\special{pa 1565 942}%
\special{pa 1575 958}%
\special{pa 1580 967}%
\special{pa 1590 983}%
\special{pa 1595 992}%
\special{pa 1605 1008}%
\special{pa 1610 1017}%
\special{pa 1620 1033}%
\special{pa 1625 1042}%
\special{pa 1635 1058}%
\special{pa 1640 1067}%
\special{pa 1650 1083}%
\special{pa 1655 1092}%
\special{pa 1665 1108}%
\special{pa 1670 1117}%
\special{pa 1680 1133}%
\special{pa 1685 1142}%
\special{pa 1695 1158}%
\special{pa 1700 1167}%
\special{pa 1710 1183}%
\special{pa 1715 1192}%
\special{pa 1725 1208}%
\special{pa 1730 1217}%
\special{pa 1740 1233}%
\special{pa 1745 1242}%
\special{pa 1755 1258}%
\special{pa 1760 1267}%
\special{pa 1770 1283}%
\special{pa 1775 1292}%
\special{pa 1785 1308}%
\special{pa 1790 1317}%
\special{pa 1800 1333}%
\special{pa 1805 1342}%
\special{pa 1815 1358}%
\special{pa 1820 1367}%
\special{pa 1830 1383}%
\special{pa 1835 1392}%
\special{pa 1845 1408}%
\special{pa 1850 1417}%
\special{pa 1860 1433}%
\special{pa 1865 1442}%
\special{pa 1875 1458}%
\special{pa 1880 1467}%
\special{pa 1890 1483}%
\special{pa 1895 1492}%
\special{pa 1905 1508}%
\special{pa 1910 1517}%
\special{pa 1920 1533}%
\special{pa 1925 1542}%
\special{pa 1935 1558}%
\special{pa 1940 1567}%
\special{pa 1950 1583}%
\special{pa 1955 1592}%
\special{pa 1965 1608}%
\special{pa 1970 1617}%
\special{pa 1980 1633}%
\special{pa 1985 1642}%
\special{pa 1995 1658}%
\special{pa 2000 1667}%
\special{pa 2010 1683}%
\special{pa 2015 1692}%
\special{pa 2025 1708}%
\special{pa 2030 1717}%
\special{pa 2040 1733}%
\special{pa 2045 1742}%
\special{pa 2055 1758}%
\special{pa 2060 1767}%
\special{pa 2070 1783}%
\special{pa 2075 1792}%
\special{pa 2085 1808}%
\special{pa 2090 1817}%
\special{pa 2100 1833}%
\special{pa 2105 1842}%
\special{pa 2115 1858}%
\special{pa 2120 1867}%
\special{pa 2130 1883}%
\special{pa 2135 1892}%
\special{pa 2145 1908}%
\special{pa 2150 1917}%
\special{pa 2160 1933}%
\special{pa 2165 1942}%
\special{pa 2175 1958}%
\special{pa 2180 1967}%
\special{pa 2190 1983}%
\special{pa 2195 1992}%
\special{pa 2205 2008}%
\special{pa 2210 2017}%
\special{pa 2220 2033}%
\special{pa 2225 2042}%
\special{pa 2235 2058}%
\special{pa 2240 2067}%
\special{pa 2250 2083}%
\special{pa 2255 2092}%
\special{pa 2265 2108}%
\special{pa 2270 2117}%
\special{pa 2280 2133}%
\special{pa 2285 2142}%
\special{pa 2295 2158}%
\special{pa 2300 2167}%
\special{pa 2310 2183}%
\special{pa 2315 2192}%
\special{pa 2325 2208}%
\special{pa 2330 2217}%
\special{pa 2340 2233}%
\special{pa 2345 2242}%
\special{pa 2355 2258}%
\special{pa 2360 2267}%
\special{pa 2370 2283}%
\special{pa 2375 2292}%
\special{pa 2385 2308}%
\special{pa 2390 2317}%
\special{pa 2400 2333}%
\special{pa 2405 2342}%
\special{pa 2415 2358}%
\special{pa 2420 2367}%
\special{pa 2430 2383}%
\special{pa 2435 2392}%
\special{pa 2445 2408}%
\special{pa 2450 2417}%
\special{pa 2460 2433}%
\special{pa 2465 2442}%
\special{pa 2475 2458}%
\special{pa 2480 2467}%
\special{pa 2490 2483}%
\special{pa 2495 2492}%
\special{pa 2505 2508}%
\special{pa 2510 2517}%
\special{pa 2520 2533}%
\special{pa 2525 2542}%
\special{pa 2535 2558}%
\special{pa 2540 2567}%
\special{pa 2550 2583}%
\special{pa 2555 2592}%
\special{pa 2565 2608}%
\special{pa 2570 2617}%
\special{pa 2580 2633}%
\special{pa 2585 2642}%
\special{pa 2595 2658}%
\special{pa 2600 2667}%
\special{pa 2610 2683}%
\special{pa 2615 2692}%
\special{pa 2625 2708}%
\special{pa 2630 2717}%
\special{pa 2640 2733}%
\special{pa 2645 2742}%
\special{pa 2655 2758}%
\special{pa 2660 2767}%
\special{pa 2670 2783}%
\special{pa 2675 2792}%
\special{pa 2685 2808}%
\special{pa 2690 2817}%
\special{pa 2700 2833}%
\special{pa 2705 2842}%
\special{pa 2715 2858}%
\special{pa 2720 2867}%
\special{pa 2730 2883}%
\special{pa 2735 2892}%
\special{pa 2745 2908}%
\special{pa 2750 2917}%
\special{pa 2760 2933}%
\special{pa 2765 2942}%
\special{pa 2775 2958}%
\special{pa 2780 2967}%
\special{pa 2790 2983}%
\special{pa 2795 2992}%
\special{pa 2805 3008}%
\special{pa 2810 3017}%
\special{pa 2820 3033}%
\special{pa 2825 3042}%
\special{pa 2835 3058}%
\special{pa 2840 3067}%
\special{pa 2850 3083}%
\special{pa 2855 3092}%
\special{pa 2865 3108}%
\special{pa 2870 3117}%
\special{pa 2880 3133}%
\special{pa 2885 3142}%
\special{pa 2895 3158}%
\special{pa 2900 3167}%
\special{pa 2910 3183}%
\special{pa 2915 3192}%
\special{pa 2925 3208}%
\special{pa 2930 3217}%
\special{pa 2940 3233}%
\special{pa 2945 3242}%
\special{pa 2955 3258}%
\special{pa 2960 3267}%
\special{pa 2970 3283}%
\special{pa 2975 3292}%
\special{pa 2985 3308}%
\special{pa 2990 3317}%
\special{pa 3000 3333}%
\special{pa 3005 3342}%
\special{pa 3015 3358}%
\special{pa 3020 3367}%
\special{pa 3030 3383}%
\special{pa 3035 3392}%
\special{pa 3045 3408}%
\special{pa 3050 3417}%
\special{pa 3060 3433}%
\special{pa 3065 3442}%
\special{pa 3075 3458}%
\special{pa 3080 3467}%
\special{pa 3090 3483}%
\special{pa 3095 3492}%
\special{pa 3105 3508}%
\special{pa 3110 3517}%
\special{pa 3120 3533}%
\special{pa 3125 3542}%
\special{pa 3135 3558}%
\special{pa 3140 3567}%
\special{pa 3150 3583}%
\special{pa 3155 3592}%
\special{pa 3165 3608}%
\special{pa 3170 3617}%
\special{pa 3180 3633}%
\special{pa 3185 3642}%
\special{pa 3195 3658}%
\special{pa 3200 3667}%
\special{pa 3210 3683}%
\special{pa 3215 3692}%
\special{pa 3225 3708}%
\special{pa 3230 3717}%
\special{pa 3240 3733}%
\special{pa 3245 3742}%
\special{pa 3255 3758}%
\special{pa 3260 3767}%
\special{pa 3270 3783}%
\special{pa 3275 3792}%
\special{pa 3285 3808}%
\special{pa 3290 3817}%
\special{pa 3300 3833}%
\special{pa 3305 3842}%
\special{pa 3315 3858}%
\special{pa 3320 3867}%
\special{pa 3330 3883}%
\special{pa 3335 3892}%
\special{pa 3345 3908}%
\special{pa 3350 3917}%
\special{pa 3360 3933}%
\special{pa 3365 3942}%
\special{pa 3375 3958}%
\special{pa 3380 3967}%
\special{pa 3390 3983}%
\special{pa 3395 3992}%
\special{pa 3405 4008}%
\special{pa 3410 4017}%
\special{pa 3420 4033}%
\special{pa 3425 4042}%
\special{pa 3435 4058}%
\special{pa 3440 4067}%
\special{pa 3450 4083}%
\special{pa 3455 4092}%
\special{pa 3465 4108}%
\special{pa 3470 4117}%
\special{pa 3480 4133}%
\special{pa 3485 4142}%
\special{pa 3495 4158}%
\special{pa 3500 4167}%
\special{pa 3510 4183}%
\special{pa 3515 4192}%
\special{pa 3525 4208}%
\special{pa 3530 4217}%
\special{pa 3540 4233}%
\special{pa 3545 4242}%
\special{pa 3555 4258}%
\special{pa 3560 4267}%
\special{pa 3570 4283}%
\special{pa 3575 4292}%
\special{pa 3585 4308}%
\special{pa 3590 4317}%
\special{pa 3600 4333}%
\special{pa 3605 4342}%
\special{pa 3615 4358}%
\special{pa 3620 4367}%
\special{pa 3630 4383}%
\special{pa 3635 4392}%
\special{pa 3645 4408}%
\special{pa 3650 4417}%
\special{pa 3660 4433}%
\special{pa 3665 4442}%
\special{pa 3675 4458}%
\special{pa 3680 4467}%
\special{pa 3690 4483}%
\special{pa 3695 4492}%
\special{pa 3705 4508}%
\special{pa 3710 4517}%
\special{pa 3720 4533}%
\special{pa 3725 4542}%
\special{pa 3735 4558}%
\special{pa 3740 4567}%
\special{pa 3750 4583}%
\special{pa 3755 4592}%
\special{pa 3765 4608}%
\special{pa 3770 4617}%
\special{pa 3780 4633}%
\special{pa 3785 4642}%
\special{pa 3795 4658}%
\special{pa 3800 4667}%
\special{pa 3810 4683}%
\special{pa 3815 4692}%
\special{pa 3825 4708}%
\special{pa 3830 4717}%
\special{pa 3840 4733}%
\special{pa 3845 4742}%
\special{pa 3855 4758}%
\special{pa 3860 4767}%
\special{pa 3870 4783}%
\special{pa 3875 4792}%
\special{pa 3885 4808}%
\special{pa 3890 4817}%
\special{pa 3900 4833}%
\special{pa 3905 4842}%
\special{pa 3915 4858}%
\special{pa 3920 4867}%
\special{pa 3930 4883}%
\special{pa 3935 4892}%
\special{pa 3945 4908}%
\special{pa 3950 4917}%
\special{pa 3960 4933}%
\special{pa 3965 4942}%
\special{pa 3975 4958}%
\special{pa 3980 4967}%
\special{pa 3990 4983}%
\special{pa 3995 4992}%
\special{pa 4000 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -5/3x+2
\special{pn 8}%
\special{pa 2200 0}%
\special{pa 2205 8}%
\special{pa 2210 17}%
\special{pa 2220 33}%
\special{pa 2225 42}%
\special{pa 2235 58}%
\special{pa 2240 67}%
\special{pa 2250 83}%
\special{pa 2255 92}%
\special{pa 2265 108}%
\special{pa 2270 117}%
\special{pa 2280 133}%
\special{pa 2285 142}%
\special{pa 2295 158}%
\special{pa 2300 167}%
\special{pa 2310 183}%
\special{pa 2315 192}%
\special{pa 2325 208}%
\special{pa 2330 217}%
\special{pa 2340 233}%
\special{pa 2345 242}%
\special{pa 2355 258}%
\special{pa 2360 267}%
\special{pa 2370 283}%
\special{pa 2375 292}%
\special{pa 2385 308}%
\special{pa 2390 317}%
\special{pa 2400 333}%
\special{pa 2405 342}%
\special{pa 2415 358}%
\special{pa 2420 367}%
\special{pa 2430 383}%
\special{pa 2435 392}%
\special{pa 2445 408}%
\special{pa 2450 417}%
\special{pa 2460 433}%
\special{pa 2465 442}%
\special{pa 2475 458}%
\special{pa 2480 467}%
\special{pa 2490 483}%
\special{pa 2495 492}%
\special{pa 2505 508}%
\special{pa 2510 517}%
\special{pa 2520 533}%
\special{pa 2525 542}%
\special{pa 2535 558}%
\special{pa 2540 567}%
\special{pa 2550 583}%
\special{pa 2555 592}%
\special{pa 2565 608}%
\special{pa 2570 617}%
\special{pa 2580 633}%
\special{pa 2585 642}%
\special{pa 2595 658}%
\special{pa 2600 667}%
\special{pa 2610 683}%
\special{pa 2615 692}%
\special{pa 2625 708}%
\special{pa 2630 717}%
\special{pa 2640 733}%
\special{pa 2645 742}%
\special{pa 2655 758}%
\special{pa 2660 767}%
\special{pa 2670 783}%
\special{pa 2675 792}%
\special{pa 2685 808}%
\special{pa 2690 817}%
\special{pa 2700 833}%
\special{pa 2705 842}%
\special{pa 2715 858}%
\special{pa 2720 867}%
\special{pa 2730 883}%
\special{pa 2735 892}%
\special{pa 2745 908}%
\special{pa 2750 917}%
\special{pa 2760 933}%
\special{pa 2765 942}%
\special{pa 2775 958}%
\special{pa 2780 967}%
\special{pa 2790 983}%
\special{pa 2795 992}%
\special{pa 2805 1008}%
\special{pa 2810 1017}%
\special{pa 2820 1033}%
\special{pa 2825 1042}%
\special{pa 2835 1058}%
\special{pa 2840 1067}%
\special{pa 2850 1083}%
\special{pa 2855 1092}%
\special{pa 2865 1108}%
\special{pa 2870 1117}%
\special{pa 2880 1133}%
\special{pa 2885 1142}%
\special{pa 2895 1158}%
\special{pa 2900 1167}%
\special{pa 2910 1183}%
\special{pa 2915 1192}%
\special{pa 2925 1208}%
\special{pa 2930 1217}%
\special{pa 2940 1233}%
\special{pa 2945 1242}%
\special{pa 2955 1258}%
\special{pa 2960 1267}%
\special{pa 2970 1283}%
\special{pa 2975 1292}%
\special{pa 2985 1308}%
\special{pa 2990 1317}%
\special{pa 3000 1333}%
\special{pa 3005 1342}%
\special{pa 3015 1358}%
\special{pa 3020 1367}%
\special{pa 3030 1383}%
\special{pa 3035 1392}%
\special{pa 3045 1408}%
\special{pa 3050 1417}%
\special{pa 3060 1433}%
\special{pa 3065 1442}%
\special{pa 3075 1458}%
\special{pa 3080 1467}%
\special{pa 3090 1483}%
\special{pa 3095 1492}%
\special{pa 3105 1508}%
\special{pa 3110 1517}%
\special{pa 3120 1533}%
\special{pa 3125 1542}%
\special{pa 3135 1558}%
\special{pa 3140 1567}%
\special{pa 3150 1583}%
\special{pa 3155 1592}%
\special{pa 3165 1608}%
\special{pa 3170 1617}%
\special{pa 3180 1633}%
\special{pa 3185 1642}%
\special{pa 3195 1658}%
\special{pa 3200 1667}%
\special{pa 3210 1683}%
\special{pa 3215 1692}%
\special{pa 3225 1708}%
\special{pa 3230 1717}%
\special{pa 3240 1733}%
\special{pa 3245 1742}%
\special{pa 3255 1758}%
\special{pa 3260 1767}%
\special{pa 3270 1783}%
\special{pa 3275 1792}%
\special{pa 3285 1808}%
\special{pa 3290 1817}%
\special{pa 3300 1833}%
\special{pa 3305 1842}%
\special{pa 3315 1858}%
\special{pa 3320 1867}%
\special{pa 3330 1883}%
\special{pa 3335 1892}%
\special{pa 3345 1908}%
\special{pa 3350 1917}%
\special{pa 3360 1933}%
\special{pa 3365 1942}%
\special{pa 3375 1958}%
\special{pa 3380 1967}%
\special{pa 3390 1983}%
\special{pa 3395 1992}%
\special{pa 3405 2008}%
\special{pa 3410 2017}%
\special{pa 3420 2033}%
\special{pa 3425 2042}%
\special{pa 3435 2058}%
\special{pa 3440 2067}%
\special{pa 3450 2083}%
\special{pa 3455 2092}%
\special{pa 3465 2108}%
\special{pa 3470 2117}%
\special{pa 3480 2133}%
\special{pa 3485 2142}%
\special{pa 3495 2158}%
\special{pa 3500 2167}%
\special{pa 3510 2183}%
\special{pa 3515 2192}%
\special{pa 3525 2208}%
\special{pa 3530 2217}%
\special{pa 3540 2233}%
\special{pa 3545 2242}%
\special{pa 3555 2258}%
\special{pa 3560 2267}%
\special{pa 3570 2283}%
\special{pa 3575 2292}%
\special{pa 3585 2308}%
\special{pa 3590 2317}%
\special{pa 3600 2333}%
\special{pa 3605 2342}%
\special{pa 3615 2358}%
\special{pa 3620 2367}%
\special{pa 3630 2383}%
\special{pa 3635 2392}%
\special{pa 3645 2408}%
\special{pa 3650 2417}%
\special{pa 3660 2433}%
\special{pa 3665 2442}%
\special{pa 3675 2458}%
\special{pa 3680 2467}%
\special{pa 3690 2483}%
\special{pa 3695 2492}%
\special{pa 3705 2508}%
\special{pa 3710 2517}%
\special{pa 3720 2533}%
\special{pa 3725 2542}%
\special{pa 3735 2558}%
\special{pa 3740 2567}%
\special{pa 3750 2583}%
\special{pa 3755 2592}%
\special{pa 3765 2608}%
\special{pa 3770 2617}%
\special{pa 3780 2633}%
\special{pa 3785 2642}%
\special{pa 3795 2658}%
\special{pa 3800 2667}%
\special{pa 3810 2683}%
\special{pa 3815 2692}%
\special{pa 3825 2708}%
\special{pa 3830 2717}%
\special{pa 3840 2733}%
\special{pa 3845 2742}%
\special{pa 3855 2758}%
\special{pa 3860 2767}%
\special{pa 3870 2783}%
\special{pa 3875 2792}%
\special{pa 3885 2808}%
\special{pa 3890 2817}%
\special{pa 3900 2833}%
\special{pa 3905 2842}%
\special{pa 3915 2858}%
\special{pa 3920 2867}%
\special{pa 3930 2883}%
\special{pa 3935 2892}%
\special{pa 3945 2908}%
\special{pa 3950 2917}%
\special{pa 3960 2933}%
\special{pa 3965 2942}%
\special{pa 3975 2958}%
\special{pa 3980 2967}%
\special{pa 3990 2983}%
\special{pa 3995 2992}%
\special{pa 4005 3008}%
\special{pa 4010 3017}%
\special{pa 4020 3033}%
\special{pa 4025 3042}%
\special{pa 4035 3058}%
\special{pa 4040 3067}%
\special{pa 4050 3083}%
\special{pa 4055 3092}%
\special{pa 4065 3108}%
\special{pa 4070 3117}%
\special{pa 4080 3133}%
\special{pa 4085 3142}%
\special{pa 4095 3158}%
\special{pa 4100 3167}%
\special{pa 4110 3183}%
\special{pa 4115 3192}%
\special{pa 4125 3208}%
\special{pa 4130 3217}%
\special{pa 4140 3233}%
\special{pa 4145 3242}%
\special{pa 4155 3258}%
\special{pa 4160 3267}%
\special{pa 4170 3283}%
\special{pa 4175 3292}%
\special{pa 4185 3308}%
\special{pa 4190 3317}%
\special{pa 4200 3333}%
\special{pa 4205 3342}%
\special{pa 4215 3358}%
\special{pa 4220 3367}%
\special{pa 4230 3383}%
\special{pa 4235 3392}%
\special{pa 4245 3408}%
\special{pa 4250 3417}%
\special{pa 4260 3433}%
\special{pa 4265 3442}%
\special{pa 4275 3458}%
\special{pa 4280 3467}%
\special{pa 4290 3483}%
\special{pa 4295 3492}%
\special{pa 4305 3508}%
\special{pa 4310 3517}%
\special{pa 4320 3533}%
\special{pa 4325 3542}%
\special{pa 4335 3558}%
\special{pa 4340 3567}%
\special{pa 4350 3583}%
\special{pa 4355 3592}%
\special{pa 4365 3608}%
\special{pa 4370 3617}%
\special{pa 4380 3633}%
\special{pa 4385 3642}%
\special{pa 4395 3658}%
\special{pa 4400 3667}%
\special{pa 4410 3683}%
\special{pa 4415 3692}%
\special{pa 4425 3708}%
\special{pa 4430 3717}%
\special{pa 4440 3733}%
\special{pa 4445 3742}%
\special{pa 4455 3758}%
\special{pa 4460 3767}%
\special{pa 4470 3783}%
\special{pa 4475 3792}%
\special{pa 4485 3808}%
\special{pa 4490 3817}%
\special{pa 4500 3833}%
\special{pa 4505 3842}%
\special{pa 4515 3858}%
\special{pa 4520 3867}%
\special{pa 4530 3883}%
\special{pa 4535 3892}%
\special{pa 4545 3908}%
\special{pa 4550 3917}%
\special{pa 4560 3933}%
\special{pa 4565 3942}%
\special{pa 4575 3958}%
\special{pa 4580 3967}%
\special{pa 4590 3983}%
\special{pa 4595 3992}%
\special{pa 4605 4008}%
\special{pa 4610 4017}%
\special{pa 4620 4033}%
\special{pa 4625 4042}%
\special{pa 4635 4058}%
\special{pa 4640 4067}%
\special{pa 4650 4083}%
\special{pa 4655 4092}%
\special{pa 4665 4108}%
\special{pa 4670 4117}%
\special{pa 4680 4133}%
\special{pa 4685 4142}%
\special{pa 4695 4158}%
\special{pa 4700 4167}%
\special{pa 4710 4183}%
\special{pa 4715 4192}%
\special{pa 4725 4208}%
\special{pa 4730 4217}%
\special{pa 4740 4233}%
\special{pa 4745 4242}%
\special{pa 4755 4258}%
\special{pa 4760 4267}%
\special{pa 4770 4283}%
\special{pa 4775 4292}%
\special{pa 4785 4308}%
\special{pa 4790 4317}%
\special{pa 4800 4333}%
\special{pa 4805 4342}%
\special{pa 4815 4358}%
\special{pa 4820 4367}%
\special{pa 4830 4383}%
\special{pa 4835 4392}%
\special{pa 4845 4408}%
\special{pa 4850 4417}%
\special{pa 4860 4433}%
\special{pa 4865 4442}%
\special{pa 4875 4458}%
\special{pa 4880 4467}%
\special{pa 4890 4483}%
\special{pa 4895 4492}%
\special{pa 4905 4508}%
\special{pa 4910 4517}%
\special{pa 4920 4533}%
\special{pa 4925 4542}%
\special{pa 4935 4558}%
\special{pa 4940 4567}%
\special{pa 4950 4583}%
\special{pa 4955 4592}%
\special{pa 4965 4608}%
\special{pa 4970 4617}%
\special{pa 4980 4633}%
\special{pa 4985 4642}%
\special{pa 4995 4658}%
\special{pa 5000 4667}%
\special{fp}%
\special{pn 8}%
\special{pa 5005 4674}%
\special{pa 5010 4683}%
\special{pa 5015 4692}%
\special{pa 5025 4708}%
\special{pa 5025 4708}%
\special{ip}%
\special{pa 5029 4716}%
\special{pa 5030 4717}%
\special{pa 5040 4733}%
\special{pa 5045 4742}%
\special{pa 5050 4750}%
\special{ip}%
\special{pa 5055 4758}%
\special{pa 5055 4758}%
\special{pa 5060 4767}%
\special{pa 5070 4783}%
\special{pa 5075 4792}%
\special{ip}%
\special{pa 5080 4799}%
\special{pa 5085 4808}%
\special{pa 5090 4817}%
\special{pa 5100 4833}%
\special{pa 5100 4833}%
\special{ip}%
\special{pa 5104 4841}%
\special{pa 5105 4842}%
\special{pa 5115 4858}%
\special{pa 5120 4867}%
\special{pa 5125 4875}%
\special{ip}%
\special{pa 5130 4882}%
\special{pa 5130 4883}%
\special{pa 5135 4892}%
\special{pa 5145 4908}%
\special{pa 5150 4917}%
\special{ip}%
\special{pa 5154 4924}%
\special{pa 5160 4933}%
\special{pa 5165 4942}%
\special{pa 5175 4958}%
\special{pa 5175 4958}%
\special{ip}%
\special{pa 5179 4966}%
\special{pa 5180 4967}%
\special{pa 5190 4983}%
\special{pa 5195 4992}%
\special{pa 5200 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 1660 1110 2860 1110 2860 1110 2860 3110 2860 3110 1660 3110 1660 3110 1660 1110
% 
\special{pn 8}%
\special{pa 1660 1110}%
\special{pa 2860 1110}%
\special{fp}%
\special{pa 2860 1110}%
\special{pa 2860 3110}%
\special{fp}%
\special{pa 2860 3110}%
\special{pa 1660 3110}%
\special{fp}%
\special{pa 1660 3110}%
\special{pa 1660 1110}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2800 900 2800 1000 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(28.0000,-10.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 1600 900 1600 1000 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(16.0000,-10.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 2500 600 2600 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-26.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 2900 600 3000 2 0 0 0
% $\dfrac{1}{r}x$
\put(6.0000,-30.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% STR 2 0 3 0 Black White  
% 4 2000 1700 2000 1800 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(20.0000,-18.0000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 2 2 3 0 Black White  
% 6 1660 2660 1000 2660 1000 3110 1660 3110 2100 3110 2100 2000
% 
\special{pn 8}%
\special{pa 1660 2660}%
\special{pa 1000 2660}%
\special{dt 0.045}%
\special{pa 1000 3110}%
\special{pa 1660 3110}%
\special{dt 0.045}%
\special{pa 2100 3110}%
\special{pa 2100 2000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 50 2100 2340 1720 2720 2100 2400 1750 2750 2100 2460 1780 2780 2100 2520 1810 2810 2100 2580 1840 2840 2100 2640 1870 2870 2100 2700 1900 2900 2100 2760 1930 2930 2100 2820 1960 2960 2100 2880 1990 2990 2100 2940 2020 3020 2100 3000 2050 3050 2100 3060 2080 3080 2100 2280 1690 2690 2100 2220 1660 2660 2100 2160 1660 2600 2100 2100 1660 2540 2100 2040 1660 2480 2080 2000 1660 2420 2020 2000 1660 2360 1960 2000 1660 2300 1900 2000 1660 2240 1840 2000 1660 2180 1780 2000 1660 2120 1720 2000 1660 2060
% 
\special{pn 4}%
\special{pa 2100 2340}%
\special{pa 1720 2720}%
\special{fp}%
\special{pa 2100 2400}%
\special{pa 1750 2750}%
\special{fp}%
\special{pa 2100 2460}%
\special{pa 1780 2780}%
\special{fp}%
\special{pa 2100 2520}%
\special{pa 1810 2810}%
\special{fp}%
\special{pa 2100 2580}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 2100 2640}%
\special{pa 1870 2870}%
\special{fp}%
\special{pa 2100 2700}%
\special{pa 1900 2900}%
\special{fp}%
\special{pa 2100 2760}%
\special{pa 1930 2930}%
\special{fp}%
\special{pa 2100 2820}%
\special{pa 1960 2960}%
\special{fp}%
\special{pa 2100 2880}%
\special{pa 1990 2990}%
\special{fp}%
\special{pa 2100 2940}%
\special{pa 2020 3020}%
\special{fp}%
\special{pa 2100 3000}%
\special{pa 2050 3050}%
\special{fp}%
\special{pa 2100 3060}%
\special{pa 2080 3080}%
\special{fp}%
\special{pa 2100 2280}%
\special{pa 1690 2690}%
\special{fp}%
\special{pa 2100 2220}%
\special{pa 1660 2660}%
\special{fp}%
\special{pa 2100 2160}%
\special{pa 1660 2600}%
\special{fp}%
\special{pa 2100 2100}%
\special{pa 1660 2540}%
\special{fp}%
\special{pa 2100 2040}%
\special{pa 1660 2480}%
\special{fp}%
\special{pa 2080 2000}%
\special{pa 1660 2420}%
\special{fp}%
\special{pa 2020 2000}%
\special{pa 1660 2360}%
\special{fp}%
\special{pa 1960 2000}%
\special{pa 1660 2300}%
\special{fp}%
\special{pa 1900 2000}%
\special{pa 1660 2240}%
\special{fp}%
\special{pa 1840 2000}%
\special{pa 1660 2180}%
\special{fp}%
\special{pa 1780 2000}%
\special{pa 1660 2120}%
\special{fp}%
\special{pa 1720 2000}%
\special{pa 1660 2060}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 60 2630 2710 2230 3110 2600 2680 2170 3110 2580 2640 2110 3110 2560 2600 2100 3060 2540 2560 2100 3000 2510 2530 2100 2940 2490 2490 2100 2880 2470 2450 2100 2820 2450 2410 2100 2760 2420 2380 2100 2700 2400 2340 2100 2640 2380 2300 2100 2580 2360 2260 2100 2520 2330 2230 2100 2460 2310 2190 2100 2400 2290 2150 2100 2340 2270 2110 2100 2280 2240 2080 2100 2220 2220 2040 2100 2160 2200 2000 2100 2100 2140 2000 2100 2040 2650 2750 2290 3110 2670 2790 2350 3110 2690 2830 2410 3110 2720 2860 2470 3110 2740 2900 2530 3110 2760 2940 2590 3110 2780 2980 2650 3110 2810 3010 2710 3110 2830 3050 2770 3110
% 
\special{pn 4}%
\special{pa 2630 2710}%
\special{pa 2230 3110}%
\special{fp}%
\special{pa 2600 2680}%
\special{pa 2170 3110}%
\special{fp}%
\special{pa 2580 2640}%
\special{pa 2110 3110}%
\special{fp}%
\special{pa 2560 2600}%
\special{pa 2100 3060}%
\special{fp}%
\special{pa 2540 2560}%
\special{pa 2100 3000}%
\special{fp}%
\special{pa 2510 2530}%
\special{pa 2100 2940}%
\special{fp}%
\special{pa 2490 2490}%
\special{pa 2100 2880}%
\special{fp}%
\special{pa 2470 2450}%
\special{pa 2100 2820}%
\special{fp}%
\special{pa 2450 2410}%
\special{pa 2100 2760}%
\special{fp}%
\special{pa 2420 2380}%
\special{pa 2100 2700}%
\special{fp}%
\special{pa 2400 2340}%
\special{pa 2100 2640}%
\special{fp}%
\special{pa 2380 2300}%
\special{pa 2100 2580}%
\special{fp}%
\special{pa 2360 2260}%
\special{pa 2100 2520}%
\special{fp}%
\special{pa 2330 2230}%
\special{pa 2100 2460}%
\special{fp}%
\special{pa 2310 2190}%
\special{pa 2100 2400}%
\special{fp}%
\special{pa 2290 2150}%
\special{pa 2100 2340}%
\special{fp}%
\special{pa 2270 2110}%
\special{pa 2100 2280}%
\special{fp}%
\special{pa 2240 2080}%
\special{pa 2100 2220}%
\special{fp}%
\special{pa 2220 2040}%
\special{pa 2100 2160}%
\special{fp}%
\special{pa 2200 2000}%
\special{pa 2100 2100}%
\special{fp}%
\special{pa 2140 2000}%
\special{pa 2100 2040}%
\special{fp}%
\special{pa 2650 2750}%
\special{pa 2290 3110}%
\special{fp}%
\special{pa 2670 2790}%
\special{pa 2350 3110}%
\special{fp}%
\special{pa 2690 2830}%
\special{pa 2410 3110}%
\special{fp}%
\special{pa 2720 2860}%
\special{pa 2470 3110}%
\special{fp}%
\special{pa 2740 2900}%
\special{pa 2530 3110}%
\special{fp}%
\special{pa 2760 2940}%
\special{pa 2590 3110}%
\special{fp}%
\special{pa 2780 2980}%
\special{pa 2650 3110}%
\special{fp}%
\special{pa 2810 3010}%
\special{pa 2710 3110}%
\special{fp}%
\special{pa 2830 3050}%
\special{pa 2770 3110}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 56 2860 2300 2560 2600 2860 2360 2580 2640 2860 2420 2610 2670 2860 2480 2630 2710 2860 2540 2650 2750 2860 2600 2670 2790 2860 2660 2700 2820 2860 2720 2720 2860 2860 2780 2740 2900 2860 2840 2760 2940 2860 2900 2790 2970 2860 2960 2810 3010 2860 3020 2830 3050 2860 2240 2540 2560 2860 2180 2520 2520 2860 2120 2490 2490 2860 2060 2470 2450 2850 2010 2450 2410 2800 2000 2430 2370 2740 2000 2400 2340 2680 2000 2380 2300 2620 2000 2360 2260 2560 2000 2340 2220 2500 2000 2310 2190 2440 2000 2290 2150 2380 2000 2270 2110 2320 2000 2250 2070 2260 2000 2220 2040
% 
\special{pn 4}%
\special{pa 2860 2300}%
\special{pa 2560 2600}%
\special{fp}%
\special{pa 2860 2360}%
\special{pa 2580 2640}%
\special{fp}%
\special{pa 2860 2420}%
\special{pa 2610 2670}%
\special{fp}%
\special{pa 2860 2480}%
\special{pa 2630 2710}%
\special{fp}%
\special{pa 2860 2540}%
\special{pa 2650 2750}%
\special{fp}%
\special{pa 2860 2600}%
\special{pa 2670 2790}%
\special{fp}%
\special{pa 2860 2660}%
\special{pa 2700 2820}%
\special{fp}%
\special{pa 2860 2720}%
\special{pa 2720 2860}%
\special{fp}%
\special{pa 2860 2780}%
\special{pa 2740 2900}%
\special{fp}%
\special{pa 2860 2840}%
\special{pa 2760 2940}%
\special{fp}%
\special{pa 2860 2900}%
\special{pa 2790 2970}%
\special{fp}%
\special{pa 2860 2960}%
\special{pa 2810 3010}%
\special{fp}%
\special{pa 2860 3020}%
\special{pa 2830 3050}%
\special{fp}%
\special{pa 2860 2240}%
\special{pa 2540 2560}%
\special{fp}%
\special{pa 2860 2180}%
\special{pa 2520 2520}%
\special{fp}%
\special{pa 2860 2120}%
\special{pa 2490 2490}%
\special{fp}%
\special{pa 2860 2060}%
\special{pa 2470 2450}%
\special{fp}%
\special{pa 2850 2010}%
\special{pa 2450 2410}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2430 2370}%
\special{fp}%
\special{pa 2740 2000}%
\special{pa 2400 2340}%
\special{fp}%
\special{pa 2680 2000}%
\special{pa 2380 2300}%
\special{fp}%
\special{pa 2620 2000}%
\special{pa 2360 2260}%
\special{fp}%
\special{pa 2560 2000}%
\special{pa 2340 2220}%
\special{fp}%
\special{pa 2500 2000}%
\special{pa 2310 2190}%
\special{fp}%
\special{pa 2440 2000}%
\special{pa 2290 2150}%
\special{fp}%
\special{pa 2380 2000}%
\special{pa 2270 2110}%
\special{fp}%
\special{pa 2320 2000}%
\special{pa 2250 2070}%
\special{fp}%
\special{pa 2260 2000}%
\special{pa 2220 2040}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig415}
\centering\scalebox{0.8}{
%\input{fig421}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,56.0000)(0.0000,-56.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0 0 0
% -8/5x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 400}%
\special{pa 4 407}%
\special{ip}%
\special{pa 24 439}%
\special{pa 29 446}%
\special{ip}%
\special{pa 49 478}%
\special{pa 53 485}%
\special{ip}%
\special{pa 73 517}%
\special{pa 78 524}%
\special{ip}%
\special{pa 98 556}%
\special{pa 102 563}%
\special{ip}%
\special{pa 122 595}%
\special{pa 126 602}%
\special{ip}%
\special{pa 146 634}%
\special{pa 151 641}%
\special{ip}%
\special{pa 171 673}%
\special{pa 175 680}%
\special{ip}%
\special{pa 195 712}%
\special{pa 199 719}%
\special{ip}%
\special{pa 220 751}%
\special{pa 224 758}%
\special{ip}%
\special{pa 244 790}%
\special{pa 248 797}%
\special{ip}%
\special{pa 268 829}%
\special{pa 273 836}%
\special{ip}%
\special{pa 293 868}%
\special{pa 297 875}%
\special{ip}%
\special{pa 317 907}%
\special{pa 321 914}%
\special{ip}%
\special{pa 341 946}%
\special{pa 346 953}%
\special{ip}%
\special{pa 366 985}%
\special{pa 370 992}%
\special{ip}%
\special{pa 390 1024}%
\special{pa 395 1031}%
\special{ip}%
\special{pa 415 1063}%
\special{pa 419 1070}%
\special{ip}%
\special{pa 439 1102}%
\special{pa 443 1109}%
\special{ip}%
\special{pa 463 1141}%
\special{pa 468 1148}%
\special{ip}%
\special{pa 488 1180}%
\special{pa 492 1187}%
\special{ip}%
\special{pa 512 1220}%
\special{pa 517 1226}%
\special{ip}%
\special{pa 537 1259}%
\special{pa 541 1265}%
\special{ip}%
\special{pa 561 1298}%
\special{pa 565 1304}%
\special{ip}%
\special{pa 585 1337}%
\special{pa 590 1344}%
\special{ip}%
\special{pa 610 1376}%
\special{pa 614 1383}%
\special{ip}%
\special{pa 634 1415}%
\special{pa 638 1422}%
\special{ip}%
\special{pa 659 1454}%
\special{pa 663 1461}%
\special{ip}%
\special{pa 683 1493}%
\special{pa 687 1500}%
\special{ip}%
\special{pa 707 1532}%
\special{pa 712 1539}%
\special{ip}%
\special{pa 732 1571}%
\special{pa 736 1578}%
\special{ip}%
\special{pa 756 1610}%
\special{pa 760 1617}%
\special{ip}%
\special{pa 780 1649}%
\special{pa 785 1656}%
\special{ip}%
\special{pa 805 1688}%
\special{pa 809 1695}%
\special{ip}%
\special{pa 829 1727}%
\special{pa 834 1734}%
\special{ip}%
\special{pa 854 1766}%
\special{pa 858 1773}%
\special{ip}%
\special{pa 878 1805}%
\special{pa 882 1812}%
\special{ip}%
\special{pa 902 1844}%
\special{pa 907 1851}%
\special{ip}%
\special{pa 927 1883}%
\special{pa 931 1890}%
\special{ip}%
\special{pa 951 1922}%
\special{pa 956 1929}%
\special{ip}%
\special{pa 976 1961}%
\special{pa 980 1968}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 2875 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -8/5x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 4125 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -8/5x+2
\special{pn 8}%
\special{pa 2250 0}%
\special{pa 5000 4400}%
\special{fp}%
\special{pn 8}%
\special{pa 5004 4407}%
\special{pa 5025 4440}%
\special{ip}%
\special{pa 5029 4447}%
\special{pa 5050 4480}%
\special{ip}%
\special{pa 5054 4487}%
\special{pa 5075 4520}%
\special{ip}%
\special{pa 5079 4527}%
\special{pa 5100 4560}%
\special{ip}%
\special{pa 5104 4567}%
\special{pa 5125 4600}%
\special{ip}%
\special{pa 5129 4607}%
\special{pa 5150 4640}%
\special{ip}%
\special{pa 5154 4647}%
\special{pa 5175 4680}%
\special{ip}%
\special{pa 5179 4687}%
\special{pa 5200 4720}%
\special{ip}%
\special{pa 5204 4727}%
\special{pa 5225 4760}%
\special{ip}%
\special{pa 5229 4767}%
\special{pa 5250 4800}%
\special{ip}%
\special{pa 5254 4807}%
\special{pa 5275 4840}%
\special{ip}%
\special{pa 5279 4847}%
\special{pa 5300 4880}%
\special{ip}%
\special{pa 5304 4887}%
\special{pa 5325 4920}%
\special{ip}%
\special{pa 5329 4927}%
\special{pa 5350 4960}%
\special{ip}%
\special{pa 5354 4967}%
\special{pa 5375 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 3240 3600 4490 3600 4490 3600 4490 5600 4490 5600 3240 5600 3240 5600 3240 3600
% 
\special{pn 8}%
\special{pa 3240 3600}%
\special{pa 4490 3600}%
\special{fp}%
\special{pa 4490 3600}%
\special{pa 4490 5600}%
\special{fp}%
\special{pa 4490 5600}%
\special{pa 3240 5600}%
\special{fp}%
\special{pa 3240 5600}%
\special{pa 3240 3600}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 8 3240 3600 3240 2000 4490 2000 4490 3600 3240 3600 1000 3600 1000 4000 3000 4000
% 
\special{pn 8}%
\special{pa 3240 3600}%
\special{pa 3240 2000}%
\special{dt 0.045}%
\special{pa 4490 2000}%
\special{pa 4490 3600}%
\special{dt 0.045}%
\special{pa 3240 3600}%
\special{pa 1000 3600}%
\special{dt 0.045}%
\special{pa 1000 4000}%
\special{pa 3000 4000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 54 4320 3600 3920 4000 4260 3600 3860 4000 4200 3600 3800 4000 4140 3600 3740 4000 4080 3600 3680 4000 4020 3600 3620 4000 3960 3600 3560 4000 3900 3600 3500 4000 3840 3600 3480 3960 3780 3600 3460 3920 3720 3600 3430 3890 3660 3600 3410 3850 3600 3600 3390 3810 3540 3600 3360 3780 3480 3600 3340 3740 3420 3600 3320 3700 3360 3600 3290 3670 3300 3600 3270 3630 4380 3600 3980 4000 4440 3600 4040 4000 4490 3610 4100 4000 4490 3670 4160 4000 4490 3730 4220 4000 4490 3790 4280 4000 4490 3850 4340 4000 4490 3910 4400 4000 4490 3970 4460 4000
% 
\special{pn 4}%
\special{pa 4320 3600}%
\special{pa 3920 4000}%
\special{fp}%
\special{pa 4260 3600}%
\special{pa 3860 4000}%
\special{fp}%
\special{pa 4200 3600}%
\special{pa 3800 4000}%
\special{fp}%
\special{pa 4140 3600}%
\special{pa 3740 4000}%
\special{fp}%
\special{pa 4080 3600}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 4020 3600}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 3960 3600}%
\special{pa 3560 4000}%
\special{fp}%
\special{pa 3900 3600}%
\special{pa 3500 4000}%
\special{fp}%
\special{pa 3840 3600}%
\special{pa 3480 3960}%
\special{fp}%
\special{pa 3780 3600}%
\special{pa 3460 3920}%
\special{fp}%
\special{pa 3720 3600}%
\special{pa 3430 3890}%
\special{fp}%
\special{pa 3660 3600}%
\special{pa 3410 3850}%
\special{fp}%
\special{pa 3600 3600}%
\special{pa 3390 3810}%
\special{fp}%
\special{pa 3540 3600}%
\special{pa 3360 3780}%
\special{fp}%
\special{pa 3480 3600}%
\special{pa 3340 3740}%
\special{fp}%
\special{pa 3420 3600}%
\special{pa 3320 3700}%
\special{fp}%
\special{pa 3360 3600}%
\special{pa 3290 3670}%
\special{fp}%
\special{pa 3300 3600}%
\special{pa 3270 3630}%
\special{fp}%
\special{pa 4380 3600}%
\special{pa 3980 4000}%
\special{fp}%
\special{pa 4440 3600}%
\special{pa 4040 4000}%
\special{fp}%
\special{pa 4490 3610}%
\special{pa 4100 4000}%
\special{fp}%
\special{pa 4490 3670}%
\special{pa 4160 4000}%
\special{fp}%
\special{pa 4490 3730}%
\special{pa 4220 4000}%
\special{fp}%
\special{pa 4490 3790}%
\special{pa 4280 4000}%
\special{fp}%
\special{pa 4490 3850}%
\special{pa 4340 4000}%
\special{fp}%
\special{pa 4490 3910}%
\special{pa 4400 4000}%
\special{fp}%
\special{pa 4490 3970}%
\special{pa 4460 4000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 3430 3890 3320 4000 3410 3850 3260 4000 3380 3820 3240 3960 3360 3780 3240 3900 3340 3740 3240 3840 3310 3710 3240 3780 3290 3670 3240 3720 3270 3630 3240 3660 3450 3930 3380 4000 3480 3960 3440 4000
% 
\special{pn 4}%
\special{pa 3430 3890}%
\special{pa 3320 4000}%
\special{fp}%
\special{pa 3410 3850}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3380 3820}%
\special{pa 3240 3960}%
\special{fp}%
\special{pa 3360 3780}%
\special{pa 3240 3900}%
\special{fp}%
\special{pa 3340 3740}%
\special{pa 3240 3840}%
\special{fp}%
\special{pa 3310 3710}%
\special{pa 3240 3780}%
\special{fp}%
\special{pa 3290 3670}%
\special{pa 3240 3720}%
\special{fp}%
\special{pa 3270 3630}%
\special{pa 3240 3660}%
\special{fp}%
\special{pa 3450 3930}%
\special{pa 3380 4000}%
\special{fp}%
\special{pa 3480 3960}%
\special{pa 3440 4000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2790 1830 2790 1930 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(27.9000,-19.3000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 4390 1830 4390 1930 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(43.9000,-19.3000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 200 3500 200 3600 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(2.0000,-36.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3900 600 4000 2 0 0 0
% $-1$
\put(6.0000,-40.0000){\makebox(0,0)[lb]{$-1$}}%
\end{picture}}%
}\caption{}\label{fig421}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig422}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,52.0000)(0.0000,-52.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0 0 0
% -8/5x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 400}%
\special{pa 4 407}%
\special{ip}%
\special{pa 24 439}%
\special{pa 29 446}%
\special{ip}%
\special{pa 49 478}%
\special{pa 53 485}%
\special{ip}%
\special{pa 73 517}%
\special{pa 78 524}%
\special{ip}%
\special{pa 98 556}%
\special{pa 102 563}%
\special{ip}%
\special{pa 122 595}%
\special{pa 126 602}%
\special{ip}%
\special{pa 146 634}%
\special{pa 151 641}%
\special{ip}%
\special{pa 171 673}%
\special{pa 175 680}%
\special{ip}%
\special{pa 195 712}%
\special{pa 199 719}%
\special{ip}%
\special{pa 220 751}%
\special{pa 224 758}%
\special{ip}%
\special{pa 244 790}%
\special{pa 248 797}%
\special{ip}%
\special{pa 268 829}%
\special{pa 273 836}%
\special{ip}%
\special{pa 293 868}%
\special{pa 297 875}%
\special{ip}%
\special{pa 317 907}%
\special{pa 321 914}%
\special{ip}%
\special{pa 341 946}%
\special{pa 346 953}%
\special{ip}%
\special{pa 366 985}%
\special{pa 370 992}%
\special{ip}%
\special{pa 390 1024}%
\special{pa 395 1031}%
\special{ip}%
\special{pa 415 1063}%
\special{pa 419 1070}%
\special{ip}%
\special{pa 439 1102}%
\special{pa 443 1109}%
\special{ip}%
\special{pa 463 1141}%
\special{pa 468 1148}%
\special{ip}%
\special{pa 488 1180}%
\special{pa 492 1187}%
\special{ip}%
\special{pa 512 1220}%
\special{pa 517 1226}%
\special{ip}%
\special{pa 537 1259}%
\special{pa 541 1265}%
\special{ip}%
\special{pa 561 1298}%
\special{pa 565 1304}%
\special{ip}%
\special{pa 585 1337}%
\special{pa 590 1344}%
\special{ip}%
\special{pa 610 1376}%
\special{pa 614 1383}%
\special{ip}%
\special{pa 634 1415}%
\special{pa 638 1422}%
\special{ip}%
\special{pa 659 1454}%
\special{pa 663 1461}%
\special{ip}%
\special{pa 683 1493}%
\special{pa 687 1500}%
\special{ip}%
\special{pa 707 1532}%
\special{pa 712 1539}%
\special{ip}%
\special{pa 732 1571}%
\special{pa 736 1578}%
\special{ip}%
\special{pa 756 1610}%
\special{pa 760 1617}%
\special{ip}%
\special{pa 780 1649}%
\special{pa 785 1656}%
\special{ip}%
\special{pa 805 1688}%
\special{pa 809 1695}%
\special{ip}%
\special{pa 829 1727}%
\special{pa 834 1734}%
\special{ip}%
\special{pa 854 1766}%
\special{pa 858 1773}%
\special{ip}%
\special{pa 878 1805}%
\special{pa 882 1812}%
\special{ip}%
\special{pa 902 1844}%
\special{pa 907 1851}%
\special{ip}%
\special{pa 927 1883}%
\special{pa 931 1890}%
\special{ip}%
\special{pa 951 1922}%
\special{pa 956 1929}%
\special{ip}%
\special{pa 976 1961}%
\special{pa 980 1968}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 2875 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -8/5x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 4125 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -8/5x+2
\special{pn 8}%
\special{pa 2250 0}%
\special{pa 5000 4400}%
\special{fp}%
\special{pn 8}%
\special{pa 5004 4407}%
\special{pa 5025 4440}%
\special{ip}%
\special{pa 5029 4447}%
\special{pa 5050 4480}%
\special{ip}%
\special{pa 5054 4487}%
\special{pa 5075 4520}%
\special{ip}%
\special{pa 5079 4527}%
\special{pa 5100 4560}%
\special{ip}%
\special{pa 5104 4567}%
\special{pa 5125 4600}%
\special{ip}%
\special{pa 5129 4607}%
\special{pa 5150 4640}%
\special{ip}%
\special{pa 5154 4647}%
\special{pa 5175 4680}%
\special{ip}%
\special{pa 5179 4687}%
\special{pa 5200 4720}%
\special{ip}%
\special{pa 5204 4727}%
\special{pa 5225 4760}%
\special{ip}%
\special{pa 5229 4767}%
\special{pa 5250 4800}%
\special{ip}%
\special{pa 5254 4807}%
\special{pa 5275 4840}%
\special{ip}%
\special{pa 5279 4847}%
\special{pa 5300 4880}%
\special{ip}%
\special{pa 5304 4887}%
\special{pa 5325 4920}%
\special{ip}%
\special{pa 5329 4927}%
\special{pa 5350 4960}%
\special{ip}%
\special{pa 5354 4967}%
\special{pa 5375 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 3010 3200 4260 3200 4260 3200 4260 5200 4260 5200 3010 5200 3010 5200 3010 3200
% 
\special{pn 8}%
\special{pa 3010 3200}%
\special{pa 4260 3200}%
\special{fp}%
\special{pa 4260 3200}%
\special{pa 4260 5200}%
\special{fp}%
\special{pa 4260 5200}%
\special{pa 3010 5200}%
\special{fp}%
\special{pa 3010 5200}%
\special{pa 3010 3200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2590 1830 2590 1930 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(25.9000,-19.3000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 4390 1830 4390 1930 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(43.9000,-19.3000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 200 3100 200 3200 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(2.0000,-32.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3900 600 4000 2 0 0 0
% $-1$
\put(6.0000,-40.0000){\makebox(0,0)[lb]{$-1$}}%
% LINE 2 2 3 0 Black White  
% 10 3010 4000 1000 4000 1000 3200 3010 3200 4200 3200 4200 2000 4260 3200 4260 2000 4260 3270 1000 3270
% 
\special{pn 8}%
\special{pa 3010 4000}%
\special{pa 1000 4000}%
\special{dt 0.045}%
\special{pa 1000 3200}%
\special{pa 3010 3200}%
\special{dt 0.045}%
\special{pa 4200 3200}%
\special{pa 4200 2000}%
\special{dt 0.045}%
\special{pa 4260 3200}%
\special{pa 4260 2000}%
\special{dt 0.045}%
\special{pa 4260 3270}%
\special{pa 1000 3270}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 38 3290 3670 3010 3950 3310 3710 3020 4000 3340 3740 3080 4000 3360 3780 3140 4000 3380 3820 3200 4000 3410 3850 3260 4000 3430 3890 3320 4000 3450 3930 3380 4000 3480 3960 3440 4000 3270 3630 3010 3890 3240 3600 3010 3830 3220 3560 3010 3770 3200 3520 3010 3710 3180 3480 3010 3650 3150 3450 3010 3590 3130 3410 3010 3530 3110 3370 3010 3470 3080 3340 3010 3410 3060 3300 3010 3350
% 
\special{pn 4}%
\special{pa 3290 3670}%
\special{pa 3010 3950}%
\special{fp}%
\special{pa 3310 3710}%
\special{pa 3020 4000}%
\special{fp}%
\special{pa 3340 3740}%
\special{pa 3080 4000}%
\special{fp}%
\special{pa 3360 3780}%
\special{pa 3140 4000}%
\special{fp}%
\special{pa 3380 3820}%
\special{pa 3200 4000}%
\special{fp}%
\special{pa 3410 3850}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3430 3890}%
\special{pa 3320 4000}%
\special{fp}%
\special{pa 3450 3930}%
\special{pa 3380 4000}%
\special{fp}%
\special{pa 3480 3960}%
\special{pa 3440 4000}%
\special{fp}%
\special{pa 3270 3630}%
\special{pa 3010 3890}%
\special{fp}%
\special{pa 3240 3600}%
\special{pa 3010 3830}%
\special{fp}%
\special{pa 3220 3560}%
\special{pa 3010 3770}%
\special{fp}%
\special{pa 3200 3520}%
\special{pa 3010 3710}%
\special{fp}%
\special{pa 3180 3480}%
\special{pa 3010 3650}%
\special{fp}%
\special{pa 3150 3450}%
\special{pa 3010 3590}%
\special{fp}%
\special{pa 3130 3410}%
\special{pa 3010 3530}%
\special{fp}%
\special{pa 3110 3370}%
\special{pa 3010 3470}%
\special{fp}%
\special{pa 3080 3340}%
\special{pa 3010 3410}%
\special{fp}%
\special{pa 3060 3300}%
\special{pa 3010 3350}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 64 3750 3270 3320 3700 3810 3270 3340 3740 3870 3270 3360 3780 3930 3270 3390 3810 3990 3270 3410 3850 4050 3270 3430 3890 4110 3270 3460 3920 4170 3270 3480 3960 4230 3270 3500 4000 4260 3300 3560 4000 4260 3360 3620 4000 4260 3420 3680 4000 4260 3480 3740 4000 4260 3540 3800 4000 4260 3600 3860 4000 4260 3660 3920 4000 4260 3720 3980 4000 4260 3780 4040 4000 4260 3840 4100 4000 4260 3900 4160 4000 4260 3960 4220 4000 3690 3270 3290 3670 3630 3270 3270 3630 3570 3270 3250 3590 3510 3270 3230 3550 3450 3270 3200 3520 3390 3270 3180 3480 3330 3270 3160 3440 3270 3270 3130 3410 3210 3270 3110 3370 3150 3270 3090 3330 3090 3270 3060 3300
% 
\special{pn 4}%
\special{pa 3750 3270}%
\special{pa 3320 3700}%
\special{fp}%
\special{pa 3810 3270}%
\special{pa 3340 3740}%
\special{fp}%
\special{pa 3870 3270}%
\special{pa 3360 3780}%
\special{fp}%
\special{pa 3930 3270}%
\special{pa 3390 3810}%
\special{fp}%
\special{pa 3990 3270}%
\special{pa 3410 3850}%
\special{fp}%
\special{pa 4050 3270}%
\special{pa 3430 3890}%
\special{fp}%
\special{pa 4110 3270}%
\special{pa 3460 3920}%
\special{fp}%
\special{pa 4170 3270}%
\special{pa 3480 3960}%
\special{fp}%
\special{pa 4230 3270}%
\special{pa 3500 4000}%
\special{fp}%
\special{pa 4260 3300}%
\special{pa 3560 4000}%
\special{fp}%
\special{pa 4260 3360}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 4260 3420}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 4260 3480}%
\special{pa 3740 4000}%
\special{fp}%
\special{pa 4260 3540}%
\special{pa 3800 4000}%
\special{fp}%
\special{pa 4260 3600}%
\special{pa 3860 4000}%
\special{fp}%
\special{pa 4260 3660}%
\special{pa 3920 4000}%
\special{fp}%
\special{pa 4260 3720}%
\special{pa 3980 4000}%
\special{fp}%
\special{pa 4260 3780}%
\special{pa 4040 4000}%
\special{fp}%
\special{pa 4260 3840}%
\special{pa 4100 4000}%
\special{fp}%
\special{pa 4260 3900}%
\special{pa 4160 4000}%
\special{fp}%
\special{pa 4260 3960}%
\special{pa 4220 4000}%
\special{fp}%
\special{pa 3690 3270}%
\special{pa 3290 3670}%
\special{fp}%
\special{pa 3630 3270}%
\special{pa 3270 3630}%
\special{fp}%
\special{pa 3570 3270}%
\special{pa 3250 3590}%
\special{fp}%
\special{pa 3510 3270}%
\special{pa 3230 3550}%
\special{fp}%
\special{pa 3450 3270}%
\special{pa 3200 3520}%
\special{fp}%
\special{pa 3390 3270}%
\special{pa 3180 3480}%
\special{fp}%
\special{pa 3330 3270}%
\special{pa 3160 3440}%
\special{fp}%
\special{pa 3270 3270}%
\special{pa 3130 3410}%
\special{fp}%
\special{pa 3210 3270}%
\special{pa 3110 3370}%
\special{fp}%
\special{pa 3150 3270}%
\special{pa 3090 3330}%
\special{fp}%
\special{pa 3090 3270}%
\special{pa 3060 3300}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 40 3940 3200 3870 3270 3880 3200 3810 3270 3820 3200 3750 3270 3760 3200 3690 3270 3700 3200 3630 3270 3640 3200 3570 3270 3580 3200 3510 3270 3520 3200 3450 3270 3460 3200 3390 3270 3400 3200 3330 3270 3340 3200 3270 3270 3280 3200 3210 3270 3220 3200 3150 3270 3160 3200 3090 3270 3100 3200 3040 3260 4000 3200 3930 3270 4060 3200 3990 3270 4120 3200 4050 3270 4180 3200 4110 3270 4220 3220 4170 3270
% 
\special{pn 4}%
\special{pa 3940 3200}%
\special{pa 3870 3270}%
\special{fp}%
\special{pa 3880 3200}%
\special{pa 3810 3270}%
\special{fp}%
\special{pa 3820 3200}%
\special{pa 3750 3270}%
\special{fp}%
\special{pa 3760 3200}%
\special{pa 3690 3270}%
\special{fp}%
\special{pa 3700 3200}%
\special{pa 3630 3270}%
\special{fp}%
\special{pa 3640 3200}%
\special{pa 3570 3270}%
\special{fp}%
\special{pa 3580 3200}%
\special{pa 3510 3270}%
\special{fp}%
\special{pa 3520 3200}%
\special{pa 3450 3270}%
\special{fp}%
\special{pa 3460 3200}%
\special{pa 3390 3270}%
\special{fp}%
\special{pa 3400 3200}%
\special{pa 3330 3270}%
\special{fp}%
\special{pa 3340 3200}%
\special{pa 3270 3270}%
\special{fp}%
\special{pa 3280 3200}%
\special{pa 3210 3270}%
\special{fp}%
\special{pa 3220 3200}%
\special{pa 3150 3270}%
\special{fp}%
\special{pa 3160 3200}%
\special{pa 3090 3270}%
\special{fp}%
\special{pa 3100 3200}%
\special{pa 3040 3260}%
\special{fp}%
\special{pa 4000 3200}%
\special{pa 3930 3270}%
\special{fp}%
\special{pa 4060 3200}%
\special{pa 3990 3270}%
\special{fp}%
\special{pa 4120 3200}%
\special{pa 4050 3270}%
\special{fp}%
\special{pa 4180 3200}%
\special{pa 4110 3270}%
\special{fp}%
\special{pa 4220 3220}%
\special{pa 4170 3270}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 0 3500 0 3600 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$
\put(0.0000,-36.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$}}%
% STR 2 0 3 0 Black White  
% 4 4200 900 4200 1000 2 0 0 0
% $\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$
\put(42.0000,-10.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$}}%
% LINE 2 2 3 0 Black White  
% 2 3010 3200 3010 2000
% 
\special{pn 8}%
\special{pa 3010 3200}%
\special{pa 3010 2000}%
\special{dt 0.045}%
% VECTOR 2 1 3 0 Black White  
% 2 4200 1000 4200 2000
% 
\special{pn 8}%
\special{pa 4200 1000}%
\special{pa 4200 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 4200 2000}%
\special{pa 4220 1933}%
\special{pa 4200 1947}%
\special{pa 4180 1933}%
\special{pa 4200 2000}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig422}
\centering\scalebox{0.8}{
%\input{fig423}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0 0 0
% -8/5x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 400}%
\special{pa 4 407}%
\special{ip}%
\special{pa 24 439}%
\special{pa 29 446}%
\special{ip}%
\special{pa 49 478}%
\special{pa 53 485}%
\special{ip}%
\special{pa 73 517}%
\special{pa 78 524}%
\special{ip}%
\special{pa 98 556}%
\special{pa 102 563}%
\special{ip}%
\special{pa 122 595}%
\special{pa 126 602}%
\special{ip}%
\special{pa 146 634}%
\special{pa 151 641}%
\special{ip}%
\special{pa 171 673}%
\special{pa 175 680}%
\special{ip}%
\special{pa 195 712}%
\special{pa 199 719}%
\special{ip}%
\special{pa 220 751}%
\special{pa 224 758}%
\special{ip}%
\special{pa 244 790}%
\special{pa 248 797}%
\special{ip}%
\special{pa 268 829}%
\special{pa 273 836}%
\special{ip}%
\special{pa 293 868}%
\special{pa 297 875}%
\special{ip}%
\special{pa 317 907}%
\special{pa 321 914}%
\special{ip}%
\special{pa 341 946}%
\special{pa 346 953}%
\special{ip}%
\special{pa 366 985}%
\special{pa 370 992}%
\special{ip}%
\special{pa 390 1024}%
\special{pa 395 1031}%
\special{ip}%
\special{pa 415 1063}%
\special{pa 419 1070}%
\special{ip}%
\special{pa 439 1102}%
\special{pa 443 1109}%
\special{ip}%
\special{pa 463 1141}%
\special{pa 468 1148}%
\special{ip}%
\special{pa 488 1180}%
\special{pa 492 1187}%
\special{ip}%
\special{pa 512 1220}%
\special{pa 517 1226}%
\special{ip}%
\special{pa 537 1259}%
\special{pa 541 1265}%
\special{ip}%
\special{pa 561 1298}%
\special{pa 565 1304}%
\special{ip}%
\special{pa 585 1337}%
\special{pa 590 1344}%
\special{ip}%
\special{pa 610 1376}%
\special{pa 614 1383}%
\special{ip}%
\special{pa 634 1415}%
\special{pa 638 1422}%
\special{ip}%
\special{pa 659 1454}%
\special{pa 663 1461}%
\special{ip}%
\special{pa 683 1493}%
\special{pa 687 1500}%
\special{ip}%
\special{pa 707 1532}%
\special{pa 712 1539}%
\special{ip}%
\special{pa 732 1571}%
\special{pa 736 1578}%
\special{ip}%
\special{pa 756 1610}%
\special{pa 760 1617}%
\special{ip}%
\special{pa 780 1649}%
\special{pa 785 1656}%
\special{ip}%
\special{pa 805 1688}%
\special{pa 809 1695}%
\special{ip}%
\special{pa 829 1727}%
\special{pa 834 1734}%
\special{ip}%
\special{pa 854 1766}%
\special{pa 858 1773}%
\special{ip}%
\special{pa 878 1805}%
\special{pa 882 1812}%
\special{ip}%
\special{pa 902 1844}%
\special{pa 907 1851}%
\special{ip}%
\special{pa 927 1883}%
\special{pa 931 1890}%
\special{ip}%
\special{pa 951 1922}%
\special{pa 956 1929}%
\special{ip}%
\special{pa 976 1961}%
\special{pa 980 1968}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1000 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 2875 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -8/5x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 4125 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -8/5x+2
\special{pn 8}%
\special{pa 2250 0}%
\special{pa 5000 4400}%
\special{fp}%
\special{pn 8}%
\special{pa 5004 4407}%
\special{pa 5025 4440}%
\special{ip}%
\special{pa 5029 4447}%
\special{pa 5050 4480}%
\special{ip}%
\special{pa 5054 4487}%
\special{pa 5075 4520}%
\special{ip}%
\special{pa 5079 4527}%
\special{pa 5100 4560}%
\special{ip}%
\special{pa 5104 4567}%
\special{pa 5125 4600}%
\special{ip}%
\special{pa 5129 4607}%
\special{pa 5150 4640}%
\special{ip}%
\special{pa 5154 4647}%
\special{pa 5175 4680}%
\special{ip}%
\special{pa 5179 4687}%
\special{pa 5200 4720}%
\special{ip}%
\special{pa 5204 4727}%
\special{pa 5225 4760}%
\special{ip}%
\special{pa 5229 4767}%
\special{pa 5250 4800}%
\special{ip}%
\special{pa 5254 4807}%
\special{pa 5275 4840}%
\special{ip}%
\special{pa 5279 4847}%
\special{pa 5300 4880}%
\special{ip}%
\special{pa 5304 4887}%
\special{pa 5325 4920}%
\special{ip}%
\special{pa 5329 4927}%
\special{pa 5350 4960}%
\special{ip}%
\special{pa 5354 4967}%
\special{pa 5375 5000}%
\special{ip}%
% LINE 2 0 3 0 Black White  
% 8 2630 2600 3880 2600 3880 2600 3880 4600 3880 4600 2630 4600 2630 4600 2630 2600
% 
\special{pn 8}%
\special{pa 2630 2600}%
\special{pa 3880 2600}%
\special{fp}%
\special{pa 3880 2600}%
\special{pa 3880 4600}%
\special{fp}%
\special{pa 3880 4600}%
\special{pa 2630 4600}%
\special{fp}%
\special{pa 2630 4600}%
\special{pa 2630 2600}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2390 1830 2390 1930 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(23.9000,-19.3000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 3790 1830 3790 1930 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(37.9000,-19.3000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 200 2700 200 2800 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(2.0000,-28.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 600 4100 600 4200 2 0 0 0
% $-1$
\put(6.0000,-42.0000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 0 3100 0 3200 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$
\put(0.0000,-32.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$}}%
% STR 2 0 3 0 Black White  
% 4 3600 700 3600 800 2 0 0 0
% $\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$
\put(36.0000,-8.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$}}%
% LINE 2 2 3 0 Black White  
% 16 2630 2000 2630 2600 3880 2600 3880 2000 3600 2600 3600 2000 3000 2000 3000 4000 3000 4000 1000 4000 1000 3630 2630 3630 3880 2890 1000 2890 1000 2600 2630 2600
% 
\special{pn 8}%
\special{pa 2630 2000}%
\special{pa 2630 2600}%
\special{dt 0.045}%
\special{pa 3880 2600}%
\special{pa 3880 2000}%
\special{dt 0.045}%
\special{pa 3600 2600}%
\special{pa 3600 2000}%
\special{dt 0.045}%
\special{pa 3000 2000}%
\special{pa 3000 4000}%
\special{dt 0.045}%
\special{pa 3000 4000}%
\special{pa 1000 4000}%
\special{dt 0.045}%
\special{pa 1000 3630}%
\special{pa 2630 3630}%
\special{dt 0.045}%
\special{pa 3880 2890}%
\special{pa 1000 2890}%
\special{dt 0.045}%
\special{pa 1000 2600}%
\special{pa 2630 2600}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 3000 1830 3000 1930 2 0 0 0
% $\dfrac{1}{a_2}$
\put(30.0000,-19.3000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3700 600 3800 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-38.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% LINE 3 0 3 0 Black White  
% 48 3000 3360 2680 3680 3000 3420 2710 3710 3000 3480 2740 3740 3000 3540 2770 3770 3000 3600 2800 3800 3000 3660 2830 3830 3000 3720 2860 3860 3000 3780 2890 3890 3000 3840 2920 3920 3000 3900 2950 3950 3000 3960 2980 3980 3000 3300 2650 3650 3000 3240 2630 3610 2990 3190 2630 3550 2970 3150 2630 3490 2940 3120 2630 3430 2920 3080 2630 3370 2900 3040 2630 3310 2880 3000 2630 3250 2850 2970 2630 3190 2830 2930 2630 3130 2800 2900 2630 3070 2750 2890 2630 3010 2690 2890 2630 2950
% 
\special{pn 4}%
\special{pa 3000 3360}%
\special{pa 2680 3680}%
\special{fp}%
\special{pa 3000 3420}%
\special{pa 2710 3710}%
\special{fp}%
\special{pa 3000 3480}%
\special{pa 2740 3740}%
\special{fp}%
\special{pa 3000 3540}%
\special{pa 2770 3770}%
\special{fp}%
\special{pa 3000 3600}%
\special{pa 2800 3800}%
\special{fp}%
\special{pa 3000 3660}%
\special{pa 2830 3830}%
\special{fp}%
\special{pa 3000 3720}%
\special{pa 2860 3860}%
\special{fp}%
\special{pa 3000 3780}%
\special{pa 2890 3890}%
\special{fp}%
\special{pa 3000 3840}%
\special{pa 2920 3920}%
\special{fp}%
\special{pa 3000 3900}%
\special{pa 2950 3950}%
\special{fp}%
\special{pa 3000 3960}%
\special{pa 2980 3980}%
\special{fp}%
\special{pa 3000 3300}%
\special{pa 2650 3650}%
\special{fp}%
\special{pa 3000 3240}%
\special{pa 2630 3610}%
\special{fp}%
\special{pa 2990 3190}%
\special{pa 2630 3550}%
\special{fp}%
\special{pa 2970 3150}%
\special{pa 2630 3490}%
\special{fp}%
\special{pa 2940 3120}%
\special{pa 2630 3430}%
\special{fp}%
\special{pa 2920 3080}%
\special{pa 2630 3370}%
\special{fp}%
\special{pa 2900 3040}%
\special{pa 2630 3310}%
\special{fp}%
\special{pa 2880 3000}%
\special{pa 2630 3250}%
\special{fp}%
\special{pa 2850 2970}%
\special{pa 2630 3190}%
\special{fp}%
\special{pa 2830 2930}%
\special{pa 2630 3130}%
\special{fp}%
\special{pa 2800 2900}%
\special{pa 2630 3070}%
\special{fp}%
\special{pa 2750 2890}%
\special{pa 2630 3010}%
\special{fp}%
\special{pa 2690 2890}%
\special{pa 2630 2950}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 12 2740 2780 2640 2880 2760 2820 2690 2890 2780 2860 2750 2890 2710 2750 2630 2830 2690 2710 2630 2770 2670 2670 2630 2710
% 
\special{pn 4}%
\special{pa 2740 2780}%
\special{pa 2640 2880}%
\special{fp}%
\special{pa 2760 2820}%
\special{pa 2690 2890}%
\special{fp}%
\special{pa 2780 2860}%
\special{pa 2750 2890}%
\special{fp}%
\special{pa 2710 2750}%
\special{pa 2630 2830}%
\special{fp}%
\special{pa 2690 2710}%
\special{pa 2630 2770}%
\special{fp}%
\special{pa 2670 2670}%
\special{pa 2630 2710}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 20 3000 2700 2810 2890 3000 2640 2790 2850 2980 2600 2760 2820 2920 2600 2740 2780 2860 2600 2720 2740 2800 2600 2690 2710 2740 2600 2670 2670 2680 2600 2650 2630 3000 2760 2870 2890 3000 2820 2930 2890
% 
\special{pn 4}%
\special{pa 3000 2700}%
\special{pa 2810 2890}%
\special{fp}%
\special{pa 3000 2640}%
\special{pa 2790 2850}%
\special{fp}%
\special{pa 2980 2600}%
\special{pa 2760 2820}%
\special{fp}%
\special{pa 2920 2600}%
\special{pa 2740 2780}%
\special{fp}%
\special{pa 2860 2600}%
\special{pa 2720 2740}%
\special{fp}%
\special{pa 2800 2600}%
\special{pa 2690 2710}%
\special{fp}%
\special{pa 2740 2600}%
\special{pa 2670 2670}%
\special{fp}%
\special{pa 2680 2600}%
\special{pa 2650 2630}%
\special{fp}%
\special{pa 3000 2760}%
\special{pa 2870 2890}%
\special{fp}%
\special{pa 3000 2820}%
\special{pa 2930 2890}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 38 3620 2620 3350 2890 3580 2600 3290 2890 3520 2600 3230 2890 3460 2600 3170 2890 3400 2600 3110 2890 3340 2600 3050 2890 3280 2600 3000 2880 3220 2600 3000 2820 3160 2600 3000 2760 3100 2600 3000 2700 3040 2600 3000 2640 3650 2650 3410 2890 3680 2680 3470 2890 3710 2710 3530 2890 3740 2740 3590 2890 3770 2770 3650 2890 3800 2800 3710 2890 3830 2830 3770 2890 3860 2860 3830 2890
% 
\special{pn 4}%
\special{pa 3620 2620}%
\special{pa 3350 2890}%
\special{fp}%
\special{pa 3580 2600}%
\special{pa 3290 2890}%
\special{fp}%
\special{pa 3520 2600}%
\special{pa 3230 2890}%
\special{fp}%
\special{pa 3460 2600}%
\special{pa 3170 2890}%
\special{fp}%
\special{pa 3400 2600}%
\special{pa 3110 2890}%
\special{fp}%
\special{pa 3340 2600}%
\special{pa 3050 2890}%
\special{fp}%
\special{pa 3280 2600}%
\special{pa 3000 2880}%
\special{fp}%
\special{pa 3220 2600}%
\special{pa 3000 2820}%
\special{fp}%
\special{pa 3160 2600}%
\special{pa 3000 2760}%
\special{fp}%
\special{pa 3100 2600}%
\special{pa 3000 2700}%
\special{fp}%
\special{pa 3040 2600}%
\special{pa 3000 2640}%
\special{fp}%
\special{pa 3650 2650}%
\special{pa 3410 2890}%
\special{fp}%
\special{pa 3680 2680}%
\special{pa 3470 2890}%
\special{fp}%
\special{pa 3710 2710}%
\special{pa 3530 2890}%
\special{fp}%
\special{pa 3740 2740}%
\special{pa 3590 2890}%
\special{fp}%
\special{pa 3770 2770}%
\special{pa 3650 2890}%
\special{fp}%
\special{pa 3800 2800}%
\special{pa 3710 2890}%
\special{fp}%
\special{pa 3830 2830}%
\special{pa 3770 2890}%
\special{fp}%
\special{pa 3860 2860}%
\special{pa 3830 2890}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 14 3000 3000 2930 3070 3000 2940 2900 3040 2990 2890 2880 3000 2930 2890 2860 2960 2870 2890 2830 2930 3000 3060 2950 3110 3000 3120 2970 3150
% 
\special{pn 4}%
\special{pa 3000 3000}%
\special{pa 2930 3070}%
\special{fp}%
\special{pa 3000 2940}%
\special{pa 2900 3040}%
\special{fp}%
\special{pa 2990 2890}%
\special{pa 2880 3000}%
\special{fp}%
\special{pa 2930 2890}%
\special{pa 2860 2960}%
\special{fp}%
\special{pa 2870 2890}%
\special{pa 2830 2930}%
\special{fp}%
\special{pa 3000 3060}%
\special{pa 2950 3110}%
\special{fp}%
\special{pa 3000 3120}%
\special{pa 2970 3150}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 64 3880 2900 3230 3550 3880 2960 3250 3590 3880 3020 3270 3630 3880 3080 3290 3670 3880 3140 3320 3700 3880 3200 3340 3740 3880 3260 3360 3780 3880 3320 3390 3810 3880 3380 3410 3850 3880 3440 3430 3890 3880 3500 3460 3920 3880 3560 3480 3960 3880 3620 3500 4000 3880 3680 3560 4000 3880 3740 3620 4000 3880 3800 3680 4000 3880 3860 3740 4000 3880 3920 3800 4000 3830 2890 3200 3520 3770 2890 3180 3480 3710 2890 3160 3440 3650 2890 3130 3410 3590 2890 3110 3370 3530 2890 3090 3330 3470 2890 3060 3300 3410 2890 3040 3260 3350 2890 3020 3220 3290 2890 3000 3180 3230 2890 3000 3120 3170 2890 3000 3060 3110 2890 3000 3000 3050 2890 3000 2940
% 
\special{pn 4}%
\special{pa 3880 2900}%
\special{pa 3230 3550}%
\special{fp}%
\special{pa 3880 2960}%
\special{pa 3250 3590}%
\special{fp}%
\special{pa 3880 3020}%
\special{pa 3270 3630}%
\special{fp}%
\special{pa 3880 3080}%
\special{pa 3290 3670}%
\special{fp}%
\special{pa 3880 3140}%
\special{pa 3320 3700}%
\special{fp}%
\special{pa 3880 3200}%
\special{pa 3340 3740}%
\special{fp}%
\special{pa 3880 3260}%
\special{pa 3360 3780}%
\special{fp}%
\special{pa 3880 3320}%
\special{pa 3390 3810}%
\special{fp}%
\special{pa 3880 3380}%
\special{pa 3410 3850}%
\special{fp}%
\special{pa 3880 3440}%
\special{pa 3430 3890}%
\special{fp}%
\special{pa 3880 3500}%
\special{pa 3460 3920}%
\special{fp}%
\special{pa 3880 3560}%
\special{pa 3480 3960}%
\special{fp}%
\special{pa 3880 3620}%
\special{pa 3500 4000}%
\special{fp}%
\special{pa 3880 3680}%
\special{pa 3560 4000}%
\special{fp}%
\special{pa 3880 3740}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 3880 3800}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 3880 3860}%
\special{pa 3740 4000}%
\special{fp}%
\special{pa 3880 3920}%
\special{pa 3800 4000}%
\special{fp}%
\special{pa 3830 2890}%
\special{pa 3200 3520}%
\special{fp}%
\special{pa 3770 2890}%
\special{pa 3180 3480}%
\special{fp}%
\special{pa 3710 2890}%
\special{pa 3160 3440}%
\special{fp}%
\special{pa 3650 2890}%
\special{pa 3130 3410}%
\special{fp}%
\special{pa 3590 2890}%
\special{pa 3110 3370}%
\special{fp}%
\special{pa 3530 2890}%
\special{pa 3090 3330}%
\special{fp}%
\special{pa 3470 2890}%
\special{pa 3060 3300}%
\special{fp}%
\special{pa 3410 2890}%
\special{pa 3040 3260}%
\special{fp}%
\special{pa 3350 2890}%
\special{pa 3020 3220}%
\special{fp}%
\special{pa 3290 2890}%
\special{pa 3000 3180}%
\special{fp}%
\special{pa 3230 2890}%
\special{pa 3000 3120}%
\special{fp}%
\special{pa 3170 2890}%
\special{pa 3000 3060}%
\special{fp}%
\special{pa 3110 2890}%
\special{pa 3000 3000}%
\special{fp}%
\special{pa 3050 2890}%
\special{pa 3000 2940}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 40 3290 3670 3000 3960 3310 3710 3020 4000 3340 3740 3080 4000 3360 3780 3140 4000 3380 3820 3200 4000 3410 3850 3260 4000 3430 3890 3320 4000 3450 3930 3380 4000 3480 3960 3440 4000 3270 3630 3000 3900 3240 3600 3000 3840 3220 3560 3000 3780 3200 3520 3000 3720 3180 3480 3000 3660 3150 3450 3000 3600 3130 3410 3000 3540 3110 3370 3000 3480 3080 3340 3000 3420 3060 3300 3000 3360 3040 3260 3000 3300
% 
\special{pn 4}%
\special{pa 3290 3670}%
\special{pa 3000 3960}%
\special{fp}%
\special{pa 3310 3710}%
\special{pa 3020 4000}%
\special{fp}%
\special{pa 3340 3740}%
\special{pa 3080 4000}%
\special{fp}%
\special{pa 3360 3780}%
\special{pa 3140 4000}%
\special{fp}%
\special{pa 3380 3820}%
\special{pa 3200 4000}%
\special{fp}%
\special{pa 3410 3850}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3430 3890}%
\special{pa 3320 4000}%
\special{fp}%
\special{pa 3450 3930}%
\special{pa 3380 4000}%
\special{fp}%
\special{pa 3480 3960}%
\special{pa 3440 4000}%
\special{fp}%
\special{pa 3270 3630}%
\special{pa 3000 3900}%
\special{fp}%
\special{pa 3240 3600}%
\special{pa 3000 3840}%
\special{fp}%
\special{pa 3220 3560}%
\special{pa 3000 3780}%
\special{fp}%
\special{pa 3200 3520}%
\special{pa 3000 3720}%
\special{fp}%
\special{pa 3180 3480}%
\special{pa 3000 3660}%
\special{fp}%
\special{pa 3150 3450}%
\special{pa 3000 3600}%
\special{fp}%
\special{pa 3130 3410}%
\special{pa 3000 3540}%
\special{fp}%
\special{pa 3110 3370}%
\special{pa 3000 3480}%
\special{fp}%
\special{pa 3080 3340}%
\special{pa 3000 3420}%
\special{fp}%
\special{pa 3060 3300}%
\special{pa 3000 3360}%
\special{fp}%
\special{pa 3040 3260}%
\special{pa 3000 3300}%
\special{fp}%
% VECTOR 2 2 3 0 Black White  
% 2 3600 800 3600 2000
% 
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3600 2000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 3600 2000}%
\special{pa 3620 1933}%
\special{pa 3600 1947}%
\special{pa 3580 1933}%
\special{pa 3600 2000}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig423}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig501}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -4/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 667}%
\special{pa 5 673}%
\special{pa 5 673}%
\special{ip}%
\special{pa 27 703}%
\special{pa 30 707}%
\special{pa 32 709}%
\special{ip}%
\special{pa 54 739}%
\special{pa 59 745}%
\special{ip}%
\special{pa 81 775}%
\special{pa 86 781}%
\special{ip}%
\special{pa 108 811}%
\special{pa 110 813}%
\special{pa 113 817}%
\special{ip}%
\special{pa 135 847}%
\special{pa 140 853}%
\special{pa 140 853}%
\special{ip}%
\special{pa 162 883}%
\special{pa 165 887}%
\special{pa 167 889}%
\special{ip}%
\special{pa 189 919}%
\special{pa 194 926}%
\special{ip}%
\special{pa 216 955}%
\special{pa 221 962}%
\special{ip}%
\special{pa 243 991}%
\special{pa 245 993}%
\special{pa 248 998}%
\special{ip}%
\special{pa 270 1027}%
\special{pa 275 1033}%
\special{pa 275 1033}%
\special{ip}%
\special{pa 297 1063}%
\special{pa 300 1067}%
\special{pa 302 1070}%
\special{ip}%
\special{pa 324 1099}%
\special{pa 329 1106}%
\special{ip}%
\special{pa 352 1135}%
\special{pa 356 1142}%
\special{ip}%
\special{pa 379 1171}%
\special{pa 380 1173}%
\special{pa 383 1178}%
\special{ip}%
\special{pa 405 1207}%
\special{pa 410 1213}%
\special{pa 410 1214}%
\special{ip}%
\special{pa 432 1243}%
\special{pa 435 1247}%
\special{pa 437 1250}%
\special{ip}%
\special{pa 460 1279}%
\special{pa 464 1286}%
\special{ip}%
\special{pa 487 1315}%
\special{pa 491 1322}%
\special{ip}%
\special{pa 514 1351}%
\special{pa 515 1353}%
\special{pa 518 1358}%
\special{ip}%
\special{pa 540 1388}%
\special{pa 545 1393}%
\special{pa 546 1394}%
\special{ip}%
\special{pa 568 1424}%
\special{pa 570 1427}%
\special{pa 572 1430}%
\special{ip}%
\special{pa 595 1460}%
\special{pa 599 1466}%
\special{ip}%
\special{pa 622 1495}%
\special{pa 626 1502}%
\special{ip}%
\special{pa 649 1532}%
\special{pa 650 1533}%
\special{pa 654 1538}%
\special{ip}%
\special{pa 676 1568}%
\special{pa 680 1573}%
\special{pa 681 1574}%
\special{ip}%
\special{pa 703 1604}%
\special{pa 705 1607}%
\special{pa 708 1610}%
\special{ip}%
\special{pa 730 1640}%
\special{pa 734 1646}%
\special{ip}%
\special{pa 757 1676}%
\special{pa 762 1682}%
\special{ip}%
\special{pa 784 1712}%
\special{pa 785 1713}%
\special{pa 789 1718}%
\special{ip}%
\special{pa 811 1748}%
\special{pa 815 1753}%
\special{pa 816 1754}%
\special{ip}%
\special{pa 838 1784}%
\special{pa 840 1787}%
\special{pa 843 1790}%
\special{ip}%
\special{pa 865 1820}%
\special{pa 870 1826}%
\special{ip}%
\special{pa 892 1856}%
\special{pa 897 1862}%
\special{ip}%
\special{pa 919 1892}%
\special{pa 920 1893}%
\special{pa 924 1898}%
\special{ip}%
\special{pa 946 1928}%
\special{pa 950 1933}%
\special{pa 951 1934}%
\special{ip}%
\special{pa 973 1964}%
\special{pa 975 1967}%
\special{pa 978 1970}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2007}%
\special{pa 1010 2013}%
\special{pa 1020 2027}%
\special{pa 1025 2033}%
\special{pa 1035 2047}%
\special{pa 1040 2053}%
\special{pa 1050 2067}%
\special{pa 1055 2073}%
\special{pa 1065 2087}%
\special{pa 1070 2093}%
\special{pa 1080 2107}%
\special{pa 1085 2113}%
\special{pa 1095 2127}%
\special{pa 1100 2133}%
\special{pa 1110 2147}%
\special{pa 1115 2153}%
\special{pa 1125 2167}%
\special{pa 1130 2173}%
\special{pa 1140 2187}%
\special{pa 1145 2193}%
\special{pa 1155 2207}%
\special{pa 1160 2213}%
\special{pa 1170 2227}%
\special{pa 1175 2233}%
\special{pa 1185 2247}%
\special{pa 1190 2253}%
\special{pa 1200 2267}%
\special{pa 1205 2273}%
\special{pa 1215 2287}%
\special{pa 1220 2293}%
\special{pa 1230 2307}%
\special{pa 1235 2313}%
\special{pa 1245 2327}%
\special{pa 1250 2333}%
\special{pa 1260 2347}%
\special{pa 1265 2353}%
\special{pa 1275 2367}%
\special{pa 1280 2373}%
\special{pa 1290 2387}%
\special{pa 1295 2393}%
\special{pa 1305 2407}%
\special{pa 1310 2413}%
\special{pa 1320 2427}%
\special{pa 1325 2433}%
\special{pa 1335 2447}%
\special{pa 1340 2453}%
\special{pa 1350 2467}%
\special{pa 1355 2473}%
\special{pa 1365 2487}%
\special{pa 1370 2493}%
\special{pa 1380 2507}%
\special{pa 1385 2513}%
\special{pa 1395 2527}%
\special{pa 1400 2533}%
\special{pa 1410 2547}%
\special{pa 1415 2553}%
\special{pa 1425 2567}%
\special{pa 1430 2573}%
\special{pa 1440 2587}%
\special{pa 1445 2593}%
\special{pa 1455 2607}%
\special{pa 1460 2613}%
\special{pa 1470 2627}%
\special{pa 1475 2633}%
\special{pa 1485 2647}%
\special{pa 1490 2653}%
\special{pa 1500 2667}%
\special{pa 1505 2673}%
\special{pa 1515 2687}%
\special{pa 1520 2693}%
\special{pa 1530 2707}%
\special{pa 1535 2713}%
\special{pa 1545 2727}%
\special{pa 1550 2733}%
\special{pa 1560 2747}%
\special{pa 1565 2753}%
\special{pa 1575 2767}%
\special{pa 1580 2773}%
\special{pa 1590 2787}%
\special{pa 1595 2793}%
\special{pa 1605 2807}%
\special{pa 1610 2813}%
\special{pa 1620 2827}%
\special{pa 1625 2833}%
\special{pa 1635 2847}%
\special{pa 1640 2853}%
\special{pa 1650 2867}%
\special{pa 1655 2873}%
\special{pa 1665 2887}%
\special{pa 1670 2893}%
\special{pa 1680 2907}%
\special{pa 1685 2913}%
\special{pa 1695 2927}%
\special{pa 1700 2933}%
\special{pa 1710 2947}%
\special{pa 1715 2953}%
\special{pa 1725 2967}%
\special{pa 1730 2973}%
\special{pa 1740 2987}%
\special{pa 1745 2993}%
\special{pa 1755 3007}%
\special{pa 1760 3013}%
\special{pa 1770 3027}%
\special{pa 1775 3033}%
\special{pa 1785 3047}%
\special{pa 1790 3053}%
\special{pa 1800 3067}%
\special{pa 1805 3073}%
\special{pa 1815 3087}%
\special{pa 1820 3093}%
\special{pa 1830 3107}%
\special{pa 1835 3113}%
\special{pa 1845 3127}%
\special{pa 1850 3133}%
\special{pa 1860 3147}%
\special{pa 1865 3153}%
\special{pa 1875 3167}%
\special{pa 1880 3173}%
\special{pa 1890 3187}%
\special{pa 1895 3193}%
\special{pa 1905 3207}%
\special{pa 1910 3213}%
\special{pa 1920 3227}%
\special{pa 1925 3233}%
\special{pa 1935 3247}%
\special{pa 1940 3253}%
\special{pa 1950 3267}%
\special{pa 1955 3273}%
\special{pa 1965 3287}%
\special{pa 1970 3293}%
\special{pa 1980 3307}%
\special{pa 1985 3313}%
\special{pa 1995 3327}%
\special{pa 2000 3333}%
\special{pa 2010 3347}%
\special{pa 2015 3353}%
\special{pa 2025 3367}%
\special{pa 2030 3373}%
\special{pa 2040 3387}%
\special{pa 2045 3393}%
\special{pa 2055 3407}%
\special{pa 2060 3413}%
\special{pa 2070 3427}%
\special{pa 2075 3433}%
\special{pa 2085 3447}%
\special{pa 2090 3453}%
\special{pa 2100 3467}%
\special{pa 2105 3473}%
\special{pa 2115 3487}%
\special{pa 2120 3493}%
\special{pa 2130 3507}%
\special{pa 2135 3513}%
\special{pa 2145 3527}%
\special{pa 2150 3533}%
\special{pa 2160 3547}%
\special{pa 2165 3553}%
\special{pa 2175 3567}%
\special{pa 2180 3573}%
\special{pa 2190 3587}%
\special{pa 2195 3593}%
\special{pa 2205 3607}%
\special{pa 2210 3613}%
\special{pa 2220 3627}%
\special{pa 2225 3633}%
\special{pa 2235 3647}%
\special{pa 2240 3653}%
\special{pa 2250 3667}%
\special{pa 2255 3673}%
\special{pa 2265 3687}%
\special{pa 2270 3693}%
\special{pa 2280 3707}%
\special{pa 2285 3713}%
\special{pa 2295 3727}%
\special{pa 2300 3733}%
\special{pa 2310 3747}%
\special{pa 2315 3753}%
\special{pa 2325 3767}%
\special{pa 2330 3773}%
\special{pa 2340 3787}%
\special{pa 2345 3793}%
\special{pa 2355 3807}%
\special{pa 2360 3813}%
\special{pa 2370 3827}%
\special{pa 2375 3833}%
\special{pa 2385 3847}%
\special{pa 2390 3853}%
\special{pa 2400 3867}%
\special{pa 2405 3873}%
\special{pa 2415 3887}%
\special{pa 2420 3893}%
\special{pa 2430 3907}%
\special{pa 2435 3913}%
\special{pa 2445 3927}%
\special{pa 2450 3933}%
\special{pa 2460 3947}%
\special{pa 2465 3953}%
\special{pa 2475 3967}%
\special{pa 2480 3973}%
\special{pa 2490 3987}%
\special{pa 2495 3993}%
\special{pa 2505 4007}%
\special{pa 2510 4013}%
\special{pa 2520 4027}%
\special{pa 2525 4033}%
\special{pa 2535 4047}%
\special{pa 2540 4053}%
\special{pa 2550 4067}%
\special{pa 2555 4073}%
\special{pa 2565 4087}%
\special{pa 2570 4093}%
\special{pa 2580 4107}%
\special{pa 2585 4113}%
\special{pa 2595 4127}%
\special{pa 2600 4133}%
\special{pa 2610 4147}%
\special{pa 2615 4153}%
\special{pa 2625 4167}%
\special{pa 2630 4173}%
\special{pa 2640 4187}%
\special{pa 2645 4193}%
\special{pa 2655 4207}%
\special{pa 2660 4213}%
\special{pa 2670 4227}%
\special{pa 2675 4233}%
\special{pa 2685 4247}%
\special{pa 2690 4253}%
\special{pa 2700 4267}%
\special{pa 2705 4273}%
\special{pa 2715 4287}%
\special{pa 2720 4293}%
\special{pa 2730 4307}%
\special{pa 2735 4313}%
\special{pa 2745 4327}%
\special{pa 2750 4333}%
\special{pa 2760 4347}%
\special{pa 2765 4353}%
\special{pa 2775 4367}%
\special{pa 2780 4373}%
\special{pa 2790 4387}%
\special{pa 2795 4393}%
\special{pa 2805 4407}%
\special{pa 2810 4413}%
\special{pa 2820 4427}%
\special{pa 2825 4433}%
\special{pa 2835 4447}%
\special{pa 2840 4453}%
\special{pa 2850 4467}%
\special{pa 2855 4473}%
\special{pa 2865 4487}%
\special{pa 2870 4493}%
\special{pa 2880 4507}%
\special{pa 2885 4513}%
\special{pa 2895 4527}%
\special{pa 2900 4533}%
\special{pa 2910 4547}%
\special{pa 2915 4553}%
\special{pa 2925 4567}%
\special{pa 2930 4573}%
\special{pa 2940 4587}%
\special{pa 2945 4593}%
\special{pa 2955 4607}%
\special{pa 2960 4613}%
\special{pa 2970 4627}%
\special{pa 2975 4633}%
\special{pa 2985 4647}%
\special{pa 2990 4653}%
\special{pa 3000 4667}%
\special{pa 3005 4673}%
\special{pa 3015 4687}%
\special{pa 3020 4693}%
\special{pa 3030 4707}%
\special{pa 3035 4713}%
\special{pa 3045 4727}%
\special{pa 3050 4733}%
\special{pa 3060 4747}%
\special{pa 3065 4753}%
\special{pa 3075 4767}%
\special{pa 3080 4773}%
\special{pa 3090 4787}%
\special{pa 3095 4793}%
\special{pa 3105 4807}%
\special{pa 3110 4813}%
\special{pa 3120 4827}%
\special{pa 3125 4833}%
\special{pa 3135 4847}%
\special{pa 3140 4853}%
\special{pa 3150 4867}%
\special{pa 3155 4873}%
\special{pa 3165 4887}%
\special{pa 3170 4893}%
\special{pa 3180 4907}%
\special{pa 3185 4913}%
\special{pa 3195 4927}%
\special{pa 3200 4933}%
\special{pa 3210 4947}%
\special{pa 3215 4953}%
\special{pa 3225 4967}%
\special{pa 3230 4973}%
\special{pa 3240 4987}%
\special{pa 3245 4993}%
\special{pa 3250 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0
% -4/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 7}%
\special{pa 1010 13}%
\special{pa 1020 27}%
\special{pa 1025 33}%
\special{pa 1035 47}%
\special{pa 1040 53}%
\special{pa 1050 67}%
\special{pa 1055 73}%
\special{pa 1065 87}%
\special{pa 1070 93}%
\special{pa 1080 107}%
\special{pa 1085 113}%
\special{pa 1095 127}%
\special{pa 1100 133}%
\special{pa 1110 147}%
\special{pa 1115 153}%
\special{pa 1125 167}%
\special{pa 1130 173}%
\special{pa 1140 187}%
\special{pa 1145 193}%
\special{pa 1155 207}%
\special{pa 1160 213}%
\special{pa 1170 227}%
\special{pa 1175 233}%
\special{pa 1185 247}%
\special{pa 1190 253}%
\special{pa 1200 267}%
\special{pa 1205 273}%
\special{pa 1215 287}%
\special{pa 1220 293}%
\special{pa 1230 307}%
\special{pa 1235 313}%
\special{pa 1245 327}%
\special{pa 1250 333}%
\special{pa 1260 347}%
\special{pa 1265 353}%
\special{pa 1275 367}%
\special{pa 1280 373}%
\special{pa 1290 387}%
\special{pa 1295 393}%
\special{pa 1305 407}%
\special{pa 1310 413}%
\special{pa 1320 427}%
\special{pa 1325 433}%
\special{pa 1335 447}%
\special{pa 1340 453}%
\special{pa 1350 467}%
\special{pa 1355 473}%
\special{pa 1365 487}%
\special{pa 1370 493}%
\special{pa 1380 507}%
\special{pa 1385 513}%
\special{pa 1395 527}%
\special{pa 1400 533}%
\special{pa 1410 547}%
\special{pa 1415 553}%
\special{pa 1425 567}%
\special{pa 1430 573}%
\special{pa 1440 587}%
\special{pa 1445 593}%
\special{pa 1455 607}%
\special{pa 1460 613}%
\special{pa 1470 627}%
\special{pa 1475 633}%
\special{pa 1485 647}%
\special{pa 1490 653}%
\special{pa 1500 667}%
\special{pa 1505 673}%
\special{pa 1515 687}%
\special{pa 1520 693}%
\special{pa 1530 707}%
\special{pa 1535 713}%
\special{pa 1545 727}%
\special{pa 1550 733}%
\special{pa 1560 747}%
\special{pa 1565 753}%
\special{pa 1575 767}%
\special{pa 1580 773}%
\special{pa 1590 787}%
\special{pa 1595 793}%
\special{pa 1605 807}%
\special{pa 1610 813}%
\special{pa 1620 827}%
\special{pa 1625 833}%
\special{pa 1635 847}%
\special{pa 1640 853}%
\special{pa 1650 867}%
\special{pa 1655 873}%
\special{pa 1665 887}%
\special{pa 1670 893}%
\special{pa 1680 907}%
\special{pa 1685 913}%
\special{pa 1695 927}%
\special{pa 1700 933}%
\special{pa 1710 947}%
\special{pa 1715 953}%
\special{pa 1725 967}%
\special{pa 1730 973}%
\special{pa 1740 987}%
\special{pa 1745 993}%
\special{pa 1755 1007}%
\special{pa 1760 1013}%
\special{pa 1770 1027}%
\special{pa 1775 1033}%
\special{pa 1785 1047}%
\special{pa 1790 1053}%
\special{pa 1800 1067}%
\special{pa 1805 1073}%
\special{pa 1815 1087}%
\special{pa 1820 1093}%
\special{pa 1830 1107}%
\special{pa 1835 1113}%
\special{pa 1845 1127}%
\special{pa 1850 1133}%
\special{pa 1860 1147}%
\special{pa 1865 1153}%
\special{pa 1875 1167}%
\special{pa 1880 1173}%
\special{pa 1890 1187}%
\special{pa 1895 1193}%
\special{pa 1905 1207}%
\special{pa 1910 1213}%
\special{pa 1920 1227}%
\special{pa 1925 1233}%
\special{pa 1935 1247}%
\special{pa 1940 1253}%
\special{pa 1950 1267}%
\special{pa 1955 1273}%
\special{pa 1965 1287}%
\special{pa 1970 1293}%
\special{pa 1980 1307}%
\special{pa 1985 1313}%
\special{pa 1995 1327}%
\special{pa 2000 1333}%
\special{pa 2010 1347}%
\special{pa 2015 1353}%
\special{pa 2025 1367}%
\special{pa 2030 1373}%
\special{pa 2040 1387}%
\special{pa 2045 1393}%
\special{pa 2055 1407}%
\special{pa 2060 1413}%
\special{pa 2070 1427}%
\special{pa 2075 1433}%
\special{pa 2085 1447}%
\special{pa 2090 1453}%
\special{pa 2100 1467}%
\special{pa 2105 1473}%
\special{pa 2115 1487}%
\special{pa 2120 1493}%
\special{pa 2130 1507}%
\special{pa 2135 1513}%
\special{pa 2145 1527}%
\special{pa 2150 1533}%
\special{pa 2160 1547}%
\special{pa 2165 1553}%
\special{pa 2175 1567}%
\special{pa 2180 1573}%
\special{pa 2190 1587}%
\special{pa 2195 1593}%
\special{pa 2205 1607}%
\special{pa 2210 1613}%
\special{pa 2220 1627}%
\special{pa 2225 1633}%
\special{pa 2235 1647}%
\special{pa 2240 1653}%
\special{pa 2250 1667}%
\special{pa 2255 1673}%
\special{pa 2265 1687}%
\special{pa 2270 1693}%
\special{pa 2280 1707}%
\special{pa 2285 1713}%
\special{pa 2295 1727}%
\special{pa 2300 1733}%
\special{pa 2310 1747}%
\special{pa 2315 1753}%
\special{pa 2325 1767}%
\special{pa 2330 1773}%
\special{pa 2340 1787}%
\special{pa 2345 1793}%
\special{pa 2355 1807}%
\special{pa 2360 1813}%
\special{pa 2370 1827}%
\special{pa 2375 1833}%
\special{pa 2385 1847}%
\special{pa 2390 1853}%
\special{pa 2400 1867}%
\special{pa 2405 1873}%
\special{pa 2415 1887}%
\special{pa 2420 1893}%
\special{pa 2430 1907}%
\special{pa 2435 1913}%
\special{pa 2445 1927}%
\special{pa 2450 1933}%
\special{pa 2460 1947}%
\special{pa 2465 1953}%
\special{pa 2475 1967}%
\special{pa 2480 1973}%
\special{pa 2490 1987}%
\special{pa 2495 1993}%
\special{pa 2505 2007}%
\special{pa 2510 2013}%
\special{pa 2520 2027}%
\special{pa 2525 2033}%
\special{pa 2535 2047}%
\special{pa 2540 2053}%
\special{pa 2550 2067}%
\special{pa 2555 2073}%
\special{pa 2565 2087}%
\special{pa 2570 2093}%
\special{pa 2580 2107}%
\special{pa 2585 2113}%
\special{pa 2595 2127}%
\special{pa 2600 2133}%
\special{pa 2610 2147}%
\special{pa 2615 2153}%
\special{pa 2625 2167}%
\special{pa 2630 2173}%
\special{pa 2640 2187}%
\special{pa 2645 2193}%
\special{pa 2655 2207}%
\special{pa 2660 2213}%
\special{pa 2670 2227}%
\special{pa 2675 2233}%
\special{pa 2685 2247}%
\special{pa 2690 2253}%
\special{pa 2700 2267}%
\special{pa 2705 2273}%
\special{pa 2715 2287}%
\special{pa 2720 2293}%
\special{pa 2730 2307}%
\special{pa 2735 2313}%
\special{pa 2745 2327}%
\special{pa 2750 2333}%
\special{pa 2760 2347}%
\special{pa 2765 2353}%
\special{pa 2775 2367}%
\special{pa 2780 2373}%
\special{pa 2790 2387}%
\special{pa 2795 2393}%
\special{pa 2805 2407}%
\special{pa 2810 2413}%
\special{pa 2820 2427}%
\special{pa 2825 2433}%
\special{pa 2835 2447}%
\special{pa 2840 2453}%
\special{pa 2850 2467}%
\special{pa 2855 2473}%
\special{pa 2865 2487}%
\special{pa 2870 2493}%
\special{pa 2880 2507}%
\special{pa 2885 2513}%
\special{pa 2895 2527}%
\special{pa 2900 2533}%
\special{pa 2910 2547}%
\special{pa 2915 2553}%
\special{pa 2925 2567}%
\special{pa 2930 2573}%
\special{pa 2940 2587}%
\special{pa 2945 2593}%
\special{pa 2955 2607}%
\special{pa 2960 2613}%
\special{pa 2970 2627}%
\special{pa 2975 2633}%
\special{pa 2985 2647}%
\special{pa 2990 2653}%
\special{pa 3000 2667}%
\special{pa 3005 2673}%
\special{pa 3015 2687}%
\special{pa 3020 2693}%
\special{pa 3030 2707}%
\special{pa 3035 2713}%
\special{pa 3045 2727}%
\special{pa 3050 2733}%
\special{pa 3060 2747}%
\special{pa 3065 2753}%
\special{pa 3075 2767}%
\special{pa 3080 2773}%
\special{pa 3090 2787}%
\special{pa 3095 2793}%
\special{pa 3105 2807}%
\special{pa 3110 2813}%
\special{pa 3120 2827}%
\special{pa 3125 2833}%
\special{pa 3135 2847}%
\special{pa 3140 2853}%
\special{pa 3150 2867}%
\special{pa 3155 2873}%
\special{pa 3165 2887}%
\special{pa 3170 2893}%
\special{pa 3180 2907}%
\special{pa 3185 2913}%
\special{pa 3195 2927}%
\special{pa 3200 2933}%
\special{pa 3210 2947}%
\special{pa 3215 2953}%
\special{pa 3225 2967}%
\special{pa 3230 2973}%
\special{pa 3240 2987}%
\special{pa 3245 2993}%
\special{pa 3255 3007}%
\special{pa 3260 3013}%
\special{pa 3270 3027}%
\special{pa 3275 3033}%
\special{pa 3285 3047}%
\special{pa 3290 3053}%
\special{pa 3300 3067}%
\special{pa 3305 3073}%
\special{pa 3315 3087}%
\special{pa 3320 3093}%
\special{pa 3330 3107}%
\special{pa 3335 3113}%
\special{pa 3345 3127}%
\special{pa 3350 3133}%
\special{pa 3360 3147}%
\special{pa 3365 3153}%
\special{pa 3375 3167}%
\special{pa 3380 3173}%
\special{pa 3390 3187}%
\special{pa 3395 3193}%
\special{pa 3405 3207}%
\special{pa 3410 3213}%
\special{pa 3420 3227}%
\special{pa 3425 3233}%
\special{pa 3435 3247}%
\special{pa 3440 3253}%
\special{pa 3450 3267}%
\special{pa 3455 3273}%
\special{pa 3465 3287}%
\special{pa 3470 3293}%
\special{pa 3480 3307}%
\special{pa 3485 3313}%
\special{pa 3495 3327}%
\special{pa 3500 3333}%
\special{pa 3510 3347}%
\special{pa 3515 3353}%
\special{pa 3525 3367}%
\special{pa 3530 3373}%
\special{pa 3540 3387}%
\special{pa 3545 3393}%
\special{pa 3555 3407}%
\special{pa 3560 3413}%
\special{pa 3570 3427}%
\special{pa 3575 3433}%
\special{pa 3585 3447}%
\special{pa 3590 3453}%
\special{pa 3600 3467}%
\special{pa 3605 3473}%
\special{pa 3615 3487}%
\special{pa 3620 3493}%
\special{pa 3630 3507}%
\special{pa 3635 3513}%
\special{pa 3645 3527}%
\special{pa 3650 3533}%
\special{pa 3660 3547}%
\special{pa 3665 3553}%
\special{pa 3675 3567}%
\special{pa 3680 3573}%
\special{pa 3690 3587}%
\special{pa 3695 3593}%
\special{pa 3705 3607}%
\special{pa 3710 3613}%
\special{pa 3720 3627}%
\special{pa 3725 3633}%
\special{pa 3735 3647}%
\special{pa 3740 3653}%
\special{pa 3750 3667}%
\special{pa 3755 3673}%
\special{pa 3765 3687}%
\special{pa 3770 3693}%
\special{pa 3780 3707}%
\special{pa 3785 3713}%
\special{pa 3795 3727}%
\special{pa 3800 3733}%
\special{pa 3810 3747}%
\special{pa 3815 3753}%
\special{pa 3825 3767}%
\special{pa 3830 3773}%
\special{pa 3840 3787}%
\special{pa 3845 3793}%
\special{pa 3855 3807}%
\special{pa 3860 3813}%
\special{pa 3870 3827}%
\special{pa 3875 3833}%
\special{pa 3885 3847}%
\special{pa 3890 3853}%
\special{pa 3900 3867}%
\special{pa 3905 3873}%
\special{pa 3915 3887}%
\special{pa 3920 3893}%
\special{pa 3930 3907}%
\special{pa 3935 3913}%
\special{pa 3945 3927}%
\special{pa 3950 3933}%
\special{pa 3960 3947}%
\special{pa 3965 3953}%
\special{pa 3975 3967}%
\special{pa 3980 3973}%
\special{pa 3990 3987}%
\special{pa 3995 3993}%
\special{pa 4005 4007}%
\special{pa 4010 4013}%
\special{pa 4020 4027}%
\special{pa 4025 4033}%
\special{pa 4035 4047}%
\special{pa 4040 4053}%
\special{pa 4050 4067}%
\special{pa 4055 4073}%
\special{pa 4065 4087}%
\special{pa 4070 4093}%
\special{pa 4080 4107}%
\special{pa 4085 4113}%
\special{pa 4095 4127}%
\special{pa 4100 4133}%
\special{pa 4110 4147}%
\special{pa 4115 4153}%
\special{pa 4125 4167}%
\special{pa 4130 4173}%
\special{pa 4140 4187}%
\special{pa 4145 4193}%
\special{pa 4155 4207}%
\special{pa 4160 4213}%
\special{pa 4170 4227}%
\special{pa 4175 4233}%
\special{pa 4185 4247}%
\special{pa 4190 4253}%
\special{pa 4200 4267}%
\special{pa 4205 4273}%
\special{pa 4215 4287}%
\special{pa 4220 4293}%
\special{pa 4230 4307}%
\special{pa 4235 4313}%
\special{pa 4245 4327}%
\special{pa 4250 4333}%
\special{pa 4260 4347}%
\special{pa 4265 4353}%
\special{pa 4275 4367}%
\special{pa 4280 4373}%
\special{pa 4290 4387}%
\special{pa 4295 4393}%
\special{pa 4305 4407}%
\special{pa 4310 4413}%
\special{pa 4320 4427}%
\special{pa 4325 4433}%
\special{pa 4335 4447}%
\special{pa 4340 4453}%
\special{pa 4350 4467}%
\special{pa 4355 4473}%
\special{pa 4365 4487}%
\special{pa 4370 4493}%
\special{pa 4380 4507}%
\special{pa 4385 4513}%
\special{pa 4395 4527}%
\special{pa 4400 4533}%
\special{pa 4410 4547}%
\special{pa 4415 4553}%
\special{pa 4425 4567}%
\special{pa 4430 4573}%
\special{pa 4440 4587}%
\special{pa 4445 4593}%
\special{pa 4455 4607}%
\special{pa 4460 4613}%
\special{pa 4470 4627}%
\special{pa 4475 4633}%
\special{pa 4485 4647}%
\special{pa 4490 4653}%
\special{pa 4500 4667}%
\special{pa 4505 4673}%
\special{pa 4515 4687}%
\special{pa 4520 4693}%
\special{pa 4530 4707}%
\special{pa 4535 4713}%
\special{pa 4545 4727}%
\special{pa 4550 4733}%
\special{pa 4560 4747}%
\special{pa 4565 4753}%
\special{pa 4575 4767}%
\special{pa 4580 4773}%
\special{pa 4590 4787}%
\special{pa 4595 4793}%
\special{pa 4605 4807}%
\special{pa 4610 4813}%
\special{pa 4620 4827}%
\special{pa 4625 4833}%
\special{pa 4635 4847}%
\special{pa 4640 4853}%
\special{pa 4650 4867}%
\special{pa 4655 4873}%
\special{pa 4665 4887}%
\special{pa 4670 4893}%
\special{pa 4680 4907}%
\special{pa 4685 4913}%
\special{pa 4695 4927}%
\special{pa 4700 4933}%
\special{pa 4710 4947}%
\special{pa 4715 4953}%
\special{pa 4725 4967}%
\special{pa 4730 4973}%
\special{pa 4740 4987}%
\special{pa 4745 4993}%
\special{pa 4750 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0 0 0
% -4/3x+2
\special{pn 8}%
\special{pa 2500 0}%
\special{pa 2505 7}%
\special{pa 2510 13}%
\special{pa 2520 27}%
\special{pa 2525 33}%
\special{pa 2535 47}%
\special{pa 2540 53}%
\special{pa 2550 67}%
\special{pa 2555 73}%
\special{pa 2565 87}%
\special{pa 2570 93}%
\special{pa 2580 107}%
\special{pa 2585 113}%
\special{pa 2595 127}%
\special{pa 2600 133}%
\special{pa 2610 147}%
\special{pa 2615 153}%
\special{pa 2625 167}%
\special{pa 2630 173}%
\special{pa 2640 187}%
\special{pa 2645 193}%
\special{pa 2655 207}%
\special{pa 2660 213}%
\special{pa 2670 227}%
\special{pa 2675 233}%
\special{pa 2685 247}%
\special{pa 2690 253}%
\special{pa 2700 267}%
\special{pa 2705 273}%
\special{pa 2715 287}%
\special{pa 2720 293}%
\special{pa 2730 307}%
\special{pa 2735 313}%
\special{pa 2745 327}%
\special{pa 2750 333}%
\special{pa 2760 347}%
\special{pa 2765 353}%
\special{pa 2775 367}%
\special{pa 2780 373}%
\special{pa 2790 387}%
\special{pa 2795 393}%
\special{pa 2805 407}%
\special{pa 2810 413}%
\special{pa 2820 427}%
\special{pa 2825 433}%
\special{pa 2835 447}%
\special{pa 2840 453}%
\special{pa 2850 467}%
\special{pa 2855 473}%
\special{pa 2865 487}%
\special{pa 2870 493}%
\special{pa 2880 507}%
\special{pa 2885 513}%
\special{pa 2895 527}%
\special{pa 2900 533}%
\special{pa 2910 547}%
\special{pa 2915 553}%
\special{pa 2925 567}%
\special{pa 2930 573}%
\special{pa 2940 587}%
\special{pa 2945 593}%
\special{pa 2955 607}%
\special{pa 2960 613}%
\special{pa 2970 627}%
\special{pa 2975 633}%
\special{pa 2985 647}%
\special{pa 2990 653}%
\special{pa 3000 667}%
\special{pa 3005 673}%
\special{pa 3015 687}%
\special{pa 3020 693}%
\special{pa 3030 707}%
\special{pa 3035 713}%
\special{pa 3045 727}%
\special{pa 3050 733}%
\special{pa 3060 747}%
\special{pa 3065 753}%
\special{pa 3075 767}%
\special{pa 3080 773}%
\special{pa 3090 787}%
\special{pa 3095 793}%
\special{pa 3105 807}%
\special{pa 3110 813}%
\special{pa 3120 827}%
\special{pa 3125 833}%
\special{pa 3135 847}%
\special{pa 3140 853}%
\special{pa 3150 867}%
\special{pa 3155 873}%
\special{pa 3165 887}%
\special{pa 3170 893}%
\special{pa 3180 907}%
\special{pa 3185 913}%
\special{pa 3195 927}%
\special{pa 3200 933}%
\special{pa 3210 947}%
\special{pa 3215 953}%
\special{pa 3225 967}%
\special{pa 3230 973}%
\special{pa 3240 987}%
\special{pa 3245 993}%
\special{pa 3255 1007}%
\special{pa 3260 1013}%
\special{pa 3270 1027}%
\special{pa 3275 1033}%
\special{pa 3285 1047}%
\special{pa 3290 1053}%
\special{pa 3300 1067}%
\special{pa 3305 1073}%
\special{pa 3315 1087}%
\special{pa 3320 1093}%
\special{pa 3330 1107}%
\special{pa 3335 1113}%
\special{pa 3345 1127}%
\special{pa 3350 1133}%
\special{pa 3360 1147}%
\special{pa 3365 1153}%
\special{pa 3375 1167}%
\special{pa 3380 1173}%
\special{pa 3390 1187}%
\special{pa 3395 1193}%
\special{pa 3405 1207}%
\special{pa 3410 1213}%
\special{pa 3420 1227}%
\special{pa 3425 1233}%
\special{pa 3435 1247}%
\special{pa 3440 1253}%
\special{pa 3450 1267}%
\special{pa 3455 1273}%
\special{pa 3465 1287}%
\special{pa 3470 1293}%
\special{pa 3480 1307}%
\special{pa 3485 1313}%
\special{pa 3495 1327}%
\special{pa 3500 1333}%
\special{pa 3510 1347}%
\special{pa 3515 1353}%
\special{pa 3525 1367}%
\special{pa 3530 1373}%
\special{pa 3540 1387}%
\special{pa 3545 1393}%
\special{pa 3555 1407}%
\special{pa 3560 1413}%
\special{pa 3570 1427}%
\special{pa 3575 1433}%
\special{pa 3585 1447}%
\special{pa 3590 1453}%
\special{pa 3600 1467}%
\special{pa 3605 1473}%
\special{pa 3615 1487}%
\special{pa 3620 1493}%
\special{pa 3630 1507}%
\special{pa 3635 1513}%
\special{pa 3645 1527}%
\special{pa 3650 1533}%
\special{pa 3660 1547}%
\special{pa 3665 1553}%
\special{pa 3675 1567}%
\special{pa 3680 1573}%
\special{pa 3690 1587}%
\special{pa 3695 1593}%
\special{pa 3705 1607}%
\special{pa 3710 1613}%
\special{pa 3720 1627}%
\special{pa 3725 1633}%
\special{pa 3735 1647}%
\special{pa 3740 1653}%
\special{pa 3750 1667}%
\special{pa 3755 1673}%
\special{pa 3765 1687}%
\special{pa 3770 1693}%
\special{pa 3780 1707}%
\special{pa 3785 1713}%
\special{pa 3795 1727}%
\special{pa 3800 1733}%
\special{pa 3810 1747}%
\special{pa 3815 1753}%
\special{pa 3825 1767}%
\special{pa 3830 1773}%
\special{pa 3840 1787}%
\special{pa 3845 1793}%
\special{pa 3855 1807}%
\special{pa 3860 1813}%
\special{pa 3870 1827}%
\special{pa 3875 1833}%
\special{pa 3885 1847}%
\special{pa 3890 1853}%
\special{pa 3900 1867}%
\special{pa 3905 1873}%
\special{pa 3915 1887}%
\special{pa 3920 1893}%
\special{pa 3930 1907}%
\special{pa 3935 1913}%
\special{pa 3945 1927}%
\special{pa 3950 1933}%
\special{pa 3960 1947}%
\special{pa 3965 1953}%
\special{pa 3975 1967}%
\special{pa 3980 1973}%
\special{pa 3990 1987}%
\special{pa 3995 1993}%
\special{pa 4005 2007}%
\special{pa 4010 2013}%
\special{pa 4020 2027}%
\special{pa 4025 2033}%
\special{pa 4035 2047}%
\special{pa 4040 2053}%
\special{pa 4050 2067}%
\special{pa 4055 2073}%
\special{pa 4065 2087}%
\special{pa 4070 2093}%
\special{pa 4080 2107}%
\special{pa 4085 2113}%
\special{pa 4095 2127}%
\special{pa 4100 2133}%
\special{pa 4110 2147}%
\special{pa 4115 2153}%
\special{pa 4125 2167}%
\special{pa 4130 2173}%
\special{pa 4140 2187}%
\special{pa 4145 2193}%
\special{pa 4155 2207}%
\special{pa 4160 2213}%
\special{pa 4170 2227}%
\special{pa 4175 2233}%
\special{pa 4185 2247}%
\special{pa 4190 2253}%
\special{pa 4200 2267}%
\special{pa 4205 2273}%
\special{pa 4215 2287}%
\special{pa 4220 2293}%
\special{pa 4230 2307}%
\special{pa 4235 2313}%
\special{pa 4245 2327}%
\special{pa 4250 2333}%
\special{pa 4260 2347}%
\special{pa 4265 2353}%
\special{pa 4275 2367}%
\special{pa 4280 2373}%
\special{pa 4290 2387}%
\special{pa 4295 2393}%
\special{pa 4305 2407}%
\special{pa 4310 2413}%
\special{pa 4320 2427}%
\special{pa 4325 2433}%
\special{pa 4335 2447}%
\special{pa 4340 2453}%
\special{pa 4350 2467}%
\special{pa 4355 2473}%
\special{pa 4365 2487}%
\special{pa 4370 2493}%
\special{pa 4380 2507}%
\special{pa 4385 2513}%
\special{pa 4395 2527}%
\special{pa 4400 2533}%
\special{pa 4410 2547}%
\special{pa 4415 2553}%
\special{pa 4425 2567}%
\special{pa 4430 2573}%
\special{pa 4440 2587}%
\special{pa 4445 2593}%
\special{pa 4455 2607}%
\special{pa 4460 2613}%
\special{pa 4470 2627}%
\special{pa 4475 2633}%
\special{pa 4485 2647}%
\special{pa 4490 2653}%
\special{pa 4500 2667}%
\special{pa 4505 2673}%
\special{pa 4515 2687}%
\special{pa 4520 2693}%
\special{pa 4530 2707}%
\special{pa 4535 2713}%
\special{pa 4545 2727}%
\special{pa 4550 2733}%
\special{pa 4560 2747}%
\special{pa 4565 2753}%
\special{pa 4575 2767}%
\special{pa 4580 2773}%
\special{pa 4590 2787}%
\special{pa 4595 2793}%
\special{pa 4605 2807}%
\special{pa 4610 2813}%
\special{pa 4620 2827}%
\special{pa 4625 2833}%
\special{pa 4635 2847}%
\special{pa 4640 2853}%
\special{pa 4650 2867}%
\special{pa 4655 2873}%
\special{pa 4665 2887}%
\special{pa 4670 2893}%
\special{pa 4680 2907}%
\special{pa 4685 2913}%
\special{pa 4695 2927}%
\special{pa 4700 2933}%
\special{pa 4710 2947}%
\special{pa 4715 2953}%
\special{pa 4725 2967}%
\special{pa 4730 2973}%
\special{pa 4740 2987}%
\special{pa 4745 2993}%
\special{pa 4755 3007}%
\special{pa 4760 3013}%
\special{pa 4770 3027}%
\special{pa 4775 3033}%
\special{pa 4785 3047}%
\special{pa 4790 3053}%
\special{pa 4800 3067}%
\special{pa 4805 3073}%
\special{pa 4815 3087}%
\special{pa 4820 3093}%
\special{pa 4830 3107}%
\special{pa 4835 3113}%
\special{pa 4845 3127}%
\special{pa 4850 3133}%
\special{pa 4860 3147}%
\special{pa 4865 3153}%
\special{pa 4875 3167}%
\special{pa 4880 3173}%
\special{pa 4890 3187}%
\special{pa 4895 3193}%
\special{pa 4905 3207}%
\special{pa 4910 3213}%
\special{pa 4920 3227}%
\special{pa 4925 3233}%
\special{pa 4935 3247}%
\special{pa 4940 3253}%
\special{pa 4950 3267}%
\special{pa 4955 3273}%
\special{pa 4965 3287}%
\special{pa 4970 3293}%
\special{pa 4980 3307}%
\special{pa 4985 3313}%
\special{pa 4995 3327}%
\special{pa 5000 3333}%
\special{pa 5010 3347}%
\special{pa 5015 3353}%
\special{pa 5025 3367}%
\special{pa 5030 3373}%
\special{pa 5040 3387}%
\special{pa 5045 3393}%
\special{pa 5055 3407}%
\special{pa 5060 3413}%
\special{pa 5070 3427}%
\special{pa 5075 3433}%
\special{pa 5085 3447}%
\special{pa 5090 3453}%
\special{pa 5100 3467}%
\special{pa 5105 3473}%
\special{pa 5115 3487}%
\special{pa 5120 3493}%
\special{pa 5130 3507}%
\special{pa 5135 3513}%
\special{pa 5145 3527}%
\special{pa 5150 3533}%
\special{pa 5160 3547}%
\special{pa 5165 3553}%
\special{pa 5175 3567}%
\special{pa 5180 3573}%
\special{pa 5190 3587}%
\special{pa 5195 3593}%
\special{pa 5205 3607}%
\special{pa 5210 3613}%
\special{pa 5220 3627}%
\special{pa 5225 3633}%
\special{pa 5235 3647}%
\special{pa 5240 3653}%
\special{pa 5250 3667}%
\special{pa 5255 3673}%
\special{pa 5265 3687}%
\special{pa 5270 3693}%
\special{pa 5280 3707}%
\special{pa 5285 3713}%
\special{pa 5295 3727}%
\special{pa 5300 3733}%
\special{pa 5310 3747}%
\special{pa 5315 3753}%
\special{pa 5325 3767}%
\special{pa 5330 3773}%
\special{pa 5340 3787}%
\special{pa 5345 3793}%
\special{pa 5355 3807}%
\special{pa 5360 3813}%
\special{pa 5370 3827}%
\special{pa 5375 3833}%
\special{pa 5385 3847}%
\special{pa 5390 3853}%
\special{pa 5400 3867}%
\special{pa 5405 3873}%
\special{pa 5415 3887}%
\special{pa 5420 3893}%
\special{pa 5430 3907}%
\special{pa 5435 3913}%
\special{pa 5445 3927}%
\special{pa 5450 3933}%
\special{pa 5460 3947}%
\special{pa 5465 3953}%
\special{pa 5475 3967}%
\special{pa 5480 3973}%
\special{pa 5490 3987}%
\special{pa 5495 3993}%
\special{pa 5505 4007}%
\special{pa 5510 4013}%
\special{pa 5520 4027}%
\special{pa 5525 4033}%
\special{pa 5535 4047}%
\special{pa 5540 4053}%
\special{pa 5550 4067}%
\special{pa 5555 4073}%
\special{pa 5565 4087}%
\special{pa 5570 4093}%
\special{pa 5580 4107}%
\special{pa 5585 4113}%
\special{pa 5595 4127}%
\special{pa 5600 4133}%
\special{pa 5610 4147}%
\special{pa 5615 4153}%
\special{pa 5625 4167}%
\special{pa 5630 4173}%
\special{pa 5640 4187}%
\special{pa 5645 4193}%
\special{pa 5655 4207}%
\special{pa 5660 4213}%
\special{pa 5670 4227}%
\special{pa 5675 4233}%
\special{pa 5685 4247}%
\special{pa 5690 4253}%
\special{pa 5700 4267}%
\special{pa 5705 4273}%
\special{pa 5715 4287}%
\special{pa 5720 4293}%
\special{pa 5730 4307}%
\special{pa 5735 4313}%
\special{pa 5745 4327}%
\special{pa 5750 4333}%
\special{pa 5760 4347}%
\special{pa 5765 4353}%
\special{pa 5775 4367}%
\special{pa 5780 4373}%
\special{pa 5790 4387}%
\special{pa 5795 4393}%
\special{pa 5805 4407}%
\special{pa 5810 4413}%
\special{pa 5820 4427}%
\special{pa 5825 4433}%
\special{pa 5835 4447}%
\special{pa 5840 4453}%
\special{pa 5850 4467}%
\special{pa 5855 4473}%
\special{pa 5865 4487}%
\special{pa 5870 4493}%
\special{pa 5880 4507}%
\special{pa 5885 4513}%
\special{pa 5895 4527}%
\special{pa 5900 4533}%
\special{pa 5910 4547}%
\special{pa 5915 4553}%
\special{pa 5925 4567}%
\special{pa 5930 4573}%
\special{pa 5940 4587}%
\special{pa 5945 4593}%
\special{pa 5955 4607}%
\special{pa 5960 4613}%
\special{pa 5970 4627}%
\special{pa 5975 4633}%
\special{pa 5985 4647}%
\special{pa 5990 4653}%
\special{pa 6000 4667}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2210 1900 2210 2000 2 0 0 0
% $H$
\put(22.1000,-20.0000){\makebox(0,0)[lb]{$H$}}%
% STR 2 0 3 0 Black White  
% 4 4200 1900 4200 2000 2 0 0 0
% $I$
\put(42.0000,-20.0000){\makebox(0,0)[lb]{$I$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $G$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$G$}}%
% STR 2 0 3 0 Black White  
% 4 2200 3900 2200 4000 2 0 0 0
% $J$
\put(22.0000,-40.0000){\makebox(0,0)[lb]{$J$}}%
% STR 2 0 3 0 Black White  
% 4 4000 3890 4000 3990 2 0 0 0
% $K$
\put(40.0000,-39.9000){\makebox(0,0)[lb]{$K$}}%
% STR 2 0 3 0 Black White  
% 4 5600 3900 5600 4000 2 0 0 0
% $L$
\put(56.0000,-40.0000){\makebox(0,0)[lb]{$L$}}%
% STR 2 0 3 0 Black White  
% 4 2950 3900 2950 4000 2 0 0 0
% $E$
\put(29.5000,-40.0000){\makebox(0,0)[lb]{$E$}}%
\end{picture}}%
}\caption{}\label{fig501}
\centering\scalebox{0.8}{
%\input{fig502}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,54.6000)(0.0000,-54.6000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -4/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 667}%
\special{pa 5 673}%
\special{pa 5 673}%
\special{ip}%
\special{pa 27 703}%
\special{pa 30 707}%
\special{pa 32 709}%
\special{ip}%
\special{pa 54 739}%
\special{pa 59 745}%
\special{ip}%
\special{pa 81 775}%
\special{pa 86 781}%
\special{ip}%
\special{pa 108 811}%
\special{pa 110 813}%
\special{pa 113 817}%
\special{ip}%
\special{pa 135 847}%
\special{pa 140 853}%
\special{pa 140 853}%
\special{ip}%
\special{pa 162 883}%
\special{pa 165 887}%
\special{pa 167 889}%
\special{ip}%
\special{pa 189 919}%
\special{pa 194 926}%
\special{ip}%
\special{pa 216 955}%
\special{pa 221 962}%
\special{ip}%
\special{pa 243 991}%
\special{pa 245 993}%
\special{pa 248 998}%
\special{ip}%
\special{pa 270 1027}%
\special{pa 275 1033}%
\special{pa 275 1033}%
\special{ip}%
\special{pa 297 1063}%
\special{pa 300 1067}%
\special{pa 302 1070}%
\special{ip}%
\special{pa 324 1099}%
\special{pa 329 1106}%
\special{ip}%
\special{pa 352 1135}%
\special{pa 356 1142}%
\special{ip}%
\special{pa 379 1171}%
\special{pa 380 1173}%
\special{pa 383 1178}%
\special{ip}%
\special{pa 405 1207}%
\special{pa 410 1213}%
\special{pa 410 1214}%
\special{ip}%
\special{pa 432 1243}%
\special{pa 435 1247}%
\special{pa 437 1250}%
\special{ip}%
\special{pa 460 1279}%
\special{pa 464 1286}%
\special{ip}%
\special{pa 487 1315}%
\special{pa 491 1322}%
\special{ip}%
\special{pa 514 1351}%
\special{pa 515 1353}%
\special{pa 518 1358}%
\special{ip}%
\special{pa 540 1388}%
\special{pa 545 1393}%
\special{pa 546 1394}%
\special{ip}%
\special{pa 568 1424}%
\special{pa 570 1427}%
\special{pa 572 1430}%
\special{ip}%
\special{pa 595 1460}%
\special{pa 599 1466}%
\special{ip}%
\special{pa 622 1495}%
\special{pa 626 1502}%
\special{ip}%
\special{pa 649 1532}%
\special{pa 650 1533}%
\special{pa 654 1538}%
\special{ip}%
\special{pa 676 1568}%
\special{pa 680 1573}%
\special{pa 681 1574}%
\special{ip}%
\special{pa 703 1604}%
\special{pa 705 1607}%
\special{pa 708 1610}%
\special{ip}%
\special{pa 730 1640}%
\special{pa 734 1646}%
\special{ip}%
\special{pa 757 1676}%
\special{pa 762 1682}%
\special{ip}%
\special{pa 784 1712}%
\special{pa 785 1713}%
\special{pa 789 1718}%
\special{ip}%
\special{pa 811 1748}%
\special{pa 815 1753}%
\special{pa 816 1754}%
\special{ip}%
\special{pa 838 1784}%
\special{pa 840 1787}%
\special{pa 843 1790}%
\special{ip}%
\special{pa 865 1820}%
\special{pa 870 1826}%
\special{ip}%
\special{pa 892 1856}%
\special{pa 897 1862}%
\special{ip}%
\special{pa 919 1892}%
\special{pa 920 1893}%
\special{pa 924 1898}%
\special{ip}%
\special{pa 946 1928}%
\special{pa 950 1933}%
\special{pa 951 1934}%
\special{ip}%
\special{pa 973 1964}%
\special{pa 975 1967}%
\special{pa 978 1970}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2007}%
\special{pa 1010 2013}%
\special{pa 1020 2027}%
\special{pa 1025 2033}%
\special{pa 1035 2047}%
\special{pa 1040 2053}%
\special{pa 1050 2067}%
\special{pa 1055 2073}%
\special{pa 1065 2087}%
\special{pa 1070 2093}%
\special{pa 1080 2107}%
\special{pa 1085 2113}%
\special{pa 1095 2127}%
\special{pa 1100 2133}%
\special{pa 1110 2147}%
\special{pa 1115 2153}%
\special{pa 1125 2167}%
\special{pa 1130 2173}%
\special{pa 1140 2187}%
\special{pa 1145 2193}%
\special{pa 1155 2207}%
\special{pa 1160 2213}%
\special{pa 1170 2227}%
\special{pa 1175 2233}%
\special{pa 1185 2247}%
\special{pa 1190 2253}%
\special{pa 1200 2267}%
\special{pa 1205 2273}%
\special{pa 1215 2287}%
\special{pa 1220 2293}%
\special{pa 1230 2307}%
\special{pa 1235 2313}%
\special{pa 1245 2327}%
\special{pa 1250 2333}%
\special{pa 1260 2347}%
\special{pa 1265 2353}%
\special{pa 1275 2367}%
\special{pa 1280 2373}%
\special{pa 1290 2387}%
\special{pa 1295 2393}%
\special{pa 1305 2407}%
\special{pa 1310 2413}%
\special{pa 1320 2427}%
\special{pa 1325 2433}%
\special{pa 1335 2447}%
\special{pa 1340 2453}%
\special{pa 1350 2467}%
\special{pa 1355 2473}%
\special{pa 1365 2487}%
\special{pa 1370 2493}%
\special{pa 1380 2507}%
\special{pa 1385 2513}%
\special{pa 1395 2527}%
\special{pa 1400 2533}%
\special{pa 1410 2547}%
\special{pa 1415 2553}%
\special{pa 1425 2567}%
\special{pa 1430 2573}%
\special{pa 1440 2587}%
\special{pa 1445 2593}%
\special{pa 1455 2607}%
\special{pa 1460 2613}%
\special{pa 1470 2627}%
\special{pa 1475 2633}%
\special{pa 1485 2647}%
\special{pa 1490 2653}%
\special{pa 1500 2667}%
\special{pa 1505 2673}%
\special{pa 1515 2687}%
\special{pa 1520 2693}%
\special{pa 1530 2707}%
\special{pa 1535 2713}%
\special{pa 1545 2727}%
\special{pa 1550 2733}%
\special{pa 1560 2747}%
\special{pa 1565 2753}%
\special{pa 1575 2767}%
\special{pa 1580 2773}%
\special{pa 1590 2787}%
\special{pa 1595 2793}%
\special{pa 1605 2807}%
\special{pa 1610 2813}%
\special{pa 1620 2827}%
\special{pa 1625 2833}%
\special{pa 1635 2847}%
\special{pa 1640 2853}%
\special{pa 1650 2867}%
\special{pa 1655 2873}%
\special{pa 1665 2887}%
\special{pa 1670 2893}%
\special{pa 1680 2907}%
\special{pa 1685 2913}%
\special{pa 1695 2927}%
\special{pa 1700 2933}%
\special{pa 1710 2947}%
\special{pa 1715 2953}%
\special{pa 1725 2967}%
\special{pa 1730 2973}%
\special{pa 1740 2987}%
\special{pa 1745 2993}%
\special{pa 1755 3007}%
\special{pa 1760 3013}%
\special{pa 1770 3027}%
\special{pa 1775 3033}%
\special{pa 1785 3047}%
\special{pa 1790 3053}%
\special{pa 1800 3067}%
\special{pa 1805 3073}%
\special{pa 1815 3087}%
\special{pa 1820 3093}%
\special{pa 1830 3107}%
\special{pa 1835 3113}%
\special{pa 1845 3127}%
\special{pa 1850 3133}%
\special{pa 1860 3147}%
\special{pa 1865 3153}%
\special{pa 1875 3167}%
\special{pa 1880 3173}%
\special{pa 1890 3187}%
\special{pa 1895 3193}%
\special{pa 1905 3207}%
\special{pa 1910 3213}%
\special{pa 1920 3227}%
\special{pa 1925 3233}%
\special{pa 1935 3247}%
\special{pa 1940 3253}%
\special{pa 1950 3267}%
\special{pa 1955 3273}%
\special{pa 1965 3287}%
\special{pa 1970 3293}%
\special{pa 1980 3307}%
\special{pa 1985 3313}%
\special{pa 1995 3327}%
\special{pa 2000 3333}%
\special{pa 2010 3347}%
\special{pa 2015 3353}%
\special{pa 2025 3367}%
\special{pa 2030 3373}%
\special{pa 2040 3387}%
\special{pa 2045 3393}%
\special{pa 2055 3407}%
\special{pa 2060 3413}%
\special{pa 2070 3427}%
\special{pa 2075 3433}%
\special{pa 2085 3447}%
\special{pa 2090 3453}%
\special{pa 2100 3467}%
\special{pa 2105 3473}%
\special{pa 2115 3487}%
\special{pa 2120 3493}%
\special{pa 2130 3507}%
\special{pa 2135 3513}%
\special{pa 2145 3527}%
\special{pa 2150 3533}%
\special{pa 2160 3547}%
\special{pa 2165 3553}%
\special{pa 2175 3567}%
\special{pa 2180 3573}%
\special{pa 2190 3587}%
\special{pa 2195 3593}%
\special{pa 2205 3607}%
\special{pa 2210 3613}%
\special{pa 2220 3627}%
\special{pa 2225 3633}%
\special{pa 2235 3647}%
\special{pa 2240 3653}%
\special{pa 2250 3667}%
\special{pa 2255 3673}%
\special{pa 2265 3687}%
\special{pa 2270 3693}%
\special{pa 2280 3707}%
\special{pa 2285 3713}%
\special{pa 2295 3727}%
\special{pa 2300 3733}%
\special{pa 2310 3747}%
\special{pa 2315 3753}%
\special{pa 2325 3767}%
\special{pa 2330 3773}%
\special{pa 2340 3787}%
\special{pa 2345 3793}%
\special{pa 2355 3807}%
\special{pa 2360 3813}%
\special{pa 2370 3827}%
\special{pa 2375 3833}%
\special{pa 2385 3847}%
\special{pa 2390 3853}%
\special{pa 2400 3867}%
\special{pa 2405 3873}%
\special{pa 2415 3887}%
\special{pa 2420 3893}%
\special{pa 2430 3907}%
\special{pa 2435 3913}%
\special{pa 2445 3927}%
\special{pa 2450 3933}%
\special{pa 2460 3947}%
\special{pa 2465 3953}%
\special{pa 2475 3967}%
\special{pa 2480 3973}%
\special{pa 2490 3987}%
\special{pa 2495 3993}%
\special{pa 2505 4007}%
\special{pa 2510 4013}%
\special{pa 2520 4027}%
\special{pa 2525 4033}%
\special{pa 2535 4047}%
\special{pa 2540 4053}%
\special{pa 2550 4067}%
\special{pa 2555 4073}%
\special{pa 2565 4087}%
\special{pa 2570 4093}%
\special{pa 2580 4107}%
\special{pa 2585 4113}%
\special{pa 2595 4127}%
\special{pa 2600 4133}%
\special{pa 2610 4147}%
\special{pa 2615 4153}%
\special{pa 2625 4167}%
\special{pa 2630 4173}%
\special{pa 2640 4187}%
\special{pa 2645 4193}%
\special{pa 2655 4207}%
\special{pa 2660 4213}%
\special{pa 2670 4227}%
\special{pa 2675 4233}%
\special{pa 2685 4247}%
\special{pa 2690 4253}%
\special{pa 2700 4267}%
\special{pa 2705 4273}%
\special{pa 2715 4287}%
\special{pa 2720 4293}%
\special{pa 2730 4307}%
\special{pa 2735 4313}%
\special{pa 2745 4327}%
\special{pa 2750 4333}%
\special{pa 2760 4347}%
\special{pa 2765 4353}%
\special{pa 2775 4367}%
\special{pa 2780 4373}%
\special{pa 2790 4387}%
\special{pa 2795 4393}%
\special{pa 2805 4407}%
\special{pa 2810 4413}%
\special{pa 2820 4427}%
\special{pa 2825 4433}%
\special{pa 2835 4447}%
\special{pa 2840 4453}%
\special{pa 2850 4467}%
\special{pa 2855 4473}%
\special{pa 2865 4487}%
\special{pa 2870 4493}%
\special{pa 2880 4507}%
\special{pa 2885 4513}%
\special{pa 2895 4527}%
\special{pa 2900 4533}%
\special{pa 2910 4547}%
\special{pa 2915 4553}%
\special{pa 2925 4567}%
\special{pa 2930 4573}%
\special{pa 2940 4587}%
\special{pa 2945 4593}%
\special{pa 2955 4607}%
\special{pa 2960 4613}%
\special{pa 2970 4627}%
\special{pa 2975 4633}%
\special{pa 2985 4647}%
\special{pa 2990 4653}%
\special{pa 3000 4667}%
\special{pa 3005 4673}%
\special{pa 3015 4687}%
\special{pa 3020 4693}%
\special{pa 3030 4707}%
\special{pa 3035 4713}%
\special{pa 3045 4727}%
\special{pa 3050 4733}%
\special{pa 3060 4747}%
\special{pa 3065 4753}%
\special{pa 3075 4767}%
\special{pa 3080 4773}%
\special{pa 3090 4787}%
\special{pa 3095 4793}%
\special{pa 3105 4807}%
\special{pa 3110 4813}%
\special{pa 3120 4827}%
\special{pa 3125 4833}%
\special{pa 3135 4847}%
\special{pa 3140 4853}%
\special{pa 3150 4867}%
\special{pa 3155 4873}%
\special{pa 3165 4887}%
\special{pa 3170 4893}%
\special{pa 3180 4907}%
\special{pa 3185 4913}%
\special{pa 3195 4927}%
\special{pa 3200 4933}%
\special{pa 3210 4947}%
\special{pa 3215 4953}%
\special{pa 3225 4967}%
\special{pa 3230 4973}%
\special{pa 3240 4987}%
\special{pa 3245 4993}%
\special{pa 3250 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0
% -4/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 7}%
\special{pa 1010 13}%
\special{pa 1020 27}%
\special{pa 1025 33}%
\special{pa 1035 47}%
\special{pa 1040 53}%
\special{pa 1050 67}%
\special{pa 1055 73}%
\special{pa 1065 87}%
\special{pa 1070 93}%
\special{pa 1080 107}%
\special{pa 1085 113}%
\special{pa 1095 127}%
\special{pa 1100 133}%
\special{pa 1110 147}%
\special{pa 1115 153}%
\special{pa 1125 167}%
\special{pa 1130 173}%
\special{pa 1140 187}%
\special{pa 1145 193}%
\special{pa 1155 207}%
\special{pa 1160 213}%
\special{pa 1170 227}%
\special{pa 1175 233}%
\special{pa 1185 247}%
\special{pa 1190 253}%
\special{pa 1200 267}%
\special{pa 1205 273}%
\special{pa 1215 287}%
\special{pa 1220 293}%
\special{pa 1230 307}%
\special{pa 1235 313}%
\special{pa 1245 327}%
\special{pa 1250 333}%
\special{pa 1260 347}%
\special{pa 1265 353}%
\special{pa 1275 367}%
\special{pa 1280 373}%
\special{pa 1290 387}%
\special{pa 1295 393}%
\special{pa 1305 407}%
\special{pa 1310 413}%
\special{pa 1320 427}%
\special{pa 1325 433}%
\special{pa 1335 447}%
\special{pa 1340 453}%
\special{pa 1350 467}%
\special{pa 1355 473}%
\special{pa 1365 487}%
\special{pa 1370 493}%
\special{pa 1380 507}%
\special{pa 1385 513}%
\special{pa 1395 527}%
\special{pa 1400 533}%
\special{pa 1410 547}%
\special{pa 1415 553}%
\special{pa 1425 567}%
\special{pa 1430 573}%
\special{pa 1440 587}%
\special{pa 1445 593}%
\special{pa 1455 607}%
\special{pa 1460 613}%
\special{pa 1470 627}%
\special{pa 1475 633}%
\special{pa 1485 647}%
\special{pa 1490 653}%
\special{pa 1500 667}%
\special{pa 1505 673}%
\special{pa 1515 687}%
\special{pa 1520 693}%
\special{pa 1530 707}%
\special{pa 1535 713}%
\special{pa 1545 727}%
\special{pa 1550 733}%
\special{pa 1560 747}%
\special{pa 1565 753}%
\special{pa 1575 767}%
\special{pa 1580 773}%
\special{pa 1590 787}%
\special{pa 1595 793}%
\special{pa 1605 807}%
\special{pa 1610 813}%
\special{pa 1620 827}%
\special{pa 1625 833}%
\special{pa 1635 847}%
\special{pa 1640 853}%
\special{pa 1650 867}%
\special{pa 1655 873}%
\special{pa 1665 887}%
\special{pa 1670 893}%
\special{pa 1680 907}%
\special{pa 1685 913}%
\special{pa 1695 927}%
\special{pa 1700 933}%
\special{pa 1710 947}%
\special{pa 1715 953}%
\special{pa 1725 967}%
\special{pa 1730 973}%
\special{pa 1740 987}%
\special{pa 1745 993}%
\special{pa 1755 1007}%
\special{pa 1760 1013}%
\special{pa 1770 1027}%
\special{pa 1775 1033}%
\special{pa 1785 1047}%
\special{pa 1790 1053}%
\special{pa 1800 1067}%
\special{pa 1805 1073}%
\special{pa 1815 1087}%
\special{pa 1820 1093}%
\special{pa 1830 1107}%
\special{pa 1835 1113}%
\special{pa 1845 1127}%
\special{pa 1850 1133}%
\special{pa 1860 1147}%
\special{pa 1865 1153}%
\special{pa 1875 1167}%
\special{pa 1880 1173}%
\special{pa 1890 1187}%
\special{pa 1895 1193}%
\special{pa 1905 1207}%
\special{pa 1910 1213}%
\special{pa 1920 1227}%
\special{pa 1925 1233}%
\special{pa 1935 1247}%
\special{pa 1940 1253}%
\special{pa 1950 1267}%
\special{pa 1955 1273}%
\special{pa 1965 1287}%
\special{pa 1970 1293}%
\special{pa 1980 1307}%
\special{pa 1985 1313}%
\special{pa 1995 1327}%
\special{pa 2000 1333}%
\special{pa 2010 1347}%
\special{pa 2015 1353}%
\special{pa 2025 1367}%
\special{pa 2030 1373}%
\special{pa 2040 1387}%
\special{pa 2045 1393}%
\special{pa 2055 1407}%
\special{pa 2060 1413}%
\special{pa 2070 1427}%
\special{pa 2075 1433}%
\special{pa 2085 1447}%
\special{pa 2090 1453}%
\special{pa 2100 1467}%
\special{pa 2105 1473}%
\special{pa 2115 1487}%
\special{pa 2120 1493}%
\special{pa 2130 1507}%
\special{pa 2135 1513}%
\special{pa 2145 1527}%
\special{pa 2150 1533}%
\special{pa 2160 1547}%
\special{pa 2165 1553}%
\special{pa 2175 1567}%
\special{pa 2180 1573}%
\special{pa 2190 1587}%
\special{pa 2195 1593}%
\special{pa 2205 1607}%
\special{pa 2210 1613}%
\special{pa 2220 1627}%
\special{pa 2225 1633}%
\special{pa 2235 1647}%
\special{pa 2240 1653}%
\special{pa 2250 1667}%
\special{pa 2255 1673}%
\special{pa 2265 1687}%
\special{pa 2270 1693}%
\special{pa 2280 1707}%
\special{pa 2285 1713}%
\special{pa 2295 1727}%
\special{pa 2300 1733}%
\special{pa 2310 1747}%
\special{pa 2315 1753}%
\special{pa 2325 1767}%
\special{pa 2330 1773}%
\special{pa 2340 1787}%
\special{pa 2345 1793}%
\special{pa 2355 1807}%
\special{pa 2360 1813}%
\special{pa 2370 1827}%
\special{pa 2375 1833}%
\special{pa 2385 1847}%
\special{pa 2390 1853}%
\special{pa 2400 1867}%
\special{pa 2405 1873}%
\special{pa 2415 1887}%
\special{pa 2420 1893}%
\special{pa 2430 1907}%
\special{pa 2435 1913}%
\special{pa 2445 1927}%
\special{pa 2450 1933}%
\special{pa 2460 1947}%
\special{pa 2465 1953}%
\special{pa 2475 1967}%
\special{pa 2480 1973}%
\special{pa 2490 1987}%
\special{pa 2495 1993}%
\special{pa 2505 2007}%
\special{pa 2510 2013}%
\special{pa 2520 2027}%
\special{pa 2525 2033}%
\special{pa 2535 2047}%
\special{pa 2540 2053}%
\special{pa 2550 2067}%
\special{pa 2555 2073}%
\special{pa 2565 2087}%
\special{pa 2570 2093}%
\special{pa 2580 2107}%
\special{pa 2585 2113}%
\special{pa 2595 2127}%
\special{pa 2600 2133}%
\special{pa 2610 2147}%
\special{pa 2615 2153}%
\special{pa 2625 2167}%
\special{pa 2630 2173}%
\special{pa 2640 2187}%
\special{pa 2645 2193}%
\special{pa 2655 2207}%
\special{pa 2660 2213}%
\special{pa 2670 2227}%
\special{pa 2675 2233}%
\special{pa 2685 2247}%
\special{pa 2690 2253}%
\special{pa 2700 2267}%
\special{pa 2705 2273}%
\special{pa 2715 2287}%
\special{pa 2720 2293}%
\special{pa 2730 2307}%
\special{pa 2735 2313}%
\special{pa 2745 2327}%
\special{pa 2750 2333}%
\special{pa 2760 2347}%
\special{pa 2765 2353}%
\special{pa 2775 2367}%
\special{pa 2780 2373}%
\special{pa 2790 2387}%
\special{pa 2795 2393}%
\special{pa 2805 2407}%
\special{pa 2810 2413}%
\special{pa 2820 2427}%
\special{pa 2825 2433}%
\special{pa 2835 2447}%
\special{pa 2840 2453}%
\special{pa 2850 2467}%
\special{pa 2855 2473}%
\special{pa 2865 2487}%
\special{pa 2870 2493}%
\special{pa 2880 2507}%
\special{pa 2885 2513}%
\special{pa 2895 2527}%
\special{pa 2900 2533}%
\special{pa 2910 2547}%
\special{pa 2915 2553}%
\special{pa 2925 2567}%
\special{pa 2930 2573}%
\special{pa 2940 2587}%
\special{pa 2945 2593}%
\special{pa 2955 2607}%
\special{pa 2960 2613}%
\special{pa 2970 2627}%
\special{pa 2975 2633}%
\special{pa 2985 2647}%
\special{pa 2990 2653}%
\special{pa 3000 2667}%
\special{pa 3005 2673}%
\special{pa 3015 2687}%
\special{pa 3020 2693}%
\special{pa 3030 2707}%
\special{pa 3035 2713}%
\special{pa 3045 2727}%
\special{pa 3050 2733}%
\special{pa 3060 2747}%
\special{pa 3065 2753}%
\special{pa 3075 2767}%
\special{pa 3080 2773}%
\special{pa 3090 2787}%
\special{pa 3095 2793}%
\special{pa 3105 2807}%
\special{pa 3110 2813}%
\special{pa 3120 2827}%
\special{pa 3125 2833}%
\special{pa 3135 2847}%
\special{pa 3140 2853}%
\special{pa 3150 2867}%
\special{pa 3155 2873}%
\special{pa 3165 2887}%
\special{pa 3170 2893}%
\special{pa 3180 2907}%
\special{pa 3185 2913}%
\special{pa 3195 2927}%
\special{pa 3200 2933}%
\special{pa 3210 2947}%
\special{pa 3215 2953}%
\special{pa 3225 2967}%
\special{pa 3230 2973}%
\special{pa 3240 2987}%
\special{pa 3245 2993}%
\special{pa 3255 3007}%
\special{pa 3260 3013}%
\special{pa 3270 3027}%
\special{pa 3275 3033}%
\special{pa 3285 3047}%
\special{pa 3290 3053}%
\special{pa 3300 3067}%
\special{pa 3305 3073}%
\special{pa 3315 3087}%
\special{pa 3320 3093}%
\special{pa 3330 3107}%
\special{pa 3335 3113}%
\special{pa 3345 3127}%
\special{pa 3350 3133}%
\special{pa 3360 3147}%
\special{pa 3365 3153}%
\special{pa 3375 3167}%
\special{pa 3380 3173}%
\special{pa 3390 3187}%
\special{pa 3395 3193}%
\special{pa 3405 3207}%
\special{pa 3410 3213}%
\special{pa 3420 3227}%
\special{pa 3425 3233}%
\special{pa 3435 3247}%
\special{pa 3440 3253}%
\special{pa 3450 3267}%
\special{pa 3455 3273}%
\special{pa 3465 3287}%
\special{pa 3470 3293}%
\special{pa 3480 3307}%
\special{pa 3485 3313}%
\special{pa 3495 3327}%
\special{pa 3500 3333}%
\special{pa 3510 3347}%
\special{pa 3515 3353}%
\special{pa 3525 3367}%
\special{pa 3530 3373}%
\special{pa 3540 3387}%
\special{pa 3545 3393}%
\special{pa 3555 3407}%
\special{pa 3560 3413}%
\special{pa 3570 3427}%
\special{pa 3575 3433}%
\special{pa 3585 3447}%
\special{pa 3590 3453}%
\special{pa 3600 3467}%
\special{pa 3605 3473}%
\special{pa 3615 3487}%
\special{pa 3620 3493}%
\special{pa 3630 3507}%
\special{pa 3635 3513}%
\special{pa 3645 3527}%
\special{pa 3650 3533}%
\special{pa 3660 3547}%
\special{pa 3665 3553}%
\special{pa 3675 3567}%
\special{pa 3680 3573}%
\special{pa 3690 3587}%
\special{pa 3695 3593}%
\special{pa 3705 3607}%
\special{pa 3710 3613}%
\special{pa 3720 3627}%
\special{pa 3725 3633}%
\special{pa 3735 3647}%
\special{pa 3740 3653}%
\special{pa 3750 3667}%
\special{pa 3755 3673}%
\special{pa 3765 3687}%
\special{pa 3770 3693}%
\special{pa 3780 3707}%
\special{pa 3785 3713}%
\special{pa 3795 3727}%
\special{pa 3800 3733}%
\special{pa 3810 3747}%
\special{pa 3815 3753}%
\special{pa 3825 3767}%
\special{pa 3830 3773}%
\special{pa 3840 3787}%
\special{pa 3845 3793}%
\special{pa 3855 3807}%
\special{pa 3860 3813}%
\special{pa 3870 3827}%
\special{pa 3875 3833}%
\special{pa 3885 3847}%
\special{pa 3890 3853}%
\special{pa 3900 3867}%
\special{pa 3905 3873}%
\special{pa 3915 3887}%
\special{pa 3920 3893}%
\special{pa 3930 3907}%
\special{pa 3935 3913}%
\special{pa 3945 3927}%
\special{pa 3950 3933}%
\special{pa 3960 3947}%
\special{pa 3965 3953}%
\special{pa 3975 3967}%
\special{pa 3980 3973}%
\special{pa 3990 3987}%
\special{pa 3995 3993}%
\special{pa 4005 4007}%
\special{pa 4010 4013}%
\special{pa 4020 4027}%
\special{pa 4025 4033}%
\special{pa 4035 4047}%
\special{pa 4040 4053}%
\special{pa 4050 4067}%
\special{pa 4055 4073}%
\special{pa 4065 4087}%
\special{pa 4070 4093}%
\special{pa 4080 4107}%
\special{pa 4085 4113}%
\special{pa 4095 4127}%
\special{pa 4100 4133}%
\special{pa 4110 4147}%
\special{pa 4115 4153}%
\special{pa 4125 4167}%
\special{pa 4130 4173}%
\special{pa 4140 4187}%
\special{pa 4145 4193}%
\special{pa 4155 4207}%
\special{pa 4160 4213}%
\special{pa 4170 4227}%
\special{pa 4175 4233}%
\special{pa 4185 4247}%
\special{pa 4190 4253}%
\special{pa 4200 4267}%
\special{pa 4205 4273}%
\special{pa 4215 4287}%
\special{pa 4220 4293}%
\special{pa 4230 4307}%
\special{pa 4235 4313}%
\special{pa 4245 4327}%
\special{pa 4250 4333}%
\special{pa 4260 4347}%
\special{pa 4265 4353}%
\special{pa 4275 4367}%
\special{pa 4280 4373}%
\special{pa 4290 4387}%
\special{pa 4295 4393}%
\special{pa 4305 4407}%
\special{pa 4310 4413}%
\special{pa 4320 4427}%
\special{pa 4325 4433}%
\special{pa 4335 4447}%
\special{pa 4340 4453}%
\special{pa 4350 4467}%
\special{pa 4355 4473}%
\special{pa 4365 4487}%
\special{pa 4370 4493}%
\special{pa 4380 4507}%
\special{pa 4385 4513}%
\special{pa 4395 4527}%
\special{pa 4400 4533}%
\special{pa 4410 4547}%
\special{pa 4415 4553}%
\special{pa 4425 4567}%
\special{pa 4430 4573}%
\special{pa 4440 4587}%
\special{pa 4445 4593}%
\special{pa 4455 4607}%
\special{pa 4460 4613}%
\special{pa 4470 4627}%
\special{pa 4475 4633}%
\special{pa 4485 4647}%
\special{pa 4490 4653}%
\special{pa 4500 4667}%
\special{pa 4505 4673}%
\special{pa 4515 4687}%
\special{pa 4520 4693}%
\special{pa 4530 4707}%
\special{pa 4535 4713}%
\special{pa 4545 4727}%
\special{pa 4550 4733}%
\special{pa 4560 4747}%
\special{pa 4565 4753}%
\special{pa 4575 4767}%
\special{pa 4580 4773}%
\special{pa 4590 4787}%
\special{pa 4595 4793}%
\special{pa 4605 4807}%
\special{pa 4610 4813}%
\special{pa 4620 4827}%
\special{pa 4625 4833}%
\special{pa 4635 4847}%
\special{pa 4640 4853}%
\special{pa 4650 4867}%
\special{pa 4655 4873}%
\special{pa 4665 4887}%
\special{pa 4670 4893}%
\special{pa 4680 4907}%
\special{pa 4685 4913}%
\special{pa 4695 4927}%
\special{pa 4700 4933}%
\special{pa 4710 4947}%
\special{pa 4715 4953}%
\special{pa 4725 4967}%
\special{pa 4730 4973}%
\special{pa 4740 4987}%
\special{pa 4745 4993}%
\special{pa 4750 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0 0 0
% -4/3x+2
\special{pn 8}%
\special{pa 2500 0}%
\special{pa 2505 7}%
\special{pa 2510 13}%
\special{pa 2520 27}%
\special{pa 2525 33}%
\special{pa 2535 47}%
\special{pa 2540 53}%
\special{pa 2550 67}%
\special{pa 2555 73}%
\special{pa 2565 87}%
\special{pa 2570 93}%
\special{pa 2580 107}%
\special{pa 2585 113}%
\special{pa 2595 127}%
\special{pa 2600 133}%
\special{pa 2610 147}%
\special{pa 2615 153}%
\special{pa 2625 167}%
\special{pa 2630 173}%
\special{pa 2640 187}%
\special{pa 2645 193}%
\special{pa 2655 207}%
\special{pa 2660 213}%
\special{pa 2670 227}%
\special{pa 2675 233}%
\special{pa 2685 247}%
\special{pa 2690 253}%
\special{pa 2700 267}%
\special{pa 2705 273}%
\special{pa 2715 287}%
\special{pa 2720 293}%
\special{pa 2730 307}%
\special{pa 2735 313}%
\special{pa 2745 327}%
\special{pa 2750 333}%
\special{pa 2760 347}%
\special{pa 2765 353}%
\special{pa 2775 367}%
\special{pa 2780 373}%
\special{pa 2790 387}%
\special{pa 2795 393}%
\special{pa 2805 407}%
\special{pa 2810 413}%
\special{pa 2820 427}%
\special{pa 2825 433}%
\special{pa 2835 447}%
\special{pa 2840 453}%
\special{pa 2850 467}%
\special{pa 2855 473}%
\special{pa 2865 487}%
\special{pa 2870 493}%
\special{pa 2880 507}%
\special{pa 2885 513}%
\special{pa 2895 527}%
\special{pa 2900 533}%
\special{pa 2910 547}%
\special{pa 2915 553}%
\special{pa 2925 567}%
\special{pa 2930 573}%
\special{pa 2940 587}%
\special{pa 2945 593}%
\special{pa 2955 607}%
\special{pa 2960 613}%
\special{pa 2970 627}%
\special{pa 2975 633}%
\special{pa 2985 647}%
\special{pa 2990 653}%
\special{pa 3000 667}%
\special{pa 3005 673}%
\special{pa 3015 687}%
\special{pa 3020 693}%
\special{pa 3030 707}%
\special{pa 3035 713}%
\special{pa 3045 727}%
\special{pa 3050 733}%
\special{pa 3060 747}%
\special{pa 3065 753}%
\special{pa 3075 767}%
\special{pa 3080 773}%
\special{pa 3090 787}%
\special{pa 3095 793}%
\special{pa 3105 807}%
\special{pa 3110 813}%
\special{pa 3120 827}%
\special{pa 3125 833}%
\special{pa 3135 847}%
\special{pa 3140 853}%
\special{pa 3150 867}%
\special{pa 3155 873}%
\special{pa 3165 887}%
\special{pa 3170 893}%
\special{pa 3180 907}%
\special{pa 3185 913}%
\special{pa 3195 927}%
\special{pa 3200 933}%
\special{pa 3210 947}%
\special{pa 3215 953}%
\special{pa 3225 967}%
\special{pa 3230 973}%
\special{pa 3240 987}%
\special{pa 3245 993}%
\special{pa 3255 1007}%
\special{pa 3260 1013}%
\special{pa 3270 1027}%
\special{pa 3275 1033}%
\special{pa 3285 1047}%
\special{pa 3290 1053}%
\special{pa 3300 1067}%
\special{pa 3305 1073}%
\special{pa 3315 1087}%
\special{pa 3320 1093}%
\special{pa 3330 1107}%
\special{pa 3335 1113}%
\special{pa 3345 1127}%
\special{pa 3350 1133}%
\special{pa 3360 1147}%
\special{pa 3365 1153}%
\special{pa 3375 1167}%
\special{pa 3380 1173}%
\special{pa 3390 1187}%
\special{pa 3395 1193}%
\special{pa 3405 1207}%
\special{pa 3410 1213}%
\special{pa 3420 1227}%
\special{pa 3425 1233}%
\special{pa 3435 1247}%
\special{pa 3440 1253}%
\special{pa 3450 1267}%
\special{pa 3455 1273}%
\special{pa 3465 1287}%
\special{pa 3470 1293}%
\special{pa 3480 1307}%
\special{pa 3485 1313}%
\special{pa 3495 1327}%
\special{pa 3500 1333}%
\special{pa 3510 1347}%
\special{pa 3515 1353}%
\special{pa 3525 1367}%
\special{pa 3530 1373}%
\special{pa 3540 1387}%
\special{pa 3545 1393}%
\special{pa 3555 1407}%
\special{pa 3560 1413}%
\special{pa 3570 1427}%
\special{pa 3575 1433}%
\special{pa 3585 1447}%
\special{pa 3590 1453}%
\special{pa 3600 1467}%
\special{pa 3605 1473}%
\special{pa 3615 1487}%
\special{pa 3620 1493}%
\special{pa 3630 1507}%
\special{pa 3635 1513}%
\special{pa 3645 1527}%
\special{pa 3650 1533}%
\special{pa 3660 1547}%
\special{pa 3665 1553}%
\special{pa 3675 1567}%
\special{pa 3680 1573}%
\special{pa 3690 1587}%
\special{pa 3695 1593}%
\special{pa 3705 1607}%
\special{pa 3710 1613}%
\special{pa 3720 1627}%
\special{pa 3725 1633}%
\special{pa 3735 1647}%
\special{pa 3740 1653}%
\special{pa 3750 1667}%
\special{pa 3755 1673}%
\special{pa 3765 1687}%
\special{pa 3770 1693}%
\special{pa 3780 1707}%
\special{pa 3785 1713}%
\special{pa 3795 1727}%
\special{pa 3800 1733}%
\special{pa 3810 1747}%
\special{pa 3815 1753}%
\special{pa 3825 1767}%
\special{pa 3830 1773}%
\special{pa 3840 1787}%
\special{pa 3845 1793}%
\special{pa 3855 1807}%
\special{pa 3860 1813}%
\special{pa 3870 1827}%
\special{pa 3875 1833}%
\special{pa 3885 1847}%
\special{pa 3890 1853}%
\special{pa 3900 1867}%
\special{pa 3905 1873}%
\special{pa 3915 1887}%
\special{pa 3920 1893}%
\special{pa 3930 1907}%
\special{pa 3935 1913}%
\special{pa 3945 1927}%
\special{pa 3950 1933}%
\special{pa 3960 1947}%
\special{pa 3965 1953}%
\special{pa 3975 1967}%
\special{pa 3980 1973}%
\special{pa 3990 1987}%
\special{pa 3995 1993}%
\special{pa 4005 2007}%
\special{pa 4010 2013}%
\special{pa 4020 2027}%
\special{pa 4025 2033}%
\special{pa 4035 2047}%
\special{pa 4040 2053}%
\special{pa 4050 2067}%
\special{pa 4055 2073}%
\special{pa 4065 2087}%
\special{pa 4070 2093}%
\special{pa 4080 2107}%
\special{pa 4085 2113}%
\special{pa 4095 2127}%
\special{pa 4100 2133}%
\special{pa 4110 2147}%
\special{pa 4115 2153}%
\special{pa 4125 2167}%
\special{pa 4130 2173}%
\special{pa 4140 2187}%
\special{pa 4145 2193}%
\special{pa 4155 2207}%
\special{pa 4160 2213}%
\special{pa 4170 2227}%
\special{pa 4175 2233}%
\special{pa 4185 2247}%
\special{pa 4190 2253}%
\special{pa 4200 2267}%
\special{pa 4205 2273}%
\special{pa 4215 2287}%
\special{pa 4220 2293}%
\special{pa 4230 2307}%
\special{pa 4235 2313}%
\special{pa 4245 2327}%
\special{pa 4250 2333}%
\special{pa 4260 2347}%
\special{pa 4265 2353}%
\special{pa 4275 2367}%
\special{pa 4280 2373}%
\special{pa 4290 2387}%
\special{pa 4295 2393}%
\special{pa 4305 2407}%
\special{pa 4310 2413}%
\special{pa 4320 2427}%
\special{pa 4325 2433}%
\special{pa 4335 2447}%
\special{pa 4340 2453}%
\special{pa 4350 2467}%
\special{pa 4355 2473}%
\special{pa 4365 2487}%
\special{pa 4370 2493}%
\special{pa 4380 2507}%
\special{pa 4385 2513}%
\special{pa 4395 2527}%
\special{pa 4400 2533}%
\special{pa 4410 2547}%
\special{pa 4415 2553}%
\special{pa 4425 2567}%
\special{pa 4430 2573}%
\special{pa 4440 2587}%
\special{pa 4445 2593}%
\special{pa 4455 2607}%
\special{pa 4460 2613}%
\special{pa 4470 2627}%
\special{pa 4475 2633}%
\special{pa 4485 2647}%
\special{pa 4490 2653}%
\special{pa 4500 2667}%
\special{pa 4505 2673}%
\special{pa 4515 2687}%
\special{pa 4520 2693}%
\special{pa 4530 2707}%
\special{pa 4535 2713}%
\special{pa 4545 2727}%
\special{pa 4550 2733}%
\special{pa 4560 2747}%
\special{pa 4565 2753}%
\special{pa 4575 2767}%
\special{pa 4580 2773}%
\special{pa 4590 2787}%
\special{pa 4595 2793}%
\special{pa 4605 2807}%
\special{pa 4610 2813}%
\special{pa 4620 2827}%
\special{pa 4625 2833}%
\special{pa 4635 2847}%
\special{pa 4640 2853}%
\special{pa 4650 2867}%
\special{pa 4655 2873}%
\special{pa 4665 2887}%
\special{pa 4670 2893}%
\special{pa 4680 2907}%
\special{pa 4685 2913}%
\special{pa 4695 2927}%
\special{pa 4700 2933}%
\special{pa 4710 2947}%
\special{pa 4715 2953}%
\special{pa 4725 2967}%
\special{pa 4730 2973}%
\special{pa 4740 2987}%
\special{pa 4745 2993}%
\special{pa 4755 3007}%
\special{pa 4760 3013}%
\special{pa 4770 3027}%
\special{pa 4775 3033}%
\special{pa 4785 3047}%
\special{pa 4790 3053}%
\special{pa 4800 3067}%
\special{pa 4805 3073}%
\special{pa 4815 3087}%
\special{pa 4820 3093}%
\special{pa 4830 3107}%
\special{pa 4835 3113}%
\special{pa 4845 3127}%
\special{pa 4850 3133}%
\special{pa 4860 3147}%
\special{pa 4865 3153}%
\special{pa 4875 3167}%
\special{pa 4880 3173}%
\special{pa 4890 3187}%
\special{pa 4895 3193}%
\special{pa 4905 3207}%
\special{pa 4910 3213}%
\special{pa 4920 3227}%
\special{pa 4925 3233}%
\special{pa 4935 3247}%
\special{pa 4940 3253}%
\special{pa 4950 3267}%
\special{pa 4955 3273}%
\special{pa 4965 3287}%
\special{pa 4970 3293}%
\special{pa 4980 3307}%
\special{pa 4985 3313}%
\special{pa 4995 3327}%
\special{pa 5000 3333}%
\special{pa 5010 3347}%
\special{pa 5015 3353}%
\special{pa 5025 3367}%
\special{pa 5030 3373}%
\special{pa 5040 3387}%
\special{pa 5045 3393}%
\special{pa 5055 3407}%
\special{pa 5060 3413}%
\special{pa 5070 3427}%
\special{pa 5075 3433}%
\special{pa 5085 3447}%
\special{pa 5090 3453}%
\special{pa 5100 3467}%
\special{pa 5105 3473}%
\special{pa 5115 3487}%
\special{pa 5120 3493}%
\special{pa 5130 3507}%
\special{pa 5135 3513}%
\special{pa 5145 3527}%
\special{pa 5150 3533}%
\special{pa 5160 3547}%
\special{pa 5165 3553}%
\special{pa 5175 3567}%
\special{pa 5180 3573}%
\special{pa 5190 3587}%
\special{pa 5195 3593}%
\special{pa 5205 3607}%
\special{pa 5210 3613}%
\special{pa 5220 3627}%
\special{pa 5225 3633}%
\special{pa 5235 3647}%
\special{pa 5240 3653}%
\special{pa 5250 3667}%
\special{pa 5255 3673}%
\special{pa 5265 3687}%
\special{pa 5270 3693}%
\special{pa 5280 3707}%
\special{pa 5285 3713}%
\special{pa 5295 3727}%
\special{pa 5300 3733}%
\special{pa 5310 3747}%
\special{pa 5315 3753}%
\special{pa 5325 3767}%
\special{pa 5330 3773}%
\special{pa 5340 3787}%
\special{pa 5345 3793}%
\special{pa 5355 3807}%
\special{pa 5360 3813}%
\special{pa 5370 3827}%
\special{pa 5375 3833}%
\special{pa 5385 3847}%
\special{pa 5390 3853}%
\special{pa 5400 3867}%
\special{pa 5405 3873}%
\special{pa 5415 3887}%
\special{pa 5420 3893}%
\special{pa 5430 3907}%
\special{pa 5435 3913}%
\special{pa 5445 3927}%
\special{pa 5450 3933}%
\special{pa 5460 3947}%
\special{pa 5465 3953}%
\special{pa 5475 3967}%
\special{pa 5480 3973}%
\special{pa 5490 3987}%
\special{pa 5495 3993}%
\special{pa 5505 4007}%
\special{pa 5510 4013}%
\special{pa 5520 4027}%
\special{pa 5525 4033}%
\special{pa 5535 4047}%
\special{pa 5540 4053}%
\special{pa 5550 4067}%
\special{pa 5555 4073}%
\special{pa 5565 4087}%
\special{pa 5570 4093}%
\special{pa 5580 4107}%
\special{pa 5585 4113}%
\special{pa 5595 4127}%
\special{pa 5600 4133}%
\special{pa 5610 4147}%
\special{pa 5615 4153}%
\special{pa 5625 4167}%
\special{pa 5630 4173}%
\special{pa 5640 4187}%
\special{pa 5645 4193}%
\special{pa 5655 4207}%
\special{pa 5660 4213}%
\special{pa 5670 4227}%
\special{pa 5675 4233}%
\special{pa 5685 4247}%
\special{pa 5690 4253}%
\special{pa 5700 4267}%
\special{pa 5705 4273}%
\special{pa 5715 4287}%
\special{pa 5720 4293}%
\special{pa 5730 4307}%
\special{pa 5735 4313}%
\special{pa 5745 4327}%
\special{pa 5750 4333}%
\special{pa 5760 4347}%
\special{pa 5765 4353}%
\special{pa 5775 4367}%
\special{pa 5780 4373}%
\special{pa 5790 4387}%
\special{pa 5795 4393}%
\special{pa 5805 4407}%
\special{pa 5810 4413}%
\special{pa 5820 4427}%
\special{pa 5825 4433}%
\special{pa 5835 4447}%
\special{pa 5840 4453}%
\special{pa 5850 4467}%
\special{pa 5855 4473}%
\special{pa 5865 4487}%
\special{pa 5870 4493}%
\special{pa 5880 4507}%
\special{pa 5885 4513}%
\special{pa 5895 4527}%
\special{pa 5900 4533}%
\special{pa 5910 4547}%
\special{pa 5915 4553}%
\special{pa 5925 4567}%
\special{pa 5930 4573}%
\special{pa 5940 4587}%
\special{pa 5945 4593}%
\special{pa 5955 4607}%
\special{pa 5960 4613}%
\special{pa 5970 4627}%
\special{pa 5975 4633}%
\special{pa 5985 4647}%
\special{pa 5990 4653}%
\special{pa 6000 4667}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 3600 3460 5100 3460 5100 3460 5100 5460 5100 5460 3600 5460 3600 5460 3600 3460
% 
\special{pn 8}%
\special{pa 3600 3460}%
\special{pa 5100 3460}%
\special{fp}%
\special{pa 5100 3460}%
\special{pa 5100 5460}%
\special{fp}%
\special{pa 5100 5460}%
\special{pa 3600 5460}%
\special{fp}%
\special{pa 3600 5460}%
\special{pa 3600 3460}%
\special{fp}%
% LINE 2 2 3 0 Black White  
% 10 3600 3460 3600 2000 4450 3460 4450 2000 5000 2000 5000 4000 3600 4000 1000 4000 1000 3460 3600 3460
% 
\special{pn 8}%
\special{pa 3600 3460}%
\special{pa 3600 2000}%
\special{dt 0.045}%
\special{pa 4450 3460}%
\special{pa 4450 2000}%
\special{dt 0.045}%
\special{pa 5000 2000}%
\special{pa 5000 4000}%
\special{dt 0.045}%
\special{pa 3600 4000}%
\special{pa 1000 4000}%
\special{dt 0.045}%
\special{pa 1000 3460}%
\special{pa 3600 3460}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 28 3860 3820 3680 4000 3840 3780 3620 4000 3810 3750 3600 3960 3780 3720 3600 3900 3760 3680 3600 3840 3730 3650 3600 3780 3710 3610 3600 3720 3680 3580 3600 3660 3660 3540 3600 3600 3630 3510 3600 3540 3890 3850 3740 4000 3910 3890 3800 4000 3940 3920 3860 4000 3960 3960 3920 4000
% 
\special{pn 4}%
\special{pa 3860 3820}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 3840 3780}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 3810 3750}%
\special{pa 3600 3960}%
\special{fp}%
\special{pa 3780 3720}%
\special{pa 3600 3900}%
\special{fp}%
\special{pa 3760 3680}%
\special{pa 3600 3840}%
\special{fp}%
\special{pa 3730 3650}%
\special{pa 3600 3780}%
\special{fp}%
\special{pa 3710 3610}%
\special{pa 3600 3720}%
\special{fp}%
\special{pa 3680 3580}%
\special{pa 3600 3660}%
\special{fp}%
\special{pa 3660 3540}%
\special{pa 3600 3600}%
\special{fp}%
\special{pa 3630 3510}%
\special{pa 3600 3540}%
\special{fp}%
\special{pa 3890 3850}%
\special{pa 3740 4000}%
\special{fp}%
\special{pa 3910 3890}%
\special{pa 3800 4000}%
\special{fp}%
\special{pa 3940 3920}%
\special{pa 3860 4000}%
\special{fp}%
\special{pa 3960 3960}%
\special{pa 3920 4000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 62 4280 3460 3890 3850 4340 3460 3920 3880 4400 3460 3940 3920 4460 3460 3970 3950 4490 3490 3990 3990 4520 3520 4040 4000 4550 3550 4100 4000 4580 3580 4160 4000 4610 3610 4220 4000 4640 3640 4280 4000 4670 3670 4340 4000 4700 3700 4400 4000 4730 3730 4460 4000 4760 3760 4520 4000 4790 3790 4580 4000 4820 3820 4640 4000 4850 3850 4700 4000 4880 3880 4760 4000 4910 3910 4820 4000 4940 3940 4880 4000 4970 3970 4940 4000 4220 3460 3870 3810 4160 3460 3840 3780 4100 3460 3810 3750 4040 3460 3790 3710 3980 3460 3760 3680 3920 3460 3740 3640 3860 3460 3710 3610 3800 3460 3690 3570 3740 3460 3660 3540 3680 3460 3630 3510
% 
\special{pn 4}%
\special{pa 4280 3460}%
\special{pa 3890 3850}%
\special{fp}%
\special{pa 4340 3460}%
\special{pa 3920 3880}%
\special{fp}%
\special{pa 4400 3460}%
\special{pa 3940 3920}%
\special{fp}%
\special{pa 4460 3460}%
\special{pa 3970 3950}%
\special{fp}%
\special{pa 4490 3490}%
\special{pa 3990 3990}%
\special{fp}%
\special{pa 4520 3520}%
\special{pa 4040 4000}%
\special{fp}%
\special{pa 4550 3550}%
\special{pa 4100 4000}%
\special{fp}%
\special{pa 4580 3580}%
\special{pa 4160 4000}%
\special{fp}%
\special{pa 4610 3610}%
\special{pa 4220 4000}%
\special{fp}%
\special{pa 4640 3640}%
\special{pa 4280 4000}%
\special{fp}%
\special{pa 4670 3670}%
\special{pa 4340 4000}%
\special{fp}%
\special{pa 4700 3700}%
\special{pa 4400 4000}%
\special{fp}%
\special{pa 4730 3730}%
\special{pa 4460 4000}%
\special{fp}%
\special{pa 4760 3760}%
\special{pa 4520 4000}%
\special{fp}%
\special{pa 4790 3790}%
\special{pa 4580 4000}%
\special{fp}%
\special{pa 4820 3820}%
\special{pa 4640 4000}%
\special{fp}%
\special{pa 4850 3850}%
\special{pa 4700 4000}%
\special{fp}%
\special{pa 4880 3880}%
\special{pa 4760 4000}%
\special{fp}%
\special{pa 4910 3910}%
\special{pa 4820 4000}%
\special{fp}%
\special{pa 4940 3940}%
\special{pa 4880 4000}%
\special{fp}%
\special{pa 4970 3970}%
\special{pa 4940 4000}%
\special{fp}%
\special{pa 4220 3460}%
\special{pa 3870 3810}%
\special{fp}%
\special{pa 4160 3460}%
\special{pa 3840 3780}%
\special{fp}%
\special{pa 4100 3460}%
\special{pa 3810 3750}%
\special{fp}%
\special{pa 4040 3460}%
\special{pa 3790 3710}%
\special{fp}%
\special{pa 3980 3460}%
\special{pa 3760 3680}%
\special{fp}%
\special{pa 3920 3460}%
\special{pa 3740 3640}%
\special{fp}%
\special{pa 3860 3460}%
\special{pa 3710 3610}%
\special{fp}%
\special{pa 3800 3460}%
\special{pa 3690 3570}%
\special{fp}%
\special{pa 3740 3460}%
\special{pa 3660 3540}%
\special{fp}%
\special{pa 3680 3460}%
\special{pa 3630 3510}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3200 1800 3200 1900 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(32.0000,-19.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 4400 1100 4400 1200 2 0 0 0
% $\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$
\put(44.0000,-12.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$}}%
% STR 2 0 3 0 Black White  
% 4 5000 1800 5000 1900 2 0 0 0
% $\dfrac{2}{a_2}$
\put(50.0000,-19.0000){\makebox(0,0)[lb]{$\dfrac{2}{a_2}$}}%
% STR 2 0 3 0 Black White  
% 4 370 3480 370 3580 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(3.7000,-35.8000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 770 3880 770 3980 2 0 0 0
% $-1$
\put(7.7000,-39.8000){\makebox(0,0)[lb]{$-1$}}%
% VECTOR 2 1 3 0 Black White  
% 2 4450 1200 4450 2000
% 
\special{pn 8}%
\special{pa 4450 1200}%
\special{pa 4450 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 4450 2000}%
\special{pa 4470 1933}%
\special{pa 4450 1947}%
\special{pa 4430 1933}%
\special{pa 4450 2000}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig502}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig503}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -4/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 667}%
\special{pa 5 673}%
\special{pa 5 673}%
\special{ip}%
\special{pa 27 703}%
\special{pa 30 707}%
\special{pa 32 709}%
\special{ip}%
\special{pa 54 739}%
\special{pa 59 745}%
\special{ip}%
\special{pa 81 775}%
\special{pa 86 781}%
\special{ip}%
\special{pa 108 811}%
\special{pa 110 813}%
\special{pa 113 817}%
\special{ip}%
\special{pa 135 847}%
\special{pa 140 853}%
\special{pa 140 853}%
\special{ip}%
\special{pa 162 883}%
\special{pa 165 887}%
\special{pa 167 889}%
\special{ip}%
\special{pa 189 919}%
\special{pa 194 926}%
\special{ip}%
\special{pa 216 955}%
\special{pa 221 962}%
\special{ip}%
\special{pa 243 991}%
\special{pa 245 993}%
\special{pa 248 998}%
\special{ip}%
\special{pa 270 1027}%
\special{pa 275 1033}%
\special{pa 275 1033}%
\special{ip}%
\special{pa 297 1063}%
\special{pa 300 1067}%
\special{pa 302 1070}%
\special{ip}%
\special{pa 324 1099}%
\special{pa 329 1106}%
\special{ip}%
\special{pa 352 1135}%
\special{pa 356 1142}%
\special{ip}%
\special{pa 379 1171}%
\special{pa 380 1173}%
\special{pa 383 1178}%
\special{ip}%
\special{pa 405 1207}%
\special{pa 410 1213}%
\special{pa 410 1214}%
\special{ip}%
\special{pa 432 1243}%
\special{pa 435 1247}%
\special{pa 437 1250}%
\special{ip}%
\special{pa 460 1279}%
\special{pa 464 1286}%
\special{ip}%
\special{pa 487 1315}%
\special{pa 491 1322}%
\special{ip}%
\special{pa 514 1351}%
\special{pa 515 1353}%
\special{pa 518 1358}%
\special{ip}%
\special{pa 540 1388}%
\special{pa 545 1393}%
\special{pa 546 1394}%
\special{ip}%
\special{pa 568 1424}%
\special{pa 570 1427}%
\special{pa 572 1430}%
\special{ip}%
\special{pa 595 1460}%
\special{pa 599 1466}%
\special{ip}%
\special{pa 622 1495}%
\special{pa 626 1502}%
\special{ip}%
\special{pa 649 1532}%
\special{pa 650 1533}%
\special{pa 654 1538}%
\special{ip}%
\special{pa 676 1568}%
\special{pa 680 1573}%
\special{pa 681 1574}%
\special{ip}%
\special{pa 703 1604}%
\special{pa 705 1607}%
\special{pa 708 1610}%
\special{ip}%
\special{pa 730 1640}%
\special{pa 734 1646}%
\special{ip}%
\special{pa 757 1676}%
\special{pa 762 1682}%
\special{ip}%
\special{pa 784 1712}%
\special{pa 785 1713}%
\special{pa 789 1718}%
\special{ip}%
\special{pa 811 1748}%
\special{pa 815 1753}%
\special{pa 816 1754}%
\special{ip}%
\special{pa 838 1784}%
\special{pa 840 1787}%
\special{pa 843 1790}%
\special{ip}%
\special{pa 865 1820}%
\special{pa 870 1826}%
\special{ip}%
\special{pa 892 1856}%
\special{pa 897 1862}%
\special{ip}%
\special{pa 919 1892}%
\special{pa 920 1893}%
\special{pa 924 1898}%
\special{ip}%
\special{pa 946 1928}%
\special{pa 950 1933}%
\special{pa 951 1934}%
\special{ip}%
\special{pa 973 1964}%
\special{pa 975 1967}%
\special{pa 978 1970}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2007}%
\special{pa 1010 2013}%
\special{pa 1020 2027}%
\special{pa 1025 2033}%
\special{pa 1035 2047}%
\special{pa 1040 2053}%
\special{pa 1050 2067}%
\special{pa 1055 2073}%
\special{pa 1065 2087}%
\special{pa 1070 2093}%
\special{pa 1080 2107}%
\special{pa 1085 2113}%
\special{pa 1095 2127}%
\special{pa 1100 2133}%
\special{pa 1110 2147}%
\special{pa 1115 2153}%
\special{pa 1125 2167}%
\special{pa 1130 2173}%
\special{pa 1140 2187}%
\special{pa 1145 2193}%
\special{pa 1155 2207}%
\special{pa 1160 2213}%
\special{pa 1170 2227}%
\special{pa 1175 2233}%
\special{pa 1185 2247}%
\special{pa 1190 2253}%
\special{pa 1200 2267}%
\special{pa 1205 2273}%
\special{pa 1215 2287}%
\special{pa 1220 2293}%
\special{pa 1230 2307}%
\special{pa 1235 2313}%
\special{pa 1245 2327}%
\special{pa 1250 2333}%
\special{pa 1260 2347}%
\special{pa 1265 2353}%
\special{pa 1275 2367}%
\special{pa 1280 2373}%
\special{pa 1290 2387}%
\special{pa 1295 2393}%
\special{pa 1305 2407}%
\special{pa 1310 2413}%
\special{pa 1320 2427}%
\special{pa 1325 2433}%
\special{pa 1335 2447}%
\special{pa 1340 2453}%
\special{pa 1350 2467}%
\special{pa 1355 2473}%
\special{pa 1365 2487}%
\special{pa 1370 2493}%
\special{pa 1380 2507}%
\special{pa 1385 2513}%
\special{pa 1395 2527}%
\special{pa 1400 2533}%
\special{pa 1410 2547}%
\special{pa 1415 2553}%
\special{pa 1425 2567}%
\special{pa 1430 2573}%
\special{pa 1440 2587}%
\special{pa 1445 2593}%
\special{pa 1455 2607}%
\special{pa 1460 2613}%
\special{pa 1470 2627}%
\special{pa 1475 2633}%
\special{pa 1485 2647}%
\special{pa 1490 2653}%
\special{pa 1500 2667}%
\special{pa 1505 2673}%
\special{pa 1515 2687}%
\special{pa 1520 2693}%
\special{pa 1530 2707}%
\special{pa 1535 2713}%
\special{pa 1545 2727}%
\special{pa 1550 2733}%
\special{pa 1560 2747}%
\special{pa 1565 2753}%
\special{pa 1575 2767}%
\special{pa 1580 2773}%
\special{pa 1590 2787}%
\special{pa 1595 2793}%
\special{pa 1605 2807}%
\special{pa 1610 2813}%
\special{pa 1620 2827}%
\special{pa 1625 2833}%
\special{pa 1635 2847}%
\special{pa 1640 2853}%
\special{pa 1650 2867}%
\special{pa 1655 2873}%
\special{pa 1665 2887}%
\special{pa 1670 2893}%
\special{pa 1680 2907}%
\special{pa 1685 2913}%
\special{pa 1695 2927}%
\special{pa 1700 2933}%
\special{pa 1710 2947}%
\special{pa 1715 2953}%
\special{pa 1725 2967}%
\special{pa 1730 2973}%
\special{pa 1740 2987}%
\special{pa 1745 2993}%
\special{pa 1755 3007}%
\special{pa 1760 3013}%
\special{pa 1770 3027}%
\special{pa 1775 3033}%
\special{pa 1785 3047}%
\special{pa 1790 3053}%
\special{pa 1800 3067}%
\special{pa 1805 3073}%
\special{pa 1815 3087}%
\special{pa 1820 3093}%
\special{pa 1830 3107}%
\special{pa 1835 3113}%
\special{pa 1845 3127}%
\special{pa 1850 3133}%
\special{pa 1860 3147}%
\special{pa 1865 3153}%
\special{pa 1875 3167}%
\special{pa 1880 3173}%
\special{pa 1890 3187}%
\special{pa 1895 3193}%
\special{pa 1905 3207}%
\special{pa 1910 3213}%
\special{pa 1920 3227}%
\special{pa 1925 3233}%
\special{pa 1935 3247}%
\special{pa 1940 3253}%
\special{pa 1950 3267}%
\special{pa 1955 3273}%
\special{pa 1965 3287}%
\special{pa 1970 3293}%
\special{pa 1980 3307}%
\special{pa 1985 3313}%
\special{pa 1995 3327}%
\special{pa 2000 3333}%
\special{pa 2010 3347}%
\special{pa 2015 3353}%
\special{pa 2025 3367}%
\special{pa 2030 3373}%
\special{pa 2040 3387}%
\special{pa 2045 3393}%
\special{pa 2055 3407}%
\special{pa 2060 3413}%
\special{pa 2070 3427}%
\special{pa 2075 3433}%
\special{pa 2085 3447}%
\special{pa 2090 3453}%
\special{pa 2100 3467}%
\special{pa 2105 3473}%
\special{pa 2115 3487}%
\special{pa 2120 3493}%
\special{pa 2130 3507}%
\special{pa 2135 3513}%
\special{pa 2145 3527}%
\special{pa 2150 3533}%
\special{pa 2160 3547}%
\special{pa 2165 3553}%
\special{pa 2175 3567}%
\special{pa 2180 3573}%
\special{pa 2190 3587}%
\special{pa 2195 3593}%
\special{pa 2205 3607}%
\special{pa 2210 3613}%
\special{pa 2220 3627}%
\special{pa 2225 3633}%
\special{pa 2235 3647}%
\special{pa 2240 3653}%
\special{pa 2250 3667}%
\special{pa 2255 3673}%
\special{pa 2265 3687}%
\special{pa 2270 3693}%
\special{pa 2280 3707}%
\special{pa 2285 3713}%
\special{pa 2295 3727}%
\special{pa 2300 3733}%
\special{pa 2310 3747}%
\special{pa 2315 3753}%
\special{pa 2325 3767}%
\special{pa 2330 3773}%
\special{pa 2340 3787}%
\special{pa 2345 3793}%
\special{pa 2355 3807}%
\special{pa 2360 3813}%
\special{pa 2370 3827}%
\special{pa 2375 3833}%
\special{pa 2385 3847}%
\special{pa 2390 3853}%
\special{pa 2400 3867}%
\special{pa 2405 3873}%
\special{pa 2415 3887}%
\special{pa 2420 3893}%
\special{pa 2430 3907}%
\special{pa 2435 3913}%
\special{pa 2445 3927}%
\special{pa 2450 3933}%
\special{pa 2460 3947}%
\special{pa 2465 3953}%
\special{pa 2475 3967}%
\special{pa 2480 3973}%
\special{pa 2490 3987}%
\special{pa 2495 3993}%
\special{pa 2505 4007}%
\special{pa 2510 4013}%
\special{pa 2520 4027}%
\special{pa 2525 4033}%
\special{pa 2535 4047}%
\special{pa 2540 4053}%
\special{pa 2550 4067}%
\special{pa 2555 4073}%
\special{pa 2565 4087}%
\special{pa 2570 4093}%
\special{pa 2580 4107}%
\special{pa 2585 4113}%
\special{pa 2595 4127}%
\special{pa 2600 4133}%
\special{pa 2610 4147}%
\special{pa 2615 4153}%
\special{pa 2625 4167}%
\special{pa 2630 4173}%
\special{pa 2640 4187}%
\special{pa 2645 4193}%
\special{pa 2655 4207}%
\special{pa 2660 4213}%
\special{pa 2670 4227}%
\special{pa 2675 4233}%
\special{pa 2685 4247}%
\special{pa 2690 4253}%
\special{pa 2700 4267}%
\special{pa 2705 4273}%
\special{pa 2715 4287}%
\special{pa 2720 4293}%
\special{pa 2730 4307}%
\special{pa 2735 4313}%
\special{pa 2745 4327}%
\special{pa 2750 4333}%
\special{pa 2760 4347}%
\special{pa 2765 4353}%
\special{pa 2775 4367}%
\special{pa 2780 4373}%
\special{pa 2790 4387}%
\special{pa 2795 4393}%
\special{pa 2805 4407}%
\special{pa 2810 4413}%
\special{pa 2820 4427}%
\special{pa 2825 4433}%
\special{pa 2835 4447}%
\special{pa 2840 4453}%
\special{pa 2850 4467}%
\special{pa 2855 4473}%
\special{pa 2865 4487}%
\special{pa 2870 4493}%
\special{pa 2880 4507}%
\special{pa 2885 4513}%
\special{pa 2895 4527}%
\special{pa 2900 4533}%
\special{pa 2910 4547}%
\special{pa 2915 4553}%
\special{pa 2925 4567}%
\special{pa 2930 4573}%
\special{pa 2940 4587}%
\special{pa 2945 4593}%
\special{pa 2955 4607}%
\special{pa 2960 4613}%
\special{pa 2970 4627}%
\special{pa 2975 4633}%
\special{pa 2985 4647}%
\special{pa 2990 4653}%
\special{pa 3000 4667}%
\special{pa 3005 4673}%
\special{pa 3015 4687}%
\special{pa 3020 4693}%
\special{pa 3030 4707}%
\special{pa 3035 4713}%
\special{pa 3045 4727}%
\special{pa 3050 4733}%
\special{pa 3060 4747}%
\special{pa 3065 4753}%
\special{pa 3075 4767}%
\special{pa 3080 4773}%
\special{pa 3090 4787}%
\special{pa 3095 4793}%
\special{pa 3105 4807}%
\special{pa 3110 4813}%
\special{pa 3120 4827}%
\special{pa 3125 4833}%
\special{pa 3135 4847}%
\special{pa 3140 4853}%
\special{pa 3150 4867}%
\special{pa 3155 4873}%
\special{pa 3165 4887}%
\special{pa 3170 4893}%
\special{pa 3180 4907}%
\special{pa 3185 4913}%
\special{pa 3195 4927}%
\special{pa 3200 4933}%
\special{pa 3210 4947}%
\special{pa 3215 4953}%
\special{pa 3225 4967}%
\special{pa 3230 4973}%
\special{pa 3240 4987}%
\special{pa 3245 4993}%
\special{pa 3250 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0
% -4/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 7}%
\special{pa 1010 13}%
\special{pa 1020 27}%
\special{pa 1025 33}%
\special{pa 1035 47}%
\special{pa 1040 53}%
\special{pa 1050 67}%
\special{pa 1055 73}%
\special{pa 1065 87}%
\special{pa 1070 93}%
\special{pa 1080 107}%
\special{pa 1085 113}%
\special{pa 1095 127}%
\special{pa 1100 133}%
\special{pa 1110 147}%
\special{pa 1115 153}%
\special{pa 1125 167}%
\special{pa 1130 173}%
\special{pa 1140 187}%
\special{pa 1145 193}%
\special{pa 1155 207}%
\special{pa 1160 213}%
\special{pa 1170 227}%
\special{pa 1175 233}%
\special{pa 1185 247}%
\special{pa 1190 253}%
\special{pa 1200 267}%
\special{pa 1205 273}%
\special{pa 1215 287}%
\special{pa 1220 293}%
\special{pa 1230 307}%
\special{pa 1235 313}%
\special{pa 1245 327}%
\special{pa 1250 333}%
\special{pa 1260 347}%
\special{pa 1265 353}%
\special{pa 1275 367}%
\special{pa 1280 373}%
\special{pa 1290 387}%
\special{pa 1295 393}%
\special{pa 1305 407}%
\special{pa 1310 413}%
\special{pa 1320 427}%
\special{pa 1325 433}%
\special{pa 1335 447}%
\special{pa 1340 453}%
\special{pa 1350 467}%
\special{pa 1355 473}%
\special{pa 1365 487}%
\special{pa 1370 493}%
\special{pa 1380 507}%
\special{pa 1385 513}%
\special{pa 1395 527}%
\special{pa 1400 533}%
\special{pa 1410 547}%
\special{pa 1415 553}%
\special{pa 1425 567}%
\special{pa 1430 573}%
\special{pa 1440 587}%
\special{pa 1445 593}%
\special{pa 1455 607}%
\special{pa 1460 613}%
\special{pa 1470 627}%
\special{pa 1475 633}%
\special{pa 1485 647}%
\special{pa 1490 653}%
\special{pa 1500 667}%
\special{pa 1505 673}%
\special{pa 1515 687}%
\special{pa 1520 693}%
\special{pa 1530 707}%
\special{pa 1535 713}%
\special{pa 1545 727}%
\special{pa 1550 733}%
\special{pa 1560 747}%
\special{pa 1565 753}%
\special{pa 1575 767}%
\special{pa 1580 773}%
\special{pa 1590 787}%
\special{pa 1595 793}%
\special{pa 1605 807}%
\special{pa 1610 813}%
\special{pa 1620 827}%
\special{pa 1625 833}%
\special{pa 1635 847}%
\special{pa 1640 853}%
\special{pa 1650 867}%
\special{pa 1655 873}%
\special{pa 1665 887}%
\special{pa 1670 893}%
\special{pa 1680 907}%
\special{pa 1685 913}%
\special{pa 1695 927}%
\special{pa 1700 933}%
\special{pa 1710 947}%
\special{pa 1715 953}%
\special{pa 1725 967}%
\special{pa 1730 973}%
\special{pa 1740 987}%
\special{pa 1745 993}%
\special{pa 1755 1007}%
\special{pa 1760 1013}%
\special{pa 1770 1027}%
\special{pa 1775 1033}%
\special{pa 1785 1047}%
\special{pa 1790 1053}%
\special{pa 1800 1067}%
\special{pa 1805 1073}%
\special{pa 1815 1087}%
\special{pa 1820 1093}%
\special{pa 1830 1107}%
\special{pa 1835 1113}%
\special{pa 1845 1127}%
\special{pa 1850 1133}%
\special{pa 1860 1147}%
\special{pa 1865 1153}%
\special{pa 1875 1167}%
\special{pa 1880 1173}%
\special{pa 1890 1187}%
\special{pa 1895 1193}%
\special{pa 1905 1207}%
\special{pa 1910 1213}%
\special{pa 1920 1227}%
\special{pa 1925 1233}%
\special{pa 1935 1247}%
\special{pa 1940 1253}%
\special{pa 1950 1267}%
\special{pa 1955 1273}%
\special{pa 1965 1287}%
\special{pa 1970 1293}%
\special{pa 1980 1307}%
\special{pa 1985 1313}%
\special{pa 1995 1327}%
\special{pa 2000 1333}%
\special{pa 2010 1347}%
\special{pa 2015 1353}%
\special{pa 2025 1367}%
\special{pa 2030 1373}%
\special{pa 2040 1387}%
\special{pa 2045 1393}%
\special{pa 2055 1407}%
\special{pa 2060 1413}%
\special{pa 2070 1427}%
\special{pa 2075 1433}%
\special{pa 2085 1447}%
\special{pa 2090 1453}%
\special{pa 2100 1467}%
\special{pa 2105 1473}%
\special{pa 2115 1487}%
\special{pa 2120 1493}%
\special{pa 2130 1507}%
\special{pa 2135 1513}%
\special{pa 2145 1527}%
\special{pa 2150 1533}%
\special{pa 2160 1547}%
\special{pa 2165 1553}%
\special{pa 2175 1567}%
\special{pa 2180 1573}%
\special{pa 2190 1587}%
\special{pa 2195 1593}%
\special{pa 2205 1607}%
\special{pa 2210 1613}%
\special{pa 2220 1627}%
\special{pa 2225 1633}%
\special{pa 2235 1647}%
\special{pa 2240 1653}%
\special{pa 2250 1667}%
\special{pa 2255 1673}%
\special{pa 2265 1687}%
\special{pa 2270 1693}%
\special{pa 2280 1707}%
\special{pa 2285 1713}%
\special{pa 2295 1727}%
\special{pa 2300 1733}%
\special{pa 2310 1747}%
\special{pa 2315 1753}%
\special{pa 2325 1767}%
\special{pa 2330 1773}%
\special{pa 2340 1787}%
\special{pa 2345 1793}%
\special{pa 2355 1807}%
\special{pa 2360 1813}%
\special{pa 2370 1827}%
\special{pa 2375 1833}%
\special{pa 2385 1847}%
\special{pa 2390 1853}%
\special{pa 2400 1867}%
\special{pa 2405 1873}%
\special{pa 2415 1887}%
\special{pa 2420 1893}%
\special{pa 2430 1907}%
\special{pa 2435 1913}%
\special{pa 2445 1927}%
\special{pa 2450 1933}%
\special{pa 2460 1947}%
\special{pa 2465 1953}%
\special{pa 2475 1967}%
\special{pa 2480 1973}%
\special{pa 2490 1987}%
\special{pa 2495 1993}%
\special{pa 2505 2007}%
\special{pa 2510 2013}%
\special{pa 2520 2027}%
\special{pa 2525 2033}%
\special{pa 2535 2047}%
\special{pa 2540 2053}%
\special{pa 2550 2067}%
\special{pa 2555 2073}%
\special{pa 2565 2087}%
\special{pa 2570 2093}%
\special{pa 2580 2107}%
\special{pa 2585 2113}%
\special{pa 2595 2127}%
\special{pa 2600 2133}%
\special{pa 2610 2147}%
\special{pa 2615 2153}%
\special{pa 2625 2167}%
\special{pa 2630 2173}%
\special{pa 2640 2187}%
\special{pa 2645 2193}%
\special{pa 2655 2207}%
\special{pa 2660 2213}%
\special{pa 2670 2227}%
\special{pa 2675 2233}%
\special{pa 2685 2247}%
\special{pa 2690 2253}%
\special{pa 2700 2267}%
\special{pa 2705 2273}%
\special{pa 2715 2287}%
\special{pa 2720 2293}%
\special{pa 2730 2307}%
\special{pa 2735 2313}%
\special{pa 2745 2327}%
\special{pa 2750 2333}%
\special{pa 2760 2347}%
\special{pa 2765 2353}%
\special{pa 2775 2367}%
\special{pa 2780 2373}%
\special{pa 2790 2387}%
\special{pa 2795 2393}%
\special{pa 2805 2407}%
\special{pa 2810 2413}%
\special{pa 2820 2427}%
\special{pa 2825 2433}%
\special{pa 2835 2447}%
\special{pa 2840 2453}%
\special{pa 2850 2467}%
\special{pa 2855 2473}%
\special{pa 2865 2487}%
\special{pa 2870 2493}%
\special{pa 2880 2507}%
\special{pa 2885 2513}%
\special{pa 2895 2527}%
\special{pa 2900 2533}%
\special{pa 2910 2547}%
\special{pa 2915 2553}%
\special{pa 2925 2567}%
\special{pa 2930 2573}%
\special{pa 2940 2587}%
\special{pa 2945 2593}%
\special{pa 2955 2607}%
\special{pa 2960 2613}%
\special{pa 2970 2627}%
\special{pa 2975 2633}%
\special{pa 2985 2647}%
\special{pa 2990 2653}%
\special{pa 3000 2667}%
\special{pa 3005 2673}%
\special{pa 3015 2687}%
\special{pa 3020 2693}%
\special{pa 3030 2707}%
\special{pa 3035 2713}%
\special{pa 3045 2727}%
\special{pa 3050 2733}%
\special{pa 3060 2747}%
\special{pa 3065 2753}%
\special{pa 3075 2767}%
\special{pa 3080 2773}%
\special{pa 3090 2787}%
\special{pa 3095 2793}%
\special{pa 3105 2807}%
\special{pa 3110 2813}%
\special{pa 3120 2827}%
\special{pa 3125 2833}%
\special{pa 3135 2847}%
\special{pa 3140 2853}%
\special{pa 3150 2867}%
\special{pa 3155 2873}%
\special{pa 3165 2887}%
\special{pa 3170 2893}%
\special{pa 3180 2907}%
\special{pa 3185 2913}%
\special{pa 3195 2927}%
\special{pa 3200 2933}%
\special{pa 3210 2947}%
\special{pa 3215 2953}%
\special{pa 3225 2967}%
\special{pa 3230 2973}%
\special{pa 3240 2987}%
\special{pa 3245 2993}%
\special{pa 3255 3007}%
\special{pa 3260 3013}%
\special{pa 3270 3027}%
\special{pa 3275 3033}%
\special{pa 3285 3047}%
\special{pa 3290 3053}%
\special{pa 3300 3067}%
\special{pa 3305 3073}%
\special{pa 3315 3087}%
\special{pa 3320 3093}%
\special{pa 3330 3107}%
\special{pa 3335 3113}%
\special{pa 3345 3127}%
\special{pa 3350 3133}%
\special{pa 3360 3147}%
\special{pa 3365 3153}%
\special{pa 3375 3167}%
\special{pa 3380 3173}%
\special{pa 3390 3187}%
\special{pa 3395 3193}%
\special{pa 3405 3207}%
\special{pa 3410 3213}%
\special{pa 3420 3227}%
\special{pa 3425 3233}%
\special{pa 3435 3247}%
\special{pa 3440 3253}%
\special{pa 3450 3267}%
\special{pa 3455 3273}%
\special{pa 3465 3287}%
\special{pa 3470 3293}%
\special{pa 3480 3307}%
\special{pa 3485 3313}%
\special{pa 3495 3327}%
\special{pa 3500 3333}%
\special{pa 3510 3347}%
\special{pa 3515 3353}%
\special{pa 3525 3367}%
\special{pa 3530 3373}%
\special{pa 3540 3387}%
\special{pa 3545 3393}%
\special{pa 3555 3407}%
\special{pa 3560 3413}%
\special{pa 3570 3427}%
\special{pa 3575 3433}%
\special{pa 3585 3447}%
\special{pa 3590 3453}%
\special{pa 3600 3467}%
\special{pa 3605 3473}%
\special{pa 3615 3487}%
\special{pa 3620 3493}%
\special{pa 3630 3507}%
\special{pa 3635 3513}%
\special{pa 3645 3527}%
\special{pa 3650 3533}%
\special{pa 3660 3547}%
\special{pa 3665 3553}%
\special{pa 3675 3567}%
\special{pa 3680 3573}%
\special{pa 3690 3587}%
\special{pa 3695 3593}%
\special{pa 3705 3607}%
\special{pa 3710 3613}%
\special{pa 3720 3627}%
\special{pa 3725 3633}%
\special{pa 3735 3647}%
\special{pa 3740 3653}%
\special{pa 3750 3667}%
\special{pa 3755 3673}%
\special{pa 3765 3687}%
\special{pa 3770 3693}%
\special{pa 3780 3707}%
\special{pa 3785 3713}%
\special{pa 3795 3727}%
\special{pa 3800 3733}%
\special{pa 3810 3747}%
\special{pa 3815 3753}%
\special{pa 3825 3767}%
\special{pa 3830 3773}%
\special{pa 3840 3787}%
\special{pa 3845 3793}%
\special{pa 3855 3807}%
\special{pa 3860 3813}%
\special{pa 3870 3827}%
\special{pa 3875 3833}%
\special{pa 3885 3847}%
\special{pa 3890 3853}%
\special{pa 3900 3867}%
\special{pa 3905 3873}%
\special{pa 3915 3887}%
\special{pa 3920 3893}%
\special{pa 3930 3907}%
\special{pa 3935 3913}%
\special{pa 3945 3927}%
\special{pa 3950 3933}%
\special{pa 3960 3947}%
\special{pa 3965 3953}%
\special{pa 3975 3967}%
\special{pa 3980 3973}%
\special{pa 3990 3987}%
\special{pa 3995 3993}%
\special{pa 4005 4007}%
\special{pa 4010 4013}%
\special{pa 4020 4027}%
\special{pa 4025 4033}%
\special{pa 4035 4047}%
\special{pa 4040 4053}%
\special{pa 4050 4067}%
\special{pa 4055 4073}%
\special{pa 4065 4087}%
\special{pa 4070 4093}%
\special{pa 4080 4107}%
\special{pa 4085 4113}%
\special{pa 4095 4127}%
\special{pa 4100 4133}%
\special{pa 4110 4147}%
\special{pa 4115 4153}%
\special{pa 4125 4167}%
\special{pa 4130 4173}%
\special{pa 4140 4187}%
\special{pa 4145 4193}%
\special{pa 4155 4207}%
\special{pa 4160 4213}%
\special{pa 4170 4227}%
\special{pa 4175 4233}%
\special{pa 4185 4247}%
\special{pa 4190 4253}%
\special{pa 4200 4267}%
\special{pa 4205 4273}%
\special{pa 4215 4287}%
\special{pa 4220 4293}%
\special{pa 4230 4307}%
\special{pa 4235 4313}%
\special{pa 4245 4327}%
\special{pa 4250 4333}%
\special{pa 4260 4347}%
\special{pa 4265 4353}%
\special{pa 4275 4367}%
\special{pa 4280 4373}%
\special{pa 4290 4387}%
\special{pa 4295 4393}%
\special{pa 4305 4407}%
\special{pa 4310 4413}%
\special{pa 4320 4427}%
\special{pa 4325 4433}%
\special{pa 4335 4447}%
\special{pa 4340 4453}%
\special{pa 4350 4467}%
\special{pa 4355 4473}%
\special{pa 4365 4487}%
\special{pa 4370 4493}%
\special{pa 4380 4507}%
\special{pa 4385 4513}%
\special{pa 4395 4527}%
\special{pa 4400 4533}%
\special{pa 4410 4547}%
\special{pa 4415 4553}%
\special{pa 4425 4567}%
\special{pa 4430 4573}%
\special{pa 4440 4587}%
\special{pa 4445 4593}%
\special{pa 4455 4607}%
\special{pa 4460 4613}%
\special{pa 4470 4627}%
\special{pa 4475 4633}%
\special{pa 4485 4647}%
\special{pa 4490 4653}%
\special{pa 4500 4667}%
\special{pa 4505 4673}%
\special{pa 4515 4687}%
\special{pa 4520 4693}%
\special{pa 4530 4707}%
\special{pa 4535 4713}%
\special{pa 4545 4727}%
\special{pa 4550 4733}%
\special{pa 4560 4747}%
\special{pa 4565 4753}%
\special{pa 4575 4767}%
\special{pa 4580 4773}%
\special{pa 4590 4787}%
\special{pa 4595 4793}%
\special{pa 4605 4807}%
\special{pa 4610 4813}%
\special{pa 4620 4827}%
\special{pa 4625 4833}%
\special{pa 4635 4847}%
\special{pa 4640 4853}%
\special{pa 4650 4867}%
\special{pa 4655 4873}%
\special{pa 4665 4887}%
\special{pa 4670 4893}%
\special{pa 4680 4907}%
\special{pa 4685 4913}%
\special{pa 4695 4927}%
\special{pa 4700 4933}%
\special{pa 4710 4947}%
\special{pa 4715 4953}%
\special{pa 4725 4967}%
\special{pa 4730 4973}%
\special{pa 4740 4987}%
\special{pa 4745 4993}%
\special{pa 4750 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0 0 0
% -4/3x+2
\special{pn 8}%
\special{pa 2500 0}%
\special{pa 2505 7}%
\special{pa 2510 13}%
\special{pa 2520 27}%
\special{pa 2525 33}%
\special{pa 2535 47}%
\special{pa 2540 53}%
\special{pa 2550 67}%
\special{pa 2555 73}%
\special{pa 2565 87}%
\special{pa 2570 93}%
\special{pa 2580 107}%
\special{pa 2585 113}%
\special{pa 2595 127}%
\special{pa 2600 133}%
\special{pa 2610 147}%
\special{pa 2615 153}%
\special{pa 2625 167}%
\special{pa 2630 173}%
\special{pa 2640 187}%
\special{pa 2645 193}%
\special{pa 2655 207}%
\special{pa 2660 213}%
\special{pa 2670 227}%
\special{pa 2675 233}%
\special{pa 2685 247}%
\special{pa 2690 253}%
\special{pa 2700 267}%
\special{pa 2705 273}%
\special{pa 2715 287}%
\special{pa 2720 293}%
\special{pa 2730 307}%
\special{pa 2735 313}%
\special{pa 2745 327}%
\special{pa 2750 333}%
\special{pa 2760 347}%
\special{pa 2765 353}%
\special{pa 2775 367}%
\special{pa 2780 373}%
\special{pa 2790 387}%
\special{pa 2795 393}%
\special{pa 2805 407}%
\special{pa 2810 413}%
\special{pa 2820 427}%
\special{pa 2825 433}%
\special{pa 2835 447}%
\special{pa 2840 453}%
\special{pa 2850 467}%
\special{pa 2855 473}%
\special{pa 2865 487}%
\special{pa 2870 493}%
\special{pa 2880 507}%
\special{pa 2885 513}%
\special{pa 2895 527}%
\special{pa 2900 533}%
\special{pa 2910 547}%
\special{pa 2915 553}%
\special{pa 2925 567}%
\special{pa 2930 573}%
\special{pa 2940 587}%
\special{pa 2945 593}%
\special{pa 2955 607}%
\special{pa 2960 613}%
\special{pa 2970 627}%
\special{pa 2975 633}%
\special{pa 2985 647}%
\special{pa 2990 653}%
\special{pa 3000 667}%
\special{pa 3005 673}%
\special{pa 3015 687}%
\special{pa 3020 693}%
\special{pa 3030 707}%
\special{pa 3035 713}%
\special{pa 3045 727}%
\special{pa 3050 733}%
\special{pa 3060 747}%
\special{pa 3065 753}%
\special{pa 3075 767}%
\special{pa 3080 773}%
\special{pa 3090 787}%
\special{pa 3095 793}%
\special{pa 3105 807}%
\special{pa 3110 813}%
\special{pa 3120 827}%
\special{pa 3125 833}%
\special{pa 3135 847}%
\special{pa 3140 853}%
\special{pa 3150 867}%
\special{pa 3155 873}%
\special{pa 3165 887}%
\special{pa 3170 893}%
\special{pa 3180 907}%
\special{pa 3185 913}%
\special{pa 3195 927}%
\special{pa 3200 933}%
\special{pa 3210 947}%
\special{pa 3215 953}%
\special{pa 3225 967}%
\special{pa 3230 973}%
\special{pa 3240 987}%
\special{pa 3245 993}%
\special{pa 3255 1007}%
\special{pa 3260 1013}%
\special{pa 3270 1027}%
\special{pa 3275 1033}%
\special{pa 3285 1047}%
\special{pa 3290 1053}%
\special{pa 3300 1067}%
\special{pa 3305 1073}%
\special{pa 3315 1087}%
\special{pa 3320 1093}%
\special{pa 3330 1107}%
\special{pa 3335 1113}%
\special{pa 3345 1127}%
\special{pa 3350 1133}%
\special{pa 3360 1147}%
\special{pa 3365 1153}%
\special{pa 3375 1167}%
\special{pa 3380 1173}%
\special{pa 3390 1187}%
\special{pa 3395 1193}%
\special{pa 3405 1207}%
\special{pa 3410 1213}%
\special{pa 3420 1227}%
\special{pa 3425 1233}%
\special{pa 3435 1247}%
\special{pa 3440 1253}%
\special{pa 3450 1267}%
\special{pa 3455 1273}%
\special{pa 3465 1287}%
\special{pa 3470 1293}%
\special{pa 3480 1307}%
\special{pa 3485 1313}%
\special{pa 3495 1327}%
\special{pa 3500 1333}%
\special{pa 3510 1347}%
\special{pa 3515 1353}%
\special{pa 3525 1367}%
\special{pa 3530 1373}%
\special{pa 3540 1387}%
\special{pa 3545 1393}%
\special{pa 3555 1407}%
\special{pa 3560 1413}%
\special{pa 3570 1427}%
\special{pa 3575 1433}%
\special{pa 3585 1447}%
\special{pa 3590 1453}%
\special{pa 3600 1467}%
\special{pa 3605 1473}%
\special{pa 3615 1487}%
\special{pa 3620 1493}%
\special{pa 3630 1507}%
\special{pa 3635 1513}%
\special{pa 3645 1527}%
\special{pa 3650 1533}%
\special{pa 3660 1547}%
\special{pa 3665 1553}%
\special{pa 3675 1567}%
\special{pa 3680 1573}%
\special{pa 3690 1587}%
\special{pa 3695 1593}%
\special{pa 3705 1607}%
\special{pa 3710 1613}%
\special{pa 3720 1627}%
\special{pa 3725 1633}%
\special{pa 3735 1647}%
\special{pa 3740 1653}%
\special{pa 3750 1667}%
\special{pa 3755 1673}%
\special{pa 3765 1687}%
\special{pa 3770 1693}%
\special{pa 3780 1707}%
\special{pa 3785 1713}%
\special{pa 3795 1727}%
\special{pa 3800 1733}%
\special{pa 3810 1747}%
\special{pa 3815 1753}%
\special{pa 3825 1767}%
\special{pa 3830 1773}%
\special{pa 3840 1787}%
\special{pa 3845 1793}%
\special{pa 3855 1807}%
\special{pa 3860 1813}%
\special{pa 3870 1827}%
\special{pa 3875 1833}%
\special{pa 3885 1847}%
\special{pa 3890 1853}%
\special{pa 3900 1867}%
\special{pa 3905 1873}%
\special{pa 3915 1887}%
\special{pa 3920 1893}%
\special{pa 3930 1907}%
\special{pa 3935 1913}%
\special{pa 3945 1927}%
\special{pa 3950 1933}%
\special{pa 3960 1947}%
\special{pa 3965 1953}%
\special{pa 3975 1967}%
\special{pa 3980 1973}%
\special{pa 3990 1987}%
\special{pa 3995 1993}%
\special{pa 4005 2007}%
\special{pa 4010 2013}%
\special{pa 4020 2027}%
\special{pa 4025 2033}%
\special{pa 4035 2047}%
\special{pa 4040 2053}%
\special{pa 4050 2067}%
\special{pa 4055 2073}%
\special{pa 4065 2087}%
\special{pa 4070 2093}%
\special{pa 4080 2107}%
\special{pa 4085 2113}%
\special{pa 4095 2127}%
\special{pa 4100 2133}%
\special{pa 4110 2147}%
\special{pa 4115 2153}%
\special{pa 4125 2167}%
\special{pa 4130 2173}%
\special{pa 4140 2187}%
\special{pa 4145 2193}%
\special{pa 4155 2207}%
\special{pa 4160 2213}%
\special{pa 4170 2227}%
\special{pa 4175 2233}%
\special{pa 4185 2247}%
\special{pa 4190 2253}%
\special{pa 4200 2267}%
\special{pa 4205 2273}%
\special{pa 4215 2287}%
\special{pa 4220 2293}%
\special{pa 4230 2307}%
\special{pa 4235 2313}%
\special{pa 4245 2327}%
\special{pa 4250 2333}%
\special{pa 4260 2347}%
\special{pa 4265 2353}%
\special{pa 4275 2367}%
\special{pa 4280 2373}%
\special{pa 4290 2387}%
\special{pa 4295 2393}%
\special{pa 4305 2407}%
\special{pa 4310 2413}%
\special{pa 4320 2427}%
\special{pa 4325 2433}%
\special{pa 4335 2447}%
\special{pa 4340 2453}%
\special{pa 4350 2467}%
\special{pa 4355 2473}%
\special{pa 4365 2487}%
\special{pa 4370 2493}%
\special{pa 4380 2507}%
\special{pa 4385 2513}%
\special{pa 4395 2527}%
\special{pa 4400 2533}%
\special{pa 4410 2547}%
\special{pa 4415 2553}%
\special{pa 4425 2567}%
\special{pa 4430 2573}%
\special{pa 4440 2587}%
\special{pa 4445 2593}%
\special{pa 4455 2607}%
\special{pa 4460 2613}%
\special{pa 4470 2627}%
\special{pa 4475 2633}%
\special{pa 4485 2647}%
\special{pa 4490 2653}%
\special{pa 4500 2667}%
\special{pa 4505 2673}%
\special{pa 4515 2687}%
\special{pa 4520 2693}%
\special{pa 4530 2707}%
\special{pa 4535 2713}%
\special{pa 4545 2727}%
\special{pa 4550 2733}%
\special{pa 4560 2747}%
\special{pa 4565 2753}%
\special{pa 4575 2767}%
\special{pa 4580 2773}%
\special{pa 4590 2787}%
\special{pa 4595 2793}%
\special{pa 4605 2807}%
\special{pa 4610 2813}%
\special{pa 4620 2827}%
\special{pa 4625 2833}%
\special{pa 4635 2847}%
\special{pa 4640 2853}%
\special{pa 4650 2867}%
\special{pa 4655 2873}%
\special{pa 4665 2887}%
\special{pa 4670 2893}%
\special{pa 4680 2907}%
\special{pa 4685 2913}%
\special{pa 4695 2927}%
\special{pa 4700 2933}%
\special{pa 4710 2947}%
\special{pa 4715 2953}%
\special{pa 4725 2967}%
\special{pa 4730 2973}%
\special{pa 4740 2987}%
\special{pa 4745 2993}%
\special{pa 4755 3007}%
\special{pa 4760 3013}%
\special{pa 4770 3027}%
\special{pa 4775 3033}%
\special{pa 4785 3047}%
\special{pa 4790 3053}%
\special{pa 4800 3067}%
\special{pa 4805 3073}%
\special{pa 4815 3087}%
\special{pa 4820 3093}%
\special{pa 4830 3107}%
\special{pa 4835 3113}%
\special{pa 4845 3127}%
\special{pa 4850 3133}%
\special{pa 4860 3147}%
\special{pa 4865 3153}%
\special{pa 4875 3167}%
\special{pa 4880 3173}%
\special{pa 4890 3187}%
\special{pa 4895 3193}%
\special{pa 4905 3207}%
\special{pa 4910 3213}%
\special{pa 4920 3227}%
\special{pa 4925 3233}%
\special{pa 4935 3247}%
\special{pa 4940 3253}%
\special{pa 4950 3267}%
\special{pa 4955 3273}%
\special{pa 4965 3287}%
\special{pa 4970 3293}%
\special{pa 4980 3307}%
\special{pa 4985 3313}%
\special{pa 4995 3327}%
\special{pa 5000 3333}%
\special{pa 5010 3347}%
\special{pa 5015 3353}%
\special{pa 5025 3367}%
\special{pa 5030 3373}%
\special{pa 5040 3387}%
\special{pa 5045 3393}%
\special{pa 5055 3407}%
\special{pa 5060 3413}%
\special{pa 5070 3427}%
\special{pa 5075 3433}%
\special{pa 5085 3447}%
\special{pa 5090 3453}%
\special{pa 5100 3467}%
\special{pa 5105 3473}%
\special{pa 5115 3487}%
\special{pa 5120 3493}%
\special{pa 5130 3507}%
\special{pa 5135 3513}%
\special{pa 5145 3527}%
\special{pa 5150 3533}%
\special{pa 5160 3547}%
\special{pa 5165 3553}%
\special{pa 5175 3567}%
\special{pa 5180 3573}%
\special{pa 5190 3587}%
\special{pa 5195 3593}%
\special{pa 5205 3607}%
\special{pa 5210 3613}%
\special{pa 5220 3627}%
\special{pa 5225 3633}%
\special{pa 5235 3647}%
\special{pa 5240 3653}%
\special{pa 5250 3667}%
\special{pa 5255 3673}%
\special{pa 5265 3687}%
\special{pa 5270 3693}%
\special{pa 5280 3707}%
\special{pa 5285 3713}%
\special{pa 5295 3727}%
\special{pa 5300 3733}%
\special{pa 5310 3747}%
\special{pa 5315 3753}%
\special{pa 5325 3767}%
\special{pa 5330 3773}%
\special{pa 5340 3787}%
\special{pa 5345 3793}%
\special{pa 5355 3807}%
\special{pa 5360 3813}%
\special{pa 5370 3827}%
\special{pa 5375 3833}%
\special{pa 5385 3847}%
\special{pa 5390 3853}%
\special{pa 5400 3867}%
\special{pa 5405 3873}%
\special{pa 5415 3887}%
\special{pa 5420 3893}%
\special{pa 5430 3907}%
\special{pa 5435 3913}%
\special{pa 5445 3927}%
\special{pa 5450 3933}%
\special{pa 5460 3947}%
\special{pa 5465 3953}%
\special{pa 5475 3967}%
\special{pa 5480 3973}%
\special{pa 5490 3987}%
\special{pa 5495 3993}%
\special{pa 5505 4007}%
\special{pa 5510 4013}%
\special{pa 5520 4027}%
\special{pa 5525 4033}%
\special{pa 5535 4047}%
\special{pa 5540 4053}%
\special{pa 5550 4067}%
\special{pa 5555 4073}%
\special{pa 5565 4087}%
\special{pa 5570 4093}%
\special{pa 5580 4107}%
\special{pa 5585 4113}%
\special{pa 5595 4127}%
\special{pa 5600 4133}%
\special{pa 5610 4147}%
\special{pa 5615 4153}%
\special{pa 5625 4167}%
\special{pa 5630 4173}%
\special{pa 5640 4187}%
\special{pa 5645 4193}%
\special{pa 5655 4207}%
\special{pa 5660 4213}%
\special{pa 5670 4227}%
\special{pa 5675 4233}%
\special{pa 5685 4247}%
\special{pa 5690 4253}%
\special{pa 5700 4267}%
\special{pa 5705 4273}%
\special{pa 5715 4287}%
\special{pa 5720 4293}%
\special{pa 5730 4307}%
\special{pa 5735 4313}%
\special{pa 5745 4327}%
\special{pa 5750 4333}%
\special{pa 5760 4347}%
\special{pa 5765 4353}%
\special{pa 5775 4367}%
\special{pa 5780 4373}%
\special{pa 5790 4387}%
\special{pa 5795 4393}%
\special{pa 5805 4407}%
\special{pa 5810 4413}%
\special{pa 5820 4427}%
\special{pa 5825 4433}%
\special{pa 5835 4447}%
\special{pa 5840 4453}%
\special{pa 5850 4467}%
\special{pa 5855 4473}%
\special{pa 5865 4487}%
\special{pa 5870 4493}%
\special{pa 5880 4507}%
\special{pa 5885 4513}%
\special{pa 5895 4527}%
\special{pa 5900 4533}%
\special{pa 5910 4547}%
\special{pa 5915 4553}%
\special{pa 5925 4567}%
\special{pa 5930 4573}%
\special{pa 5940 4587}%
\special{pa 5945 4593}%
\special{pa 5955 4607}%
\special{pa 5960 4613}%
\special{pa 5970 4627}%
\special{pa 5975 4633}%
\special{pa 5985 4647}%
\special{pa 5990 4653}%
\special{pa 6000 4667}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 3200 2920 4700 2920 4700 2920 4700 4920 4700 4920 3200 4920 3200 4920 3200 2920
% 
\special{pn 8}%
\special{pa 3200 2920}%
\special{pa 4700 2920}%
\special{fp}%
\special{pa 4700 2920}%
\special{pa 4700 4920}%
\special{fp}%
\special{pa 4700 4920}%
\special{pa 3200 4920}%
\special{fp}%
\special{pa 3200 4920}%
\special{pa 3200 2920}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2800 1800 2800 1900 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(28.0000,-19.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 3800 1100 3800 1200 2 0 0 0
% $\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$
\put(38.0000,-12.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$}}%
% STR 2 0 3 0 Black White  
% 4 4600 1800 4600 1900 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(46.0000,-19.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 370 2880 370 2980 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(3.7000,-29.8000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 770 4080 770 4180 2 0 0 0
% $-1$
\put(7.7000,-41.8000){\makebox(0,0)[lb]{$-1$}}%
% LINE 2 2 3 0 Black White  
% 12 3200 2920 3200 2000 3910 2920 3910 2000 4700 2920 4700 2000 3200 2920 1000 2920 1000 3710 4700 3710 3000 4000 1000 4000
% 
\special{pn 8}%
\special{pa 3200 2920}%
\special{pa 3200 2000}%
\special{dt 0.045}%
\special{pa 3910 2920}%
\special{pa 3910 2000}%
\special{dt 0.045}%
\special{pa 4700 2920}%
\special{pa 4700 2000}%
\special{dt 0.045}%
\special{pa 3200 2920}%
\special{pa 1000 2920}%
\special{dt 0.045}%
\special{pa 1000 3710}%
\special{pa 4700 3710}%
\special{dt 0.045}%
\special{pa 3000 4000}%
\special{pa 1000 4000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 44 3530 3370 3200 3700 3550 3410 3250 3710 3580 3440 3310 3710 3600 3480 3370 3710 3630 3510 3430 3710 3660 3540 3490 3710 3680 3580 3550 3710 3710 3610 3610 3710 3730 3650 3670 3710 3760 3680 3730 3710 3500 3340 3200 3640 3480 3300 3200 3580 3450 3270 3200 3520 3420 3240 3200 3460 3400 3200 3200 3400 3370 3170 3200 3340 3350 3130 3200 3280 3320 3100 3200 3220 3300 3060 3200 3160 3270 3030 3200 3100 3240 3000 3200 3040 3220 2960 3200 2980
% 
\special{pn 4}%
\special{pa 3530 3370}%
\special{pa 3200 3700}%
\special{fp}%
\special{pa 3550 3410}%
\special{pa 3250 3710}%
\special{fp}%
\special{pa 3580 3440}%
\special{pa 3310 3710}%
\special{fp}%
\special{pa 3600 3480}%
\special{pa 3370 3710}%
\special{fp}%
\special{pa 3630 3510}%
\special{pa 3430 3710}%
\special{fp}%
\special{pa 3660 3540}%
\special{pa 3490 3710}%
\special{fp}%
\special{pa 3680 3580}%
\special{pa 3550 3710}%
\special{fp}%
\special{pa 3710 3610}%
\special{pa 3610 3710}%
\special{fp}%
\special{pa 3730 3650}%
\special{pa 3670 3710}%
\special{fp}%
\special{pa 3760 3680}%
\special{pa 3730 3710}%
\special{fp}%
\special{pa 3500 3340}%
\special{pa 3200 3640}%
\special{fp}%
\special{pa 3480 3300}%
\special{pa 3200 3580}%
\special{fp}%
\special{pa 3450 3270}%
\special{pa 3200 3520}%
\special{fp}%
\special{pa 3420 3240}%
\special{pa 3200 3460}%
\special{fp}%
\special{pa 3400 3200}%
\special{pa 3200 3400}%
\special{fp}%
\special{pa 3370 3170}%
\special{pa 3200 3340}%
\special{fp}%
\special{pa 3350 3130}%
\special{pa 3200 3280}%
\special{fp}%
\special{pa 3320 3100}%
\special{pa 3200 3220}%
\special{fp}%
\special{pa 3300 3060}%
\special{pa 3200 3160}%
\special{fp}%
\special{pa 3270 3030}%
\special{pa 3200 3100}%
\special{fp}%
\special{pa 3240 3000}%
\special{pa 3200 3040}%
\special{fp}%
\special{pa 3220 2960}%
\special{pa 3200 2980}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 3610 3710 3320 4000 3550 3710 3260 4000 3490 3710 3210 3990 3430 3710 3200 3940 3370 3710 3200 3880 3310 3710 3200 3820 3250 3710 3200 3760 3670 3710 3380 4000 3730 3710 3440 4000 3780 3720 3500 4000 3810 3750 3560 4000 3840 3780 3620 4000 3860 3820 3680 4000 3890 3850 3740 4000 3910 3890 3800 4000 3940 3920 3860 4000 3960 3960 3920 4000
% 
\special{pn 4}%
\special{pa 3610 3710}%
\special{pa 3320 4000}%
\special{fp}%
\special{pa 3550 3710}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3490 3710}%
\special{pa 3210 3990}%
\special{fp}%
\special{pa 3430 3710}%
\special{pa 3200 3940}%
\special{fp}%
\special{pa 3370 3710}%
\special{pa 3200 3880}%
\special{fp}%
\special{pa 3310 3710}%
\special{pa 3200 3820}%
\special{fp}%
\special{pa 3250 3710}%
\special{pa 3200 3760}%
\special{fp}%
\special{pa 3670 3710}%
\special{pa 3380 4000}%
\special{fp}%
\special{pa 3730 3710}%
\special{pa 3440 4000}%
\special{fp}%
\special{pa 3780 3720}%
\special{pa 3500 4000}%
\special{fp}%
\special{pa 3810 3750}%
\special{pa 3560 4000}%
\special{fp}%
\special{pa 3840 3780}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 3860 3820}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 3890 3850}%
\special{pa 3740 4000}%
\special{fp}%
\special{pa 3910 3890}%
\special{pa 3800 4000}%
\special{fp}%
\special{pa 3940 3920}%
\special{pa 3860 4000}%
\special{fp}%
\special{pa 3960 3960}%
\special{pa 3920 4000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 74 4190 3190 3740 3640 4220 3220 3760 3680 4250 3250 3790 3710 4280 3280 3850 3710 4310 3310 3910 3710 4340 3340 3970 3710 4370 3370 4030 3710 4400 3400 4090 3710 4430 3430 4150 3710 4460 3460 4210 3710 4490 3490 4270 3710 4520 3520 4330 3710 4550 3550 4390 3710 4580 3580 4450 3710 4610 3610 4510 3710 4640 3640 4570 3710 4670 3670 4630 3710 4160 3160 3710 3610 4130 3130 3690 3570 4100 3100 3660 3540 4070 3070 3630 3510 4040 3040 3610 3470 4010 3010 3580 3440 3980 2980 3560 3400 3950 2950 3530 3370 3920 2920 3510 3330 3860 2920 3480 3300 3800 2920 3450 3270 3740 2920 3430 3230 3680 2920 3400 3200 3620 2920 3380 3160 3560 2920 3350 3130 3500 2920 3330 3090 3440 2920 3300 3060 3380 2920 3270 3030 3320 2920 3250 2990 3260 2920 3220 2960
% 
\special{pn 4}%
\special{pa 4190 3190}%
\special{pa 3740 3640}%
\special{fp}%
\special{pa 4220 3220}%
\special{pa 3760 3680}%
\special{fp}%
\special{pa 4250 3250}%
\special{pa 3790 3710}%
\special{fp}%
\special{pa 4280 3280}%
\special{pa 3850 3710}%
\special{fp}%
\special{pa 4310 3310}%
\special{pa 3910 3710}%
\special{fp}%
\special{pa 4340 3340}%
\special{pa 3970 3710}%
\special{fp}%
\special{pa 4370 3370}%
\special{pa 4030 3710}%
\special{fp}%
\special{pa 4400 3400}%
\special{pa 4090 3710}%
\special{fp}%
\special{pa 4430 3430}%
\special{pa 4150 3710}%
\special{fp}%
\special{pa 4460 3460}%
\special{pa 4210 3710}%
\special{fp}%
\special{pa 4490 3490}%
\special{pa 4270 3710}%
\special{fp}%
\special{pa 4520 3520}%
\special{pa 4330 3710}%
\special{fp}%
\special{pa 4550 3550}%
\special{pa 4390 3710}%
\special{fp}%
\special{pa 4580 3580}%
\special{pa 4450 3710}%
\special{fp}%
\special{pa 4610 3610}%
\special{pa 4510 3710}%
\special{fp}%
\special{pa 4640 3640}%
\special{pa 4570 3710}%
\special{fp}%
\special{pa 4670 3670}%
\special{pa 4630 3710}%
\special{fp}%
\special{pa 4160 3160}%
\special{pa 3710 3610}%
\special{fp}%
\special{pa 4130 3130}%
\special{pa 3690 3570}%
\special{fp}%
\special{pa 4100 3100}%
\special{pa 3660 3540}%
\special{fp}%
\special{pa 4070 3070}%
\special{pa 3630 3510}%
\special{fp}%
\special{pa 4040 3040}%
\special{pa 3610 3470}%
\special{fp}%
\special{pa 4010 3010}%
\special{pa 3580 3440}%
\special{fp}%
\special{pa 3980 2980}%
\special{pa 3560 3400}%
\special{fp}%
\special{pa 3950 2950}%
\special{pa 3530 3370}%
\special{fp}%
\special{pa 3920 2920}%
\special{pa 3510 3330}%
\special{fp}%
\special{pa 3860 2920}%
\special{pa 3480 3300}%
\special{fp}%
\special{pa 3800 2920}%
\special{pa 3450 3270}%
\special{fp}%
\special{pa 3740 2920}%
\special{pa 3430 3230}%
\special{fp}%
\special{pa 3680 2920}%
\special{pa 3400 3200}%
\special{fp}%
\special{pa 3620 2920}%
\special{pa 3380 3160}%
\special{fp}%
\special{pa 3560 2920}%
\special{pa 3350 3130}%
\special{fp}%
\special{pa 3500 2920}%
\special{pa 3330 3090}%
\special{fp}%
\special{pa 3440 2920}%
\special{pa 3300 3060}%
\special{fp}%
\special{pa 3380 2920}%
\special{pa 3270 3030}%
\special{fp}%
\special{pa 3320 2920}%
\special{pa 3250 2990}%
\special{fp}%
\special{pa 3260 2920}%
\special{pa 3220 2960}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 38 4700 3760 4460 4000 4690 3710 4400 4000 4630 3710 4340 4000 4570 3710 4280 4000 4510 3710 4220 4000 4450 3710 4160 4000 4390 3710 4100 4000 4330 3710 4040 4000 4270 3710 3990 3990 4210 3710 3970 3950 4150 3710 3940 3920 4090 3710 3920 3880 4030 3710 3890 3850 3970 3710 3870 3810 3910 3710 3840 3780 3850 3710 3810 3750 4700 3820 4520 4000 4700 3880 4580 4000 4700 3940 4640 4000
% 
\special{pn 4}%
\special{pa 4700 3760}%
\special{pa 4460 4000}%
\special{fp}%
\special{pa 4690 3710}%
\special{pa 4400 4000}%
\special{fp}%
\special{pa 4630 3710}%
\special{pa 4340 4000}%
\special{fp}%
\special{pa 4570 3710}%
\special{pa 4280 4000}%
\special{fp}%
\special{pa 4510 3710}%
\special{pa 4220 4000}%
\special{fp}%
\special{pa 4450 3710}%
\special{pa 4160 4000}%
\special{fp}%
\special{pa 4390 3710}%
\special{pa 4100 4000}%
\special{fp}%
\special{pa 4330 3710}%
\special{pa 4040 4000}%
\special{fp}%
\special{pa 4270 3710}%
\special{pa 3990 3990}%
\special{fp}%
\special{pa 4210 3710}%
\special{pa 3970 3950}%
\special{fp}%
\special{pa 4150 3710}%
\special{pa 3940 3920}%
\special{fp}%
\special{pa 4090 3710}%
\special{pa 3920 3880}%
\special{fp}%
\special{pa 4030 3710}%
\special{pa 3890 3850}%
\special{fp}%
\special{pa 3970 3710}%
\special{pa 3870 3810}%
\special{fp}%
\special{pa 3910 3710}%
\special{pa 3840 3780}%
\special{fp}%
\special{pa 3850 3710}%
\special{pa 3810 3750}%
\special{fp}%
\special{pa 4700 3820}%
\special{pa 4520 4000}%
\special{fp}%
\special{pa 4700 3880}%
\special{pa 4580 4000}%
\special{fp}%
\special{pa 4700 3940}%
\special{pa 4640 4000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 0 3680 0 3780 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$
\put(0.0000,-37.8000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$}}%
% VECTOR 2 1 3 0 Black White  
% 2 3910 1200 3910 2000
% 
\special{pn 8}%
\special{pa 3910 1200}%
\special{pa 3910 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3910 2000}%
\special{pa 3930 1933}%
\special{pa 3910 1947}%
\special{pa 3890 1933}%
\special{pa 3910 2000}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig503}
\centering\scalebox{0.8}{
%\input{fig504}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -4/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 667}%
\special{pa 5 673}%
\special{pa 5 673}%
\special{ip}%
\special{pa 27 703}%
\special{pa 30 707}%
\special{pa 32 709}%
\special{ip}%
\special{pa 54 739}%
\special{pa 59 745}%
\special{ip}%
\special{pa 81 775}%
\special{pa 86 781}%
\special{ip}%
\special{pa 108 811}%
\special{pa 110 813}%
\special{pa 113 817}%
\special{ip}%
\special{pa 135 847}%
\special{pa 140 853}%
\special{pa 140 853}%
\special{ip}%
\special{pa 162 883}%
\special{pa 165 887}%
\special{pa 167 889}%
\special{ip}%
\special{pa 189 919}%
\special{pa 194 926}%
\special{ip}%
\special{pa 216 955}%
\special{pa 221 962}%
\special{ip}%
\special{pa 243 991}%
\special{pa 245 993}%
\special{pa 248 998}%
\special{ip}%
\special{pa 270 1027}%
\special{pa 275 1033}%
\special{pa 275 1033}%
\special{ip}%
\special{pa 297 1063}%
\special{pa 300 1067}%
\special{pa 302 1070}%
\special{ip}%
\special{pa 324 1099}%
\special{pa 329 1106}%
\special{ip}%
\special{pa 352 1135}%
\special{pa 356 1142}%
\special{ip}%
\special{pa 379 1171}%
\special{pa 380 1173}%
\special{pa 383 1178}%
\special{ip}%
\special{pa 405 1207}%
\special{pa 410 1213}%
\special{pa 410 1214}%
\special{ip}%
\special{pa 432 1243}%
\special{pa 435 1247}%
\special{pa 437 1250}%
\special{ip}%
\special{pa 460 1279}%
\special{pa 464 1286}%
\special{ip}%
\special{pa 487 1315}%
\special{pa 491 1322}%
\special{ip}%
\special{pa 514 1351}%
\special{pa 515 1353}%
\special{pa 518 1358}%
\special{ip}%
\special{pa 540 1388}%
\special{pa 545 1393}%
\special{pa 546 1394}%
\special{ip}%
\special{pa 568 1424}%
\special{pa 570 1427}%
\special{pa 572 1430}%
\special{ip}%
\special{pa 595 1460}%
\special{pa 599 1466}%
\special{ip}%
\special{pa 622 1495}%
\special{pa 626 1502}%
\special{ip}%
\special{pa 649 1532}%
\special{pa 650 1533}%
\special{pa 654 1538}%
\special{ip}%
\special{pa 676 1568}%
\special{pa 680 1573}%
\special{pa 681 1574}%
\special{ip}%
\special{pa 703 1604}%
\special{pa 705 1607}%
\special{pa 708 1610}%
\special{ip}%
\special{pa 730 1640}%
\special{pa 734 1646}%
\special{ip}%
\special{pa 757 1676}%
\special{pa 762 1682}%
\special{ip}%
\special{pa 784 1712}%
\special{pa 785 1713}%
\special{pa 789 1718}%
\special{ip}%
\special{pa 811 1748}%
\special{pa 815 1753}%
\special{pa 816 1754}%
\special{ip}%
\special{pa 838 1784}%
\special{pa 840 1787}%
\special{pa 843 1790}%
\special{ip}%
\special{pa 865 1820}%
\special{pa 870 1826}%
\special{ip}%
\special{pa 892 1856}%
\special{pa 897 1862}%
\special{ip}%
\special{pa 919 1892}%
\special{pa 920 1893}%
\special{pa 924 1898}%
\special{ip}%
\special{pa 946 1928}%
\special{pa 950 1933}%
\special{pa 951 1934}%
\special{ip}%
\special{pa 973 1964}%
\special{pa 975 1967}%
\special{pa 978 1970}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2007}%
\special{pa 1010 2013}%
\special{pa 1020 2027}%
\special{pa 1025 2033}%
\special{pa 1035 2047}%
\special{pa 1040 2053}%
\special{pa 1050 2067}%
\special{pa 1055 2073}%
\special{pa 1065 2087}%
\special{pa 1070 2093}%
\special{pa 1080 2107}%
\special{pa 1085 2113}%
\special{pa 1095 2127}%
\special{pa 1100 2133}%
\special{pa 1110 2147}%
\special{pa 1115 2153}%
\special{pa 1125 2167}%
\special{pa 1130 2173}%
\special{pa 1140 2187}%
\special{pa 1145 2193}%
\special{pa 1155 2207}%
\special{pa 1160 2213}%
\special{pa 1170 2227}%
\special{pa 1175 2233}%
\special{pa 1185 2247}%
\special{pa 1190 2253}%
\special{pa 1200 2267}%
\special{pa 1205 2273}%
\special{pa 1215 2287}%
\special{pa 1220 2293}%
\special{pa 1230 2307}%
\special{pa 1235 2313}%
\special{pa 1245 2327}%
\special{pa 1250 2333}%
\special{pa 1260 2347}%
\special{pa 1265 2353}%
\special{pa 1275 2367}%
\special{pa 1280 2373}%
\special{pa 1290 2387}%
\special{pa 1295 2393}%
\special{pa 1305 2407}%
\special{pa 1310 2413}%
\special{pa 1320 2427}%
\special{pa 1325 2433}%
\special{pa 1335 2447}%
\special{pa 1340 2453}%
\special{pa 1350 2467}%
\special{pa 1355 2473}%
\special{pa 1365 2487}%
\special{pa 1370 2493}%
\special{pa 1380 2507}%
\special{pa 1385 2513}%
\special{pa 1395 2527}%
\special{pa 1400 2533}%
\special{pa 1410 2547}%
\special{pa 1415 2553}%
\special{pa 1425 2567}%
\special{pa 1430 2573}%
\special{pa 1440 2587}%
\special{pa 1445 2593}%
\special{pa 1455 2607}%
\special{pa 1460 2613}%
\special{pa 1470 2627}%
\special{pa 1475 2633}%
\special{pa 1485 2647}%
\special{pa 1490 2653}%
\special{pa 1500 2667}%
\special{pa 1505 2673}%
\special{pa 1515 2687}%
\special{pa 1520 2693}%
\special{pa 1530 2707}%
\special{pa 1535 2713}%
\special{pa 1545 2727}%
\special{pa 1550 2733}%
\special{pa 1560 2747}%
\special{pa 1565 2753}%
\special{pa 1575 2767}%
\special{pa 1580 2773}%
\special{pa 1590 2787}%
\special{pa 1595 2793}%
\special{pa 1605 2807}%
\special{pa 1610 2813}%
\special{pa 1620 2827}%
\special{pa 1625 2833}%
\special{pa 1635 2847}%
\special{pa 1640 2853}%
\special{pa 1650 2867}%
\special{pa 1655 2873}%
\special{pa 1665 2887}%
\special{pa 1670 2893}%
\special{pa 1680 2907}%
\special{pa 1685 2913}%
\special{pa 1695 2927}%
\special{pa 1700 2933}%
\special{pa 1710 2947}%
\special{pa 1715 2953}%
\special{pa 1725 2967}%
\special{pa 1730 2973}%
\special{pa 1740 2987}%
\special{pa 1745 2993}%
\special{pa 1755 3007}%
\special{pa 1760 3013}%
\special{pa 1770 3027}%
\special{pa 1775 3033}%
\special{pa 1785 3047}%
\special{pa 1790 3053}%
\special{pa 1800 3067}%
\special{pa 1805 3073}%
\special{pa 1815 3087}%
\special{pa 1820 3093}%
\special{pa 1830 3107}%
\special{pa 1835 3113}%
\special{pa 1845 3127}%
\special{pa 1850 3133}%
\special{pa 1860 3147}%
\special{pa 1865 3153}%
\special{pa 1875 3167}%
\special{pa 1880 3173}%
\special{pa 1890 3187}%
\special{pa 1895 3193}%
\special{pa 1905 3207}%
\special{pa 1910 3213}%
\special{pa 1920 3227}%
\special{pa 1925 3233}%
\special{pa 1935 3247}%
\special{pa 1940 3253}%
\special{pa 1950 3267}%
\special{pa 1955 3273}%
\special{pa 1965 3287}%
\special{pa 1970 3293}%
\special{pa 1980 3307}%
\special{pa 1985 3313}%
\special{pa 1995 3327}%
\special{pa 2000 3333}%
\special{pa 2010 3347}%
\special{pa 2015 3353}%
\special{pa 2025 3367}%
\special{pa 2030 3373}%
\special{pa 2040 3387}%
\special{pa 2045 3393}%
\special{pa 2055 3407}%
\special{pa 2060 3413}%
\special{pa 2070 3427}%
\special{pa 2075 3433}%
\special{pa 2085 3447}%
\special{pa 2090 3453}%
\special{pa 2100 3467}%
\special{pa 2105 3473}%
\special{pa 2115 3487}%
\special{pa 2120 3493}%
\special{pa 2130 3507}%
\special{pa 2135 3513}%
\special{pa 2145 3527}%
\special{pa 2150 3533}%
\special{pa 2160 3547}%
\special{pa 2165 3553}%
\special{pa 2175 3567}%
\special{pa 2180 3573}%
\special{pa 2190 3587}%
\special{pa 2195 3593}%
\special{pa 2205 3607}%
\special{pa 2210 3613}%
\special{pa 2220 3627}%
\special{pa 2225 3633}%
\special{pa 2235 3647}%
\special{pa 2240 3653}%
\special{pa 2250 3667}%
\special{pa 2255 3673}%
\special{pa 2265 3687}%
\special{pa 2270 3693}%
\special{pa 2280 3707}%
\special{pa 2285 3713}%
\special{pa 2295 3727}%
\special{pa 2300 3733}%
\special{pa 2310 3747}%
\special{pa 2315 3753}%
\special{pa 2325 3767}%
\special{pa 2330 3773}%
\special{pa 2340 3787}%
\special{pa 2345 3793}%
\special{pa 2355 3807}%
\special{pa 2360 3813}%
\special{pa 2370 3827}%
\special{pa 2375 3833}%
\special{pa 2385 3847}%
\special{pa 2390 3853}%
\special{pa 2400 3867}%
\special{pa 2405 3873}%
\special{pa 2415 3887}%
\special{pa 2420 3893}%
\special{pa 2430 3907}%
\special{pa 2435 3913}%
\special{pa 2445 3927}%
\special{pa 2450 3933}%
\special{pa 2460 3947}%
\special{pa 2465 3953}%
\special{pa 2475 3967}%
\special{pa 2480 3973}%
\special{pa 2490 3987}%
\special{pa 2495 3993}%
\special{pa 2505 4007}%
\special{pa 2510 4013}%
\special{pa 2520 4027}%
\special{pa 2525 4033}%
\special{pa 2535 4047}%
\special{pa 2540 4053}%
\special{pa 2550 4067}%
\special{pa 2555 4073}%
\special{pa 2565 4087}%
\special{pa 2570 4093}%
\special{pa 2580 4107}%
\special{pa 2585 4113}%
\special{pa 2595 4127}%
\special{pa 2600 4133}%
\special{pa 2610 4147}%
\special{pa 2615 4153}%
\special{pa 2625 4167}%
\special{pa 2630 4173}%
\special{pa 2640 4187}%
\special{pa 2645 4193}%
\special{pa 2655 4207}%
\special{pa 2660 4213}%
\special{pa 2670 4227}%
\special{pa 2675 4233}%
\special{pa 2685 4247}%
\special{pa 2690 4253}%
\special{pa 2700 4267}%
\special{pa 2705 4273}%
\special{pa 2715 4287}%
\special{pa 2720 4293}%
\special{pa 2730 4307}%
\special{pa 2735 4313}%
\special{pa 2745 4327}%
\special{pa 2750 4333}%
\special{pa 2760 4347}%
\special{pa 2765 4353}%
\special{pa 2775 4367}%
\special{pa 2780 4373}%
\special{pa 2790 4387}%
\special{pa 2795 4393}%
\special{pa 2805 4407}%
\special{pa 2810 4413}%
\special{pa 2820 4427}%
\special{pa 2825 4433}%
\special{pa 2835 4447}%
\special{pa 2840 4453}%
\special{pa 2850 4467}%
\special{pa 2855 4473}%
\special{pa 2865 4487}%
\special{pa 2870 4493}%
\special{pa 2880 4507}%
\special{pa 2885 4513}%
\special{pa 2895 4527}%
\special{pa 2900 4533}%
\special{pa 2910 4547}%
\special{pa 2915 4553}%
\special{pa 2925 4567}%
\special{pa 2930 4573}%
\special{pa 2940 4587}%
\special{pa 2945 4593}%
\special{pa 2955 4607}%
\special{pa 2960 4613}%
\special{pa 2970 4627}%
\special{pa 2975 4633}%
\special{pa 2985 4647}%
\special{pa 2990 4653}%
\special{pa 3000 4667}%
\special{pa 3005 4673}%
\special{pa 3015 4687}%
\special{pa 3020 4693}%
\special{pa 3030 4707}%
\special{pa 3035 4713}%
\special{pa 3045 4727}%
\special{pa 3050 4733}%
\special{pa 3060 4747}%
\special{pa 3065 4753}%
\special{pa 3075 4767}%
\special{pa 3080 4773}%
\special{pa 3090 4787}%
\special{pa 3095 4793}%
\special{pa 3105 4807}%
\special{pa 3110 4813}%
\special{pa 3120 4827}%
\special{pa 3125 4833}%
\special{pa 3135 4847}%
\special{pa 3140 4853}%
\special{pa 3150 4867}%
\special{pa 3155 4873}%
\special{pa 3165 4887}%
\special{pa 3170 4893}%
\special{pa 3180 4907}%
\special{pa 3185 4913}%
\special{pa 3195 4927}%
\special{pa 3200 4933}%
\special{pa 3210 4947}%
\special{pa 3215 4953}%
\special{pa 3225 4967}%
\special{pa 3230 4973}%
\special{pa 3240 4987}%
\special{pa 3245 4993}%
\special{pa 3250 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0
% -4/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 7}%
\special{pa 1010 13}%
\special{pa 1020 27}%
\special{pa 1025 33}%
\special{pa 1035 47}%
\special{pa 1040 53}%
\special{pa 1050 67}%
\special{pa 1055 73}%
\special{pa 1065 87}%
\special{pa 1070 93}%
\special{pa 1080 107}%
\special{pa 1085 113}%
\special{pa 1095 127}%
\special{pa 1100 133}%
\special{pa 1110 147}%
\special{pa 1115 153}%
\special{pa 1125 167}%
\special{pa 1130 173}%
\special{pa 1140 187}%
\special{pa 1145 193}%
\special{pa 1155 207}%
\special{pa 1160 213}%
\special{pa 1170 227}%
\special{pa 1175 233}%
\special{pa 1185 247}%
\special{pa 1190 253}%
\special{pa 1200 267}%
\special{pa 1205 273}%
\special{pa 1215 287}%
\special{pa 1220 293}%
\special{pa 1230 307}%
\special{pa 1235 313}%
\special{pa 1245 327}%
\special{pa 1250 333}%
\special{pa 1260 347}%
\special{pa 1265 353}%
\special{pa 1275 367}%
\special{pa 1280 373}%
\special{pa 1290 387}%
\special{pa 1295 393}%
\special{pa 1305 407}%
\special{pa 1310 413}%
\special{pa 1320 427}%
\special{pa 1325 433}%
\special{pa 1335 447}%
\special{pa 1340 453}%
\special{pa 1350 467}%
\special{pa 1355 473}%
\special{pa 1365 487}%
\special{pa 1370 493}%
\special{pa 1380 507}%
\special{pa 1385 513}%
\special{pa 1395 527}%
\special{pa 1400 533}%
\special{pa 1410 547}%
\special{pa 1415 553}%
\special{pa 1425 567}%
\special{pa 1430 573}%
\special{pa 1440 587}%
\special{pa 1445 593}%
\special{pa 1455 607}%
\special{pa 1460 613}%
\special{pa 1470 627}%
\special{pa 1475 633}%
\special{pa 1485 647}%
\special{pa 1490 653}%
\special{pa 1500 667}%
\special{pa 1505 673}%
\special{pa 1515 687}%
\special{pa 1520 693}%
\special{pa 1530 707}%
\special{pa 1535 713}%
\special{pa 1545 727}%
\special{pa 1550 733}%
\special{pa 1560 747}%
\special{pa 1565 753}%
\special{pa 1575 767}%
\special{pa 1580 773}%
\special{pa 1590 787}%
\special{pa 1595 793}%
\special{pa 1605 807}%
\special{pa 1610 813}%
\special{pa 1620 827}%
\special{pa 1625 833}%
\special{pa 1635 847}%
\special{pa 1640 853}%
\special{pa 1650 867}%
\special{pa 1655 873}%
\special{pa 1665 887}%
\special{pa 1670 893}%
\special{pa 1680 907}%
\special{pa 1685 913}%
\special{pa 1695 927}%
\special{pa 1700 933}%
\special{pa 1710 947}%
\special{pa 1715 953}%
\special{pa 1725 967}%
\special{pa 1730 973}%
\special{pa 1740 987}%
\special{pa 1745 993}%
\special{pa 1755 1007}%
\special{pa 1760 1013}%
\special{pa 1770 1027}%
\special{pa 1775 1033}%
\special{pa 1785 1047}%
\special{pa 1790 1053}%
\special{pa 1800 1067}%
\special{pa 1805 1073}%
\special{pa 1815 1087}%
\special{pa 1820 1093}%
\special{pa 1830 1107}%
\special{pa 1835 1113}%
\special{pa 1845 1127}%
\special{pa 1850 1133}%
\special{pa 1860 1147}%
\special{pa 1865 1153}%
\special{pa 1875 1167}%
\special{pa 1880 1173}%
\special{pa 1890 1187}%
\special{pa 1895 1193}%
\special{pa 1905 1207}%
\special{pa 1910 1213}%
\special{pa 1920 1227}%
\special{pa 1925 1233}%
\special{pa 1935 1247}%
\special{pa 1940 1253}%
\special{pa 1950 1267}%
\special{pa 1955 1273}%
\special{pa 1965 1287}%
\special{pa 1970 1293}%
\special{pa 1980 1307}%
\special{pa 1985 1313}%
\special{pa 1995 1327}%
\special{pa 2000 1333}%
\special{pa 2010 1347}%
\special{pa 2015 1353}%
\special{pa 2025 1367}%
\special{pa 2030 1373}%
\special{pa 2040 1387}%
\special{pa 2045 1393}%
\special{pa 2055 1407}%
\special{pa 2060 1413}%
\special{pa 2070 1427}%
\special{pa 2075 1433}%
\special{pa 2085 1447}%
\special{pa 2090 1453}%
\special{pa 2100 1467}%
\special{pa 2105 1473}%
\special{pa 2115 1487}%
\special{pa 2120 1493}%
\special{pa 2130 1507}%
\special{pa 2135 1513}%
\special{pa 2145 1527}%
\special{pa 2150 1533}%
\special{pa 2160 1547}%
\special{pa 2165 1553}%
\special{pa 2175 1567}%
\special{pa 2180 1573}%
\special{pa 2190 1587}%
\special{pa 2195 1593}%
\special{pa 2205 1607}%
\special{pa 2210 1613}%
\special{pa 2220 1627}%
\special{pa 2225 1633}%
\special{pa 2235 1647}%
\special{pa 2240 1653}%
\special{pa 2250 1667}%
\special{pa 2255 1673}%
\special{pa 2265 1687}%
\special{pa 2270 1693}%
\special{pa 2280 1707}%
\special{pa 2285 1713}%
\special{pa 2295 1727}%
\special{pa 2300 1733}%
\special{pa 2310 1747}%
\special{pa 2315 1753}%
\special{pa 2325 1767}%
\special{pa 2330 1773}%
\special{pa 2340 1787}%
\special{pa 2345 1793}%
\special{pa 2355 1807}%
\special{pa 2360 1813}%
\special{pa 2370 1827}%
\special{pa 2375 1833}%
\special{pa 2385 1847}%
\special{pa 2390 1853}%
\special{pa 2400 1867}%
\special{pa 2405 1873}%
\special{pa 2415 1887}%
\special{pa 2420 1893}%
\special{pa 2430 1907}%
\special{pa 2435 1913}%
\special{pa 2445 1927}%
\special{pa 2450 1933}%
\special{pa 2460 1947}%
\special{pa 2465 1953}%
\special{pa 2475 1967}%
\special{pa 2480 1973}%
\special{pa 2490 1987}%
\special{pa 2495 1993}%
\special{pa 2505 2007}%
\special{pa 2510 2013}%
\special{pa 2520 2027}%
\special{pa 2525 2033}%
\special{pa 2535 2047}%
\special{pa 2540 2053}%
\special{pa 2550 2067}%
\special{pa 2555 2073}%
\special{pa 2565 2087}%
\special{pa 2570 2093}%
\special{pa 2580 2107}%
\special{pa 2585 2113}%
\special{pa 2595 2127}%
\special{pa 2600 2133}%
\special{pa 2610 2147}%
\special{pa 2615 2153}%
\special{pa 2625 2167}%
\special{pa 2630 2173}%
\special{pa 2640 2187}%
\special{pa 2645 2193}%
\special{pa 2655 2207}%
\special{pa 2660 2213}%
\special{pa 2670 2227}%
\special{pa 2675 2233}%
\special{pa 2685 2247}%
\special{pa 2690 2253}%
\special{pa 2700 2267}%
\special{pa 2705 2273}%
\special{pa 2715 2287}%
\special{pa 2720 2293}%
\special{pa 2730 2307}%
\special{pa 2735 2313}%
\special{pa 2745 2327}%
\special{pa 2750 2333}%
\special{pa 2760 2347}%
\special{pa 2765 2353}%
\special{pa 2775 2367}%
\special{pa 2780 2373}%
\special{pa 2790 2387}%
\special{pa 2795 2393}%
\special{pa 2805 2407}%
\special{pa 2810 2413}%
\special{pa 2820 2427}%
\special{pa 2825 2433}%
\special{pa 2835 2447}%
\special{pa 2840 2453}%
\special{pa 2850 2467}%
\special{pa 2855 2473}%
\special{pa 2865 2487}%
\special{pa 2870 2493}%
\special{pa 2880 2507}%
\special{pa 2885 2513}%
\special{pa 2895 2527}%
\special{pa 2900 2533}%
\special{pa 2910 2547}%
\special{pa 2915 2553}%
\special{pa 2925 2567}%
\special{pa 2930 2573}%
\special{pa 2940 2587}%
\special{pa 2945 2593}%
\special{pa 2955 2607}%
\special{pa 2960 2613}%
\special{pa 2970 2627}%
\special{pa 2975 2633}%
\special{pa 2985 2647}%
\special{pa 2990 2653}%
\special{pa 3000 2667}%
\special{pa 3005 2673}%
\special{pa 3015 2687}%
\special{pa 3020 2693}%
\special{pa 3030 2707}%
\special{pa 3035 2713}%
\special{pa 3045 2727}%
\special{pa 3050 2733}%
\special{pa 3060 2747}%
\special{pa 3065 2753}%
\special{pa 3075 2767}%
\special{pa 3080 2773}%
\special{pa 3090 2787}%
\special{pa 3095 2793}%
\special{pa 3105 2807}%
\special{pa 3110 2813}%
\special{pa 3120 2827}%
\special{pa 3125 2833}%
\special{pa 3135 2847}%
\special{pa 3140 2853}%
\special{pa 3150 2867}%
\special{pa 3155 2873}%
\special{pa 3165 2887}%
\special{pa 3170 2893}%
\special{pa 3180 2907}%
\special{pa 3185 2913}%
\special{pa 3195 2927}%
\special{pa 3200 2933}%
\special{pa 3210 2947}%
\special{pa 3215 2953}%
\special{pa 3225 2967}%
\special{pa 3230 2973}%
\special{pa 3240 2987}%
\special{pa 3245 2993}%
\special{pa 3255 3007}%
\special{pa 3260 3013}%
\special{pa 3270 3027}%
\special{pa 3275 3033}%
\special{pa 3285 3047}%
\special{pa 3290 3053}%
\special{pa 3300 3067}%
\special{pa 3305 3073}%
\special{pa 3315 3087}%
\special{pa 3320 3093}%
\special{pa 3330 3107}%
\special{pa 3335 3113}%
\special{pa 3345 3127}%
\special{pa 3350 3133}%
\special{pa 3360 3147}%
\special{pa 3365 3153}%
\special{pa 3375 3167}%
\special{pa 3380 3173}%
\special{pa 3390 3187}%
\special{pa 3395 3193}%
\special{pa 3405 3207}%
\special{pa 3410 3213}%
\special{pa 3420 3227}%
\special{pa 3425 3233}%
\special{pa 3435 3247}%
\special{pa 3440 3253}%
\special{pa 3450 3267}%
\special{pa 3455 3273}%
\special{pa 3465 3287}%
\special{pa 3470 3293}%
\special{pa 3480 3307}%
\special{pa 3485 3313}%
\special{pa 3495 3327}%
\special{pa 3500 3333}%
\special{pa 3510 3347}%
\special{pa 3515 3353}%
\special{pa 3525 3367}%
\special{pa 3530 3373}%
\special{pa 3540 3387}%
\special{pa 3545 3393}%
\special{pa 3555 3407}%
\special{pa 3560 3413}%
\special{pa 3570 3427}%
\special{pa 3575 3433}%
\special{pa 3585 3447}%
\special{pa 3590 3453}%
\special{pa 3600 3467}%
\special{pa 3605 3473}%
\special{pa 3615 3487}%
\special{pa 3620 3493}%
\special{pa 3630 3507}%
\special{pa 3635 3513}%
\special{pa 3645 3527}%
\special{pa 3650 3533}%
\special{pa 3660 3547}%
\special{pa 3665 3553}%
\special{pa 3675 3567}%
\special{pa 3680 3573}%
\special{pa 3690 3587}%
\special{pa 3695 3593}%
\special{pa 3705 3607}%
\special{pa 3710 3613}%
\special{pa 3720 3627}%
\special{pa 3725 3633}%
\special{pa 3735 3647}%
\special{pa 3740 3653}%
\special{pa 3750 3667}%
\special{pa 3755 3673}%
\special{pa 3765 3687}%
\special{pa 3770 3693}%
\special{pa 3780 3707}%
\special{pa 3785 3713}%
\special{pa 3795 3727}%
\special{pa 3800 3733}%
\special{pa 3810 3747}%
\special{pa 3815 3753}%
\special{pa 3825 3767}%
\special{pa 3830 3773}%
\special{pa 3840 3787}%
\special{pa 3845 3793}%
\special{pa 3855 3807}%
\special{pa 3860 3813}%
\special{pa 3870 3827}%
\special{pa 3875 3833}%
\special{pa 3885 3847}%
\special{pa 3890 3853}%
\special{pa 3900 3867}%
\special{pa 3905 3873}%
\special{pa 3915 3887}%
\special{pa 3920 3893}%
\special{pa 3930 3907}%
\special{pa 3935 3913}%
\special{pa 3945 3927}%
\special{pa 3950 3933}%
\special{pa 3960 3947}%
\special{pa 3965 3953}%
\special{pa 3975 3967}%
\special{pa 3980 3973}%
\special{pa 3990 3987}%
\special{pa 3995 3993}%
\special{pa 4005 4007}%
\special{pa 4010 4013}%
\special{pa 4020 4027}%
\special{pa 4025 4033}%
\special{pa 4035 4047}%
\special{pa 4040 4053}%
\special{pa 4050 4067}%
\special{pa 4055 4073}%
\special{pa 4065 4087}%
\special{pa 4070 4093}%
\special{pa 4080 4107}%
\special{pa 4085 4113}%
\special{pa 4095 4127}%
\special{pa 4100 4133}%
\special{pa 4110 4147}%
\special{pa 4115 4153}%
\special{pa 4125 4167}%
\special{pa 4130 4173}%
\special{pa 4140 4187}%
\special{pa 4145 4193}%
\special{pa 4155 4207}%
\special{pa 4160 4213}%
\special{pa 4170 4227}%
\special{pa 4175 4233}%
\special{pa 4185 4247}%
\special{pa 4190 4253}%
\special{pa 4200 4267}%
\special{pa 4205 4273}%
\special{pa 4215 4287}%
\special{pa 4220 4293}%
\special{pa 4230 4307}%
\special{pa 4235 4313}%
\special{pa 4245 4327}%
\special{pa 4250 4333}%
\special{pa 4260 4347}%
\special{pa 4265 4353}%
\special{pa 4275 4367}%
\special{pa 4280 4373}%
\special{pa 4290 4387}%
\special{pa 4295 4393}%
\special{pa 4305 4407}%
\special{pa 4310 4413}%
\special{pa 4320 4427}%
\special{pa 4325 4433}%
\special{pa 4335 4447}%
\special{pa 4340 4453}%
\special{pa 4350 4467}%
\special{pa 4355 4473}%
\special{pa 4365 4487}%
\special{pa 4370 4493}%
\special{pa 4380 4507}%
\special{pa 4385 4513}%
\special{pa 4395 4527}%
\special{pa 4400 4533}%
\special{pa 4410 4547}%
\special{pa 4415 4553}%
\special{pa 4425 4567}%
\special{pa 4430 4573}%
\special{pa 4440 4587}%
\special{pa 4445 4593}%
\special{pa 4455 4607}%
\special{pa 4460 4613}%
\special{pa 4470 4627}%
\special{pa 4475 4633}%
\special{pa 4485 4647}%
\special{pa 4490 4653}%
\special{pa 4500 4667}%
\special{pa 4505 4673}%
\special{pa 4515 4687}%
\special{pa 4520 4693}%
\special{pa 4530 4707}%
\special{pa 4535 4713}%
\special{pa 4545 4727}%
\special{pa 4550 4733}%
\special{pa 4560 4747}%
\special{pa 4565 4753}%
\special{pa 4575 4767}%
\special{pa 4580 4773}%
\special{pa 4590 4787}%
\special{pa 4595 4793}%
\special{pa 4605 4807}%
\special{pa 4610 4813}%
\special{pa 4620 4827}%
\special{pa 4625 4833}%
\special{pa 4635 4847}%
\special{pa 4640 4853}%
\special{pa 4650 4867}%
\special{pa 4655 4873}%
\special{pa 4665 4887}%
\special{pa 4670 4893}%
\special{pa 4680 4907}%
\special{pa 4685 4913}%
\special{pa 4695 4927}%
\special{pa 4700 4933}%
\special{pa 4710 4947}%
\special{pa 4715 4953}%
\special{pa 4725 4967}%
\special{pa 4730 4973}%
\special{pa 4740 4987}%
\special{pa 4745 4993}%
\special{pa 4750 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0 0 0
% -4/3x+2
\special{pn 8}%
\special{pa 2500 0}%
\special{pa 2505 7}%
\special{pa 2510 13}%
\special{pa 2520 27}%
\special{pa 2525 33}%
\special{pa 2535 47}%
\special{pa 2540 53}%
\special{pa 2550 67}%
\special{pa 2555 73}%
\special{pa 2565 87}%
\special{pa 2570 93}%
\special{pa 2580 107}%
\special{pa 2585 113}%
\special{pa 2595 127}%
\special{pa 2600 133}%
\special{pa 2610 147}%
\special{pa 2615 153}%
\special{pa 2625 167}%
\special{pa 2630 173}%
\special{pa 2640 187}%
\special{pa 2645 193}%
\special{pa 2655 207}%
\special{pa 2660 213}%
\special{pa 2670 227}%
\special{pa 2675 233}%
\special{pa 2685 247}%
\special{pa 2690 253}%
\special{pa 2700 267}%
\special{pa 2705 273}%
\special{pa 2715 287}%
\special{pa 2720 293}%
\special{pa 2730 307}%
\special{pa 2735 313}%
\special{pa 2745 327}%
\special{pa 2750 333}%
\special{pa 2760 347}%
\special{pa 2765 353}%
\special{pa 2775 367}%
\special{pa 2780 373}%
\special{pa 2790 387}%
\special{pa 2795 393}%
\special{pa 2805 407}%
\special{pa 2810 413}%
\special{pa 2820 427}%
\special{pa 2825 433}%
\special{pa 2835 447}%
\special{pa 2840 453}%
\special{pa 2850 467}%
\special{pa 2855 473}%
\special{pa 2865 487}%
\special{pa 2870 493}%
\special{pa 2880 507}%
\special{pa 2885 513}%
\special{pa 2895 527}%
\special{pa 2900 533}%
\special{pa 2910 547}%
\special{pa 2915 553}%
\special{pa 2925 567}%
\special{pa 2930 573}%
\special{pa 2940 587}%
\special{pa 2945 593}%
\special{pa 2955 607}%
\special{pa 2960 613}%
\special{pa 2970 627}%
\special{pa 2975 633}%
\special{pa 2985 647}%
\special{pa 2990 653}%
\special{pa 3000 667}%
\special{pa 3005 673}%
\special{pa 3015 687}%
\special{pa 3020 693}%
\special{pa 3030 707}%
\special{pa 3035 713}%
\special{pa 3045 727}%
\special{pa 3050 733}%
\special{pa 3060 747}%
\special{pa 3065 753}%
\special{pa 3075 767}%
\special{pa 3080 773}%
\special{pa 3090 787}%
\special{pa 3095 793}%
\special{pa 3105 807}%
\special{pa 3110 813}%
\special{pa 3120 827}%
\special{pa 3125 833}%
\special{pa 3135 847}%
\special{pa 3140 853}%
\special{pa 3150 867}%
\special{pa 3155 873}%
\special{pa 3165 887}%
\special{pa 3170 893}%
\special{pa 3180 907}%
\special{pa 3185 913}%
\special{pa 3195 927}%
\special{pa 3200 933}%
\special{pa 3210 947}%
\special{pa 3215 953}%
\special{pa 3225 967}%
\special{pa 3230 973}%
\special{pa 3240 987}%
\special{pa 3245 993}%
\special{pa 3255 1007}%
\special{pa 3260 1013}%
\special{pa 3270 1027}%
\special{pa 3275 1033}%
\special{pa 3285 1047}%
\special{pa 3290 1053}%
\special{pa 3300 1067}%
\special{pa 3305 1073}%
\special{pa 3315 1087}%
\special{pa 3320 1093}%
\special{pa 3330 1107}%
\special{pa 3335 1113}%
\special{pa 3345 1127}%
\special{pa 3350 1133}%
\special{pa 3360 1147}%
\special{pa 3365 1153}%
\special{pa 3375 1167}%
\special{pa 3380 1173}%
\special{pa 3390 1187}%
\special{pa 3395 1193}%
\special{pa 3405 1207}%
\special{pa 3410 1213}%
\special{pa 3420 1227}%
\special{pa 3425 1233}%
\special{pa 3435 1247}%
\special{pa 3440 1253}%
\special{pa 3450 1267}%
\special{pa 3455 1273}%
\special{pa 3465 1287}%
\special{pa 3470 1293}%
\special{pa 3480 1307}%
\special{pa 3485 1313}%
\special{pa 3495 1327}%
\special{pa 3500 1333}%
\special{pa 3510 1347}%
\special{pa 3515 1353}%
\special{pa 3525 1367}%
\special{pa 3530 1373}%
\special{pa 3540 1387}%
\special{pa 3545 1393}%
\special{pa 3555 1407}%
\special{pa 3560 1413}%
\special{pa 3570 1427}%
\special{pa 3575 1433}%
\special{pa 3585 1447}%
\special{pa 3590 1453}%
\special{pa 3600 1467}%
\special{pa 3605 1473}%
\special{pa 3615 1487}%
\special{pa 3620 1493}%
\special{pa 3630 1507}%
\special{pa 3635 1513}%
\special{pa 3645 1527}%
\special{pa 3650 1533}%
\special{pa 3660 1547}%
\special{pa 3665 1553}%
\special{pa 3675 1567}%
\special{pa 3680 1573}%
\special{pa 3690 1587}%
\special{pa 3695 1593}%
\special{pa 3705 1607}%
\special{pa 3710 1613}%
\special{pa 3720 1627}%
\special{pa 3725 1633}%
\special{pa 3735 1647}%
\special{pa 3740 1653}%
\special{pa 3750 1667}%
\special{pa 3755 1673}%
\special{pa 3765 1687}%
\special{pa 3770 1693}%
\special{pa 3780 1707}%
\special{pa 3785 1713}%
\special{pa 3795 1727}%
\special{pa 3800 1733}%
\special{pa 3810 1747}%
\special{pa 3815 1753}%
\special{pa 3825 1767}%
\special{pa 3830 1773}%
\special{pa 3840 1787}%
\special{pa 3845 1793}%
\special{pa 3855 1807}%
\special{pa 3860 1813}%
\special{pa 3870 1827}%
\special{pa 3875 1833}%
\special{pa 3885 1847}%
\special{pa 3890 1853}%
\special{pa 3900 1867}%
\special{pa 3905 1873}%
\special{pa 3915 1887}%
\special{pa 3920 1893}%
\special{pa 3930 1907}%
\special{pa 3935 1913}%
\special{pa 3945 1927}%
\special{pa 3950 1933}%
\special{pa 3960 1947}%
\special{pa 3965 1953}%
\special{pa 3975 1967}%
\special{pa 3980 1973}%
\special{pa 3990 1987}%
\special{pa 3995 1993}%
\special{pa 4005 2007}%
\special{pa 4010 2013}%
\special{pa 4020 2027}%
\special{pa 4025 2033}%
\special{pa 4035 2047}%
\special{pa 4040 2053}%
\special{pa 4050 2067}%
\special{pa 4055 2073}%
\special{pa 4065 2087}%
\special{pa 4070 2093}%
\special{pa 4080 2107}%
\special{pa 4085 2113}%
\special{pa 4095 2127}%
\special{pa 4100 2133}%
\special{pa 4110 2147}%
\special{pa 4115 2153}%
\special{pa 4125 2167}%
\special{pa 4130 2173}%
\special{pa 4140 2187}%
\special{pa 4145 2193}%
\special{pa 4155 2207}%
\special{pa 4160 2213}%
\special{pa 4170 2227}%
\special{pa 4175 2233}%
\special{pa 4185 2247}%
\special{pa 4190 2253}%
\special{pa 4200 2267}%
\special{pa 4205 2273}%
\special{pa 4215 2287}%
\special{pa 4220 2293}%
\special{pa 4230 2307}%
\special{pa 4235 2313}%
\special{pa 4245 2327}%
\special{pa 4250 2333}%
\special{pa 4260 2347}%
\special{pa 4265 2353}%
\special{pa 4275 2367}%
\special{pa 4280 2373}%
\special{pa 4290 2387}%
\special{pa 4295 2393}%
\special{pa 4305 2407}%
\special{pa 4310 2413}%
\special{pa 4320 2427}%
\special{pa 4325 2433}%
\special{pa 4335 2447}%
\special{pa 4340 2453}%
\special{pa 4350 2467}%
\special{pa 4355 2473}%
\special{pa 4365 2487}%
\special{pa 4370 2493}%
\special{pa 4380 2507}%
\special{pa 4385 2513}%
\special{pa 4395 2527}%
\special{pa 4400 2533}%
\special{pa 4410 2547}%
\special{pa 4415 2553}%
\special{pa 4425 2567}%
\special{pa 4430 2573}%
\special{pa 4440 2587}%
\special{pa 4445 2593}%
\special{pa 4455 2607}%
\special{pa 4460 2613}%
\special{pa 4470 2627}%
\special{pa 4475 2633}%
\special{pa 4485 2647}%
\special{pa 4490 2653}%
\special{pa 4500 2667}%
\special{pa 4505 2673}%
\special{pa 4515 2687}%
\special{pa 4520 2693}%
\special{pa 4530 2707}%
\special{pa 4535 2713}%
\special{pa 4545 2727}%
\special{pa 4550 2733}%
\special{pa 4560 2747}%
\special{pa 4565 2753}%
\special{pa 4575 2767}%
\special{pa 4580 2773}%
\special{pa 4590 2787}%
\special{pa 4595 2793}%
\special{pa 4605 2807}%
\special{pa 4610 2813}%
\special{pa 4620 2827}%
\special{pa 4625 2833}%
\special{pa 4635 2847}%
\special{pa 4640 2853}%
\special{pa 4650 2867}%
\special{pa 4655 2873}%
\special{pa 4665 2887}%
\special{pa 4670 2893}%
\special{pa 4680 2907}%
\special{pa 4685 2913}%
\special{pa 4695 2927}%
\special{pa 4700 2933}%
\special{pa 4710 2947}%
\special{pa 4715 2953}%
\special{pa 4725 2967}%
\special{pa 4730 2973}%
\special{pa 4740 2987}%
\special{pa 4745 2993}%
\special{pa 4755 3007}%
\special{pa 4760 3013}%
\special{pa 4770 3027}%
\special{pa 4775 3033}%
\special{pa 4785 3047}%
\special{pa 4790 3053}%
\special{pa 4800 3067}%
\special{pa 4805 3073}%
\special{pa 4815 3087}%
\special{pa 4820 3093}%
\special{pa 4830 3107}%
\special{pa 4835 3113}%
\special{pa 4845 3127}%
\special{pa 4850 3133}%
\special{pa 4860 3147}%
\special{pa 4865 3153}%
\special{pa 4875 3167}%
\special{pa 4880 3173}%
\special{pa 4890 3187}%
\special{pa 4895 3193}%
\special{pa 4905 3207}%
\special{pa 4910 3213}%
\special{pa 4920 3227}%
\special{pa 4925 3233}%
\special{pa 4935 3247}%
\special{pa 4940 3253}%
\special{pa 4950 3267}%
\special{pa 4955 3273}%
\special{pa 4965 3287}%
\special{pa 4970 3293}%
\special{pa 4980 3307}%
\special{pa 4985 3313}%
\special{pa 4995 3327}%
\special{pa 5000 3333}%
\special{pa 5010 3347}%
\special{pa 5015 3353}%
\special{pa 5025 3367}%
\special{pa 5030 3373}%
\special{pa 5040 3387}%
\special{pa 5045 3393}%
\special{pa 5055 3407}%
\special{pa 5060 3413}%
\special{pa 5070 3427}%
\special{pa 5075 3433}%
\special{pa 5085 3447}%
\special{pa 5090 3453}%
\special{pa 5100 3467}%
\special{pa 5105 3473}%
\special{pa 5115 3487}%
\special{pa 5120 3493}%
\special{pa 5130 3507}%
\special{pa 5135 3513}%
\special{pa 5145 3527}%
\special{pa 5150 3533}%
\special{pa 5160 3547}%
\special{pa 5165 3553}%
\special{pa 5175 3567}%
\special{pa 5180 3573}%
\special{pa 5190 3587}%
\special{pa 5195 3593}%
\special{pa 5205 3607}%
\special{pa 5210 3613}%
\special{pa 5220 3627}%
\special{pa 5225 3633}%
\special{pa 5235 3647}%
\special{pa 5240 3653}%
\special{pa 5250 3667}%
\special{pa 5255 3673}%
\special{pa 5265 3687}%
\special{pa 5270 3693}%
\special{pa 5280 3707}%
\special{pa 5285 3713}%
\special{pa 5295 3727}%
\special{pa 5300 3733}%
\special{pa 5310 3747}%
\special{pa 5315 3753}%
\special{pa 5325 3767}%
\special{pa 5330 3773}%
\special{pa 5340 3787}%
\special{pa 5345 3793}%
\special{pa 5355 3807}%
\special{pa 5360 3813}%
\special{pa 5370 3827}%
\special{pa 5375 3833}%
\special{pa 5385 3847}%
\special{pa 5390 3853}%
\special{pa 5400 3867}%
\special{pa 5405 3873}%
\special{pa 5415 3887}%
\special{pa 5420 3893}%
\special{pa 5430 3907}%
\special{pa 5435 3913}%
\special{pa 5445 3927}%
\special{pa 5450 3933}%
\special{pa 5460 3947}%
\special{pa 5465 3953}%
\special{pa 5475 3967}%
\special{pa 5480 3973}%
\special{pa 5490 3987}%
\special{pa 5495 3993}%
\special{pa 5505 4007}%
\special{pa 5510 4013}%
\special{pa 5520 4027}%
\special{pa 5525 4033}%
\special{pa 5535 4047}%
\special{pa 5540 4053}%
\special{pa 5550 4067}%
\special{pa 5555 4073}%
\special{pa 5565 4087}%
\special{pa 5570 4093}%
\special{pa 5580 4107}%
\special{pa 5585 4113}%
\special{pa 5595 4127}%
\special{pa 5600 4133}%
\special{pa 5610 4147}%
\special{pa 5615 4153}%
\special{pa 5625 4167}%
\special{pa 5630 4173}%
\special{pa 5640 4187}%
\special{pa 5645 4193}%
\special{pa 5655 4207}%
\special{pa 5660 4213}%
\special{pa 5670 4227}%
\special{pa 5675 4233}%
\special{pa 5685 4247}%
\special{pa 5690 4253}%
\special{pa 5700 4267}%
\special{pa 5705 4273}%
\special{pa 5715 4287}%
\special{pa 5720 4293}%
\special{pa 5730 4307}%
\special{pa 5735 4313}%
\special{pa 5745 4327}%
\special{pa 5750 4333}%
\special{pa 5760 4347}%
\special{pa 5765 4353}%
\special{pa 5775 4367}%
\special{pa 5780 4373}%
\special{pa 5790 4387}%
\special{pa 5795 4393}%
\special{pa 5805 4407}%
\special{pa 5810 4413}%
\special{pa 5820 4427}%
\special{pa 5825 4433}%
\special{pa 5835 4447}%
\special{pa 5840 4453}%
\special{pa 5850 4467}%
\special{pa 5855 4473}%
\special{pa 5865 4487}%
\special{pa 5870 4493}%
\special{pa 5880 4507}%
\special{pa 5885 4513}%
\special{pa 5895 4527}%
\special{pa 5900 4533}%
\special{pa 5910 4547}%
\special{pa 5915 4553}%
\special{pa 5925 4567}%
\special{pa 5930 4573}%
\special{pa 5940 4587}%
\special{pa 5945 4593}%
\special{pa 5955 4607}%
\special{pa 5960 4613}%
\special{pa 5970 4627}%
\special{pa 5975 4633}%
\special{pa 5985 4647}%
\special{pa 5990 4653}%
\special{pa 6000 4667}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2750 2330 4250 2330 4250 2330 4250 4330 4250 4330 2750 4330 2750 4330 2750 2330
% 
\special{pn 8}%
\special{pa 2750 2330}%
\special{pa 4250 2330}%
\special{fp}%
\special{pa 4250 2330}%
\special{pa 4250 4330}%
\special{fp}%
\special{pa 4250 4330}%
\special{pa 2750 4330}%
\special{fp}%
\special{pa 2750 4330}%
\special{pa 2750 2330}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2400 1800 2400 1900 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(24.0000,-19.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 3200 700 3200 800 2 0 0 0
% $\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$
\put(32.0000,-8.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}-\dfrac{1}{ra_2}x-\dfrac{1}{ra_2}$}}%
% STR 2 0 3 0 Black White  
% 4 4200 1800 4200 1900 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(42.0000,-19.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 370 2480 370 2580 2 0 0 0
% $\dfrac{1}{r}x+\dfrac{1}{r}$
\put(3.7000,-25.8000){\makebox(0,0)[lb]{$\dfrac{1}{r}x+\dfrac{1}{r}$}}%
% STR 2 0 3 0 Black White  
% 4 770 4080 770 4180 2 0 0 0
% $-1$
\put(7.7000,-41.8000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 0 3280 0 3380 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$
\put(0.0000,-33.8000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$}}%
% LINE 2 2 3 0 Black White  
% 16 2750 2330 2750 2000 4250 2000 4250 2330 3340 2330 3340 2000 3000 2000 3000 4000 2750 2330 1000 2330 1000 3250 4250 3250 2750 3750 1000 3750 1000 4000 3000 4000
% 
\special{pn 8}%
\special{pa 2750 2330}%
\special{pa 2750 2000}%
\special{dt 0.045}%
\special{pa 4250 2000}%
\special{pa 4250 2330}%
\special{dt 0.045}%
\special{pa 3340 2330}%
\special{pa 3340 2000}%
\special{dt 0.045}%
\special{pa 3000 2000}%
\special{pa 3000 4000}%
\special{dt 0.045}%
\special{pa 2750 2330}%
\special{pa 1000 2330}%
\special{dt 0.045}%
\special{pa 1000 3250}%
\special{pa 4250 3250}%
\special{dt 0.045}%
\special{pa 2750 3750}%
\special{pa 1000 3750}%
\special{dt 0.045}%
\special{pa 1000 4000}%
\special{pa 3000 4000}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 16 3000 2340 2860 2480 3000 2400 2890 2510 3000 2460 2910 2550 3000 2520 2940 2580 3000 2580 2970 2610 2950 2330 2840 2440 2890 2330 2810 2410 2830 2330 2790 2370
% 
\special{pn 4}%
\special{pa 3000 2340}%
\special{pa 2860 2480}%
\special{fp}%
\special{pa 3000 2400}%
\special{pa 2890 2510}%
\special{fp}%
\special{pa 3000 2460}%
\special{pa 2910 2550}%
\special{fp}%
\special{pa 3000 2520}%
\special{pa 2940 2580}%
\special{fp}%
\special{pa 3000 2580}%
\special{pa 2970 2610}%
\special{fp}%
\special{pa 2950 2330}%
\special{pa 2840 2440}%
\special{fp}%
\special{pa 2890 2330}%
\special{pa 2810 2410}%
\special{fp}%
\special{pa 2830 2330}%
\special{pa 2790 2370}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 70 3500 2500 3150 2850 3530 2530 3170 2890 3560 2560 3200 2920 3590 2590 3220 2960 3620 2620 3250 2990 3650 2650 3270 3030 3680 2680 3300 3060 3710 2710 3330 3090 3740 2740 3350 3130 3770 2770 3380 3160 3800 2800 3400 3200 3830 2830 3430 3230 3860 2860 3470 3250 3890 2890 3530 3250 3920 2920 3590 3250 3950 2950 3650 3250 3980 2980 3710 3250 4010 3010 3770 3250 4040 3040 3830 3250 4070 3070 3890 3250 4100 3100 3950 3250 4130 3130 4010 3250 4160 3160 4070 3250 4190 3190 4130 3250 4220 3220 4190 3250 3470 2470 3120 2820 3440 2440 3090 2790 3410 2410 3070 2750 3380 2380 3040 2720 3350 2350 3020 2680 3310 2330 3000 2640 3250 2330 3000 2580 3190 2330 3000 2520 3130 2330 3000 2460 3070 2330 3000 2400
% 
\special{pn 4}%
\special{pa 3500 2500}%
\special{pa 3150 2850}%
\special{fp}%
\special{pa 3530 2530}%
\special{pa 3170 2890}%
\special{fp}%
\special{pa 3560 2560}%
\special{pa 3200 2920}%
\special{fp}%
\special{pa 3590 2590}%
\special{pa 3220 2960}%
\special{fp}%
\special{pa 3620 2620}%
\special{pa 3250 2990}%
\special{fp}%
\special{pa 3650 2650}%
\special{pa 3270 3030}%
\special{fp}%
\special{pa 3680 2680}%
\special{pa 3300 3060}%
\special{fp}%
\special{pa 3710 2710}%
\special{pa 3330 3090}%
\special{fp}%
\special{pa 3740 2740}%
\special{pa 3350 3130}%
\special{fp}%
\special{pa 3770 2770}%
\special{pa 3380 3160}%
\special{fp}%
\special{pa 3800 2800}%
\special{pa 3400 3200}%
\special{fp}%
\special{pa 3830 2830}%
\special{pa 3430 3230}%
\special{fp}%
\special{pa 3860 2860}%
\special{pa 3470 3250}%
\special{fp}%
\special{pa 3890 2890}%
\special{pa 3530 3250}%
\special{fp}%
\special{pa 3920 2920}%
\special{pa 3590 3250}%
\special{fp}%
\special{pa 3950 2950}%
\special{pa 3650 3250}%
\special{fp}%
\special{pa 3980 2980}%
\special{pa 3710 3250}%
\special{fp}%
\special{pa 4010 3010}%
\special{pa 3770 3250}%
\special{fp}%
\special{pa 4040 3040}%
\special{pa 3830 3250}%
\special{fp}%
\special{pa 4070 3070}%
\special{pa 3890 3250}%
\special{fp}%
\special{pa 4100 3100}%
\special{pa 3950 3250}%
\special{fp}%
\special{pa 4130 3130}%
\special{pa 4010 3250}%
\special{fp}%
\special{pa 4160 3160}%
\special{pa 4070 3250}%
\special{fp}%
\special{pa 4190 3190}%
\special{pa 4130 3250}%
\special{fp}%
\special{pa 4220 3220}%
\special{pa 4190 3250}%
\special{fp}%
\special{pa 3470 2470}%
\special{pa 3120 2820}%
\special{fp}%
\special{pa 3440 2440}%
\special{pa 3090 2790}%
\special{fp}%
\special{pa 3410 2410}%
\special{pa 3070 2750}%
\special{fp}%
\special{pa 3380 2380}%
\special{pa 3040 2720}%
\special{fp}%
\special{pa 3350 2350}%
\special{pa 3020 2680}%
\special{fp}%
\special{pa 3310 2330}%
\special{pa 3000 2640}%
\special{fp}%
\special{pa 3250 2330}%
\special{pa 3000 2580}%
\special{fp}%
\special{pa 3190 2330}%
\special{pa 3000 2520}%
\special{fp}%
\special{pa 3130 2330}%
\special{pa 3000 2460}%
\special{fp}%
\special{pa 3070 2330}%
\special{pa 3000 2400}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 36 3000 2820 2750 3070 3000 2880 2750 3130 3000 2940 2750 3190 3000 3000 2760 3240 3000 3060 2810 3250 3000 3120 2870 3250 3000 3180 2930 3250 3000 2760 2750 3010 3000 2700 2750 2950 2990 2650 2750 2890 2960 2620 2750 2830 2940 2580 2750 2770 2910 2550 2750 2710 2880 2520 2750 2650 2860 2480 2750 2590 2830 2450 2750 2530 2810 2410 2750 2470 2780 2380 2750 2410
% 
\special{pn 4}%
\special{pa 3000 2820}%
\special{pa 2750 3070}%
\special{fp}%
\special{pa 3000 2880}%
\special{pa 2750 3130}%
\special{fp}%
\special{pa 3000 2940}%
\special{pa 2750 3190}%
\special{fp}%
\special{pa 3000 3000}%
\special{pa 2760 3240}%
\special{fp}%
\special{pa 3000 3060}%
\special{pa 2810 3250}%
\special{fp}%
\special{pa 3000 3120}%
\special{pa 2870 3250}%
\special{fp}%
\special{pa 3000 3180}%
\special{pa 2930 3250}%
\special{fp}%
\special{pa 3000 2760}%
\special{pa 2750 3010}%
\special{fp}%
\special{pa 3000 2700}%
\special{pa 2750 2950}%
\special{fp}%
\special{pa 2990 2650}%
\special{pa 2750 2890}%
\special{fp}%
\special{pa 2960 2620}%
\special{pa 2750 2830}%
\special{fp}%
\special{pa 2940 2580}%
\special{pa 2750 2770}%
\special{fp}%
\special{pa 2910 2550}%
\special{pa 2750 2710}%
\special{fp}%
\special{pa 2880 2520}%
\special{pa 2750 2650}%
\special{fp}%
\special{pa 2860 2480}%
\special{pa 2750 2590}%
\special{fp}%
\special{pa 2830 2450}%
\special{pa 2750 2530}%
\special{fp}%
\special{pa 2810 2410}%
\special{pa 2750 2470}%
\special{fp}%
\special{pa 2780 2380}%
\special{pa 2750 2410}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 32 3000 3540 2770 3770 3000 3600 2800 3800 3000 3660 2830 3830 3000 3720 2860 3860 3000 3780 2890 3890 3000 3840 2920 3920 3000 3900 2950 3950 3000 3960 2980 3980 3000 3480 2750 3730 3000 3420 2750 3670 3000 3360 2750 3610 3000 3300 2750 3550 2990 3250 2750 3490 2930 3250 2750 3430 2870 3250 2750 3370 2810 3250 2750 3310
% 
\special{pn 4}%
\special{pa 3000 3540}%
\special{pa 2770 3770}%
\special{fp}%
\special{pa 3000 3600}%
\special{pa 2800 3800}%
\special{fp}%
\special{pa 3000 3660}%
\special{pa 2830 3830}%
\special{fp}%
\special{pa 3000 3720}%
\special{pa 2860 3860}%
\special{fp}%
\special{pa 3000 3780}%
\special{pa 2890 3890}%
\special{fp}%
\special{pa 3000 3840}%
\special{pa 2920 3920}%
\special{fp}%
\special{pa 3000 3900}%
\special{pa 2950 3950}%
\special{fp}%
\special{pa 3000 3960}%
\special{pa 2980 3980}%
\special{fp}%
\special{pa 3000 3480}%
\special{pa 2750 3730}%
\special{fp}%
\special{pa 3000 3420}%
\special{pa 2750 3670}%
\special{fp}%
\special{pa 3000 3360}%
\special{pa 2750 3610}%
\special{fp}%
\special{pa 3000 3300}%
\special{pa 2750 3550}%
\special{fp}%
\special{pa 2990 3250}%
\special{pa 2750 3490}%
\special{fp}%
\special{pa 2930 3250}%
\special{pa 2750 3430}%
\special{fp}%
\special{pa 2870 3250}%
\special{pa 2750 3370}%
\special{fp}%
\special{pa 2810 3250}%
\special{pa 2750 3310}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 30 3270 3030 3050 3250 3240 3000 3000 3240 3220 2960 3000 3180 3190 2930 3000 3120 3170 2890 3000 3060 3140 2860 3000 3000 3120 2820 3000 2940 3090 2790 3000 2880 3060 2760 3000 2820 3040 2720 3000 2760 3300 3060 3110 3250 3320 3100 3170 3250 3350 3130 3230 3250 3370 3170 3290 3250 3400 3200 3350 3250
% 
\special{pn 4}%
\special{pa 3270 3030}%
\special{pa 3050 3250}%
\special{fp}%
\special{pa 3240 3000}%
\special{pa 3000 3240}%
\special{fp}%
\special{pa 3220 2960}%
\special{pa 3000 3180}%
\special{fp}%
\special{pa 3190 2930}%
\special{pa 3000 3120}%
\special{fp}%
\special{pa 3170 2890}%
\special{pa 3000 3060}%
\special{fp}%
\special{pa 3140 2860}%
\special{pa 3000 3000}%
\special{fp}%
\special{pa 3120 2820}%
\special{pa 3000 2940}%
\special{fp}%
\special{pa 3090 2790}%
\special{pa 3000 2880}%
\special{fp}%
\special{pa 3060 2760}%
\special{pa 3000 2820}%
\special{fp}%
\special{pa 3040 2720}%
\special{pa 3000 2760}%
\special{fp}%
\special{pa 3300 3060}%
\special{pa 3110 3250}%
\special{fp}%
\special{pa 3320 3100}%
\special{pa 3170 3250}%
\special{fp}%
\special{pa 3350 3130}%
\special{pa 3230 3250}%
\special{fp}%
\special{pa 3370 3170}%
\special{pa 3290 3250}%
\special{fp}%
\special{pa 3400 3200}%
\special{pa 3350 3250}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 56 3500 3340 3000 3840 3530 3370 3000 3900 3550 3410 3000 3960 3580 3440 3020 4000 3600 3480 3080 4000 3630 3510 3140 4000 3660 3540 3200 4000 3680 3580 3260 4000 3710 3610 3320 4000 3730 3650 3380 4000 3760 3680 3440 4000 3780 3720 3500 4000 3810 3750 3560 4000 3840 3780 3620 4000 3860 3820 3680 4000 3890 3850 3740 4000 3910 3890 3800 4000 3940 3920 3860 4000 3960 3960 3920 4000 3480 3300 3000 3780 3450 3270 3000 3720 3410 3250 3000 3660 3350 3250 3000 3600 3290 3250 3000 3540 3230 3250 3000 3480 3170 3250 3000 3420 3110 3250 3000 3360 3050 3250 3000 3300
% 
\special{pn 4}%
\special{pa 3500 3340}%
\special{pa 3000 3840}%
\special{fp}%
\special{pa 3530 3370}%
\special{pa 3000 3900}%
\special{fp}%
\special{pa 3550 3410}%
\special{pa 3000 3960}%
\special{fp}%
\special{pa 3580 3440}%
\special{pa 3020 4000}%
\special{fp}%
\special{pa 3600 3480}%
\special{pa 3080 4000}%
\special{fp}%
\special{pa 3630 3510}%
\special{pa 3140 4000}%
\special{fp}%
\special{pa 3660 3540}%
\special{pa 3200 4000}%
\special{fp}%
\special{pa 3680 3580}%
\special{pa 3260 4000}%
\special{fp}%
\special{pa 3710 3610}%
\special{pa 3320 4000}%
\special{fp}%
\special{pa 3730 3650}%
\special{pa 3380 4000}%
\special{fp}%
\special{pa 3760 3680}%
\special{pa 3440 4000}%
\special{fp}%
\special{pa 3780 3720}%
\special{pa 3500 4000}%
\special{fp}%
\special{pa 3810 3750}%
\special{pa 3560 4000}%
\special{fp}%
\special{pa 3840 3780}%
\special{pa 3620 4000}%
\special{fp}%
\special{pa 3860 3820}%
\special{pa 3680 4000}%
\special{fp}%
\special{pa 3890 3850}%
\special{pa 3740 4000}%
\special{fp}%
\special{pa 3910 3890}%
\special{pa 3800 4000}%
\special{fp}%
\special{pa 3940 3920}%
\special{pa 3860 4000}%
\special{fp}%
\special{pa 3960 3960}%
\special{pa 3920 4000}%
\special{fp}%
\special{pa 3480 3300}%
\special{pa 3000 3780}%
\special{fp}%
\special{pa 3450 3270}%
\special{pa 3000 3720}%
\special{fp}%
\special{pa 3410 3250}%
\special{pa 3000 3660}%
\special{fp}%
\special{pa 3350 3250}%
\special{pa 3000 3600}%
\special{fp}%
\special{pa 3290 3250}%
\special{pa 3000 3540}%
\special{fp}%
\special{pa 3230 3250}%
\special{pa 3000 3480}%
\special{fp}%
\special{pa 3170 3250}%
\special{pa 3000 3420}%
\special{fp}%
\special{pa 3110 3250}%
\special{pa 3000 3360}%
\special{fp}%
\special{pa 3050 3250}%
\special{pa 3000 3300}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 50 4250 3490 3890 3850 4250 3550 3920 3880 4250 3610 3940 3920 4250 3670 3970 3950 4250 3730 3990 3990 4250 3790 4040 4000 4250 3850 4100 4000 4250 3910 4160 4000 4250 3970 4220 4000 4250 3430 3870 3810 4250 3370 3840 3780 4250 3310 3810 3750 4240 3260 3790 3710 4190 3250 3760 3680 4130 3250 3740 3640 4070 3250 3710 3610 4010 3250 3690 3570 3950 3250 3660 3540 3890 3250 3630 3510 3830 3250 3610 3470 3770 3250 3580 3440 3710 3250 3560 3400 3650 3250 3530 3370 3590 3250 3510 3330 3530 3250 3480 3300
% 
\special{pn 4}%
\special{pa 4250 3490}%
\special{pa 3890 3850}%
\special{fp}%
\special{pa 4250 3550}%
\special{pa 3920 3880}%
\special{fp}%
\special{pa 4250 3610}%
\special{pa 3940 3920}%
\special{fp}%
\special{pa 4250 3670}%
\special{pa 3970 3950}%
\special{fp}%
\special{pa 4250 3730}%
\special{pa 3990 3990}%
\special{fp}%
\special{pa 4250 3790}%
\special{pa 4040 4000}%
\special{fp}%
\special{pa 4250 3850}%
\special{pa 4100 4000}%
\special{fp}%
\special{pa 4250 3910}%
\special{pa 4160 4000}%
\special{fp}%
\special{pa 4250 3970}%
\special{pa 4220 4000}%
\special{fp}%
\special{pa 4250 3430}%
\special{pa 3870 3810}%
\special{fp}%
\special{pa 4250 3370}%
\special{pa 3840 3780}%
\special{fp}%
\special{pa 4250 3310}%
\special{pa 3810 3750}%
\special{fp}%
\special{pa 4240 3260}%
\special{pa 3790 3710}%
\special{fp}%
\special{pa 4190 3250}%
\special{pa 3760 3680}%
\special{fp}%
\special{pa 4130 3250}%
\special{pa 3740 3640}%
\special{fp}%
\special{pa 4070 3250}%
\special{pa 3710 3610}%
\special{fp}%
\special{pa 4010 3250}%
\special{pa 3690 3570}%
\special{fp}%
\special{pa 3950 3250}%
\special{pa 3660 3540}%
\special{fp}%
\special{pa 3890 3250}%
\special{pa 3630 3510}%
\special{fp}%
\special{pa 3830 3250}%
\special{pa 3610 3470}%
\special{fp}%
\special{pa 3770 3250}%
\special{pa 3580 3440}%
\special{fp}%
\special{pa 3710 3250}%
\special{pa 3560 3400}%
\special{fp}%
\special{pa 3650 3250}%
\special{pa 3530 3370}%
\special{fp}%
\special{pa 3590 3250}%
\special{pa 3510 3330}%
\special{fp}%
\special{pa 3530 3250}%
\special{pa 3480 3300}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 1800 3000 1900 2 0 0 0
% $\dfrac{1}{a_2}$
\put(30.0000,-19.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3800 600 3900 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-39.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% VECTOR 2 1 3 0 Black White  
% 2 3340 800 3340 2000
% 
\special{pn 8}%
\special{pa 3340 800}%
\special{pa 3340 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3340 2000}%
\special{pa 3360 1933}%
\special{pa 3340 1947}%
\special{pa 3320 1933}%
\special{pa 3340 2000}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig504}
\end{figure}
\begin{figure}[H]
\centering\scalebox{0.8}{
%\input{fig505}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -4/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 667}%
\special{pa 5 673}%
\special{pa 5 673}%
\special{ip}%
\special{pa 27 703}%
\special{pa 30 707}%
\special{pa 32 709}%
\special{ip}%
\special{pa 54 739}%
\special{pa 59 745}%
\special{ip}%
\special{pa 81 775}%
\special{pa 86 781}%
\special{ip}%
\special{pa 108 811}%
\special{pa 110 813}%
\special{pa 113 817}%
\special{ip}%
\special{pa 135 847}%
\special{pa 140 853}%
\special{pa 140 853}%
\special{ip}%
\special{pa 162 883}%
\special{pa 165 887}%
\special{pa 167 889}%
\special{ip}%
\special{pa 189 919}%
\special{pa 194 926}%
\special{ip}%
\special{pa 216 955}%
\special{pa 221 962}%
\special{ip}%
\special{pa 243 991}%
\special{pa 245 993}%
\special{pa 248 998}%
\special{ip}%
\special{pa 270 1027}%
\special{pa 275 1033}%
\special{pa 275 1033}%
\special{ip}%
\special{pa 297 1063}%
\special{pa 300 1067}%
\special{pa 302 1070}%
\special{ip}%
\special{pa 324 1099}%
\special{pa 329 1106}%
\special{ip}%
\special{pa 352 1135}%
\special{pa 356 1142}%
\special{ip}%
\special{pa 379 1171}%
\special{pa 380 1173}%
\special{pa 383 1178}%
\special{ip}%
\special{pa 405 1207}%
\special{pa 410 1213}%
\special{pa 410 1214}%
\special{ip}%
\special{pa 432 1243}%
\special{pa 435 1247}%
\special{pa 437 1250}%
\special{ip}%
\special{pa 460 1279}%
\special{pa 464 1286}%
\special{ip}%
\special{pa 487 1315}%
\special{pa 491 1322}%
\special{ip}%
\special{pa 514 1351}%
\special{pa 515 1353}%
\special{pa 518 1358}%
\special{ip}%
\special{pa 540 1388}%
\special{pa 545 1393}%
\special{pa 546 1394}%
\special{ip}%
\special{pa 568 1424}%
\special{pa 570 1427}%
\special{pa 572 1430}%
\special{ip}%
\special{pa 595 1460}%
\special{pa 599 1466}%
\special{ip}%
\special{pa 622 1495}%
\special{pa 626 1502}%
\special{ip}%
\special{pa 649 1532}%
\special{pa 650 1533}%
\special{pa 654 1538}%
\special{ip}%
\special{pa 676 1568}%
\special{pa 680 1573}%
\special{pa 681 1574}%
\special{ip}%
\special{pa 703 1604}%
\special{pa 705 1607}%
\special{pa 708 1610}%
\special{ip}%
\special{pa 730 1640}%
\special{pa 734 1646}%
\special{ip}%
\special{pa 757 1676}%
\special{pa 762 1682}%
\special{ip}%
\special{pa 784 1712}%
\special{pa 785 1713}%
\special{pa 789 1718}%
\special{ip}%
\special{pa 811 1748}%
\special{pa 815 1753}%
\special{pa 816 1754}%
\special{ip}%
\special{pa 838 1784}%
\special{pa 840 1787}%
\special{pa 843 1790}%
\special{ip}%
\special{pa 865 1820}%
\special{pa 870 1826}%
\special{ip}%
\special{pa 892 1856}%
\special{pa 897 1862}%
\special{ip}%
\special{pa 919 1892}%
\special{pa 920 1893}%
\special{pa 924 1898}%
\special{ip}%
\special{pa 946 1928}%
\special{pa 950 1933}%
\special{pa 951 1934}%
\special{ip}%
\special{pa 973 1964}%
\special{pa 975 1967}%
\special{pa 978 1970}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2007}%
\special{pa 1010 2013}%
\special{pa 1020 2027}%
\special{pa 1025 2033}%
\special{pa 1035 2047}%
\special{pa 1040 2053}%
\special{pa 1050 2067}%
\special{pa 1055 2073}%
\special{pa 1065 2087}%
\special{pa 1070 2093}%
\special{pa 1080 2107}%
\special{pa 1085 2113}%
\special{pa 1095 2127}%
\special{pa 1100 2133}%
\special{pa 1110 2147}%
\special{pa 1115 2153}%
\special{pa 1125 2167}%
\special{pa 1130 2173}%
\special{pa 1140 2187}%
\special{pa 1145 2193}%
\special{pa 1155 2207}%
\special{pa 1160 2213}%
\special{pa 1170 2227}%
\special{pa 1175 2233}%
\special{pa 1185 2247}%
\special{pa 1190 2253}%
\special{pa 1200 2267}%
\special{pa 1205 2273}%
\special{pa 1215 2287}%
\special{pa 1220 2293}%
\special{pa 1230 2307}%
\special{pa 1235 2313}%
\special{pa 1245 2327}%
\special{pa 1250 2333}%
\special{pa 1260 2347}%
\special{pa 1265 2353}%
\special{pa 1275 2367}%
\special{pa 1280 2373}%
\special{pa 1290 2387}%
\special{pa 1295 2393}%
\special{pa 1305 2407}%
\special{pa 1310 2413}%
\special{pa 1320 2427}%
\special{pa 1325 2433}%
\special{pa 1335 2447}%
\special{pa 1340 2453}%
\special{pa 1350 2467}%
\special{pa 1355 2473}%
\special{pa 1365 2487}%
\special{pa 1370 2493}%
\special{pa 1380 2507}%
\special{pa 1385 2513}%
\special{pa 1395 2527}%
\special{pa 1400 2533}%
\special{pa 1410 2547}%
\special{pa 1415 2553}%
\special{pa 1425 2567}%
\special{pa 1430 2573}%
\special{pa 1440 2587}%
\special{pa 1445 2593}%
\special{pa 1455 2607}%
\special{pa 1460 2613}%
\special{pa 1470 2627}%
\special{pa 1475 2633}%
\special{pa 1485 2647}%
\special{pa 1490 2653}%
\special{pa 1500 2667}%
\special{pa 1505 2673}%
\special{pa 1515 2687}%
\special{pa 1520 2693}%
\special{pa 1530 2707}%
\special{pa 1535 2713}%
\special{pa 1545 2727}%
\special{pa 1550 2733}%
\special{pa 1560 2747}%
\special{pa 1565 2753}%
\special{pa 1575 2767}%
\special{pa 1580 2773}%
\special{pa 1590 2787}%
\special{pa 1595 2793}%
\special{pa 1605 2807}%
\special{pa 1610 2813}%
\special{pa 1620 2827}%
\special{pa 1625 2833}%
\special{pa 1635 2847}%
\special{pa 1640 2853}%
\special{pa 1650 2867}%
\special{pa 1655 2873}%
\special{pa 1665 2887}%
\special{pa 1670 2893}%
\special{pa 1680 2907}%
\special{pa 1685 2913}%
\special{pa 1695 2927}%
\special{pa 1700 2933}%
\special{pa 1710 2947}%
\special{pa 1715 2953}%
\special{pa 1725 2967}%
\special{pa 1730 2973}%
\special{pa 1740 2987}%
\special{pa 1745 2993}%
\special{pa 1755 3007}%
\special{pa 1760 3013}%
\special{pa 1770 3027}%
\special{pa 1775 3033}%
\special{pa 1785 3047}%
\special{pa 1790 3053}%
\special{pa 1800 3067}%
\special{pa 1805 3073}%
\special{pa 1815 3087}%
\special{pa 1820 3093}%
\special{pa 1830 3107}%
\special{pa 1835 3113}%
\special{pa 1845 3127}%
\special{pa 1850 3133}%
\special{pa 1860 3147}%
\special{pa 1865 3153}%
\special{pa 1875 3167}%
\special{pa 1880 3173}%
\special{pa 1890 3187}%
\special{pa 1895 3193}%
\special{pa 1905 3207}%
\special{pa 1910 3213}%
\special{pa 1920 3227}%
\special{pa 1925 3233}%
\special{pa 1935 3247}%
\special{pa 1940 3253}%
\special{pa 1950 3267}%
\special{pa 1955 3273}%
\special{pa 1965 3287}%
\special{pa 1970 3293}%
\special{pa 1980 3307}%
\special{pa 1985 3313}%
\special{pa 1995 3327}%
\special{pa 2000 3333}%
\special{pa 2010 3347}%
\special{pa 2015 3353}%
\special{pa 2025 3367}%
\special{pa 2030 3373}%
\special{pa 2040 3387}%
\special{pa 2045 3393}%
\special{pa 2055 3407}%
\special{pa 2060 3413}%
\special{pa 2070 3427}%
\special{pa 2075 3433}%
\special{pa 2085 3447}%
\special{pa 2090 3453}%
\special{pa 2100 3467}%
\special{pa 2105 3473}%
\special{pa 2115 3487}%
\special{pa 2120 3493}%
\special{pa 2130 3507}%
\special{pa 2135 3513}%
\special{pa 2145 3527}%
\special{pa 2150 3533}%
\special{pa 2160 3547}%
\special{pa 2165 3553}%
\special{pa 2175 3567}%
\special{pa 2180 3573}%
\special{pa 2190 3587}%
\special{pa 2195 3593}%
\special{pa 2205 3607}%
\special{pa 2210 3613}%
\special{pa 2220 3627}%
\special{pa 2225 3633}%
\special{pa 2235 3647}%
\special{pa 2240 3653}%
\special{pa 2250 3667}%
\special{pa 2255 3673}%
\special{pa 2265 3687}%
\special{pa 2270 3693}%
\special{pa 2280 3707}%
\special{pa 2285 3713}%
\special{pa 2295 3727}%
\special{pa 2300 3733}%
\special{pa 2310 3747}%
\special{pa 2315 3753}%
\special{pa 2325 3767}%
\special{pa 2330 3773}%
\special{pa 2340 3787}%
\special{pa 2345 3793}%
\special{pa 2355 3807}%
\special{pa 2360 3813}%
\special{pa 2370 3827}%
\special{pa 2375 3833}%
\special{pa 2385 3847}%
\special{pa 2390 3853}%
\special{pa 2400 3867}%
\special{pa 2405 3873}%
\special{pa 2415 3887}%
\special{pa 2420 3893}%
\special{pa 2430 3907}%
\special{pa 2435 3913}%
\special{pa 2445 3927}%
\special{pa 2450 3933}%
\special{pa 2460 3947}%
\special{pa 2465 3953}%
\special{pa 2475 3967}%
\special{pa 2480 3973}%
\special{pa 2490 3987}%
\special{pa 2495 3993}%
\special{pa 2505 4007}%
\special{pa 2510 4013}%
\special{pa 2520 4027}%
\special{pa 2525 4033}%
\special{pa 2535 4047}%
\special{pa 2540 4053}%
\special{pa 2550 4067}%
\special{pa 2555 4073}%
\special{pa 2565 4087}%
\special{pa 2570 4093}%
\special{pa 2580 4107}%
\special{pa 2585 4113}%
\special{pa 2595 4127}%
\special{pa 2600 4133}%
\special{pa 2610 4147}%
\special{pa 2615 4153}%
\special{pa 2625 4167}%
\special{pa 2630 4173}%
\special{pa 2640 4187}%
\special{pa 2645 4193}%
\special{pa 2655 4207}%
\special{pa 2660 4213}%
\special{pa 2670 4227}%
\special{pa 2675 4233}%
\special{pa 2685 4247}%
\special{pa 2690 4253}%
\special{pa 2700 4267}%
\special{pa 2705 4273}%
\special{pa 2715 4287}%
\special{pa 2720 4293}%
\special{pa 2730 4307}%
\special{pa 2735 4313}%
\special{pa 2745 4327}%
\special{pa 2750 4333}%
\special{pa 2760 4347}%
\special{pa 2765 4353}%
\special{pa 2775 4367}%
\special{pa 2780 4373}%
\special{pa 2790 4387}%
\special{pa 2795 4393}%
\special{pa 2805 4407}%
\special{pa 2810 4413}%
\special{pa 2820 4427}%
\special{pa 2825 4433}%
\special{pa 2835 4447}%
\special{pa 2840 4453}%
\special{pa 2850 4467}%
\special{pa 2855 4473}%
\special{pa 2865 4487}%
\special{pa 2870 4493}%
\special{pa 2880 4507}%
\special{pa 2885 4513}%
\special{pa 2895 4527}%
\special{pa 2900 4533}%
\special{pa 2910 4547}%
\special{pa 2915 4553}%
\special{pa 2925 4567}%
\special{pa 2930 4573}%
\special{pa 2940 4587}%
\special{pa 2945 4593}%
\special{pa 2955 4607}%
\special{pa 2960 4613}%
\special{pa 2970 4627}%
\special{pa 2975 4633}%
\special{pa 2985 4647}%
\special{pa 2990 4653}%
\special{pa 3000 4667}%
\special{pa 3005 4673}%
\special{pa 3015 4687}%
\special{pa 3020 4693}%
\special{pa 3030 4707}%
\special{pa 3035 4713}%
\special{pa 3045 4727}%
\special{pa 3050 4733}%
\special{pa 3060 4747}%
\special{pa 3065 4753}%
\special{pa 3075 4767}%
\special{pa 3080 4773}%
\special{pa 3090 4787}%
\special{pa 3095 4793}%
\special{pa 3105 4807}%
\special{pa 3110 4813}%
\special{pa 3120 4827}%
\special{pa 3125 4833}%
\special{pa 3135 4847}%
\special{pa 3140 4853}%
\special{pa 3150 4867}%
\special{pa 3155 4873}%
\special{pa 3165 4887}%
\special{pa 3170 4893}%
\special{pa 3180 4907}%
\special{pa 3185 4913}%
\special{pa 3195 4927}%
\special{pa 3200 4933}%
\special{pa 3210 4947}%
\special{pa 3215 4953}%
\special{pa 3225 4967}%
\special{pa 3230 4973}%
\special{pa 3240 4987}%
\special{pa 3245 4993}%
\special{pa 3250 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0
% -4/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 7}%
\special{pa 1010 13}%
\special{pa 1020 27}%
\special{pa 1025 33}%
\special{pa 1035 47}%
\special{pa 1040 53}%
\special{pa 1050 67}%
\special{pa 1055 73}%
\special{pa 1065 87}%
\special{pa 1070 93}%
\special{pa 1080 107}%
\special{pa 1085 113}%
\special{pa 1095 127}%
\special{pa 1100 133}%
\special{pa 1110 147}%
\special{pa 1115 153}%
\special{pa 1125 167}%
\special{pa 1130 173}%
\special{pa 1140 187}%
\special{pa 1145 193}%
\special{pa 1155 207}%
\special{pa 1160 213}%
\special{pa 1170 227}%
\special{pa 1175 233}%
\special{pa 1185 247}%
\special{pa 1190 253}%
\special{pa 1200 267}%
\special{pa 1205 273}%
\special{pa 1215 287}%
\special{pa 1220 293}%
\special{pa 1230 307}%
\special{pa 1235 313}%
\special{pa 1245 327}%
\special{pa 1250 333}%
\special{pa 1260 347}%
\special{pa 1265 353}%
\special{pa 1275 367}%
\special{pa 1280 373}%
\special{pa 1290 387}%
\special{pa 1295 393}%
\special{pa 1305 407}%
\special{pa 1310 413}%
\special{pa 1320 427}%
\special{pa 1325 433}%
\special{pa 1335 447}%
\special{pa 1340 453}%
\special{pa 1350 467}%
\special{pa 1355 473}%
\special{pa 1365 487}%
\special{pa 1370 493}%
\special{pa 1380 507}%
\special{pa 1385 513}%
\special{pa 1395 527}%
\special{pa 1400 533}%
\special{pa 1410 547}%
\special{pa 1415 553}%
\special{pa 1425 567}%
\special{pa 1430 573}%
\special{pa 1440 587}%
\special{pa 1445 593}%
\special{pa 1455 607}%
\special{pa 1460 613}%
\special{pa 1470 627}%
\special{pa 1475 633}%
\special{pa 1485 647}%
\special{pa 1490 653}%
\special{pa 1500 667}%
\special{pa 1505 673}%
\special{pa 1515 687}%
\special{pa 1520 693}%
\special{pa 1530 707}%
\special{pa 1535 713}%
\special{pa 1545 727}%
\special{pa 1550 733}%
\special{pa 1560 747}%
\special{pa 1565 753}%
\special{pa 1575 767}%
\special{pa 1580 773}%
\special{pa 1590 787}%
\special{pa 1595 793}%
\special{pa 1605 807}%
\special{pa 1610 813}%
\special{pa 1620 827}%
\special{pa 1625 833}%
\special{pa 1635 847}%
\special{pa 1640 853}%
\special{pa 1650 867}%
\special{pa 1655 873}%
\special{pa 1665 887}%
\special{pa 1670 893}%
\special{pa 1680 907}%
\special{pa 1685 913}%
\special{pa 1695 927}%
\special{pa 1700 933}%
\special{pa 1710 947}%
\special{pa 1715 953}%
\special{pa 1725 967}%
\special{pa 1730 973}%
\special{pa 1740 987}%
\special{pa 1745 993}%
\special{pa 1755 1007}%
\special{pa 1760 1013}%
\special{pa 1770 1027}%
\special{pa 1775 1033}%
\special{pa 1785 1047}%
\special{pa 1790 1053}%
\special{pa 1800 1067}%
\special{pa 1805 1073}%
\special{pa 1815 1087}%
\special{pa 1820 1093}%
\special{pa 1830 1107}%
\special{pa 1835 1113}%
\special{pa 1845 1127}%
\special{pa 1850 1133}%
\special{pa 1860 1147}%
\special{pa 1865 1153}%
\special{pa 1875 1167}%
\special{pa 1880 1173}%
\special{pa 1890 1187}%
\special{pa 1895 1193}%
\special{pa 1905 1207}%
\special{pa 1910 1213}%
\special{pa 1920 1227}%
\special{pa 1925 1233}%
\special{pa 1935 1247}%
\special{pa 1940 1253}%
\special{pa 1950 1267}%
\special{pa 1955 1273}%
\special{pa 1965 1287}%
\special{pa 1970 1293}%
\special{pa 1980 1307}%
\special{pa 1985 1313}%
\special{pa 1995 1327}%
\special{pa 2000 1333}%
\special{pa 2010 1347}%
\special{pa 2015 1353}%
\special{pa 2025 1367}%
\special{pa 2030 1373}%
\special{pa 2040 1387}%
\special{pa 2045 1393}%
\special{pa 2055 1407}%
\special{pa 2060 1413}%
\special{pa 2070 1427}%
\special{pa 2075 1433}%
\special{pa 2085 1447}%
\special{pa 2090 1453}%
\special{pa 2100 1467}%
\special{pa 2105 1473}%
\special{pa 2115 1487}%
\special{pa 2120 1493}%
\special{pa 2130 1507}%
\special{pa 2135 1513}%
\special{pa 2145 1527}%
\special{pa 2150 1533}%
\special{pa 2160 1547}%
\special{pa 2165 1553}%
\special{pa 2175 1567}%
\special{pa 2180 1573}%
\special{pa 2190 1587}%
\special{pa 2195 1593}%
\special{pa 2205 1607}%
\special{pa 2210 1613}%
\special{pa 2220 1627}%
\special{pa 2225 1633}%
\special{pa 2235 1647}%
\special{pa 2240 1653}%
\special{pa 2250 1667}%
\special{pa 2255 1673}%
\special{pa 2265 1687}%
\special{pa 2270 1693}%
\special{pa 2280 1707}%
\special{pa 2285 1713}%
\special{pa 2295 1727}%
\special{pa 2300 1733}%
\special{pa 2310 1747}%
\special{pa 2315 1753}%
\special{pa 2325 1767}%
\special{pa 2330 1773}%
\special{pa 2340 1787}%
\special{pa 2345 1793}%
\special{pa 2355 1807}%
\special{pa 2360 1813}%
\special{pa 2370 1827}%
\special{pa 2375 1833}%
\special{pa 2385 1847}%
\special{pa 2390 1853}%
\special{pa 2400 1867}%
\special{pa 2405 1873}%
\special{pa 2415 1887}%
\special{pa 2420 1893}%
\special{pa 2430 1907}%
\special{pa 2435 1913}%
\special{pa 2445 1927}%
\special{pa 2450 1933}%
\special{pa 2460 1947}%
\special{pa 2465 1953}%
\special{pa 2475 1967}%
\special{pa 2480 1973}%
\special{pa 2490 1987}%
\special{pa 2495 1993}%
\special{pa 2505 2007}%
\special{pa 2510 2013}%
\special{pa 2520 2027}%
\special{pa 2525 2033}%
\special{pa 2535 2047}%
\special{pa 2540 2053}%
\special{pa 2550 2067}%
\special{pa 2555 2073}%
\special{pa 2565 2087}%
\special{pa 2570 2093}%
\special{pa 2580 2107}%
\special{pa 2585 2113}%
\special{pa 2595 2127}%
\special{pa 2600 2133}%
\special{pa 2610 2147}%
\special{pa 2615 2153}%
\special{pa 2625 2167}%
\special{pa 2630 2173}%
\special{pa 2640 2187}%
\special{pa 2645 2193}%
\special{pa 2655 2207}%
\special{pa 2660 2213}%
\special{pa 2670 2227}%
\special{pa 2675 2233}%
\special{pa 2685 2247}%
\special{pa 2690 2253}%
\special{pa 2700 2267}%
\special{pa 2705 2273}%
\special{pa 2715 2287}%
\special{pa 2720 2293}%
\special{pa 2730 2307}%
\special{pa 2735 2313}%
\special{pa 2745 2327}%
\special{pa 2750 2333}%
\special{pa 2760 2347}%
\special{pa 2765 2353}%
\special{pa 2775 2367}%
\special{pa 2780 2373}%
\special{pa 2790 2387}%
\special{pa 2795 2393}%
\special{pa 2805 2407}%
\special{pa 2810 2413}%
\special{pa 2820 2427}%
\special{pa 2825 2433}%
\special{pa 2835 2447}%
\special{pa 2840 2453}%
\special{pa 2850 2467}%
\special{pa 2855 2473}%
\special{pa 2865 2487}%
\special{pa 2870 2493}%
\special{pa 2880 2507}%
\special{pa 2885 2513}%
\special{pa 2895 2527}%
\special{pa 2900 2533}%
\special{pa 2910 2547}%
\special{pa 2915 2553}%
\special{pa 2925 2567}%
\special{pa 2930 2573}%
\special{pa 2940 2587}%
\special{pa 2945 2593}%
\special{pa 2955 2607}%
\special{pa 2960 2613}%
\special{pa 2970 2627}%
\special{pa 2975 2633}%
\special{pa 2985 2647}%
\special{pa 2990 2653}%
\special{pa 3000 2667}%
\special{pa 3005 2673}%
\special{pa 3015 2687}%
\special{pa 3020 2693}%
\special{pa 3030 2707}%
\special{pa 3035 2713}%
\special{pa 3045 2727}%
\special{pa 3050 2733}%
\special{pa 3060 2747}%
\special{pa 3065 2753}%
\special{pa 3075 2767}%
\special{pa 3080 2773}%
\special{pa 3090 2787}%
\special{pa 3095 2793}%
\special{pa 3105 2807}%
\special{pa 3110 2813}%
\special{pa 3120 2827}%
\special{pa 3125 2833}%
\special{pa 3135 2847}%
\special{pa 3140 2853}%
\special{pa 3150 2867}%
\special{pa 3155 2873}%
\special{pa 3165 2887}%
\special{pa 3170 2893}%
\special{pa 3180 2907}%
\special{pa 3185 2913}%
\special{pa 3195 2927}%
\special{pa 3200 2933}%
\special{pa 3210 2947}%
\special{pa 3215 2953}%
\special{pa 3225 2967}%
\special{pa 3230 2973}%
\special{pa 3240 2987}%
\special{pa 3245 2993}%
\special{pa 3255 3007}%
\special{pa 3260 3013}%
\special{pa 3270 3027}%
\special{pa 3275 3033}%
\special{pa 3285 3047}%
\special{pa 3290 3053}%
\special{pa 3300 3067}%
\special{pa 3305 3073}%
\special{pa 3315 3087}%
\special{pa 3320 3093}%
\special{pa 3330 3107}%
\special{pa 3335 3113}%
\special{pa 3345 3127}%
\special{pa 3350 3133}%
\special{pa 3360 3147}%
\special{pa 3365 3153}%
\special{pa 3375 3167}%
\special{pa 3380 3173}%
\special{pa 3390 3187}%
\special{pa 3395 3193}%
\special{pa 3405 3207}%
\special{pa 3410 3213}%
\special{pa 3420 3227}%
\special{pa 3425 3233}%
\special{pa 3435 3247}%
\special{pa 3440 3253}%
\special{pa 3450 3267}%
\special{pa 3455 3273}%
\special{pa 3465 3287}%
\special{pa 3470 3293}%
\special{pa 3480 3307}%
\special{pa 3485 3313}%
\special{pa 3495 3327}%
\special{pa 3500 3333}%
\special{pa 3510 3347}%
\special{pa 3515 3353}%
\special{pa 3525 3367}%
\special{pa 3530 3373}%
\special{pa 3540 3387}%
\special{pa 3545 3393}%
\special{pa 3555 3407}%
\special{pa 3560 3413}%
\special{pa 3570 3427}%
\special{pa 3575 3433}%
\special{pa 3585 3447}%
\special{pa 3590 3453}%
\special{pa 3600 3467}%
\special{pa 3605 3473}%
\special{pa 3615 3487}%
\special{pa 3620 3493}%
\special{pa 3630 3507}%
\special{pa 3635 3513}%
\special{pa 3645 3527}%
\special{pa 3650 3533}%
\special{pa 3660 3547}%
\special{pa 3665 3553}%
\special{pa 3675 3567}%
\special{pa 3680 3573}%
\special{pa 3690 3587}%
\special{pa 3695 3593}%
\special{pa 3705 3607}%
\special{pa 3710 3613}%
\special{pa 3720 3627}%
\special{pa 3725 3633}%
\special{pa 3735 3647}%
\special{pa 3740 3653}%
\special{pa 3750 3667}%
\special{pa 3755 3673}%
\special{pa 3765 3687}%
\special{pa 3770 3693}%
\special{pa 3780 3707}%
\special{pa 3785 3713}%
\special{pa 3795 3727}%
\special{pa 3800 3733}%
\special{pa 3810 3747}%
\special{pa 3815 3753}%
\special{pa 3825 3767}%
\special{pa 3830 3773}%
\special{pa 3840 3787}%
\special{pa 3845 3793}%
\special{pa 3855 3807}%
\special{pa 3860 3813}%
\special{pa 3870 3827}%
\special{pa 3875 3833}%
\special{pa 3885 3847}%
\special{pa 3890 3853}%
\special{pa 3900 3867}%
\special{pa 3905 3873}%
\special{pa 3915 3887}%
\special{pa 3920 3893}%
\special{pa 3930 3907}%
\special{pa 3935 3913}%
\special{pa 3945 3927}%
\special{pa 3950 3933}%
\special{pa 3960 3947}%
\special{pa 3965 3953}%
\special{pa 3975 3967}%
\special{pa 3980 3973}%
\special{pa 3990 3987}%
\special{pa 3995 3993}%
\special{pa 4005 4007}%
\special{pa 4010 4013}%
\special{pa 4020 4027}%
\special{pa 4025 4033}%
\special{pa 4035 4047}%
\special{pa 4040 4053}%
\special{pa 4050 4067}%
\special{pa 4055 4073}%
\special{pa 4065 4087}%
\special{pa 4070 4093}%
\special{pa 4080 4107}%
\special{pa 4085 4113}%
\special{pa 4095 4127}%
\special{pa 4100 4133}%
\special{pa 4110 4147}%
\special{pa 4115 4153}%
\special{pa 4125 4167}%
\special{pa 4130 4173}%
\special{pa 4140 4187}%
\special{pa 4145 4193}%
\special{pa 4155 4207}%
\special{pa 4160 4213}%
\special{pa 4170 4227}%
\special{pa 4175 4233}%
\special{pa 4185 4247}%
\special{pa 4190 4253}%
\special{pa 4200 4267}%
\special{pa 4205 4273}%
\special{pa 4215 4287}%
\special{pa 4220 4293}%
\special{pa 4230 4307}%
\special{pa 4235 4313}%
\special{pa 4245 4327}%
\special{pa 4250 4333}%
\special{pa 4260 4347}%
\special{pa 4265 4353}%
\special{pa 4275 4367}%
\special{pa 4280 4373}%
\special{pa 4290 4387}%
\special{pa 4295 4393}%
\special{pa 4305 4407}%
\special{pa 4310 4413}%
\special{pa 4320 4427}%
\special{pa 4325 4433}%
\special{pa 4335 4447}%
\special{pa 4340 4453}%
\special{pa 4350 4467}%
\special{pa 4355 4473}%
\special{pa 4365 4487}%
\special{pa 4370 4493}%
\special{pa 4380 4507}%
\special{pa 4385 4513}%
\special{pa 4395 4527}%
\special{pa 4400 4533}%
\special{pa 4410 4547}%
\special{pa 4415 4553}%
\special{pa 4425 4567}%
\special{pa 4430 4573}%
\special{pa 4440 4587}%
\special{pa 4445 4593}%
\special{pa 4455 4607}%
\special{pa 4460 4613}%
\special{pa 4470 4627}%
\special{pa 4475 4633}%
\special{pa 4485 4647}%
\special{pa 4490 4653}%
\special{pa 4500 4667}%
\special{pa 4505 4673}%
\special{pa 4515 4687}%
\special{pa 4520 4693}%
\special{pa 4530 4707}%
\special{pa 4535 4713}%
\special{pa 4545 4727}%
\special{pa 4550 4733}%
\special{pa 4560 4747}%
\special{pa 4565 4753}%
\special{pa 4575 4767}%
\special{pa 4580 4773}%
\special{pa 4590 4787}%
\special{pa 4595 4793}%
\special{pa 4605 4807}%
\special{pa 4610 4813}%
\special{pa 4620 4827}%
\special{pa 4625 4833}%
\special{pa 4635 4847}%
\special{pa 4640 4853}%
\special{pa 4650 4867}%
\special{pa 4655 4873}%
\special{pa 4665 4887}%
\special{pa 4670 4893}%
\special{pa 4680 4907}%
\special{pa 4685 4913}%
\special{pa 4695 4927}%
\special{pa 4700 4933}%
\special{pa 4710 4947}%
\special{pa 4715 4953}%
\special{pa 4725 4967}%
\special{pa 4730 4973}%
\special{pa 4740 4987}%
\special{pa 4745 4993}%
\special{pa 4750 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0 0 0
% -4/3x+2
\special{pn 8}%
\special{pa 2500 0}%
\special{pa 2505 7}%
\special{pa 2510 13}%
\special{pa 2520 27}%
\special{pa 2525 33}%
\special{pa 2535 47}%
\special{pa 2540 53}%
\special{pa 2550 67}%
\special{pa 2555 73}%
\special{pa 2565 87}%
\special{pa 2570 93}%
\special{pa 2580 107}%
\special{pa 2585 113}%
\special{pa 2595 127}%
\special{pa 2600 133}%
\special{pa 2610 147}%
\special{pa 2615 153}%
\special{pa 2625 167}%
\special{pa 2630 173}%
\special{pa 2640 187}%
\special{pa 2645 193}%
\special{pa 2655 207}%
\special{pa 2660 213}%
\special{pa 2670 227}%
\special{pa 2675 233}%
\special{pa 2685 247}%
\special{pa 2690 253}%
\special{pa 2700 267}%
\special{pa 2705 273}%
\special{pa 2715 287}%
\special{pa 2720 293}%
\special{pa 2730 307}%
\special{pa 2735 313}%
\special{pa 2745 327}%
\special{pa 2750 333}%
\special{pa 2760 347}%
\special{pa 2765 353}%
\special{pa 2775 367}%
\special{pa 2780 373}%
\special{pa 2790 387}%
\special{pa 2795 393}%
\special{pa 2805 407}%
\special{pa 2810 413}%
\special{pa 2820 427}%
\special{pa 2825 433}%
\special{pa 2835 447}%
\special{pa 2840 453}%
\special{pa 2850 467}%
\special{pa 2855 473}%
\special{pa 2865 487}%
\special{pa 2870 493}%
\special{pa 2880 507}%
\special{pa 2885 513}%
\special{pa 2895 527}%
\special{pa 2900 533}%
\special{pa 2910 547}%
\special{pa 2915 553}%
\special{pa 2925 567}%
\special{pa 2930 573}%
\special{pa 2940 587}%
\special{pa 2945 593}%
\special{pa 2955 607}%
\special{pa 2960 613}%
\special{pa 2970 627}%
\special{pa 2975 633}%
\special{pa 2985 647}%
\special{pa 2990 653}%
\special{pa 3000 667}%
\special{pa 3005 673}%
\special{pa 3015 687}%
\special{pa 3020 693}%
\special{pa 3030 707}%
\special{pa 3035 713}%
\special{pa 3045 727}%
\special{pa 3050 733}%
\special{pa 3060 747}%
\special{pa 3065 753}%
\special{pa 3075 767}%
\special{pa 3080 773}%
\special{pa 3090 787}%
\special{pa 3095 793}%
\special{pa 3105 807}%
\special{pa 3110 813}%
\special{pa 3120 827}%
\special{pa 3125 833}%
\special{pa 3135 847}%
\special{pa 3140 853}%
\special{pa 3150 867}%
\special{pa 3155 873}%
\special{pa 3165 887}%
\special{pa 3170 893}%
\special{pa 3180 907}%
\special{pa 3185 913}%
\special{pa 3195 927}%
\special{pa 3200 933}%
\special{pa 3210 947}%
\special{pa 3215 953}%
\special{pa 3225 967}%
\special{pa 3230 973}%
\special{pa 3240 987}%
\special{pa 3245 993}%
\special{pa 3255 1007}%
\special{pa 3260 1013}%
\special{pa 3270 1027}%
\special{pa 3275 1033}%
\special{pa 3285 1047}%
\special{pa 3290 1053}%
\special{pa 3300 1067}%
\special{pa 3305 1073}%
\special{pa 3315 1087}%
\special{pa 3320 1093}%
\special{pa 3330 1107}%
\special{pa 3335 1113}%
\special{pa 3345 1127}%
\special{pa 3350 1133}%
\special{pa 3360 1147}%
\special{pa 3365 1153}%
\special{pa 3375 1167}%
\special{pa 3380 1173}%
\special{pa 3390 1187}%
\special{pa 3395 1193}%
\special{pa 3405 1207}%
\special{pa 3410 1213}%
\special{pa 3420 1227}%
\special{pa 3425 1233}%
\special{pa 3435 1247}%
\special{pa 3440 1253}%
\special{pa 3450 1267}%
\special{pa 3455 1273}%
\special{pa 3465 1287}%
\special{pa 3470 1293}%
\special{pa 3480 1307}%
\special{pa 3485 1313}%
\special{pa 3495 1327}%
\special{pa 3500 1333}%
\special{pa 3510 1347}%
\special{pa 3515 1353}%
\special{pa 3525 1367}%
\special{pa 3530 1373}%
\special{pa 3540 1387}%
\special{pa 3545 1393}%
\special{pa 3555 1407}%
\special{pa 3560 1413}%
\special{pa 3570 1427}%
\special{pa 3575 1433}%
\special{pa 3585 1447}%
\special{pa 3590 1453}%
\special{pa 3600 1467}%
\special{pa 3605 1473}%
\special{pa 3615 1487}%
\special{pa 3620 1493}%
\special{pa 3630 1507}%
\special{pa 3635 1513}%
\special{pa 3645 1527}%
\special{pa 3650 1533}%
\special{pa 3660 1547}%
\special{pa 3665 1553}%
\special{pa 3675 1567}%
\special{pa 3680 1573}%
\special{pa 3690 1587}%
\special{pa 3695 1593}%
\special{pa 3705 1607}%
\special{pa 3710 1613}%
\special{pa 3720 1627}%
\special{pa 3725 1633}%
\special{pa 3735 1647}%
\special{pa 3740 1653}%
\special{pa 3750 1667}%
\special{pa 3755 1673}%
\special{pa 3765 1687}%
\special{pa 3770 1693}%
\special{pa 3780 1707}%
\special{pa 3785 1713}%
\special{pa 3795 1727}%
\special{pa 3800 1733}%
\special{pa 3810 1747}%
\special{pa 3815 1753}%
\special{pa 3825 1767}%
\special{pa 3830 1773}%
\special{pa 3840 1787}%
\special{pa 3845 1793}%
\special{pa 3855 1807}%
\special{pa 3860 1813}%
\special{pa 3870 1827}%
\special{pa 3875 1833}%
\special{pa 3885 1847}%
\special{pa 3890 1853}%
\special{pa 3900 1867}%
\special{pa 3905 1873}%
\special{pa 3915 1887}%
\special{pa 3920 1893}%
\special{pa 3930 1907}%
\special{pa 3935 1913}%
\special{pa 3945 1927}%
\special{pa 3950 1933}%
\special{pa 3960 1947}%
\special{pa 3965 1953}%
\special{pa 3975 1967}%
\special{pa 3980 1973}%
\special{pa 3990 1987}%
\special{pa 3995 1993}%
\special{pa 4005 2007}%
\special{pa 4010 2013}%
\special{pa 4020 2027}%
\special{pa 4025 2033}%
\special{pa 4035 2047}%
\special{pa 4040 2053}%
\special{pa 4050 2067}%
\special{pa 4055 2073}%
\special{pa 4065 2087}%
\special{pa 4070 2093}%
\special{pa 4080 2107}%
\special{pa 4085 2113}%
\special{pa 4095 2127}%
\special{pa 4100 2133}%
\special{pa 4110 2147}%
\special{pa 4115 2153}%
\special{pa 4125 2167}%
\special{pa 4130 2173}%
\special{pa 4140 2187}%
\special{pa 4145 2193}%
\special{pa 4155 2207}%
\special{pa 4160 2213}%
\special{pa 4170 2227}%
\special{pa 4175 2233}%
\special{pa 4185 2247}%
\special{pa 4190 2253}%
\special{pa 4200 2267}%
\special{pa 4205 2273}%
\special{pa 4215 2287}%
\special{pa 4220 2293}%
\special{pa 4230 2307}%
\special{pa 4235 2313}%
\special{pa 4245 2327}%
\special{pa 4250 2333}%
\special{pa 4260 2347}%
\special{pa 4265 2353}%
\special{pa 4275 2367}%
\special{pa 4280 2373}%
\special{pa 4290 2387}%
\special{pa 4295 2393}%
\special{pa 4305 2407}%
\special{pa 4310 2413}%
\special{pa 4320 2427}%
\special{pa 4325 2433}%
\special{pa 4335 2447}%
\special{pa 4340 2453}%
\special{pa 4350 2467}%
\special{pa 4355 2473}%
\special{pa 4365 2487}%
\special{pa 4370 2493}%
\special{pa 4380 2507}%
\special{pa 4385 2513}%
\special{pa 4395 2527}%
\special{pa 4400 2533}%
\special{pa 4410 2547}%
\special{pa 4415 2553}%
\special{pa 4425 2567}%
\special{pa 4430 2573}%
\special{pa 4440 2587}%
\special{pa 4445 2593}%
\special{pa 4455 2607}%
\special{pa 4460 2613}%
\special{pa 4470 2627}%
\special{pa 4475 2633}%
\special{pa 4485 2647}%
\special{pa 4490 2653}%
\special{pa 4500 2667}%
\special{pa 4505 2673}%
\special{pa 4515 2687}%
\special{pa 4520 2693}%
\special{pa 4530 2707}%
\special{pa 4535 2713}%
\special{pa 4545 2727}%
\special{pa 4550 2733}%
\special{pa 4560 2747}%
\special{pa 4565 2753}%
\special{pa 4575 2767}%
\special{pa 4580 2773}%
\special{pa 4590 2787}%
\special{pa 4595 2793}%
\special{pa 4605 2807}%
\special{pa 4610 2813}%
\special{pa 4620 2827}%
\special{pa 4625 2833}%
\special{pa 4635 2847}%
\special{pa 4640 2853}%
\special{pa 4650 2867}%
\special{pa 4655 2873}%
\special{pa 4665 2887}%
\special{pa 4670 2893}%
\special{pa 4680 2907}%
\special{pa 4685 2913}%
\special{pa 4695 2927}%
\special{pa 4700 2933}%
\special{pa 4710 2947}%
\special{pa 4715 2953}%
\special{pa 4725 2967}%
\special{pa 4730 2973}%
\special{pa 4740 2987}%
\special{pa 4745 2993}%
\special{pa 4755 3007}%
\special{pa 4760 3013}%
\special{pa 4770 3027}%
\special{pa 4775 3033}%
\special{pa 4785 3047}%
\special{pa 4790 3053}%
\special{pa 4800 3067}%
\special{pa 4805 3073}%
\special{pa 4815 3087}%
\special{pa 4820 3093}%
\special{pa 4830 3107}%
\special{pa 4835 3113}%
\special{pa 4845 3127}%
\special{pa 4850 3133}%
\special{pa 4860 3147}%
\special{pa 4865 3153}%
\special{pa 4875 3167}%
\special{pa 4880 3173}%
\special{pa 4890 3187}%
\special{pa 4895 3193}%
\special{pa 4905 3207}%
\special{pa 4910 3213}%
\special{pa 4920 3227}%
\special{pa 4925 3233}%
\special{pa 4935 3247}%
\special{pa 4940 3253}%
\special{pa 4950 3267}%
\special{pa 4955 3273}%
\special{pa 4965 3287}%
\special{pa 4970 3293}%
\special{pa 4980 3307}%
\special{pa 4985 3313}%
\special{pa 4995 3327}%
\special{pa 5000 3333}%
\special{pa 5010 3347}%
\special{pa 5015 3353}%
\special{pa 5025 3367}%
\special{pa 5030 3373}%
\special{pa 5040 3387}%
\special{pa 5045 3393}%
\special{pa 5055 3407}%
\special{pa 5060 3413}%
\special{pa 5070 3427}%
\special{pa 5075 3433}%
\special{pa 5085 3447}%
\special{pa 5090 3453}%
\special{pa 5100 3467}%
\special{pa 5105 3473}%
\special{pa 5115 3487}%
\special{pa 5120 3493}%
\special{pa 5130 3507}%
\special{pa 5135 3513}%
\special{pa 5145 3527}%
\special{pa 5150 3533}%
\special{pa 5160 3547}%
\special{pa 5165 3553}%
\special{pa 5175 3567}%
\special{pa 5180 3573}%
\special{pa 5190 3587}%
\special{pa 5195 3593}%
\special{pa 5205 3607}%
\special{pa 5210 3613}%
\special{pa 5220 3627}%
\special{pa 5225 3633}%
\special{pa 5235 3647}%
\special{pa 5240 3653}%
\special{pa 5250 3667}%
\special{pa 5255 3673}%
\special{pa 5265 3687}%
\special{pa 5270 3693}%
\special{pa 5280 3707}%
\special{pa 5285 3713}%
\special{pa 5295 3727}%
\special{pa 5300 3733}%
\special{pa 5310 3747}%
\special{pa 5315 3753}%
\special{pa 5325 3767}%
\special{pa 5330 3773}%
\special{pa 5340 3787}%
\special{pa 5345 3793}%
\special{pa 5355 3807}%
\special{pa 5360 3813}%
\special{pa 5370 3827}%
\special{pa 5375 3833}%
\special{pa 5385 3847}%
\special{pa 5390 3853}%
\special{pa 5400 3867}%
\special{pa 5405 3873}%
\special{pa 5415 3887}%
\special{pa 5420 3893}%
\special{pa 5430 3907}%
\special{pa 5435 3913}%
\special{pa 5445 3927}%
\special{pa 5450 3933}%
\special{pa 5460 3947}%
\special{pa 5465 3953}%
\special{pa 5475 3967}%
\special{pa 5480 3973}%
\special{pa 5490 3987}%
\special{pa 5495 3993}%
\special{pa 5505 4007}%
\special{pa 5510 4013}%
\special{pa 5520 4027}%
\special{pa 5525 4033}%
\special{pa 5535 4047}%
\special{pa 5540 4053}%
\special{pa 5550 4067}%
\special{pa 5555 4073}%
\special{pa 5565 4087}%
\special{pa 5570 4093}%
\special{pa 5580 4107}%
\special{pa 5585 4113}%
\special{pa 5595 4127}%
\special{pa 5600 4133}%
\special{pa 5610 4147}%
\special{pa 5615 4153}%
\special{pa 5625 4167}%
\special{pa 5630 4173}%
\special{pa 5640 4187}%
\special{pa 5645 4193}%
\special{pa 5655 4207}%
\special{pa 5660 4213}%
\special{pa 5670 4227}%
\special{pa 5675 4233}%
\special{pa 5685 4247}%
\special{pa 5690 4253}%
\special{pa 5700 4267}%
\special{pa 5705 4273}%
\special{pa 5715 4287}%
\special{pa 5720 4293}%
\special{pa 5730 4307}%
\special{pa 5735 4313}%
\special{pa 5745 4327}%
\special{pa 5750 4333}%
\special{pa 5760 4347}%
\special{pa 5765 4353}%
\special{pa 5775 4367}%
\special{pa 5780 4373}%
\special{pa 5790 4387}%
\special{pa 5795 4393}%
\special{pa 5805 4407}%
\special{pa 5810 4413}%
\special{pa 5820 4427}%
\special{pa 5825 4433}%
\special{pa 5835 4447}%
\special{pa 5840 4453}%
\special{pa 5850 4467}%
\special{pa 5855 4473}%
\special{pa 5865 4487}%
\special{pa 5870 4493}%
\special{pa 5880 4507}%
\special{pa 5885 4513}%
\special{pa 5895 4527}%
\special{pa 5900 4533}%
\special{pa 5910 4547}%
\special{pa 5915 4553}%
\special{pa 5925 4567}%
\special{pa 5930 4573}%
\special{pa 5940 4587}%
\special{pa 5945 4593}%
\special{pa 5955 4607}%
\special{pa 5960 4613}%
\special{pa 5970 4627}%
\special{pa 5975 4633}%
\special{pa 5985 4647}%
\special{pa 5990 4653}%
\special{pa 6000 4667}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 2300 1730 3800 1730 3800 1730 3800 3730 3800 3730 2300 3730 2300 3730 2300 1730
% 
\special{pn 8}%
\special{pa 2300 1730}%
\special{pa 3800 1730}%
\special{fp}%
\special{pa 3800 1730}%
\special{pa 3800 3730}%
\special{fp}%
\special{pa 3800 3730}%
\special{pa 2300 3730}%
\special{fp}%
\special{pa 2300 3730}%
\special{pa 2300 1730}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2200 1300 2200 1400 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(22.0000,-14.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 3800 1300 3800 1400 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(38.0000,-14.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 570 3800 570 3900 2 0 0 0
% $\dfrac{1}{r}x$
\put(5.7000,-39.0000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% STR 2 0 3 0 Black White  
% 4 0 2880 0 2980 2 0 0 0
% $\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$
\put(0.0000,-29.8000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x-\dfrac{a_2}{a_1}+1$}}%
% STR 2 0 3 0 Black White  
% 4 3000 1900 3000 2000 2 0 0 0
% $\dfrac{1}{a_2}$
\put(30.0000,-20.0000){\makebox(0,0)[lb]{$\dfrac{1}{a_2}$}}%
% STR 2 0 3 0 Black White  
% 4 600 3400 600 3500 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-35.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% LINE 2 2 3 0 Black White  
% 8 2730 3730 2730 2000 3800 2800 1000 2800 1000 3300 2300 3300 2300 3730 1000 3730
% 
\special{pn 8}%
\special{pa 2730 3730}%
\special{pa 2730 2000}%
\special{dt 0.045}%
\special{pa 3800 2800}%
\special{pa 1000 2800}%
\special{dt 0.045}%
\special{pa 1000 3300}%
\special{pa 2300 3300}%
\special{dt 0.045}%
\special{pa 2300 3730}%
\special{pa 1000 3730}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 2570 980 2570 1080 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(25.7000,-10.8000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 3 0 3 0 Black White  
% 38 2680 2240 2300 2620 2700 2280 2300 2680 2730 2310 2300 2740 2730 2370 2310 2790 2730 2430 2360 2800 2730 2490 2420 2800 2730 2550 2480 2800 2730 2610 2540 2800 2730 2670 2600 2800 2730 2730 2660 2800 2650 2210 2300 2560 2630 2170 2300 2500 2600 2140 2300 2440 2580 2100 2300 2380 2550 2070 2300 2320 2520 2040 2300 2260 2500 2000 2300 2200 2440 2000 2300 2140 2380 2000 2300 2080
% 
\special{pn 4}%
\special{pa 2680 2240}%
\special{pa 2300 2620}%
\special{fp}%
\special{pa 2700 2280}%
\special{pa 2300 2680}%
\special{fp}%
\special{pa 2730 2310}%
\special{pa 2300 2740}%
\special{fp}%
\special{pa 2730 2370}%
\special{pa 2310 2790}%
\special{fp}%
\special{pa 2730 2430}%
\special{pa 2360 2800}%
\special{fp}%
\special{pa 2730 2490}%
\special{pa 2420 2800}%
\special{fp}%
\special{pa 2730 2550}%
\special{pa 2480 2800}%
\special{fp}%
\special{pa 2730 2610}%
\special{pa 2540 2800}%
\special{fp}%
\special{pa 2730 2670}%
\special{pa 2600 2800}%
\special{fp}%
\special{pa 2730 2730}%
\special{pa 2660 2800}%
\special{fp}%
\special{pa 2650 2210}%
\special{pa 2300 2560}%
\special{fp}%
\special{pa 2630 2170}%
\special{pa 2300 2500}%
\special{fp}%
\special{pa 2600 2140}%
\special{pa 2300 2440}%
\special{fp}%
\special{pa 2580 2100}%
\special{pa 2300 2380}%
\special{fp}%
\special{pa 2550 2070}%
\special{pa 2300 2320}%
\special{fp}%
\special{pa 2520 2040}%
\special{pa 2300 2260}%
\special{fp}%
\special{pa 2500 2000}%
\special{pa 2300 2200}%
\special{fp}%
\special{pa 2440 2000}%
\special{pa 2300 2140}%
\special{fp}%
\special{pa 2380 2000}%
\special{pa 2300 2080}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 16 2730 2070 2630 2170 2730 2130 2660 2200 2730 2190 2680 2240 2730 2250 2710 2270 2730 2010 2610 2130 2680 2000 2580 2100 2620 2000 2550 2070 2560 2000 2530 2030
% 
\special{pn 4}%
\special{pa 2730 2070}%
\special{pa 2630 2170}%
\special{fp}%
\special{pa 2730 2130}%
\special{pa 2660 2200}%
\special{fp}%
\special{pa 2730 2190}%
\special{pa 2680 2240}%
\special{fp}%
\special{pa 2730 2250}%
\special{pa 2710 2270}%
\special{fp}%
\special{pa 2730 2010}%
\special{pa 2610 2130}%
\special{fp}%
\special{pa 2680 2000}%
\special{pa 2580 2100}%
\special{fp}%
\special{pa 2620 2000}%
\special{pa 2550 2070}%
\special{fp}%
\special{pa 2560 2000}%
\special{pa 2530 2030}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 60 3290 2290 2970 2610 3320 2320 2990 2650 3350 2350 3020 2680 3380 2380 3040 2720 3410 2410 3070 2750 3440 2440 3090 2790 3470 2470 3140 2800 3500 2500 3200 2800 3530 2530 3260 2800 3560 2560 3320 2800 3590 2590 3380 2800 3620 2620 3440 2800 3650 2650 3500 2800 3680 2680 3560 2800 3710 2710 3620 2800 3740 2740 3680 2800 3770 2770 3740 2800 3260 2260 2940 2580 3230 2230 2910 2550 3200 2200 2890 2510 3170 2170 2860 2480 3140 2140 2840 2440 3110 2110 2810 2410 3080 2080 2790 2370 3050 2050 2760 2340 3020 2020 2730 2310 2980 2000 2730 2250 2920 2000 2730 2190 2860 2000 2730 2130 2800 2000 2730 2070
% 
\special{pn 4}%
\special{pa 3290 2290}%
\special{pa 2970 2610}%
\special{fp}%
\special{pa 3320 2320}%
\special{pa 2990 2650}%
\special{fp}%
\special{pa 3350 2350}%
\special{pa 3020 2680}%
\special{fp}%
\special{pa 3380 2380}%
\special{pa 3040 2720}%
\special{fp}%
\special{pa 3410 2410}%
\special{pa 3070 2750}%
\special{fp}%
\special{pa 3440 2440}%
\special{pa 3090 2790}%
\special{fp}%
\special{pa 3470 2470}%
\special{pa 3140 2800}%
\special{fp}%
\special{pa 3500 2500}%
\special{pa 3200 2800}%
\special{fp}%
\special{pa 3530 2530}%
\special{pa 3260 2800}%
\special{fp}%
\special{pa 3560 2560}%
\special{pa 3320 2800}%
\special{fp}%
\special{pa 3590 2590}%
\special{pa 3380 2800}%
\special{fp}%
\special{pa 3620 2620}%
\special{pa 3440 2800}%
\special{fp}%
\special{pa 3650 2650}%
\special{pa 3500 2800}%
\special{fp}%
\special{pa 3680 2680}%
\special{pa 3560 2800}%
\special{fp}%
\special{pa 3710 2710}%
\special{pa 3620 2800}%
\special{fp}%
\special{pa 3740 2740}%
\special{pa 3680 2800}%
\special{fp}%
\special{pa 3770 2770}%
\special{pa 3740 2800}%
\special{fp}%
\special{pa 3260 2260}%
\special{pa 2940 2580}%
\special{fp}%
\special{pa 3230 2230}%
\special{pa 2910 2550}%
\special{fp}%
\special{pa 3200 2200}%
\special{pa 2890 2510}%
\special{fp}%
\special{pa 3170 2170}%
\special{pa 2860 2480}%
\special{fp}%
\special{pa 3140 2140}%
\special{pa 2840 2440}%
\special{fp}%
\special{pa 3110 2110}%
\special{pa 2810 2410}%
\special{fp}%
\special{pa 3080 2080}%
\special{pa 2790 2370}%
\special{fp}%
\special{pa 3050 2050}%
\special{pa 2760 2340}%
\special{fp}%
\special{pa 3020 2020}%
\special{pa 2730 2310}%
\special{fp}%
\special{pa 2980 2000}%
\special{pa 2730 2250}%
\special{fp}%
\special{pa 2920 2000}%
\special{pa 2730 2190}%
\special{fp}%
\special{pa 2860 2000}%
\special{pa 2730 2130}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2730 2070}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 26 2960 2620 2780 2800 2940 2580 2730 2790 2910 2550 2730 2730 2880 2520 2730 2670 2860 2480 2730 2610 2830 2450 2730 2550 2810 2410 2730 2490 2780 2380 2730 2430 2760 2340 2730 2370 2990 2650 2840 2800 3010 2690 2900 2800 3040 2720 2960 2800 3060 2760 3020 2800
% 
\special{pn 4}%
\special{pa 2960 2620}%
\special{pa 2780 2800}%
\special{fp}%
\special{pa 2940 2580}%
\special{pa 2730 2790}%
\special{fp}%
\special{pa 2910 2550}%
\special{pa 2730 2730}%
\special{fp}%
\special{pa 2880 2520}%
\special{pa 2730 2670}%
\special{fp}%
\special{pa 2860 2480}%
\special{pa 2730 2610}%
\special{fp}%
\special{pa 2830 2450}%
\special{pa 2730 2550}%
\special{fp}%
\special{pa 2810 2410}%
\special{pa 2730 2490}%
\special{fp}%
\special{pa 2780 2380}%
\special{pa 2730 2430}%
\special{fp}%
\special{pa 2760 2340}%
\special{pa 2730 2370}%
\special{fp}%
\special{pa 2990 2650}%
\special{pa 2840 2800}%
\special{fp}%
\special{pa 3010 2690}%
\special{pa 2900 2800}%
\special{fp}%
\special{pa 3040 2720}%
\special{pa 2960 2800}%
\special{fp}%
\special{pa 3060 2760}%
\special{pa 3020 2800}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 44 2730 2970 2350 3350 2730 3030 2380 3380 2730 3090 2410 3410 2730 3150 2440 3440 2730 3210 2470 3470 2730 3270 2500 3500 2730 3330 2530 3530 2730 3390 2560 3560 2730 3450 2590 3590 2730 3510 2620 3620 2730 3570 2650 3650 2730 3630 2680 3680 2730 3690 2710 3710 2730 2910 2320 3320 2730 2850 2300 3280 2720 2800 2300 3220 2660 2800 2300 3160 2600 2800 2300 3100 2540 2800 2300 3040 2480 2800 2300 2980 2420 2800 2300 2920 2360 2800 2300 2860
% 
\special{pn 4}%
\special{pa 2730 2970}%
\special{pa 2350 3350}%
\special{fp}%
\special{pa 2730 3030}%
\special{pa 2380 3380}%
\special{fp}%
\special{pa 2730 3090}%
\special{pa 2410 3410}%
\special{fp}%
\special{pa 2730 3150}%
\special{pa 2440 3440}%
\special{fp}%
\special{pa 2730 3210}%
\special{pa 2470 3470}%
\special{fp}%
\special{pa 2730 3270}%
\special{pa 2500 3500}%
\special{fp}%
\special{pa 2730 3330}%
\special{pa 2530 3530}%
\special{fp}%
\special{pa 2730 3390}%
\special{pa 2560 3560}%
\special{fp}%
\special{pa 2730 3450}%
\special{pa 2590 3590}%
\special{fp}%
\special{pa 2730 3510}%
\special{pa 2620 3620}%
\special{fp}%
\special{pa 2730 3570}%
\special{pa 2650 3650}%
\special{fp}%
\special{pa 2730 3630}%
\special{pa 2680 3680}%
\special{fp}%
\special{pa 2730 3690}%
\special{pa 2710 3710}%
\special{fp}%
\special{pa 2730 2910}%
\special{pa 2320 3320}%
\special{fp}%
\special{pa 2730 2850}%
\special{pa 2300 3280}%
\special{fp}%
\special{pa 2720 2800}%
\special{pa 2300 3220}%
\special{fp}%
\special{pa 2660 2800}%
\special{pa 2300 3160}%
\special{fp}%
\special{pa 2600 2800}%
\special{pa 2300 3100}%
\special{fp}%
\special{pa 2540 2800}%
\special{pa 2300 3040}%
\special{fp}%
\special{pa 2480 2800}%
\special{pa 2300 2980}%
\special{fp}%
\special{pa 2420 2800}%
\special{pa 2300 2920}%
\special{fp}%
\special{pa 2360 2800}%
\special{pa 2300 2860}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 64 3420 3240 2930 3730 3400 3200 2870 3730 3370 3170 2810 3730 3350 3130 2750 3730 3320 3100 2730 3690 3300 3060 2730 3630 3270 3030 2730 3570 3240 3000 2730 3510 3220 2960 2730 3450 3190 2930 2730 3390 3170 2890 2730 3330 3140 2860 2730 3270 3120 2820 2730 3210 3080 2800 2730 3150 3020 2800 2730 3090 2960 2800 2730 3030 2900 2800 2730 2970 2840 2800 2730 2910 2780 2800 2730 2850 3450 3270 2990 3730 3480 3300 3050 3730 3500 3340 3110 3730 3530 3370 3170 3730 3550 3410 3230 3730 3580 3440 3290 3730 3600 3480 3350 3730 3630 3510 3410 3730 3660 3540 3470 3730 3680 3580 3530 3730 3710 3610 3590 3730 3730 3650 3650 3730 3760 3680 3710 3730
% 
\special{pn 4}%
\special{pa 3420 3240}%
\special{pa 2930 3730}%
\special{fp}%
\special{pa 3400 3200}%
\special{pa 2870 3730}%
\special{fp}%
\special{pa 3370 3170}%
\special{pa 2810 3730}%
\special{fp}%
\special{pa 3350 3130}%
\special{pa 2750 3730}%
\special{fp}%
\special{pa 3320 3100}%
\special{pa 2730 3690}%
\special{fp}%
\special{pa 3300 3060}%
\special{pa 2730 3630}%
\special{fp}%
\special{pa 3270 3030}%
\special{pa 2730 3570}%
\special{fp}%
\special{pa 3240 3000}%
\special{pa 2730 3510}%
\special{fp}%
\special{pa 3220 2960}%
\special{pa 2730 3450}%
\special{fp}%
\special{pa 3190 2930}%
\special{pa 2730 3390}%
\special{fp}%
\special{pa 3170 2890}%
\special{pa 2730 3330}%
\special{fp}%
\special{pa 3140 2860}%
\special{pa 2730 3270}%
\special{fp}%
\special{pa 3120 2820}%
\special{pa 2730 3210}%
\special{fp}%
\special{pa 3080 2800}%
\special{pa 2730 3150}%
\special{fp}%
\special{pa 3020 2800}%
\special{pa 2730 3090}%
\special{fp}%
\special{pa 2960 2800}%
\special{pa 2730 3030}%
\special{fp}%
\special{pa 2900 2800}%
\special{pa 2730 2970}%
\special{fp}%
\special{pa 2840 2800}%
\special{pa 2730 2910}%
\special{fp}%
\special{pa 2780 2800}%
\special{pa 2730 2850}%
\special{fp}%
\special{pa 3450 3270}%
\special{pa 2990 3730}%
\special{fp}%
\special{pa 3480 3300}%
\special{pa 3050 3730}%
\special{fp}%
\special{pa 3500 3340}%
\special{pa 3110 3730}%
\special{fp}%
\special{pa 3530 3370}%
\special{pa 3170 3730}%
\special{fp}%
\special{pa 3550 3410}%
\special{pa 3230 3730}%
\special{fp}%
\special{pa 3580 3440}%
\special{pa 3290 3730}%
\special{fp}%
\special{pa 3600 3480}%
\special{pa 3350 3730}%
\special{fp}%
\special{pa 3630 3510}%
\special{pa 3410 3730}%
\special{fp}%
\special{pa 3660 3540}%
\special{pa 3470 3730}%
\special{fp}%
\special{pa 3680 3580}%
\special{pa 3530 3730}%
\special{fp}%
\special{pa 3710 3610}%
\special{pa 3590 3730}%
\special{fp}%
\special{pa 3730 3650}%
\special{pa 3650 3730}%
\special{fp}%
\special{pa 3760 3680}%
\special{pa 3710 3730}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 50 3800 3220 3580 3440 3800 3280 3610 3470 3800 3340 3630 3510 3800 3400 3660 3540 3800 3460 3690 3570 3800 3520 3710 3610 3800 3580 3740 3640 3800 3640 3760 3680 3800 3160 3560 3400 3800 3100 3530 3370 3800 3040 3510 3330 3800 2980 3480 3300 3800 2920 3450 3270 3800 2860 3430 3230 3790 2810 3400 3200 3740 2800 3380 3160 3680 2800 3350 3130 3620 2800 3330 3090 3560 2800 3300 3060 3500 2800 3270 3030 3440 2800 3250 2990 3380 2800 3220 2960 3320 2800 3200 2920 3260 2800 3170 2890 3200 2800 3150 2850
% 
\special{pn 4}%
\special{pa 3800 3220}%
\special{pa 3580 3440}%
\special{fp}%
\special{pa 3800 3280}%
\special{pa 3610 3470}%
\special{fp}%
\special{pa 3800 3340}%
\special{pa 3630 3510}%
\special{fp}%
\special{pa 3800 3400}%
\special{pa 3660 3540}%
\special{fp}%
\special{pa 3800 3460}%
\special{pa 3690 3570}%
\special{fp}%
\special{pa 3800 3520}%
\special{pa 3710 3610}%
\special{fp}%
\special{pa 3800 3580}%
\special{pa 3740 3640}%
\special{fp}%
\special{pa 3800 3640}%
\special{pa 3760 3680}%
\special{fp}%
\special{pa 3800 3160}%
\special{pa 3560 3400}%
\special{fp}%
\special{pa 3800 3100}%
\special{pa 3530 3370}%
\special{fp}%
\special{pa 3800 3040}%
\special{pa 3510 3330}%
\special{fp}%
\special{pa 3800 2980}%
\special{pa 3480 3300}%
\special{fp}%
\special{pa 3800 2920}%
\special{pa 3450 3270}%
\special{fp}%
\special{pa 3800 2860}%
\special{pa 3430 3230}%
\special{fp}%
\special{pa 3790 2810}%
\special{pa 3400 3200}%
\special{fp}%
\special{pa 3740 2800}%
\special{pa 3380 3160}%
\special{fp}%
\special{pa 3680 2800}%
\special{pa 3350 3130}%
\special{fp}%
\special{pa 3620 2800}%
\special{pa 3330 3090}%
\special{fp}%
\special{pa 3560 2800}%
\special{pa 3300 3060}%
\special{fp}%
\special{pa 3500 2800}%
\special{pa 3270 3030}%
\special{fp}%
\special{pa 3440 2800}%
\special{pa 3250 2990}%
\special{fp}%
\special{pa 3380 2800}%
\special{pa 3220 2960}%
\special{fp}%
\special{pa 3320 2800}%
\special{pa 3200 2920}%
\special{fp}%
\special{pa 3260 2800}%
\special{pa 3170 2890}%
\special{fp}%
\special{pa 3200 2800}%
\special{pa 3150 2850}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 6 2730 1110 2730 2000 2300 1430 2300 1660 3800 1460 3800 1660
% 
\special{pn 8}%
\special{pa 2730 1110}%
\special{pa 2730 2000}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2730 2000}%
\special{pa 2750 1933}%
\special{pa 2730 1947}%
\special{pa 2710 1933}%
\special{pa 2730 2000}%
\special{fp}%
\special{pa 2300 1430}%
\special{pa 2300 1660}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2300 1660}%
\special{pa 2320 1593}%
\special{pa 2300 1607}%
\special{pa 2280 1593}%
\special{pa 2300 1660}%
\special{fp}%
\special{pa 3800 1460}%
\special{pa 3800 1660}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 3800 1660}%
\special{pa 3820 1593}%
\special{pa 3800 1607}%
\special{pa 3780 1593}%
\special{pa 3800 1660}%
\special{fp}%
\end{picture}}%
}\caption{}\label{fig505}
\centering\scalebox{0.8}{
%\input{fig506}
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(60.0000,50.0000)(0.0000,-50.0000)%
% STR 2 0 3 0 Black White  
% 4 990 1997 990 2010 4 0 0 0
% O
\put(9.9000,-20.1000){\makebox(0,0)[rt]{O}}%
% STR 2 0 3 0 Black White  
% 4 960 -13 960 0 4 0 0 0
% $y$
\put(9.6000,0.0000){\makebox(0,0)[rt]{$y$}}%
% STR 2 0 3 0 Black White  
% 4 6000 2027 6000 2040 4 0 0 0
% $t$
\put(60.0000,-20.4000){\makebox(0,0)[rt]{$t$}}%
% VECTOR 2 0 3 0 Black White  
% 2 1000 5000 1000 0
% 
\special{pn 8}%
\special{pa 1000 5000}%
\special{pa 1000 0}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 0}%
\special{pa 980 67}%
\special{pa 1000 53}%
\special{pa 1020 67}%
\special{pa 1000 0}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 0 2000 6000 2000
% 
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0
% -x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 1000}%
\special{pa 6 1006}%
\special{ip}%
\special{pa 32 1032}%
\special{pa 38 1038}%
\special{ip}%
\special{pa 65 1065}%
\special{pa 70 1070}%
\special{ip}%
\special{pa 97 1097}%
\special{pa 103 1103}%
\special{ip}%
\special{pa 129 1129}%
\special{pa 135 1135}%
\special{ip}%
\special{pa 161 1161}%
\special{pa 167 1167}%
\special{ip}%
\special{pa 194 1194}%
\special{pa 199 1199}%
\special{ip}%
\special{pa 226 1226}%
\special{pa 232 1232}%
\special{ip}%
\special{pa 258 1258}%
\special{pa 264 1264}%
\special{ip}%
\special{pa 290 1290}%
\special{pa 296 1296}%
\special{ip}%
\special{pa 323 1323}%
\special{pa 328 1328}%
\special{ip}%
\special{pa 355 1355}%
\special{pa 361 1361}%
\special{ip}%
\special{pa 387 1387}%
\special{pa 393 1393}%
\special{ip}%
\special{pa 419 1419}%
\special{pa 425 1425}%
\special{ip}%
\special{pa 452 1452}%
\special{pa 457 1457}%
\special{ip}%
\special{pa 484 1484}%
\special{pa 490 1490}%
\special{ip}%
\special{pa 516 1516}%
\special{pa 522 1522}%
\special{ip}%
\special{pa 548 1548}%
\special{pa 554 1554}%
\special{ip}%
\special{pa 581 1581}%
\special{pa 586 1586}%
\special{ip}%
\special{pa 613 1613}%
\special{pa 619 1619}%
\special{ip}%
\special{pa 645 1645}%
\special{pa 651 1651}%
\special{ip}%
\special{pa 677 1677}%
\special{pa 683 1683}%
\special{ip}%
\special{pa 710 1710}%
\special{pa 715 1715}%
\special{ip}%
\special{pa 742 1742}%
\special{pa 748 1748}%
\special{ip}%
\special{pa 774 1774}%
\special{pa 780 1780}%
\special{ip}%
\special{pa 806 1806}%
\special{pa 812 1812}%
\special{ip}%
\special{pa 839 1839}%
\special{pa 844 1844}%
\special{ip}%
\special{pa 871 1871}%
\special{pa 877 1877}%
\special{ip}%
\special{pa 903 1903}%
\special{pa 909 1909}%
\special{ip}%
\special{pa 935 1935}%
\special{pa 941 1941}%
\special{ip}%
\special{pa 968 1968}%
\special{pa 973 1973}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 3006 4006}%
\special{pa 3032 4032}%
\special{ip}%
\special{pa 3038 4038}%
\special{pa 3065 4065}%
\special{ip}%
\special{pa 3070 4070}%
\special{pa 3097 4097}%
\special{ip}%
\special{pa 3103 4103}%
\special{pa 3129 4129}%
\special{ip}%
\special{pa 3135 4135}%
\special{pa 3161 4161}%
\special{ip}%
\special{pa 3167 4167}%
\special{pa 3194 4194}%
\special{ip}%
\special{pa 3199 4199}%
\special{pa 3226 4226}%
\special{ip}%
\special{pa 3232 4232}%
\special{pa 3258 4258}%
\special{ip}%
\special{pa 3264 4264}%
\special{pa 3290 4290}%
\special{ip}%
\special{pa 3296 4296}%
\special{pa 3323 4323}%
\special{ip}%
\special{pa 3328 4328}%
\special{pa 3355 4355}%
\special{ip}%
\special{pa 3361 4361}%
\special{pa 3387 4387}%
\special{ip}%
\special{pa 3393 4393}%
\special{pa 3419 4419}%
\special{ip}%
\special{pa 3425 4425}%
\special{pa 3452 4452}%
\special{ip}%
\special{pa 3457 4457}%
\special{pa 3484 4484}%
\special{ip}%
\special{pa 3490 4490}%
\special{pa 3516 4516}%
\special{ip}%
\special{pa 3522 4522}%
\special{pa 3548 4548}%
\special{ip}%
\special{pa 3554 4554}%
\special{pa 3581 4581}%
\special{ip}%
\special{pa 3586 4586}%
\special{pa 3613 4613}%
\special{ip}%
\special{pa 3619 4619}%
\special{pa 3645 4645}%
\special{ip}%
\special{pa 3651 4651}%
\special{pa 3677 4677}%
\special{ip}%
\special{pa 3683 4683}%
\special{pa 3710 4710}%
\special{ip}%
\special{pa 3715 4715}%
\special{pa 3742 4742}%
\special{ip}%
\special{pa 3748 4748}%
\special{pa 3774 4774}%
\special{ip}%
\special{pa 3780 4780}%
\special{pa 3806 4806}%
\special{ip}%
\special{pa 3812 4812}%
\special{pa 3839 4839}%
\special{ip}%
\special{pa 3844 4844}%
\special{pa 3871 4871}%
\special{ip}%
\special{pa 3877 4877}%
\special{pa 3903 4903}%
\special{ip}%
\special{pa 3909 4909}%
\special{pa 3935 4935}%
\special{ip}%
\special{pa 3941 4941}%
\special{pa 3968 4968}%
\special{ip}%
\special{pa 3973 4973}%
\special{pa 4000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1006 6}%
\special{ip}%
\special{pa 1032 32}%
\special{pa 1038 38}%
\special{ip}%
\special{pa 1065 65}%
\special{pa 1070 70}%
\special{ip}%
\special{pa 1097 97}%
\special{pa 1103 103}%
\special{ip}%
\special{pa 1129 129}%
\special{pa 1135 135}%
\special{ip}%
\special{pa 1161 161}%
\special{pa 1167 167}%
\special{ip}%
\special{pa 1194 194}%
\special{pa 1199 199}%
\special{ip}%
\special{pa 1226 226}%
\special{pa 1232 232}%
\special{ip}%
\special{pa 1258 258}%
\special{pa 1264 264}%
\special{ip}%
\special{pa 1290 290}%
\special{pa 1296 296}%
\special{ip}%
\special{pa 1323 323}%
\special{pa 1328 328}%
\special{ip}%
\special{pa 1355 355}%
\special{pa 1361 361}%
\special{ip}%
\special{pa 1387 387}%
\special{pa 1393 393}%
\special{ip}%
\special{pa 1419 419}%
\special{pa 1425 425}%
\special{ip}%
\special{pa 1452 452}%
\special{pa 1457 457}%
\special{ip}%
\special{pa 1484 484}%
\special{pa 1490 490}%
\special{ip}%
\special{pa 1516 516}%
\special{pa 1522 522}%
\special{ip}%
\special{pa 1548 548}%
\special{pa 1554 554}%
\special{ip}%
\special{pa 1581 581}%
\special{pa 1586 586}%
\special{ip}%
\special{pa 1613 613}%
\special{pa 1619 619}%
\special{ip}%
\special{pa 1645 645}%
\special{pa 1651 651}%
\special{ip}%
\special{pa 1677 677}%
\special{pa 1683 683}%
\special{ip}%
\special{pa 1710 710}%
\special{pa 1715 715}%
\special{ip}%
\special{pa 1742 742}%
\special{pa 1748 748}%
\special{ip}%
\special{pa 1774 774}%
\special{pa 1780 780}%
\special{ip}%
\special{pa 1806 806}%
\special{pa 1812 812}%
\special{ip}%
\special{pa 1839 839}%
\special{pa 1844 844}%
\special{ip}%
\special{pa 1871 871}%
\special{pa 1877 877}%
\special{ip}%
\special{pa 1903 903}%
\special{pa 1909 909}%
\special{ip}%
\special{pa 1935 935}%
\special{pa 1941 941}%
\special{ip}%
\special{pa 1968 968}%
\special{pa 1973 973}%
\special{ip}%
\special{pa 2000 1000}%
\special{pa 2006 1006}%
\special{ip}%
\special{pa 2032 1032}%
\special{pa 2038 1038}%
\special{ip}%
\special{pa 2065 1065}%
\special{pa 2070 1070}%
\special{ip}%
\special{pa 2097 1097}%
\special{pa 2103 1103}%
\special{ip}%
\special{pa 2129 1129}%
\special{pa 2135 1135}%
\special{ip}%
\special{pa 2161 1161}%
\special{pa 2167 1167}%
\special{ip}%
\special{pa 2194 1194}%
\special{pa 2199 1199}%
\special{ip}%
\special{pa 2226 1226}%
\special{pa 2232 1232}%
\special{ip}%
\special{pa 2258 1258}%
\special{pa 2264 1264}%
\special{ip}%
\special{pa 2290 1290}%
\special{pa 2296 1296}%
\special{ip}%
\special{pa 2323 1323}%
\special{pa 2328 1328}%
\special{ip}%
\special{pa 2355 1355}%
\special{pa 2361 1361}%
\special{ip}%
\special{pa 2387 1387}%
\special{pa 2393 1393}%
\special{ip}%
\special{pa 2419 1419}%
\special{pa 2425 1425}%
\special{ip}%
\special{pa 2452 1452}%
\special{pa 2457 1457}%
\special{ip}%
\special{pa 2484 1484}%
\special{pa 2490 1490}%
\special{ip}%
\special{pa 2516 1516}%
\special{pa 2522 1522}%
\special{ip}%
\special{pa 2548 1548}%
\special{pa 2554 1554}%
\special{ip}%
\special{pa 2581 1581}%
\special{pa 2586 1586}%
\special{ip}%
\special{pa 2613 1613}%
\special{pa 2619 1619}%
\special{ip}%
\special{pa 2645 1645}%
\special{pa 2651 1651}%
\special{ip}%
\special{pa 2677 1677}%
\special{pa 2683 1683}%
\special{ip}%
\special{pa 2710 1710}%
\special{pa 2715 1715}%
\special{ip}%
\special{pa 2742 1742}%
\special{pa 2748 1748}%
\special{ip}%
\special{pa 2774 1774}%
\special{pa 2780 1780}%
\special{ip}%
\special{pa 2806 1806}%
\special{pa 2812 1812}%
\special{ip}%
\special{pa 2839 1839}%
\special{pa 2844 1844}%
\special{ip}%
\special{pa 2871 1871}%
\special{pa 2877 1877}%
\special{ip}%
\special{pa 2903 1903}%
\special{pa 2909 1909}%
\special{ip}%
\special{pa 2935 1935}%
\special{pa 2941 1941}%
\special{ip}%
\special{pa 2968 1968}%
\special{pa 2973 1973}%
\special{ip}%
\special{pa 3000 2000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5006 4006}%
\special{pa 5032 4032}%
\special{ip}%
\special{pa 5038 4038}%
\special{pa 5065 4065}%
\special{ip}%
\special{pa 5070 4070}%
\special{pa 5097 4097}%
\special{ip}%
\special{pa 5103 4103}%
\special{pa 5129 4129}%
\special{ip}%
\special{pa 5135 4135}%
\special{pa 5161 4161}%
\special{ip}%
\special{pa 5167 4167}%
\special{pa 5194 4194}%
\special{ip}%
\special{pa 5199 4199}%
\special{pa 5226 4226}%
\special{ip}%
\special{pa 5232 4232}%
\special{pa 5258 4258}%
\special{ip}%
\special{pa 5264 4264}%
\special{pa 5290 4290}%
\special{ip}%
\special{pa 5296 4296}%
\special{pa 5323 4323}%
\special{ip}%
\special{pa 5328 4328}%
\special{pa 5355 4355}%
\special{ip}%
\special{pa 5361 4361}%
\special{pa 5387 4387}%
\special{ip}%
\special{pa 5393 4393}%
\special{pa 5419 4419}%
\special{ip}%
\special{pa 5425 4425}%
\special{pa 5452 4452}%
\special{ip}%
\special{pa 5457 4457}%
\special{pa 5484 4484}%
\special{ip}%
\special{pa 5490 4490}%
\special{pa 5516 4516}%
\special{ip}%
\special{pa 5522 4522}%
\special{pa 5548 4548}%
\special{ip}%
\special{pa 5554 4554}%
\special{pa 5581 4581}%
\special{ip}%
\special{pa 5586 4586}%
\special{pa 5613 4613}%
\special{ip}%
\special{pa 5619 4619}%
\special{pa 5645 4645}%
\special{ip}%
\special{pa 5651 4651}%
\special{pa 5677 4677}%
\special{ip}%
\special{pa 5683 4683}%
\special{pa 5710 4710}%
\special{ip}%
\special{pa 5715 4715}%
\special{pa 5742 4742}%
\special{ip}%
\special{pa 5748 4748}%
\special{pa 5774 4774}%
\special{ip}%
\special{pa 5780 4780}%
\special{pa 5806 4806}%
\special{ip}%
\special{pa 5812 4812}%
\special{pa 5839 4839}%
\special{ip}%
\special{pa 5844 4844}%
\special{pa 5871 4871}%
\special{ip}%
\special{pa 5877 4877}%
\special{pa 5903 4903}%
\special{ip}%
\special{pa 5909 4909}%
\special{pa 5935 4935}%
\special{ip}%
\special{pa 5941 4941}%
\special{pa 5968 4968}%
\special{ip}%
\special{pa 5973 4973}%
\special{pa 6000 5000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 3000 5000 0 4 0 0 0 0
% 0
\special{pn 8}%
\special{pn 8}%
\special{pa 0 2000}%
\special{pa 8 2000}%
\special{ip}%
\special{pa 45 2000}%
\special{pa 54 2000}%
\special{ip}%
\special{pa 91 2000}%
\special{pa 99 2000}%
\special{ip}%
\special{pa 136 2000}%
\special{pa 144 2000}%
\special{ip}%
\special{pa 182 2000}%
\special{pa 190 2000}%
\special{ip}%
\special{pa 227 2000}%
\special{pa 235 2000}%
\special{ip}%
\special{pa 273 2000}%
\special{pa 281 2000}%
\special{ip}%
\special{pa 318 2000}%
\special{pa 326 2000}%
\special{ip}%
\special{pa 364 2000}%
\special{pa 372 2000}%
\special{ip}%
\special{pa 409 2000}%
\special{pa 417 2000}%
\special{ip}%
\special{pa 455 2000}%
\special{pa 463 2000}%
\special{ip}%
\special{pa 500 2000}%
\special{pa 508 2000}%
\special{ip}%
\special{pa 545 2000}%
\special{pa 554 2000}%
\special{ip}%
\special{pa 591 2000}%
\special{pa 599 2000}%
\special{ip}%
\special{pa 636 2000}%
\special{pa 644 2000}%
\special{ip}%
\special{pa 682 2000}%
\special{pa 690 2000}%
\special{ip}%
\special{pa 727 2000}%
\special{pa 735 2000}%
\special{ip}%
\special{pa 773 2000}%
\special{pa 781 2000}%
\special{ip}%
\special{pa 818 2000}%
\special{pa 826 2000}%
\special{ip}%
\special{pa 864 2000}%
\special{pa 872 2000}%
\special{ip}%
\special{pa 909 2000}%
\special{pa 917 2000}%
\special{ip}%
\special{pa 955 2000}%
\special{pa 963 2000}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pn 8}%
\special{pa 3008 2000}%
\special{pa 3045 2000}%
\special{ip}%
\special{pa 3054 2000}%
\special{pa 3091 2000}%
\special{ip}%
\special{pa 3099 2000}%
\special{pa 3136 2000}%
\special{ip}%
\special{pa 3144 2000}%
\special{pa 3182 2000}%
\special{ip}%
\special{pa 3190 2000}%
\special{pa 3227 2000}%
\special{ip}%
\special{pa 3235 2000}%
\special{pa 3273 2000}%
\special{ip}%
\special{pa 3281 2000}%
\special{pa 3318 2000}%
\special{ip}%
\special{pa 3326 2000}%
\special{pa 3364 2000}%
\special{ip}%
\special{pa 3372 2000}%
\special{pa 3409 2000}%
\special{ip}%
\special{pa 3417 2000}%
\special{pa 3455 2000}%
\special{ip}%
\special{pa 3463 2000}%
\special{pa 3500 2000}%
\special{ip}%
\special{pa 3508 2000}%
\special{pa 3545 2000}%
\special{ip}%
\special{pa 3554 2000}%
\special{pa 3591 2000}%
\special{ip}%
\special{pa 3599 2000}%
\special{pa 3636 2000}%
\special{ip}%
\special{pa 3644 2000}%
\special{pa 3682 2000}%
\special{ip}%
\special{pa 3690 2000}%
\special{pa 3727 2000}%
\special{ip}%
\special{pa 3735 2000}%
\special{pa 3773 2000}%
\special{ip}%
\special{pa 3781 2000}%
\special{pa 3818 2000}%
\special{ip}%
\special{pa 3826 2000}%
\special{pa 3864 2000}%
\special{ip}%
\special{pa 3872 2000}%
\special{pa 3909 2000}%
\special{ip}%
\special{pa 3917 2000}%
\special{pa 3955 2000}%
\special{ip}%
\special{pa 3963 2000}%
\special{pa 4000 2000}%
\special{ip}%
\special{pa 4008 2000}%
\special{pa 4045 2000}%
\special{ip}%
\special{pa 4054 2000}%
\special{pa 4091 2000}%
\special{ip}%
\special{pa 4099 2000}%
\special{pa 4136 2000}%
\special{ip}%
\special{pa 4144 2000}%
\special{pa 4182 2000}%
\special{ip}%
\special{pa 4190 2000}%
\special{pa 4227 2000}%
\special{ip}%
\special{pa 4235 2000}%
\special{pa 4273 2000}%
\special{ip}%
\special{pa 4281 2000}%
\special{pa 4318 2000}%
\special{ip}%
\special{pa 4326 2000}%
\special{pa 4364 2000}%
\special{ip}%
\special{pa 4372 2000}%
\special{pa 4409 2000}%
\special{ip}%
\special{pa 4417 2000}%
\special{pa 4455 2000}%
\special{ip}%
\special{pa 4463 2000}%
\special{pa 4500 2000}%
\special{ip}%
\special{pa 4508 2000}%
\special{pa 4545 2000}%
\special{ip}%
\special{pa 4554 2000}%
\special{pa 4591 2000}%
\special{ip}%
\special{pa 4599 2000}%
\special{pa 4636 2000}%
\special{ip}%
\special{pa 4644 2000}%
\special{pa 4682 2000}%
\special{ip}%
\special{pa 4690 2000}%
\special{pa 4727 2000}%
\special{ip}%
\special{pa 4735 2000}%
\special{pa 4773 2000}%
\special{ip}%
\special{pa 4781 2000}%
\special{pa 4818 2000}%
\special{ip}%
\special{pa 4826 2000}%
\special{pa 4864 2000}%
\special{ip}%
\special{pa 4872 2000}%
\special{pa 4909 2000}%
\special{ip}%
\special{pa 4917 2000}%
\special{pa 4955 2000}%
\special{ip}%
\special{pa 4963 2000}%
\special{pa 5000 2000}%
\special{ip}%
\special{pa 5008 2000}%
\special{pa 5045 2000}%
\special{ip}%
\special{pa 5054 2000}%
\special{pa 5091 2000}%
\special{ip}%
\special{pa 5099 2000}%
\special{pa 5136 2000}%
\special{ip}%
\special{pa 5144 2000}%
\special{pa 5182 2000}%
\special{ip}%
\special{pa 5190 2000}%
\special{pa 5227 2000}%
\special{ip}%
\special{pa 5235 2000}%
\special{pa 5273 2000}%
\special{ip}%
\special{pa 5281 2000}%
\special{pa 5318 2000}%
\special{ip}%
\special{pa 5326 2000}%
\special{pa 5364 2000}%
\special{ip}%
\special{pa 5372 2000}%
\special{pa 5409 2000}%
\special{ip}%
\special{pa 5417 2000}%
\special{pa 5455 2000}%
\special{ip}%
\special{pa 5463 2000}%
\special{pa 5500 2000}%
\special{ip}%
\special{pa 5508 2000}%
\special{pa 5545 2000}%
\special{ip}%
\special{pa 5554 2000}%
\special{pa 5591 2000}%
\special{ip}%
\special{pa 5599 2000}%
\special{pa 5636 2000}%
\special{ip}%
\special{pa 5644 2000}%
\special{pa 5682 2000}%
\special{ip}%
\special{pa 5690 2000}%
\special{pa 5727 2000}%
\special{ip}%
\special{pa 5735 2000}%
\special{pa 5773 2000}%
\special{ip}%
\special{pa 5781 2000}%
\special{pa 5818 2000}%
\special{ip}%
\special{pa 5826 2000}%
\special{pa 5864 2000}%
\special{ip}%
\special{pa 5872 2000}%
\special{pa 5909 2000}%
\special{ip}%
\special{pa 5917 2000}%
\special{pa 5955 2000}%
\special{ip}%
\special{pa 5963 2000}%
\special{pa 6000 2000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 3000 0 5000 5000 0 4 0 0 0 0
% -1
\special{pn 8}%
\special{pn 8}%
\special{pa 0 4000}%
\special{pa 8 4000}%
\special{ip}%
\special{pa 45 4000}%
\special{pa 54 4000}%
\special{ip}%
\special{pa 91 4000}%
\special{pa 99 4000}%
\special{ip}%
\special{pa 136 4000}%
\special{pa 144 4000}%
\special{ip}%
\special{pa 182 4000}%
\special{pa 190 4000}%
\special{ip}%
\special{pa 227 4000}%
\special{pa 235 4000}%
\special{ip}%
\special{pa 273 4000}%
\special{pa 281 4000}%
\special{ip}%
\special{pa 318 4000}%
\special{pa 326 4000}%
\special{ip}%
\special{pa 364 4000}%
\special{pa 372 4000}%
\special{ip}%
\special{pa 409 4000}%
\special{pa 417 4000}%
\special{ip}%
\special{pa 455 4000}%
\special{pa 463 4000}%
\special{ip}%
\special{pa 500 4000}%
\special{pa 508 4000}%
\special{ip}%
\special{pa 545 4000}%
\special{pa 554 4000}%
\special{ip}%
\special{pa 591 4000}%
\special{pa 599 4000}%
\special{ip}%
\special{pa 636 4000}%
\special{pa 644 4000}%
\special{ip}%
\special{pa 682 4000}%
\special{pa 690 4000}%
\special{ip}%
\special{pa 727 4000}%
\special{pa 735 4000}%
\special{ip}%
\special{pa 773 4000}%
\special{pa 781 4000}%
\special{ip}%
\special{pa 818 4000}%
\special{pa 826 4000}%
\special{ip}%
\special{pa 864 4000}%
\special{pa 872 4000}%
\special{ip}%
\special{pa 909 4000}%
\special{pa 917 4000}%
\special{ip}%
\special{pa 955 4000}%
\special{pa 963 4000}%
\special{ip}%
\special{pa 1000 4000}%
\special{pa 1008 4000}%
\special{ip}%
\special{pa 1045 4000}%
\special{pa 1054 4000}%
\special{ip}%
\special{pa 1091 4000}%
\special{pa 1099 4000}%
\special{ip}%
\special{pa 1136 4000}%
\special{pa 1144 4000}%
\special{ip}%
\special{pa 1182 4000}%
\special{pa 1190 4000}%
\special{ip}%
\special{pa 1227 4000}%
\special{pa 1235 4000}%
\special{ip}%
\special{pa 1273 4000}%
\special{pa 1281 4000}%
\special{ip}%
\special{pa 1318 4000}%
\special{pa 1326 4000}%
\special{ip}%
\special{pa 1364 4000}%
\special{pa 1372 4000}%
\special{ip}%
\special{pa 1409 4000}%
\special{pa 1417 4000}%
\special{ip}%
\special{pa 1455 4000}%
\special{pa 1463 4000}%
\special{ip}%
\special{pa 1500 4000}%
\special{pa 1508 4000}%
\special{ip}%
\special{pa 1545 4000}%
\special{pa 1554 4000}%
\special{ip}%
\special{pa 1591 4000}%
\special{pa 1599 4000}%
\special{ip}%
\special{pa 1636 4000}%
\special{pa 1644 4000}%
\special{ip}%
\special{pa 1682 4000}%
\special{pa 1690 4000}%
\special{ip}%
\special{pa 1727 4000}%
\special{pa 1735 4000}%
\special{ip}%
\special{pa 1773 4000}%
\special{pa 1781 4000}%
\special{ip}%
\special{pa 1818 4000}%
\special{pa 1826 4000}%
\special{ip}%
\special{pa 1864 4000}%
\special{pa 1872 4000}%
\special{ip}%
\special{pa 1909 4000}%
\special{pa 1917 4000}%
\special{ip}%
\special{pa 1955 4000}%
\special{pa 1963 4000}%
\special{ip}%
\special{pa 2000 4000}%
\special{pa 2008 4000}%
\special{ip}%
\special{pa 2045 4000}%
\special{pa 2054 4000}%
\special{ip}%
\special{pa 2091 4000}%
\special{pa 2099 4000}%
\special{ip}%
\special{pa 2136 4000}%
\special{pa 2144 4000}%
\special{ip}%
\special{pa 2182 4000}%
\special{pa 2190 4000}%
\special{ip}%
\special{pa 2227 4000}%
\special{pa 2235 4000}%
\special{ip}%
\special{pa 2273 4000}%
\special{pa 2281 4000}%
\special{ip}%
\special{pa 2318 4000}%
\special{pa 2326 4000}%
\special{ip}%
\special{pa 2364 4000}%
\special{pa 2372 4000}%
\special{ip}%
\special{pa 2409 4000}%
\special{pa 2417 4000}%
\special{ip}%
\special{pa 2455 4000}%
\special{pa 2463 4000}%
\special{ip}%
\special{pa 2500 4000}%
\special{pa 2508 4000}%
\special{ip}%
\special{pa 2545 4000}%
\special{pa 2554 4000}%
\special{ip}%
\special{pa 2591 4000}%
\special{pa 2599 4000}%
\special{ip}%
\special{pa 2636 4000}%
\special{pa 2644 4000}%
\special{ip}%
\special{pa 2682 4000}%
\special{pa 2690 4000}%
\special{ip}%
\special{pa 2727 4000}%
\special{pa 2735 4000}%
\special{ip}%
\special{pa 2773 4000}%
\special{pa 2781 4000}%
\special{ip}%
\special{pa 2818 4000}%
\special{pa 2826 4000}%
\special{ip}%
\special{pa 2864 4000}%
\special{pa 2872 4000}%
\special{ip}%
\special{pa 2909 4000}%
\special{pa 2917 4000}%
\special{ip}%
\special{pa 2955 4000}%
\special{pa 2963 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 3000 4000}%
\special{ip}%
\special{pa 3000 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{pn 8}%
\special{pa 5008 4000}%
\special{pa 5045 4000}%
\special{ip}%
\special{pa 5054 4000}%
\special{pa 5091 4000}%
\special{ip}%
\special{pa 5099 4000}%
\special{pa 5136 4000}%
\special{ip}%
\special{pa 5144 4000}%
\special{pa 5182 4000}%
\special{ip}%
\special{pa 5190 4000}%
\special{pa 5227 4000}%
\special{ip}%
\special{pa 5235 4000}%
\special{pa 5273 4000}%
\special{ip}%
\special{pa 5281 4000}%
\special{pa 5318 4000}%
\special{ip}%
\special{pa 5326 4000}%
\special{pa 5364 4000}%
\special{ip}%
\special{pa 5372 4000}%
\special{pa 5409 4000}%
\special{ip}%
\special{pa 5417 4000}%
\special{pa 5455 4000}%
\special{ip}%
\special{pa 5463 4000}%
\special{pa 5500 4000}%
\special{ip}%
\special{pa 5508 4000}%
\special{pa 5545 4000}%
\special{ip}%
\special{pa 5554 4000}%
\special{pa 5591 4000}%
\special{ip}%
\special{pa 5599 4000}%
\special{pa 5636 4000}%
\special{ip}%
\special{pa 5644 4000}%
\special{pa 5682 4000}%
\special{ip}%
\special{pa 5690 4000}%
\special{pa 5727 4000}%
\special{ip}%
\special{pa 5735 4000}%
\special{pa 5773 4000}%
\special{ip}%
\special{pa 5781 4000}%
\special{pa 5818 4000}%
\special{ip}%
\special{pa 5826 4000}%
\special{pa 5864 4000}%
\special{ip}%
\special{pa 5872 4000}%
\special{pa 5909 4000}%
\special{ip}%
\special{pa 5917 4000}%
\special{pa 5955 4000}%
\special{ip}%
\special{pa 5963 4000}%
\special{pa 6000 4000}%
\special{ip}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 5000 5000 0 4 0 0
% -4/3x
\special{pn 8}%
\special{pn 8}%
\special{pa 0 667}%
\special{pa 5 673}%
\special{pa 5 673}%
\special{ip}%
\special{pa 27 703}%
\special{pa 30 707}%
\special{pa 32 709}%
\special{ip}%
\special{pa 54 739}%
\special{pa 59 745}%
\special{ip}%
\special{pa 81 775}%
\special{pa 86 781}%
\special{ip}%
\special{pa 108 811}%
\special{pa 110 813}%
\special{pa 113 817}%
\special{ip}%
\special{pa 135 847}%
\special{pa 140 853}%
\special{pa 140 853}%
\special{ip}%
\special{pa 162 883}%
\special{pa 165 887}%
\special{pa 167 889}%
\special{ip}%
\special{pa 189 919}%
\special{pa 194 926}%
\special{ip}%
\special{pa 216 955}%
\special{pa 221 962}%
\special{ip}%
\special{pa 243 991}%
\special{pa 245 993}%
\special{pa 248 998}%
\special{ip}%
\special{pa 270 1027}%
\special{pa 275 1033}%
\special{pa 275 1033}%
\special{ip}%
\special{pa 297 1063}%
\special{pa 300 1067}%
\special{pa 302 1070}%
\special{ip}%
\special{pa 324 1099}%
\special{pa 329 1106}%
\special{ip}%
\special{pa 352 1135}%
\special{pa 356 1142}%
\special{ip}%
\special{pa 379 1171}%
\special{pa 380 1173}%
\special{pa 383 1178}%
\special{ip}%
\special{pa 405 1207}%
\special{pa 410 1213}%
\special{pa 410 1214}%
\special{ip}%
\special{pa 432 1243}%
\special{pa 435 1247}%
\special{pa 437 1250}%
\special{ip}%
\special{pa 460 1279}%
\special{pa 464 1286}%
\special{ip}%
\special{pa 487 1315}%
\special{pa 491 1322}%
\special{ip}%
\special{pa 514 1351}%
\special{pa 515 1353}%
\special{pa 518 1358}%
\special{ip}%
\special{pa 540 1388}%
\special{pa 545 1393}%
\special{pa 546 1394}%
\special{ip}%
\special{pa 568 1424}%
\special{pa 570 1427}%
\special{pa 572 1430}%
\special{ip}%
\special{pa 595 1460}%
\special{pa 599 1466}%
\special{ip}%
\special{pa 622 1495}%
\special{pa 626 1502}%
\special{ip}%
\special{pa 649 1532}%
\special{pa 650 1533}%
\special{pa 654 1538}%
\special{ip}%
\special{pa 676 1568}%
\special{pa 680 1573}%
\special{pa 681 1574}%
\special{ip}%
\special{pa 703 1604}%
\special{pa 705 1607}%
\special{pa 708 1610}%
\special{ip}%
\special{pa 730 1640}%
\special{pa 734 1646}%
\special{ip}%
\special{pa 757 1676}%
\special{pa 762 1682}%
\special{ip}%
\special{pa 784 1712}%
\special{pa 785 1713}%
\special{pa 789 1718}%
\special{ip}%
\special{pa 811 1748}%
\special{pa 815 1753}%
\special{pa 816 1754}%
\special{ip}%
\special{pa 838 1784}%
\special{pa 840 1787}%
\special{pa 843 1790}%
\special{ip}%
\special{pa 865 1820}%
\special{pa 870 1826}%
\special{ip}%
\special{pa 892 1856}%
\special{pa 897 1862}%
\special{ip}%
\special{pa 919 1892}%
\special{pa 920 1893}%
\special{pa 924 1898}%
\special{ip}%
\special{pa 946 1928}%
\special{pa 950 1933}%
\special{pa 951 1934}%
\special{ip}%
\special{pa 973 1964}%
\special{pa 975 1967}%
\special{pa 978 1970}%
\special{ip}%
\special{pa 1000 2000}%
\special{pa 1005 2007}%
\special{pa 1010 2013}%
\special{pa 1020 2027}%
\special{pa 1025 2033}%
\special{pa 1035 2047}%
\special{pa 1040 2053}%
\special{pa 1050 2067}%
\special{pa 1055 2073}%
\special{pa 1065 2087}%
\special{pa 1070 2093}%
\special{pa 1080 2107}%
\special{pa 1085 2113}%
\special{pa 1095 2127}%
\special{pa 1100 2133}%
\special{pa 1110 2147}%
\special{pa 1115 2153}%
\special{pa 1125 2167}%
\special{pa 1130 2173}%
\special{pa 1140 2187}%
\special{pa 1145 2193}%
\special{pa 1155 2207}%
\special{pa 1160 2213}%
\special{pa 1170 2227}%
\special{pa 1175 2233}%
\special{pa 1185 2247}%
\special{pa 1190 2253}%
\special{pa 1200 2267}%
\special{pa 1205 2273}%
\special{pa 1215 2287}%
\special{pa 1220 2293}%
\special{pa 1230 2307}%
\special{pa 1235 2313}%
\special{pa 1245 2327}%
\special{pa 1250 2333}%
\special{pa 1260 2347}%
\special{pa 1265 2353}%
\special{pa 1275 2367}%
\special{pa 1280 2373}%
\special{pa 1290 2387}%
\special{pa 1295 2393}%
\special{pa 1305 2407}%
\special{pa 1310 2413}%
\special{pa 1320 2427}%
\special{pa 1325 2433}%
\special{pa 1335 2447}%
\special{pa 1340 2453}%
\special{pa 1350 2467}%
\special{pa 1355 2473}%
\special{pa 1365 2487}%
\special{pa 1370 2493}%
\special{pa 1380 2507}%
\special{pa 1385 2513}%
\special{pa 1395 2527}%
\special{pa 1400 2533}%
\special{pa 1410 2547}%
\special{pa 1415 2553}%
\special{pa 1425 2567}%
\special{pa 1430 2573}%
\special{pa 1440 2587}%
\special{pa 1445 2593}%
\special{pa 1455 2607}%
\special{pa 1460 2613}%
\special{pa 1470 2627}%
\special{pa 1475 2633}%
\special{pa 1485 2647}%
\special{pa 1490 2653}%
\special{pa 1500 2667}%
\special{pa 1505 2673}%
\special{pa 1515 2687}%
\special{pa 1520 2693}%
\special{pa 1530 2707}%
\special{pa 1535 2713}%
\special{pa 1545 2727}%
\special{pa 1550 2733}%
\special{pa 1560 2747}%
\special{pa 1565 2753}%
\special{pa 1575 2767}%
\special{pa 1580 2773}%
\special{pa 1590 2787}%
\special{pa 1595 2793}%
\special{pa 1605 2807}%
\special{pa 1610 2813}%
\special{pa 1620 2827}%
\special{pa 1625 2833}%
\special{pa 1635 2847}%
\special{pa 1640 2853}%
\special{pa 1650 2867}%
\special{pa 1655 2873}%
\special{pa 1665 2887}%
\special{pa 1670 2893}%
\special{pa 1680 2907}%
\special{pa 1685 2913}%
\special{pa 1695 2927}%
\special{pa 1700 2933}%
\special{pa 1710 2947}%
\special{pa 1715 2953}%
\special{pa 1725 2967}%
\special{pa 1730 2973}%
\special{pa 1740 2987}%
\special{pa 1745 2993}%
\special{pa 1755 3007}%
\special{pa 1760 3013}%
\special{pa 1770 3027}%
\special{pa 1775 3033}%
\special{pa 1785 3047}%
\special{pa 1790 3053}%
\special{pa 1800 3067}%
\special{pa 1805 3073}%
\special{pa 1815 3087}%
\special{pa 1820 3093}%
\special{pa 1830 3107}%
\special{pa 1835 3113}%
\special{pa 1845 3127}%
\special{pa 1850 3133}%
\special{pa 1860 3147}%
\special{pa 1865 3153}%
\special{pa 1875 3167}%
\special{pa 1880 3173}%
\special{pa 1890 3187}%
\special{pa 1895 3193}%
\special{pa 1905 3207}%
\special{pa 1910 3213}%
\special{pa 1920 3227}%
\special{pa 1925 3233}%
\special{pa 1935 3247}%
\special{pa 1940 3253}%
\special{pa 1950 3267}%
\special{pa 1955 3273}%
\special{pa 1965 3287}%
\special{pa 1970 3293}%
\special{pa 1980 3307}%
\special{pa 1985 3313}%
\special{pa 1995 3327}%
\special{pa 2000 3333}%
\special{pa 2010 3347}%
\special{pa 2015 3353}%
\special{pa 2025 3367}%
\special{pa 2030 3373}%
\special{pa 2040 3387}%
\special{pa 2045 3393}%
\special{pa 2055 3407}%
\special{pa 2060 3413}%
\special{pa 2070 3427}%
\special{pa 2075 3433}%
\special{pa 2085 3447}%
\special{pa 2090 3453}%
\special{pa 2100 3467}%
\special{pa 2105 3473}%
\special{pa 2115 3487}%
\special{pa 2120 3493}%
\special{pa 2130 3507}%
\special{pa 2135 3513}%
\special{pa 2145 3527}%
\special{pa 2150 3533}%
\special{pa 2160 3547}%
\special{pa 2165 3553}%
\special{pa 2175 3567}%
\special{pa 2180 3573}%
\special{pa 2190 3587}%
\special{pa 2195 3593}%
\special{pa 2205 3607}%
\special{pa 2210 3613}%
\special{pa 2220 3627}%
\special{pa 2225 3633}%
\special{pa 2235 3647}%
\special{pa 2240 3653}%
\special{pa 2250 3667}%
\special{pa 2255 3673}%
\special{pa 2265 3687}%
\special{pa 2270 3693}%
\special{pa 2280 3707}%
\special{pa 2285 3713}%
\special{pa 2295 3727}%
\special{pa 2300 3733}%
\special{pa 2310 3747}%
\special{pa 2315 3753}%
\special{pa 2325 3767}%
\special{pa 2330 3773}%
\special{pa 2340 3787}%
\special{pa 2345 3793}%
\special{pa 2355 3807}%
\special{pa 2360 3813}%
\special{pa 2370 3827}%
\special{pa 2375 3833}%
\special{pa 2385 3847}%
\special{pa 2390 3853}%
\special{pa 2400 3867}%
\special{pa 2405 3873}%
\special{pa 2415 3887}%
\special{pa 2420 3893}%
\special{pa 2430 3907}%
\special{pa 2435 3913}%
\special{pa 2445 3927}%
\special{pa 2450 3933}%
\special{pa 2460 3947}%
\special{pa 2465 3953}%
\special{pa 2475 3967}%
\special{pa 2480 3973}%
\special{pa 2490 3987}%
\special{pa 2495 3993}%
\special{pa 2505 4007}%
\special{pa 2510 4013}%
\special{pa 2520 4027}%
\special{pa 2525 4033}%
\special{pa 2535 4047}%
\special{pa 2540 4053}%
\special{pa 2550 4067}%
\special{pa 2555 4073}%
\special{pa 2565 4087}%
\special{pa 2570 4093}%
\special{pa 2580 4107}%
\special{pa 2585 4113}%
\special{pa 2595 4127}%
\special{pa 2600 4133}%
\special{pa 2610 4147}%
\special{pa 2615 4153}%
\special{pa 2625 4167}%
\special{pa 2630 4173}%
\special{pa 2640 4187}%
\special{pa 2645 4193}%
\special{pa 2655 4207}%
\special{pa 2660 4213}%
\special{pa 2670 4227}%
\special{pa 2675 4233}%
\special{pa 2685 4247}%
\special{pa 2690 4253}%
\special{pa 2700 4267}%
\special{pa 2705 4273}%
\special{pa 2715 4287}%
\special{pa 2720 4293}%
\special{pa 2730 4307}%
\special{pa 2735 4313}%
\special{pa 2745 4327}%
\special{pa 2750 4333}%
\special{pa 2760 4347}%
\special{pa 2765 4353}%
\special{pa 2775 4367}%
\special{pa 2780 4373}%
\special{pa 2790 4387}%
\special{pa 2795 4393}%
\special{pa 2805 4407}%
\special{pa 2810 4413}%
\special{pa 2820 4427}%
\special{pa 2825 4433}%
\special{pa 2835 4447}%
\special{pa 2840 4453}%
\special{pa 2850 4467}%
\special{pa 2855 4473}%
\special{pa 2865 4487}%
\special{pa 2870 4493}%
\special{pa 2880 4507}%
\special{pa 2885 4513}%
\special{pa 2895 4527}%
\special{pa 2900 4533}%
\special{pa 2910 4547}%
\special{pa 2915 4553}%
\special{pa 2925 4567}%
\special{pa 2930 4573}%
\special{pa 2940 4587}%
\special{pa 2945 4593}%
\special{pa 2955 4607}%
\special{pa 2960 4613}%
\special{pa 2970 4627}%
\special{pa 2975 4633}%
\special{pa 2985 4647}%
\special{pa 2990 4653}%
\special{pa 3000 4667}%
\special{pa 3005 4673}%
\special{pa 3015 4687}%
\special{pa 3020 4693}%
\special{pa 3030 4707}%
\special{pa 3035 4713}%
\special{pa 3045 4727}%
\special{pa 3050 4733}%
\special{pa 3060 4747}%
\special{pa 3065 4753}%
\special{pa 3075 4767}%
\special{pa 3080 4773}%
\special{pa 3090 4787}%
\special{pa 3095 4793}%
\special{pa 3105 4807}%
\special{pa 3110 4813}%
\special{pa 3120 4827}%
\special{pa 3125 4833}%
\special{pa 3135 4847}%
\special{pa 3140 4853}%
\special{pa 3150 4867}%
\special{pa 3155 4873}%
\special{pa 3165 4887}%
\special{pa 3170 4893}%
\special{pa 3180 4907}%
\special{pa 3185 4913}%
\special{pa 3195 4927}%
\special{pa 3200 4933}%
\special{pa 3210 4947}%
\special{pa 3215 4953}%
\special{pa 3225 4967}%
\special{pa 3230 4973}%
\special{pa 3240 4987}%
\special{pa 3245 4993}%
\special{pa 3250 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 9 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0
% -4/3x+1
\special{pn 8}%
\special{pn 8}%
\special{pa 1000 0}%
\special{pa 1000 0}%
\special{ip}%
\special{pa 1000 0}%
\special{pa 1005 7}%
\special{pa 1010 13}%
\special{pa 1020 27}%
\special{pa 1025 33}%
\special{pa 1035 47}%
\special{pa 1040 53}%
\special{pa 1050 67}%
\special{pa 1055 73}%
\special{pa 1065 87}%
\special{pa 1070 93}%
\special{pa 1080 107}%
\special{pa 1085 113}%
\special{pa 1095 127}%
\special{pa 1100 133}%
\special{pa 1110 147}%
\special{pa 1115 153}%
\special{pa 1125 167}%
\special{pa 1130 173}%
\special{pa 1140 187}%
\special{pa 1145 193}%
\special{pa 1155 207}%
\special{pa 1160 213}%
\special{pa 1170 227}%
\special{pa 1175 233}%
\special{pa 1185 247}%
\special{pa 1190 253}%
\special{pa 1200 267}%
\special{pa 1205 273}%
\special{pa 1215 287}%
\special{pa 1220 293}%
\special{pa 1230 307}%
\special{pa 1235 313}%
\special{pa 1245 327}%
\special{pa 1250 333}%
\special{pa 1260 347}%
\special{pa 1265 353}%
\special{pa 1275 367}%
\special{pa 1280 373}%
\special{pa 1290 387}%
\special{pa 1295 393}%
\special{pa 1305 407}%
\special{pa 1310 413}%
\special{pa 1320 427}%
\special{pa 1325 433}%
\special{pa 1335 447}%
\special{pa 1340 453}%
\special{pa 1350 467}%
\special{pa 1355 473}%
\special{pa 1365 487}%
\special{pa 1370 493}%
\special{pa 1380 507}%
\special{pa 1385 513}%
\special{pa 1395 527}%
\special{pa 1400 533}%
\special{pa 1410 547}%
\special{pa 1415 553}%
\special{pa 1425 567}%
\special{pa 1430 573}%
\special{pa 1440 587}%
\special{pa 1445 593}%
\special{pa 1455 607}%
\special{pa 1460 613}%
\special{pa 1470 627}%
\special{pa 1475 633}%
\special{pa 1485 647}%
\special{pa 1490 653}%
\special{pa 1500 667}%
\special{pa 1505 673}%
\special{pa 1515 687}%
\special{pa 1520 693}%
\special{pa 1530 707}%
\special{pa 1535 713}%
\special{pa 1545 727}%
\special{pa 1550 733}%
\special{pa 1560 747}%
\special{pa 1565 753}%
\special{pa 1575 767}%
\special{pa 1580 773}%
\special{pa 1590 787}%
\special{pa 1595 793}%
\special{pa 1605 807}%
\special{pa 1610 813}%
\special{pa 1620 827}%
\special{pa 1625 833}%
\special{pa 1635 847}%
\special{pa 1640 853}%
\special{pa 1650 867}%
\special{pa 1655 873}%
\special{pa 1665 887}%
\special{pa 1670 893}%
\special{pa 1680 907}%
\special{pa 1685 913}%
\special{pa 1695 927}%
\special{pa 1700 933}%
\special{pa 1710 947}%
\special{pa 1715 953}%
\special{pa 1725 967}%
\special{pa 1730 973}%
\special{pa 1740 987}%
\special{pa 1745 993}%
\special{pa 1755 1007}%
\special{pa 1760 1013}%
\special{pa 1770 1027}%
\special{pa 1775 1033}%
\special{pa 1785 1047}%
\special{pa 1790 1053}%
\special{pa 1800 1067}%
\special{pa 1805 1073}%
\special{pa 1815 1087}%
\special{pa 1820 1093}%
\special{pa 1830 1107}%
\special{pa 1835 1113}%
\special{pa 1845 1127}%
\special{pa 1850 1133}%
\special{pa 1860 1147}%
\special{pa 1865 1153}%
\special{pa 1875 1167}%
\special{pa 1880 1173}%
\special{pa 1890 1187}%
\special{pa 1895 1193}%
\special{pa 1905 1207}%
\special{pa 1910 1213}%
\special{pa 1920 1227}%
\special{pa 1925 1233}%
\special{pa 1935 1247}%
\special{pa 1940 1253}%
\special{pa 1950 1267}%
\special{pa 1955 1273}%
\special{pa 1965 1287}%
\special{pa 1970 1293}%
\special{pa 1980 1307}%
\special{pa 1985 1313}%
\special{pa 1995 1327}%
\special{pa 2000 1333}%
\special{pa 2010 1347}%
\special{pa 2015 1353}%
\special{pa 2025 1367}%
\special{pa 2030 1373}%
\special{pa 2040 1387}%
\special{pa 2045 1393}%
\special{pa 2055 1407}%
\special{pa 2060 1413}%
\special{pa 2070 1427}%
\special{pa 2075 1433}%
\special{pa 2085 1447}%
\special{pa 2090 1453}%
\special{pa 2100 1467}%
\special{pa 2105 1473}%
\special{pa 2115 1487}%
\special{pa 2120 1493}%
\special{pa 2130 1507}%
\special{pa 2135 1513}%
\special{pa 2145 1527}%
\special{pa 2150 1533}%
\special{pa 2160 1547}%
\special{pa 2165 1553}%
\special{pa 2175 1567}%
\special{pa 2180 1573}%
\special{pa 2190 1587}%
\special{pa 2195 1593}%
\special{pa 2205 1607}%
\special{pa 2210 1613}%
\special{pa 2220 1627}%
\special{pa 2225 1633}%
\special{pa 2235 1647}%
\special{pa 2240 1653}%
\special{pa 2250 1667}%
\special{pa 2255 1673}%
\special{pa 2265 1687}%
\special{pa 2270 1693}%
\special{pa 2280 1707}%
\special{pa 2285 1713}%
\special{pa 2295 1727}%
\special{pa 2300 1733}%
\special{pa 2310 1747}%
\special{pa 2315 1753}%
\special{pa 2325 1767}%
\special{pa 2330 1773}%
\special{pa 2340 1787}%
\special{pa 2345 1793}%
\special{pa 2355 1807}%
\special{pa 2360 1813}%
\special{pa 2370 1827}%
\special{pa 2375 1833}%
\special{pa 2385 1847}%
\special{pa 2390 1853}%
\special{pa 2400 1867}%
\special{pa 2405 1873}%
\special{pa 2415 1887}%
\special{pa 2420 1893}%
\special{pa 2430 1907}%
\special{pa 2435 1913}%
\special{pa 2445 1927}%
\special{pa 2450 1933}%
\special{pa 2460 1947}%
\special{pa 2465 1953}%
\special{pa 2475 1967}%
\special{pa 2480 1973}%
\special{pa 2490 1987}%
\special{pa 2495 1993}%
\special{pa 2505 2007}%
\special{pa 2510 2013}%
\special{pa 2520 2027}%
\special{pa 2525 2033}%
\special{pa 2535 2047}%
\special{pa 2540 2053}%
\special{pa 2550 2067}%
\special{pa 2555 2073}%
\special{pa 2565 2087}%
\special{pa 2570 2093}%
\special{pa 2580 2107}%
\special{pa 2585 2113}%
\special{pa 2595 2127}%
\special{pa 2600 2133}%
\special{pa 2610 2147}%
\special{pa 2615 2153}%
\special{pa 2625 2167}%
\special{pa 2630 2173}%
\special{pa 2640 2187}%
\special{pa 2645 2193}%
\special{pa 2655 2207}%
\special{pa 2660 2213}%
\special{pa 2670 2227}%
\special{pa 2675 2233}%
\special{pa 2685 2247}%
\special{pa 2690 2253}%
\special{pa 2700 2267}%
\special{pa 2705 2273}%
\special{pa 2715 2287}%
\special{pa 2720 2293}%
\special{pa 2730 2307}%
\special{pa 2735 2313}%
\special{pa 2745 2327}%
\special{pa 2750 2333}%
\special{pa 2760 2347}%
\special{pa 2765 2353}%
\special{pa 2775 2367}%
\special{pa 2780 2373}%
\special{pa 2790 2387}%
\special{pa 2795 2393}%
\special{pa 2805 2407}%
\special{pa 2810 2413}%
\special{pa 2820 2427}%
\special{pa 2825 2433}%
\special{pa 2835 2447}%
\special{pa 2840 2453}%
\special{pa 2850 2467}%
\special{pa 2855 2473}%
\special{pa 2865 2487}%
\special{pa 2870 2493}%
\special{pa 2880 2507}%
\special{pa 2885 2513}%
\special{pa 2895 2527}%
\special{pa 2900 2533}%
\special{pa 2910 2547}%
\special{pa 2915 2553}%
\special{pa 2925 2567}%
\special{pa 2930 2573}%
\special{pa 2940 2587}%
\special{pa 2945 2593}%
\special{pa 2955 2607}%
\special{pa 2960 2613}%
\special{pa 2970 2627}%
\special{pa 2975 2633}%
\special{pa 2985 2647}%
\special{pa 2990 2653}%
\special{pa 3000 2667}%
\special{pa 3005 2673}%
\special{pa 3015 2687}%
\special{pa 3020 2693}%
\special{pa 3030 2707}%
\special{pa 3035 2713}%
\special{pa 3045 2727}%
\special{pa 3050 2733}%
\special{pa 3060 2747}%
\special{pa 3065 2753}%
\special{pa 3075 2767}%
\special{pa 3080 2773}%
\special{pa 3090 2787}%
\special{pa 3095 2793}%
\special{pa 3105 2807}%
\special{pa 3110 2813}%
\special{pa 3120 2827}%
\special{pa 3125 2833}%
\special{pa 3135 2847}%
\special{pa 3140 2853}%
\special{pa 3150 2867}%
\special{pa 3155 2873}%
\special{pa 3165 2887}%
\special{pa 3170 2893}%
\special{pa 3180 2907}%
\special{pa 3185 2913}%
\special{pa 3195 2927}%
\special{pa 3200 2933}%
\special{pa 3210 2947}%
\special{pa 3215 2953}%
\special{pa 3225 2967}%
\special{pa 3230 2973}%
\special{pa 3240 2987}%
\special{pa 3245 2993}%
\special{pa 3255 3007}%
\special{pa 3260 3013}%
\special{pa 3270 3027}%
\special{pa 3275 3033}%
\special{pa 3285 3047}%
\special{pa 3290 3053}%
\special{pa 3300 3067}%
\special{pa 3305 3073}%
\special{pa 3315 3087}%
\special{pa 3320 3093}%
\special{pa 3330 3107}%
\special{pa 3335 3113}%
\special{pa 3345 3127}%
\special{pa 3350 3133}%
\special{pa 3360 3147}%
\special{pa 3365 3153}%
\special{pa 3375 3167}%
\special{pa 3380 3173}%
\special{pa 3390 3187}%
\special{pa 3395 3193}%
\special{pa 3405 3207}%
\special{pa 3410 3213}%
\special{pa 3420 3227}%
\special{pa 3425 3233}%
\special{pa 3435 3247}%
\special{pa 3440 3253}%
\special{pa 3450 3267}%
\special{pa 3455 3273}%
\special{pa 3465 3287}%
\special{pa 3470 3293}%
\special{pa 3480 3307}%
\special{pa 3485 3313}%
\special{pa 3495 3327}%
\special{pa 3500 3333}%
\special{pa 3510 3347}%
\special{pa 3515 3353}%
\special{pa 3525 3367}%
\special{pa 3530 3373}%
\special{pa 3540 3387}%
\special{pa 3545 3393}%
\special{pa 3555 3407}%
\special{pa 3560 3413}%
\special{pa 3570 3427}%
\special{pa 3575 3433}%
\special{pa 3585 3447}%
\special{pa 3590 3453}%
\special{pa 3600 3467}%
\special{pa 3605 3473}%
\special{pa 3615 3487}%
\special{pa 3620 3493}%
\special{pa 3630 3507}%
\special{pa 3635 3513}%
\special{pa 3645 3527}%
\special{pa 3650 3533}%
\special{pa 3660 3547}%
\special{pa 3665 3553}%
\special{pa 3675 3567}%
\special{pa 3680 3573}%
\special{pa 3690 3587}%
\special{pa 3695 3593}%
\special{pa 3705 3607}%
\special{pa 3710 3613}%
\special{pa 3720 3627}%
\special{pa 3725 3633}%
\special{pa 3735 3647}%
\special{pa 3740 3653}%
\special{pa 3750 3667}%
\special{pa 3755 3673}%
\special{pa 3765 3687}%
\special{pa 3770 3693}%
\special{pa 3780 3707}%
\special{pa 3785 3713}%
\special{pa 3795 3727}%
\special{pa 3800 3733}%
\special{pa 3810 3747}%
\special{pa 3815 3753}%
\special{pa 3825 3767}%
\special{pa 3830 3773}%
\special{pa 3840 3787}%
\special{pa 3845 3793}%
\special{pa 3855 3807}%
\special{pa 3860 3813}%
\special{pa 3870 3827}%
\special{pa 3875 3833}%
\special{pa 3885 3847}%
\special{pa 3890 3853}%
\special{pa 3900 3867}%
\special{pa 3905 3873}%
\special{pa 3915 3887}%
\special{pa 3920 3893}%
\special{pa 3930 3907}%
\special{pa 3935 3913}%
\special{pa 3945 3927}%
\special{pa 3950 3933}%
\special{pa 3960 3947}%
\special{pa 3965 3953}%
\special{pa 3975 3967}%
\special{pa 3980 3973}%
\special{pa 3990 3987}%
\special{pa 3995 3993}%
\special{pa 4005 4007}%
\special{pa 4010 4013}%
\special{pa 4020 4027}%
\special{pa 4025 4033}%
\special{pa 4035 4047}%
\special{pa 4040 4053}%
\special{pa 4050 4067}%
\special{pa 4055 4073}%
\special{pa 4065 4087}%
\special{pa 4070 4093}%
\special{pa 4080 4107}%
\special{pa 4085 4113}%
\special{pa 4095 4127}%
\special{pa 4100 4133}%
\special{pa 4110 4147}%
\special{pa 4115 4153}%
\special{pa 4125 4167}%
\special{pa 4130 4173}%
\special{pa 4140 4187}%
\special{pa 4145 4193}%
\special{pa 4155 4207}%
\special{pa 4160 4213}%
\special{pa 4170 4227}%
\special{pa 4175 4233}%
\special{pa 4185 4247}%
\special{pa 4190 4253}%
\special{pa 4200 4267}%
\special{pa 4205 4273}%
\special{pa 4215 4287}%
\special{pa 4220 4293}%
\special{pa 4230 4307}%
\special{pa 4235 4313}%
\special{pa 4245 4327}%
\special{pa 4250 4333}%
\special{pa 4260 4347}%
\special{pa 4265 4353}%
\special{pa 4275 4367}%
\special{pa 4280 4373}%
\special{pa 4290 4387}%
\special{pa 4295 4393}%
\special{pa 4305 4407}%
\special{pa 4310 4413}%
\special{pa 4320 4427}%
\special{pa 4325 4433}%
\special{pa 4335 4447}%
\special{pa 4340 4453}%
\special{pa 4350 4467}%
\special{pa 4355 4473}%
\special{pa 4365 4487}%
\special{pa 4370 4493}%
\special{pa 4380 4507}%
\special{pa 4385 4513}%
\special{pa 4395 4527}%
\special{pa 4400 4533}%
\special{pa 4410 4547}%
\special{pa 4415 4553}%
\special{pa 4425 4567}%
\special{pa 4430 4573}%
\special{pa 4440 4587}%
\special{pa 4445 4593}%
\special{pa 4455 4607}%
\special{pa 4460 4613}%
\special{pa 4470 4627}%
\special{pa 4475 4633}%
\special{pa 4485 4647}%
\special{pa 4490 4653}%
\special{pa 4500 4667}%
\special{pa 4505 4673}%
\special{pa 4515 4687}%
\special{pa 4520 4693}%
\special{pa 4530 4707}%
\special{pa 4535 4713}%
\special{pa 4545 4727}%
\special{pa 4550 4733}%
\special{pa 4560 4747}%
\special{pa 4565 4753}%
\special{pa 4575 4767}%
\special{pa 4580 4773}%
\special{pa 4590 4787}%
\special{pa 4595 4793}%
\special{pa 4605 4807}%
\special{pa 4610 4813}%
\special{pa 4620 4827}%
\special{pa 4625 4833}%
\special{pa 4635 4847}%
\special{pa 4640 4853}%
\special{pa 4650 4867}%
\special{pa 4655 4873}%
\special{pa 4665 4887}%
\special{pa 4670 4893}%
\special{pa 4680 4907}%
\special{pa 4685 4913}%
\special{pa 4695 4927}%
\special{pa 4700 4933}%
\special{pa 4710 4947}%
\special{pa 4715 4953}%
\special{pa 4725 4967}%
\special{pa 4730 4973}%
\special{pa 4740 4987}%
\special{pa 4745 4993}%
\special{pa 4750 5000}%
\special{fp}%
% FUNC 2 0 3 0 Black White  
% 10 0 0 6000 5000 1000 2000 3000 2000 1000 0 1000 0 6000 5000 0 4 0 0 0 0
% -4/3x+2
\special{pn 8}%
\special{pa 2500 0}%
\special{pa 2505 7}%
\special{pa 2510 13}%
\special{pa 2520 27}%
\special{pa 2525 33}%
\special{pa 2535 47}%
\special{pa 2540 53}%
\special{pa 2550 67}%
\special{pa 2555 73}%
\special{pa 2565 87}%
\special{pa 2570 93}%
\special{pa 2580 107}%
\special{pa 2585 113}%
\special{pa 2595 127}%
\special{pa 2600 133}%
\special{pa 2610 147}%
\special{pa 2615 153}%
\special{pa 2625 167}%
\special{pa 2630 173}%
\special{pa 2640 187}%
\special{pa 2645 193}%
\special{pa 2655 207}%
\special{pa 2660 213}%
\special{pa 2670 227}%
\special{pa 2675 233}%
\special{pa 2685 247}%
\special{pa 2690 253}%
\special{pa 2700 267}%
\special{pa 2705 273}%
\special{pa 2715 287}%
\special{pa 2720 293}%
\special{pa 2730 307}%
\special{pa 2735 313}%
\special{pa 2745 327}%
\special{pa 2750 333}%
\special{pa 2760 347}%
\special{pa 2765 353}%
\special{pa 2775 367}%
\special{pa 2780 373}%
\special{pa 2790 387}%
\special{pa 2795 393}%
\special{pa 2805 407}%
\special{pa 2810 413}%
\special{pa 2820 427}%
\special{pa 2825 433}%
\special{pa 2835 447}%
\special{pa 2840 453}%
\special{pa 2850 467}%
\special{pa 2855 473}%
\special{pa 2865 487}%
\special{pa 2870 493}%
\special{pa 2880 507}%
\special{pa 2885 513}%
\special{pa 2895 527}%
\special{pa 2900 533}%
\special{pa 2910 547}%
\special{pa 2915 553}%
\special{pa 2925 567}%
\special{pa 2930 573}%
\special{pa 2940 587}%
\special{pa 2945 593}%
\special{pa 2955 607}%
\special{pa 2960 613}%
\special{pa 2970 627}%
\special{pa 2975 633}%
\special{pa 2985 647}%
\special{pa 2990 653}%
\special{pa 3000 667}%
\special{pa 3005 673}%
\special{pa 3015 687}%
\special{pa 3020 693}%
\special{pa 3030 707}%
\special{pa 3035 713}%
\special{pa 3045 727}%
\special{pa 3050 733}%
\special{pa 3060 747}%
\special{pa 3065 753}%
\special{pa 3075 767}%
\special{pa 3080 773}%
\special{pa 3090 787}%
\special{pa 3095 793}%
\special{pa 3105 807}%
\special{pa 3110 813}%
\special{pa 3120 827}%
\special{pa 3125 833}%
\special{pa 3135 847}%
\special{pa 3140 853}%
\special{pa 3150 867}%
\special{pa 3155 873}%
\special{pa 3165 887}%
\special{pa 3170 893}%
\special{pa 3180 907}%
\special{pa 3185 913}%
\special{pa 3195 927}%
\special{pa 3200 933}%
\special{pa 3210 947}%
\special{pa 3215 953}%
\special{pa 3225 967}%
\special{pa 3230 973}%
\special{pa 3240 987}%
\special{pa 3245 993}%
\special{pa 3255 1007}%
\special{pa 3260 1013}%
\special{pa 3270 1027}%
\special{pa 3275 1033}%
\special{pa 3285 1047}%
\special{pa 3290 1053}%
\special{pa 3300 1067}%
\special{pa 3305 1073}%
\special{pa 3315 1087}%
\special{pa 3320 1093}%
\special{pa 3330 1107}%
\special{pa 3335 1113}%
\special{pa 3345 1127}%
\special{pa 3350 1133}%
\special{pa 3360 1147}%
\special{pa 3365 1153}%
\special{pa 3375 1167}%
\special{pa 3380 1173}%
\special{pa 3390 1187}%
\special{pa 3395 1193}%
\special{pa 3405 1207}%
\special{pa 3410 1213}%
\special{pa 3420 1227}%
\special{pa 3425 1233}%
\special{pa 3435 1247}%
\special{pa 3440 1253}%
\special{pa 3450 1267}%
\special{pa 3455 1273}%
\special{pa 3465 1287}%
\special{pa 3470 1293}%
\special{pa 3480 1307}%
\special{pa 3485 1313}%
\special{pa 3495 1327}%
\special{pa 3500 1333}%
\special{pa 3510 1347}%
\special{pa 3515 1353}%
\special{pa 3525 1367}%
\special{pa 3530 1373}%
\special{pa 3540 1387}%
\special{pa 3545 1393}%
\special{pa 3555 1407}%
\special{pa 3560 1413}%
\special{pa 3570 1427}%
\special{pa 3575 1433}%
\special{pa 3585 1447}%
\special{pa 3590 1453}%
\special{pa 3600 1467}%
\special{pa 3605 1473}%
\special{pa 3615 1487}%
\special{pa 3620 1493}%
\special{pa 3630 1507}%
\special{pa 3635 1513}%
\special{pa 3645 1527}%
\special{pa 3650 1533}%
\special{pa 3660 1547}%
\special{pa 3665 1553}%
\special{pa 3675 1567}%
\special{pa 3680 1573}%
\special{pa 3690 1587}%
\special{pa 3695 1593}%
\special{pa 3705 1607}%
\special{pa 3710 1613}%
\special{pa 3720 1627}%
\special{pa 3725 1633}%
\special{pa 3735 1647}%
\special{pa 3740 1653}%
\special{pa 3750 1667}%
\special{pa 3755 1673}%
\special{pa 3765 1687}%
\special{pa 3770 1693}%
\special{pa 3780 1707}%
\special{pa 3785 1713}%
\special{pa 3795 1727}%
\special{pa 3800 1733}%
\special{pa 3810 1747}%
\special{pa 3815 1753}%
\special{pa 3825 1767}%
\special{pa 3830 1773}%
\special{pa 3840 1787}%
\special{pa 3845 1793}%
\special{pa 3855 1807}%
\special{pa 3860 1813}%
\special{pa 3870 1827}%
\special{pa 3875 1833}%
\special{pa 3885 1847}%
\special{pa 3890 1853}%
\special{pa 3900 1867}%
\special{pa 3905 1873}%
\special{pa 3915 1887}%
\special{pa 3920 1893}%
\special{pa 3930 1907}%
\special{pa 3935 1913}%
\special{pa 3945 1927}%
\special{pa 3950 1933}%
\special{pa 3960 1947}%
\special{pa 3965 1953}%
\special{pa 3975 1967}%
\special{pa 3980 1973}%
\special{pa 3990 1987}%
\special{pa 3995 1993}%
\special{pa 4005 2007}%
\special{pa 4010 2013}%
\special{pa 4020 2027}%
\special{pa 4025 2033}%
\special{pa 4035 2047}%
\special{pa 4040 2053}%
\special{pa 4050 2067}%
\special{pa 4055 2073}%
\special{pa 4065 2087}%
\special{pa 4070 2093}%
\special{pa 4080 2107}%
\special{pa 4085 2113}%
\special{pa 4095 2127}%
\special{pa 4100 2133}%
\special{pa 4110 2147}%
\special{pa 4115 2153}%
\special{pa 4125 2167}%
\special{pa 4130 2173}%
\special{pa 4140 2187}%
\special{pa 4145 2193}%
\special{pa 4155 2207}%
\special{pa 4160 2213}%
\special{pa 4170 2227}%
\special{pa 4175 2233}%
\special{pa 4185 2247}%
\special{pa 4190 2253}%
\special{pa 4200 2267}%
\special{pa 4205 2273}%
\special{pa 4215 2287}%
\special{pa 4220 2293}%
\special{pa 4230 2307}%
\special{pa 4235 2313}%
\special{pa 4245 2327}%
\special{pa 4250 2333}%
\special{pa 4260 2347}%
\special{pa 4265 2353}%
\special{pa 4275 2367}%
\special{pa 4280 2373}%
\special{pa 4290 2387}%
\special{pa 4295 2393}%
\special{pa 4305 2407}%
\special{pa 4310 2413}%
\special{pa 4320 2427}%
\special{pa 4325 2433}%
\special{pa 4335 2447}%
\special{pa 4340 2453}%
\special{pa 4350 2467}%
\special{pa 4355 2473}%
\special{pa 4365 2487}%
\special{pa 4370 2493}%
\special{pa 4380 2507}%
\special{pa 4385 2513}%
\special{pa 4395 2527}%
\special{pa 4400 2533}%
\special{pa 4410 2547}%
\special{pa 4415 2553}%
\special{pa 4425 2567}%
\special{pa 4430 2573}%
\special{pa 4440 2587}%
\special{pa 4445 2593}%
\special{pa 4455 2607}%
\special{pa 4460 2613}%
\special{pa 4470 2627}%
\special{pa 4475 2633}%
\special{pa 4485 2647}%
\special{pa 4490 2653}%
\special{pa 4500 2667}%
\special{pa 4505 2673}%
\special{pa 4515 2687}%
\special{pa 4520 2693}%
\special{pa 4530 2707}%
\special{pa 4535 2713}%
\special{pa 4545 2727}%
\special{pa 4550 2733}%
\special{pa 4560 2747}%
\special{pa 4565 2753}%
\special{pa 4575 2767}%
\special{pa 4580 2773}%
\special{pa 4590 2787}%
\special{pa 4595 2793}%
\special{pa 4605 2807}%
\special{pa 4610 2813}%
\special{pa 4620 2827}%
\special{pa 4625 2833}%
\special{pa 4635 2847}%
\special{pa 4640 2853}%
\special{pa 4650 2867}%
\special{pa 4655 2873}%
\special{pa 4665 2887}%
\special{pa 4670 2893}%
\special{pa 4680 2907}%
\special{pa 4685 2913}%
\special{pa 4695 2927}%
\special{pa 4700 2933}%
\special{pa 4710 2947}%
\special{pa 4715 2953}%
\special{pa 4725 2967}%
\special{pa 4730 2973}%
\special{pa 4740 2987}%
\special{pa 4745 2993}%
\special{pa 4755 3007}%
\special{pa 4760 3013}%
\special{pa 4770 3027}%
\special{pa 4775 3033}%
\special{pa 4785 3047}%
\special{pa 4790 3053}%
\special{pa 4800 3067}%
\special{pa 4805 3073}%
\special{pa 4815 3087}%
\special{pa 4820 3093}%
\special{pa 4830 3107}%
\special{pa 4835 3113}%
\special{pa 4845 3127}%
\special{pa 4850 3133}%
\special{pa 4860 3147}%
\special{pa 4865 3153}%
\special{pa 4875 3167}%
\special{pa 4880 3173}%
\special{pa 4890 3187}%
\special{pa 4895 3193}%
\special{pa 4905 3207}%
\special{pa 4910 3213}%
\special{pa 4920 3227}%
\special{pa 4925 3233}%
\special{pa 4935 3247}%
\special{pa 4940 3253}%
\special{pa 4950 3267}%
\special{pa 4955 3273}%
\special{pa 4965 3287}%
\special{pa 4970 3293}%
\special{pa 4980 3307}%
\special{pa 4985 3313}%
\special{pa 4995 3327}%
\special{pa 5000 3333}%
\special{pa 5010 3347}%
\special{pa 5015 3353}%
\special{pa 5025 3367}%
\special{pa 5030 3373}%
\special{pa 5040 3387}%
\special{pa 5045 3393}%
\special{pa 5055 3407}%
\special{pa 5060 3413}%
\special{pa 5070 3427}%
\special{pa 5075 3433}%
\special{pa 5085 3447}%
\special{pa 5090 3453}%
\special{pa 5100 3467}%
\special{pa 5105 3473}%
\special{pa 5115 3487}%
\special{pa 5120 3493}%
\special{pa 5130 3507}%
\special{pa 5135 3513}%
\special{pa 5145 3527}%
\special{pa 5150 3533}%
\special{pa 5160 3547}%
\special{pa 5165 3553}%
\special{pa 5175 3567}%
\special{pa 5180 3573}%
\special{pa 5190 3587}%
\special{pa 5195 3593}%
\special{pa 5205 3607}%
\special{pa 5210 3613}%
\special{pa 5220 3627}%
\special{pa 5225 3633}%
\special{pa 5235 3647}%
\special{pa 5240 3653}%
\special{pa 5250 3667}%
\special{pa 5255 3673}%
\special{pa 5265 3687}%
\special{pa 5270 3693}%
\special{pa 5280 3707}%
\special{pa 5285 3713}%
\special{pa 5295 3727}%
\special{pa 5300 3733}%
\special{pa 5310 3747}%
\special{pa 5315 3753}%
\special{pa 5325 3767}%
\special{pa 5330 3773}%
\special{pa 5340 3787}%
\special{pa 5345 3793}%
\special{pa 5355 3807}%
\special{pa 5360 3813}%
\special{pa 5370 3827}%
\special{pa 5375 3833}%
\special{pa 5385 3847}%
\special{pa 5390 3853}%
\special{pa 5400 3867}%
\special{pa 5405 3873}%
\special{pa 5415 3887}%
\special{pa 5420 3893}%
\special{pa 5430 3907}%
\special{pa 5435 3913}%
\special{pa 5445 3927}%
\special{pa 5450 3933}%
\special{pa 5460 3947}%
\special{pa 5465 3953}%
\special{pa 5475 3967}%
\special{pa 5480 3973}%
\special{pa 5490 3987}%
\special{pa 5495 3993}%
\special{pa 5505 4007}%
\special{pa 5510 4013}%
\special{pa 5520 4027}%
\special{pa 5525 4033}%
\special{pa 5535 4047}%
\special{pa 5540 4053}%
\special{pa 5550 4067}%
\special{pa 5555 4073}%
\special{pa 5565 4087}%
\special{pa 5570 4093}%
\special{pa 5580 4107}%
\special{pa 5585 4113}%
\special{pa 5595 4127}%
\special{pa 5600 4133}%
\special{pa 5610 4147}%
\special{pa 5615 4153}%
\special{pa 5625 4167}%
\special{pa 5630 4173}%
\special{pa 5640 4187}%
\special{pa 5645 4193}%
\special{pa 5655 4207}%
\special{pa 5660 4213}%
\special{pa 5670 4227}%
\special{pa 5675 4233}%
\special{pa 5685 4247}%
\special{pa 5690 4253}%
\special{pa 5700 4267}%
\special{pa 5705 4273}%
\special{pa 5715 4287}%
\special{pa 5720 4293}%
\special{pa 5730 4307}%
\special{pa 5735 4313}%
\special{pa 5745 4327}%
\special{pa 5750 4333}%
\special{pa 5760 4347}%
\special{pa 5765 4353}%
\special{pa 5775 4367}%
\special{pa 5780 4373}%
\special{pa 5790 4387}%
\special{pa 5795 4393}%
\special{pa 5805 4407}%
\special{pa 5810 4413}%
\special{pa 5820 4427}%
\special{pa 5825 4433}%
\special{pa 5835 4447}%
\special{pa 5840 4453}%
\special{pa 5850 4467}%
\special{pa 5855 4473}%
\special{pa 5865 4487}%
\special{pa 5870 4493}%
\special{pa 5880 4507}%
\special{pa 5885 4513}%
\special{pa 5895 4527}%
\special{pa 5900 4533}%
\special{pa 5910 4547}%
\special{pa 5915 4553}%
\special{pa 5925 4567}%
\special{pa 5930 4573}%
\special{pa 5940 4587}%
\special{pa 5945 4593}%
\special{pa 5955 4607}%
\special{pa 5960 4613}%
\special{pa 5970 4627}%
\special{pa 5975 4633}%
\special{pa 5985 4647}%
\special{pa 5990 4653}%
\special{pa 6000 4667}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 8 1460 610 2960 610 2960 610 2960 2610 2960 2610 1460 2610 1460 2610 1460 610
% 
\special{pn 8}%
\special{pa 1460 610}%
\special{pa 2960 610}%
\special{fp}%
\special{pa 2960 610}%
\special{pa 2960 2610}%
\special{fp}%
\special{pa 2960 2610}%
\special{pa 1460 2610}%
\special{fp}%
\special{pa 1460 2610}%
\special{pa 1460 610}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1400 100 1400 200 2 0 0 0
% $-\dfrac{1}{a_1}x$
\put(14.0000,-2.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 2800 100 2800 200 2 0 0 0
% $-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$
\put(28.0000,-2.0000){\makebox(0,0)[lb]{$-\dfrac{1}{a_1}x+\dfrac{1}{a_1}$}}%
% STR 2 0 3 0 Black White  
% 4 570 2880 570 2980 2 0 0 0
% $\dfrac{1}{r}x$
\put(5.7000,-29.8000){\makebox(0,0)[lb]{$\dfrac{1}{r}x$}}%
% STR 2 0 3 0 Black White  
% 4 600 2500 600 2600 2 0 0 0
% $\dfrac{a_2}{a_1}x$
\put(6.0000,-26.0000){\makebox(0,0)[lb]{$\dfrac{a_2}{a_1}x$}}%
% STR 2 0 3 0 Black White  
% 4 1570 1480 1570 1580 2 0 0 0
% $-\dfrac{1}{ra_2}x$
\put(15.7000,-15.8000){\makebox(0,0)[lb]{$-\dfrac{1}{ra_2}x$}}%
% LINE 2 2 3 0 Black White  
% 6 1610 2610 1610 2000 1460 2610 1000 2610 1000 2460 1460 2460
% 
\special{pn 8}%
\special{pa 1610 2610}%
\special{pa 1610 2000}%
\special{dt 0.045}%
\special{pa 1460 2610}%
\special{pa 1000 2610}%
\special{dt 0.045}%
\special{pa 1000 2460}%
\special{pa 1460 2460}%
\special{dt 0.045}%
% LINE 3 0 3 0 Black White  
% 64 2320 2000 1710 2610 2260 2000 1650 2610 2200 2000 1610 2590 2140 2000 1610 2530 2080 2000 1610 2470 2020 2000 1610 2410 1960 2000 1610 2350 1900 2000 1610 2290 1840 2000 1610 2230 1780 2000 1610 2170 1720 2000 1610 2110 1660 2000 1610 2050 2380 2000 1770 2610 2440 2000 1830 2610 2500 2000 1890 2610 2520 2040 1950 2610 2550 2070 2010 2610 2580 2100 2070 2610 2600 2140 2130 2610 2630 2170 2190 2610 2650 2210 2250 2610 2680 2240 2310 2610 2700 2280 2370 2610 2730 2310 2430 2610 2760 2340 2490 2610 2780 2380 2550 2610 2810 2410 2610 2610 2830 2450 2670 2610 2860 2480 2730 2610 2880 2520 2790 2610 2910 2550 2850 2610 2940 2580 2910 2610
% 
\special{pn 4}%
\special{pa 2320 2000}%
\special{pa 1710 2610}%
\special{fp}%
\special{pa 2260 2000}%
\special{pa 1650 2610}%
\special{fp}%
\special{pa 2200 2000}%
\special{pa 1610 2590}%
\special{fp}%
\special{pa 2140 2000}%
\special{pa 1610 2530}%
\special{fp}%
\special{pa 2080 2000}%
\special{pa 1610 2470}%
\special{fp}%
\special{pa 2020 2000}%
\special{pa 1610 2410}%
\special{fp}%
\special{pa 1960 2000}%
\special{pa 1610 2350}%
\special{fp}%
\special{pa 1900 2000}%
\special{pa 1610 2290}%
\special{fp}%
\special{pa 1840 2000}%
\special{pa 1610 2230}%
\special{fp}%
\special{pa 1780 2000}%
\special{pa 1610 2170}%
\special{fp}%
\special{pa 1720 2000}%
\special{pa 1610 2110}%
\special{fp}%
\special{pa 1660 2000}%
\special{pa 1610 2050}%
\special{fp}%
\special{pa 2380 2000}%
\special{pa 1770 2610}%
\special{fp}%
\special{pa 2440 2000}%
\special{pa 1830 2610}%
\special{fp}%
\special{pa 2500 2000}%
\special{pa 1890 2610}%
\special{fp}%
\special{pa 2520 2040}%
\special{pa 1950 2610}%
\special{fp}%
\special{pa 2550 2070}%
\special{pa 2010 2610}%
\special{fp}%
\special{pa 2580 2100}%
\special{pa 2070 2610}%
\special{fp}%
\special{pa 2600 2140}%
\special{pa 2130 2610}%
\special{fp}%
\special{pa 2630 2170}%
\special{pa 2190 2610}%
\special{fp}%
\special{pa 2650 2210}%
\special{pa 2250 2610}%
\special{fp}%
\special{pa 2680 2240}%
\special{pa 2310 2610}%
\special{fp}%
\special{pa 2700 2280}%
\special{pa 2370 2610}%
\special{fp}%
\special{pa 2730 2310}%
\special{pa 2430 2610}%
\special{fp}%
\special{pa 2760 2340}%
\special{pa 2490 2610}%
\special{fp}%
\special{pa 2780 2380}%
\special{pa 2550 2610}%
\special{fp}%
\special{pa 2810 2410}%
\special{pa 2610 2610}%
\special{fp}%
\special{pa 2830 2450}%
\special{pa 2670 2610}%
\special{fp}%
\special{pa 2860 2480}%
\special{pa 2730 2610}%
\special{fp}%
\special{pa 2880 2520}%
\special{pa 2790 2610}%
\special{fp}%
\special{pa 2910 2550}%
\special{pa 2850 2610}%
\special{fp}%
\special{pa 2940 2580}%
\special{pa 2910 2610}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 34 2860 2000 2660 2200 2920 2000 2680 2240 2960 2020 2710 2270 2960 2080 2730 2310 2960 2140 2760 2340 2960 2200 2790 2370 2960 2260 2810 2410 2960 2320 2840 2440 2960 2380 2860 2480 2960 2440 2890 2510 2960 2500 2910 2550 2960 2560 2940 2580 2800 2000 2630 2170 2740 2000 2610 2130 2680 2000 2580 2100 2620 2000 2550 2070 2560 2000 2530 2030
% 
\special{pn 4}%
\special{pa 2860 2000}%
\special{pa 2660 2200}%
\special{fp}%
\special{pa 2920 2000}%
\special{pa 2680 2240}%
\special{fp}%
\special{pa 2960 2020}%
\special{pa 2710 2270}%
\special{fp}%
\special{pa 2960 2080}%
\special{pa 2730 2310}%
\special{fp}%
\special{pa 2960 2140}%
\special{pa 2760 2340}%
\special{fp}%
\special{pa 2960 2200}%
\special{pa 2790 2370}%
\special{fp}%
\special{pa 2960 2260}%
\special{pa 2810 2410}%
\special{fp}%
\special{pa 2960 2320}%
\special{pa 2840 2440}%
\special{fp}%
\special{pa 2960 2380}%
\special{pa 2860 2480}%
\special{fp}%
\special{pa 2960 2440}%
\special{pa 2890 2510}%
\special{fp}%
\special{pa 2960 2500}%
\special{pa 2910 2550}%
\special{fp}%
\special{pa 2960 2560}%
\special{pa 2940 2580}%
\special{fp}%
\special{pa 2800 2000}%
\special{pa 2630 2170}%
\special{fp}%
\special{pa 2740 2000}%
\special{pa 2610 2130}%
\special{fp}%
\special{pa 2680 2000}%
\special{pa 2580 2100}%
\special{fp}%
\special{pa 2620 2000}%
\special{pa 2550 2070}%
\special{fp}%
\special{pa 2560 2000}%
\special{pa 2530 2030}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 1610 2290 1460 2440 1610 2350 1480 2480 1610 2410 1510 2510 1610 2470 1540 2540 1610 2530 1570 2570 1610 2230 1460 2380 1610 2170 1460 2320 1610 2110 1460 2260 1610 2050 1460 2200 1600 2000 1460 2140 1540 2000 1460 2080
% 
\special{pn 4}%
\special{pa 1610 2290}%
\special{pa 1460 2440}%
\special{fp}%
\special{pa 1610 2350}%
\special{pa 1480 2480}%
\special{fp}%
\special{pa 1610 2410}%
\special{pa 1510 2510}%
\special{fp}%
\special{pa 1610 2470}%
\special{pa 1540 2540}%
\special{fp}%
\special{pa 1610 2530}%
\special{pa 1570 2570}%
\special{fp}%
\special{pa 1610 2230}%
\special{pa 1460 2380}%
\special{fp}%
\special{pa 1610 2170}%
\special{pa 1460 2320}%
\special{fp}%
\special{pa 1610 2110}%
\special{pa 1460 2260}%
\special{fp}%
\special{pa 1610 2050}%
\special{pa 1460 2200}%
\special{fp}%
\special{pa 1600 2000}%
\special{pa 1460 2140}%
\special{fp}%
\special{pa 1540 2000}%
\special{pa 1460 2080}%
\special{fp}%
% VECTOR 2 1 3 0 Black White  
% 8 1460 250 1460 610 2960 250 2960 610 1610 2010 1610 2010 1610 1610 1610 1990
% 
\special{pn 8}%
\special{pa 1460 250}%
\special{pa 1460 610}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1460 610}%
\special{pa 1480 543}%
\special{pa 1460 557}%
\special{pa 1440 543}%
\special{pa 1460 610}%
\special{fp}%
\special{pa 2960 250}%
\special{pa 2960 610}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 2960 610}%
\special{pa 2980 543}%
\special{pa 2960 557}%
\special{pa 2940 543}%
\special{pa 2960 610}%
\special{fp}%
\special{pa 1610 2010}%
\special{pa 1610 2010}%
\special{da 0.070}%
\special{pa 1610 1610}%
\special{pa 1610 1990}%
\special{da 0.070}%
\special{sh 1}%
\special{pa 1610 1990}%
\special{pa 1630 1923}%
\special{pa 1610 1937}%
\special{pa 1590 1923}%
\special{pa 1610 1990}%
\special{fp}%
\end{picture}
